Concepts' Information Bottleneck Models

Concept Bottleneck Models (CBMs) aim to deliver interpretable predictions by routing decisions through a human-understandable concept layer, yet they often suffer reduced accuracy and concept leakage that undermines faithfulness. We introduce an explicit Information Bottleneck regularizer on the concept layer that penalizes $I(X;C)$ while preserving task-relevant information in $I(C;Y)$, encouraging minimal-sufficient concept representations. We derive two practical variants (a variational objective and an entropy-based surrogate) and integrate them into standard CBM training without architectural changes or additional supervision. Evaluated across six CBM families and three benchmarks, the IB-regularized models consistently outperform their vanilla counterparts. Information-plane analyses further corroborate the intended behavior. These results indicate that enforcing a minimal-sufficient concept bottleneck improves both predictive performance and the reliability of concept-level interventions. The proposed regularizer offers a theoretic-grounded, architecture-agnostic path to more faithful and intervenable CBMs, resolving prior evaluation inconsistencies by aligning training protocols and demonstrating robust gains across model families and datasets.

==> fig/cbm-ib-awa2-ixz_izc.txt <==
x,y,t
6.47919549146853,2.503806356608336,0.0
6.6910206810183634,2.7181840413747294,0.00014285714285714287
6.763127836699349,2.914643478956101,0.00028571428571428574
6.743028953755839,2.998927759892389,0.00042857142857142855
6.72976336652373,3.0416525948305253,0.0005714285714285715
6.711587017379122,3.0613282425885235,0.0007142857142857143
6.708163916071246,3.078332845464557,0.0008571428571428571
6.730005275839847,3.1036433629236595,0.001
6.76803749297455,3.1367745507222304,0.001142857142857143
6.805625913092882,3.1653914882105534,0.0012857142857142856
6.84044854792732,3.185439745723301,0.0014285714285714286
6.852448559548904,3.19202069875049,0.0015714285714285715
6.849368719116985,3.1888116235279127,0.0017142857142857142
6.845134170848888,3.178042960109632,0.0018571428571428571
6.838197076741495,3.160358852865333,0.002
6.823808290696487,3.13572547546486,0.002142857142857143
6.806513011269187,3.105840538005427,0.002285714285714286
6.77364877557594,3.0692503469403354,0.0024285714285714284
6.74543285219174,3.0344286350934087,0.0025714285714285713
6.724459256993777,3.004563753719539,0.0027142857142857142
6.705538183029187,2.9766073099783883,0.002857142857142857
6.689192986576591,2.9497952698171908,0.003
6.676600276399904,2.926405790452871,0.003142857142857143
6.667369934900912,2.905347105270396,0.003285714285714286
6.662894376783579,2.8872385445012307,0.0034285714285714284
6.661015258959155,2.871366493803159,0.0035714285714285713
6.656647277427329,2.8568906149952573,0.0037142857142857142
6.660330947695474,2.844689951021791,0.003857142857142857
6.672565774944218,2.838154352940724,0.004
6.693032302674816,2.834817678811871,0.004142857142857143
6.711939102460269,2.8329941713509714,0.004285714285714286
6.724520509298403,2.8311578885141317,0.004428571428571428
6.730841876785709,2.8262602081712527,0.004571428571428572
6.736952069725053,2.822004204912957,0.004714285714285714
6.7392607721440925,2.8164675441755933,0.004857142857142857
6.7425758656806165,2.8112353559847127,0.005
6.749182527915706,2.807007418445724,0.005142857142857143
6.760562641806077,2.805514446708232,0.005285714285714286
6.776487533049214,2.8063170057402678,0.0054285714285714284
6.799316853207625,2.811493967108982,0.005571428571428572
6.823083596205675,2.8168612804830024,0.005714285714285714
6.843742032415881,2.820667143481023,0.005857142857142857
6.856148693609377,2.8219699746527684,0.006
6.867541645469833,2.8229964066828668,0.006142857142857143
6.877897940229836,2.824426537038434,0.006285714285714286
6.881352939161653,2.822327985485708,0.0064285714285714285
6.891519273125256,2.8245066409487185,0.006571428571428572
6.901058174955161,2.827111160390759,0.006714285714285714
6.902374474591963,2.826720488290511,0.006857142857142857
6.900054849477068,2.82548103516822,0.007
6.895187716733884,2.824157734629357,0.007142857142857143
6.892106742443405,2.821899388717873,0.007285714285714286
6.892337698947964,2.820124661302872,0.0074285714285714285
6.891997840409909,2.818539169355895,0.007571428571428572
6.878583355383235,2.810276869632572,0.007714285714285714
6.863816984333663,2.801442727808106,0.007857142857142858
6.857947789281504,2.797089724838531,0.008
6.8596418235862,2.7957690585012287,0.008142857142857143
6.869243731032123,2.798836402717762,0.008285714285714285
6.881071536723958,2.802393218100579,0.00842857142857143
6.892467611523124,2.806599488585533,0.008571428571428572
6.903368053315381,2.8098735507776222,0.008714285714285714
6.921765750251247,2.815306924628896,0.008857142857142857
6.929503403802274,2.817270890185635,0.009
6.927306246388443,2.8152693170930503,0.009142857142857144
6.927641847693202,2.812982704384152,0.009285714285714286
6.921367000284695,2.8095653179455877,0.009428571428571429
6.914683377992496,2.805557727468792,0.009571428571428571
6.909627440680422,2.803514964463922,0.009714285714285713
6.907743303533387,2.803928134223342,0.009857142857142858
6.904269791481852,2.8036759370157984,0.01
6.9036209634853085,2.8037162234091,0.010142857142857143
6.903416543271145,2.802994159846022,0.010285714285714285
6.902777404732074,2.8032456651216444,0.01042857142857143
6.90482190782859,2.804641518824771,0.010571428571428572
6.906619960538577,2.8050772321084256,0.010714285714285714
6.906484999224104,2.8022786335497782,0.010857142857142857
6.912147009710781,2.8013343325006588,0.011
6.916273826522183,2.8004364206224333,0.011142857142857144
6.918114339500505,2.7992643506830284,0.011285714285714286
6.920510943398124,2.7991823829620515,0.011428571428571429
6.924748865476029,2.800295138813108,0.011571428571428571
6.937891322261654,2.805917042014177,0.011714285714285714
6.949597180277886,2.8121764401782787,0.011857142857142858
6.961235401758259,2.81774881843684,0.012
6.966066743584014,2.818896598123588,0.012142857142857143
6.962837896623245,2.8163340219215165,0.012285714285714285
6.956857091146667,2.8114801789153567,0.012428571428571428
6.950391534017853,2.806573954867749,0.012571428571428572
6.947168054131007,2.8027063901684945,0.012714285714285714
6.937910042048758,2.798028942772283,0.012857142857142857
6.9238119752243,2.791616749446674,0.013
6.914640374483447,2.788847241396401,0.013142857142857144
6.907853218934424,2.785864254660103,0.013285714285714286
6.909495905952356,2.7860583751847035,0.013428571428571429
6.919103201600586,2.7901197541072342,0.013571428571428571
6.935182698530393,2.797163086665492,0.013714285714285714
6.940338864839911,2.800529766619958,0.013857142857142858
6.943879612297181,2.8038830400623054,0.014
6.951568244724359,2.810630734709635,0.014142857142857143
6.954483220718643,2.8134768178288505,0.014285714285714285
6.9520909014184245,2.8129631910872126,0.014428571428571428
6.947435858466459,2.81052479290601,0.014571428571428572
6.942067613431572,2.808294284952968,0.014714285714285714
6.934237944280289,2.804574268242501,0.014857142857142857
6.924551664382309,2.799500531993959,0.015
6.922368435253253,2.795947724802128,0.015142857142857144
6.922596661798449,2.7941701581440475,0.015285714285714286
6.926518963556813,2.794185273270921,0.015428571428571429
6.931091525796772,2.794920916424963,0.015571428571428571
6.937023023084295,2.796184060631504,0.015714285714285715
6.947849959634153,2.7995620198585565,0.015857142857142858
6.95884256072881,2.802299043795183,0.016
6.9666037829777725,2.806250670948203,0.016142857142857143
6.966738099480899,2.806531525211001,0.016285714285714285
6.961612427533992,2.8043946216551925,0.016428571428571428
6.956646964297715,2.802476795646707,0.01657142857142857
6.950555046008361,2.8002430610756868,0.016714285714285713
6.944479264668932,2.798907385402509,0.01685714285714286
6.943771641388499,2.7997479417976594,0.017
6.946110353683547,2.8004723149446056,0.017142857142857144
6.951082597351122,2.801607965087947,0.017285714285714286
6.955265127960525,2.8026465239034,0.01742857142857143
6.957519742772309,2.80147373155042,0.01757142857142857
6.953294811481999,2.797509564332504,0.017714285714285714
6.9507595889321925,2.7956027807567088,0.017857142857142856
6.949260829724606,2.7936930692097377,0.018
6.946941910592615,2.790948088303682,0.01814285714285714
6.945525026488482,2.789070116399436,0.018285714285714287
6.943379774978128,2.7866584769709872,0.01842857142857143
6.9448625435726985,2.786656049166158,0.018571428571428572
6.939021874653258,2.7845555643297786,0.018714285714285715
6.9346119420856205,2.7856745092063164,0.018857142857142857
6.933937541012199,2.787234790849862,0.019
6.933634281753299,2.789526004518025,0.019142857142857142
6.9337768655893175,2.7903484721336085,0.019285714285714285
6.93516427698129,2.7907819473766797,0.019428571428571427
6.937662737896416,2.7900199834947976,0.019571428571428573
6.940051328111933,2.789170488843519,0.019714285714285715
6.941408266468644,2.7885020642597427,0.019857142857142858
6.943018720204684,2.788836315618978,0.02
6.938864192402629,2.786114713229254,0.020142857142857143
6.934173334489365,2.7844927095197924,0.020285714285714285
6.927545451560121,2.7813955259965164,0.020428571428571428
6.922819453233753,2.779601152930778,0.02057142857142857
6.918982033579894,2.778770878798457,0.020714285714285713
6.915743184045731,2.778093835261413,0.02085714285714286
6.915365202440768,2.779307930719489,0.021
6.918563735125944,2.7827022948076863,0.021142857142857144
6.92209095783517,2.785992675447316,0.021285714285714286
6.924842765536637,2.7882888385934272,0.02142857142857143
6.930615730097607,2.7917905576013977,0.02157142857142857
6.930913080232076,2.7933737990192,0.021714285714285714
6.925424338092517,2.7920728954899445,0.021857142857142856
6.92084955538959,2.788949926198784,0.022
6.917321021652488,2.7862614599574576,0.02214285714285714
6.916345137408311,2.784275815867528,0.022285714285714287
6.915569417657349,2.781436463970234,0.02242857142857143
6.917328907921799,2.7800609457283523,0.022571428571428572
6.91506432863714,2.777772133025468,0.022714285714285715
6.913857441412711,2.7756131461123497,0.022857142857142857
6.910573718294648,2.7729202211086825,0.023
6.908043922130001,2.7706184793768305,0.023142857142857142
6.904498526036819,2.7683673145678025,0.023285714285714285
6.903780244595184,2.7683879440818906,0.023428571428571427
6.905560792301439,2.769939677962518,0.023571428571428573
6.906464636282694,2.771240070202092,0.023714285714285716
6.9071940485839525,2.77265011721384,0.023857142857142858
6.904725728089513,2.7722555632926875,0.024
6.902431840722554,2.772415720100424,0.024142857142857143
6.8992178069372505,2.772840483806177,0.024285714285714285
6.895177100060707,2.7727281466303424,0.024428571428571428
6.894197617254282,2.775190532261252,0.02457142857142857
6.896261557987261,2.778411515854941,0.024714285714285713
6.897934224811163,2.7801089336054536,0.024857142857142855
6.899777535013489,2.780323294693286,0.025
6.902837771819916,2.780929928570443,0.025142857142857144
6.905691725949708,2.780185939480031,0.025285714285714286
6.90840740101747,2.781346797673379,0.02542857142857143
6.907876715506993,2.7808592989841143,0.02557142857142857
6.903290097991975,2.777655788463316,0.025714285714285714
6.895929151170309,2.773985741301824,0.025857142857142856
6.888322136998746,2.7707259557690875,0.026
6.878472855952789,2.7657244669142846,0.02614285714285714
6.872568491376204,2.7638297570642374,0.026285714285714287
6.86774976124336,2.7630405724564517,0.02642857142857143
6.8660542552236326,2.763470286318939,0.026571428571428572
6.866628226845145,2.764311341367611,0.026714285714285715
6.869541155997741,2.7645492189517338,0.026857142857142857
6.875480112976559,2.766632412287155,0.027
6.882970682787427,2.769012148460056,0.027142857142857142
6.891311104949947,2.772885511190915,0.027285714285714285
6.897394051040419,2.7751168963106254,0.027428571428571427
6.903218137768554,2.7759831908543804,0.027571428571428573
6.901494647020424,2.7739892230711902,0.027714285714285716
6.896813104095743,2.7713217436782047,0.027857142857142858
6.888809598405064,2.7667170801309933,0.028
6.8814980508647645,2.763738322720127,0.028142857142857143
6.876451560373605,2.7626042747539543,0.028285714285714286
6.872696218380465,2.761670758967876,0.028428571428571428
6.873427537333852,2.7621134222685084,0.02857142857142857
6.877990055531749,2.766218109161769,0.028714285714285713
6.877595260375511,2.7674177297673976,0.028857142857142856
6.874292337310438,2.7670459306801938,0.029
6.87115617753346,2.766519517377117,0.029142857142857144
6.868208722957729,2.7656013156324546,0.029285714285714286
6.866451498256339,2.7629925916303,0.02942857142857143
6.865907396816835,2.7601940926804165,0.02957142857142857
6.865394114982543,2.7574936284712037,0.029714285714285714
6.864710837925868,2.754626270473258,0.029857142857142856
6.862341598752236,2.751175248644092,0.03
6.862614126367316,2.749452877309351,0.03014285714285714
6.861485494652758,2.7479938096486025,0.030285714285714287
6.859373510814157,2.746879454581116,0.03042857142857143
6.85963824797697,2.7470923574860926,0.030571428571428572
6.859213170067744,2.7486349045712397,0.030714285714285715
6.860018685967314,2.7501613284481925,0.030857142857142857
6.861077148667036,2.752451271487373,0.031
6.862765721174568,2.755559027812735,0.031142857142857142
6.862735713127453,2.756740390967944,0.031285714285714285
6.861466476139652,2.756911461090072,0.03142857142857143
6.857489416302551,2.7563114812163585,0.03157142857142857
6.855617032514232,2.7550839864975325,0.031714285714285716
6.853630083886282,2.7539413576505822,0.031857142857142855
6.85234567281052,2.753185511991004,0.032
6.849650212471284,2.7518084299463395,0.03214285714285714
6.846717704476142,2.749921592068155,0.032285714285714286
6.845639342764832,2.749121400780739,0.03242857142857143
6.844385367708226,2.74823673317261,0.03257142857142857
6.844587514413954,2.7485213228327527,0.03271428571428572
6.847379092551723,2.7497210222874138,0.032857142857142856
6.85030244371193,2.752455978608449,0.033
6.8539772567660044,2.7557469727523536,0.03314285714285714
6.853962970750702,2.7559872056099666,0.03328571428571429
6.853356477845079,2.754846256794325,0.033428571428571426
6.855093494839773,2.757112353267136,0.03357142857142857
6.861329761248504,2.7608591713702277,0.03371428571428572
6.866706505891239,2.763722874484168,0.033857142857142856
6.86792106876638,2.763524586625592,0.034
6.868158348299573,2.7628702197543307,0.03414285714285714
6.870460407422348,2.7633982560624952,0.03428571428571429
6.871318446200266,2.7631828888173686,0.034428571428571426
6.871718390873564,2.76308498416288,0.03457142857142857
6.870687210334575,2.7630667117932,0.03471428571428571
6.866276586418175,2.761095916517032,0.03485714285714286
6.859331549511891,2.7578166942253333,0.035
6.853307318379919,2.753979900810813,0.03514285714285714
6.850098278723769,2.7505302268362275,0.03528571428571429
6.85048680373499,2.7474835299203164,0.03542857142857143
6.854366697914859,2.747739283880181,0.03557142857142857
6.858745760683594,2.74852766168006,0.03571428571428571
6.864046538203223,2.750273777941362,0.03585714285714286
6.866670356534148,2.7506977816011338,0.036
6.867183219650771,2.7503294208777165,0.03614285714285714
6.862400323923641,2.749389740307455,0.03628571428571428
6.854594911383048,2.747433008439897,0.03642857142857143
6.848902396214984,2.746322202855265,0.036571428571428574
6.844739366919231,2.746032344713921,0.03671428571428571
6.844301784828385,2.748084041303981,0.03685714285714286
6.845205427305716,2.7509280925070154,0.037
6.844842073804871,2.751791667649753,0.037142857142857144
6.845911028581227,2.752729575095064,0.03728571428571428
6.849600827158345,2.753970961778996,0.03742857142857143
6.851436339070348,2.7534306656203915,0.03757142857142857
6.852908583413884,2.752340942461916,0.037714285714285714
6.854687194585758,2.7510802979780884,0.03785714285714286
6.856713717682463,2.750791197425348,0.038
6.858381226899859,2.750687489331864,0.038142857142857145
6.85720443911665,2.74959719341663,0.038285714285714284
6.853223825733655,2.746941303106052,0.03842857142857143
6.848135063946051,2.744407052131761,0.03857142857142857
6.8449623243521245,2.74320924357611,0.038714285714285715
6.841801632070819,2.741882411962034,0.038857142857142854
6.838837180809872,2.741805216760687,0.039
6.839475262606696,2.743830788814261,0.039142857142857146
6.841219710929554,2.7475349393996176,0.039285714285714285
6.842895716449215,2.7507139198383905,0.03942857142857143
6.844769975472537,2.754292841479873,0.03957142857142857
6.844925504323273,2.7558251722359923,0.039714285714285716
6.848215026202194,2.75877459453467,0.039857142857142855
6.851124258485357,2.7607794830333656,0.04
6.853209510432341,2.76130168584304,0.04014285714285714
6.857691862744333,2.7617263290546283,0.040285714285714286
6.862606912125376,2.761771148737332,0.04042857142857143
6.862779922086412,2.758216679111798,0.04057142857142857
6.86265797873392,2.7553275910537858,0.04071428571428572
6.863039396864837,2.7537010923079874,0.040857142857142856
6.863020413075613,2.7529405014146544,0.041
6.860195512361104,2.752117941600748,0.04114285714285714
6.85519566473026,2.7505321476573528,0.04128571428571429
6.847737434550017,2.748202587320834,0.041428571428571426
6.840951734214701,2.746679744290807,0.04157142857142857
6.837955295127902,2.74630424540908,0.04171428571428572
6.836699074781297,2.74671573693523,0.04185714285714286
6.839561785855173,2.748937471756104,0.042
6.842344508817488,2.7505428125764624,0.04214285714285714
6.845256534939419,2.7521431584551106,0.04228571428571429
6.84824993771241,2.754135324315272,0.04242857142857143
6.851418840011784,2.755854472593992,0.04257142857142857
6.854746429901963,2.756554309692313,0.04271428571428571
6.857317856432164,2.7566334061315256,0.04285714285714286
6.858989991351011,2.7566306237657594,0.043
6.860018800075442,2.7554605869486477,0.04314285714285714
6.854533734342223,2.751913190251784,0.04328571428571429
6.848846604596051,2.7479331910574025,0.04342857142857143
6.845443227676634,2.746264310794529,0.04357142857142857
6.844749399942048,2.744784899560337,0.04371428571428571
6.845626650019268,2.745186641493386,0.04385714285714286
6.848177224480157,2.7468931220088457,0.044
6.849315481090889,2.747462336712009,0.04414285714285714
6.848913408369487,2.7474650357553108,0.04428571428571428
6.849993662347556,2.749157373666729,0.04442857142857143
6.851715144834319,2.7496881340103,0.044571428571428574
6.853881641529359,2.750098285071698,0.04471428571428571
6.857219450632746,2.7510358997963014,0.04485714285714286
6.861709264094786,2.752832116428512,0.045
6.865531051617494,2.7550692823200045,0.045142857142857144
6.867096604327486,2.754993045682772,0.04528571428571428
6.864989251708721,2.754236680125862,0.04542857142857143
6.861791982970275,2.7521034094142003,0.04557142857142857
6.858295441228341,2.750891239576527,0.045714285714285714
6.854783278581348,2.7496867809993937,0.04585714285714286
6.8509063762222215,2.749509124272953,0.046
6.850168962331238,2.7510273328522734,0.046142857142857145
6.84930811891792,2.752292894580938,0.046285714285714284
6.847782959911761,2.751804684901252,0.04642857142857143
6.8439506409577096,2.7497581047085315,0.04657142857142857
6.8421107550214,2.7484879792915127,0.046714285714285715
6.8420421050608775,2.746958568629561,0.046857142857142854
6.843200981365399,2.745921808086794,0.047
6.846004889570125,2.7463371143553683,0.047142857142857146
6.846904154769872,2.746183749808389,0.047285714285714285
6.849251219252459,2.747266292171223,0.04742857142857143
6.850723164705224,2.748411778270637,0.04757142857142857
6.85090093998852,2.7492397902645065,0.047714285714285716
6.852764700842455,2.750803995285854,0.047857142857142855
6.8544742454659495,2.751806929648277,0.048
6.856608579294063,2.7527270560526,0.04814285714285714
6.860128633882402,2.7539766817054936,0.048285714285714286
6.863200547635151,2.756023340938877,0.04842857142857143
6.863979191255673,2.757128330625398,0.04857142857142857
6.865440489674936,2.7585052693118284,0.04871428571428572
6.867005039593053,2.7587376544404414,0.048857142857142856
6.864360195554896,2.757651438357537,0.049
6.859052652411688,2.7550230843434225,0.04914285714285714
6.852282503460211,2.7506207640930027,0.04928571428571429
6.847454290429413,2.747057832601973,0.049428571428571426
6.8429660211897945,2.744337609815915,0.04957142857142857
6.840774008679352,2.742819669227069,0.04971428571428571
6.841691749397168,2.7437306176719183,0.04985714285714286
6.843288643532305,2.7453186292288594,0.05
6.845928195118161,2.746992939939137,0.05014285714285714
6.848836950900655,2.749848673178379,0.05028571428571429
6.850647056657728,2.7520020770706437,0.05042857142857143
6.852775729359529,2.7531041481884104,0.05057142857142857
6.85668040040734,2.755117344786245,0.05071428571428571
6.85952098229331,2.7560485344245134,0.05085714285714286
6.861345121399001,2.755705122613227,0.051
6.860669491519753,2.7529019410618485,0.05114285714285714
6.860765218645434,2.751777225829985,0.05128571428571429
6.857154504270007,2.7496633086484072,0.05142857142857143
6.854419736911353,2.748025184152416,0.051571428571428574
6.85065885316827,2.7464493894755906,0.05171428571428571
6.8485746988838425,2.7461094591521054,0.05185714285714286
6.845988114601839,2.745256182290966,0.052
6.844129766302767,2.745589841715302,0.052142857142857144
6.844574773385242,2.747012822627319,0.05228571428571428
6.845461482655256,2.7487139706504697,0.05242857142857143
6.846284376207334,2.7508687524024262,0.052571428571428575
6.8490810963524,2.7515034546549737,0.052714285714285714
6.85233311502687,2.7520848713575337,0.05285714285714286
6.853071355353154,2.7515790482696083,0.053
6.853458569271204,2.7506723634645134,0.053142857142857144
6.853020087523728,2.749414310681135,0.053285714285714283
6.853025136317763,2.7491506416229443,0.05342857142857143
6.852279610827242,2.7488666181571384,0.05357142857142857
6.851100563648333,2.748277295317874,0.053714285714285714
6.849286419568262,2.746220236235267,0.05385714285714286
6.848162232281469,2.746015946426769,0.054
6.847992742637652,2.7458225477752567,0.054142857142857145
6.847820295227439,2.7459849709741064,0.054285714285714284
6.849192873348384,2.745372975793499,0.05442857142857143
6.850588965999599,2.7444053244115416,0.05457142857142857
6.850015006227558,2.743303415687496,0.054714285714285715
6.849559229626498,2.74189527584198,0.054857142857142854
6.848239611452422,2.740481816784172,0.055
6.8474156854878325,2.7394823883254533,0.055142857142857146
6.84693435609778,2.7383224942775506,0.055285714285714285
6.846607920111742,2.738053567846612,0.05542857142857143
6.845267106585249,2.737740322595257,0.05557142857142857
6.843311842612212,2.73661541202032,0.055714285714285716
6.840382779761471,2.7356507038761317,0.055857142857142855
6.837759292238783,2.735241042501845,0.056
6.836966885037338,2.735469992811158,0.05614285714285714
6.838104117542319,2.7363385357981933,0.056285714285714286
6.83901972418733,2.7367852510380075,0.056428571428571425
6.841106599501494,2.7382935005898474,0.05657142857142857
6.845138019759786,2.739781520509056,0.05671428571428572
6.848888814089113,2.741755097491062,0.056857142857142856
6.850268874943497,2.742695704271025,0.057
6.848795749310023,2.7427065837854654,0.05714285714285714
6.84593101617129,2.742417754772969,0.05728571428571429
6.8446242113641205,2.74251416838979,0.057428571428571426
6.839647546340985,2.741229131509683,0.05757142857142857
6.835457922348807,2.740473346439244,0.05771428571428571
6.831037649472084,2.7392122873245777,0.05785714285714286
6.827796216769423,2.7385653889450623,0.058
6.826595980089588,2.7374509289472666,0.05814285714285714
6.829133203453559,2.738652818618486,0.05828571428571429
6.833241873981649,2.740108608813334,0.05842857142857143
6.839943771320052,2.7425988113070154,0.05857142857142857
6.846561041800214,2.744599055152848,0.05871428571428571
6.851877050972973,2.7455923733319905,0.05885714285714286
6.8498182326394135,2.743516215475684,0.059
6.84703889341278,2.7407148024007464,0.05914285714285714
6.845774445961098,2.7378411734806587,0.05928571428571429
6.846016290359066,2.7365909203799523,0.05942857142857143
6.845505425257036,2.736780786532134,0.059571428571428574
6.846446121819298,2.737923636967948,0.05971428571428571
6.848798721838694,2.739926126221218,0.05985714285714286
6.852792057804362,2.741933618810685,0.06
6.856568415363956,2.7437496856405827,0.060142857142857144
6.855351769351759,2.743669189492556,0.06028571428571428
6.853519762247096,2.7431955875703995,0.06042857142857143
6.850510147871607,2.742128717144108,0.060571428571428575
6.847607253775459,2.740898723806457,0.060714285714285714
6.844609398267687,2.739053366615829,0.06085714285714286
6.842124819442944,2.7379042452579654,0.061
6.838350537438651,2.735789056449308,0.061142857142857145
6.833843733034592,2.735131014950704,0.061285714285714284
6.83154588045403,2.7342808054467937,0.06142857142857143
6.829974205383863,2.7338247731152894,0.06157142857142857
6.828623063136497,2.7339125895041976,0.061714285714285715
6.827152333974544,2.7328175193679813,0.06185714285714286
6.827301330597518,2.731977672442124,0.062
6.827937998451924,2.7310844497626814,0.062142857142857146
6.831266522566304,2.731843691460444,0.062285714285714285
6.8344438663372,2.7339821165717675,0.06242857142857143
6.837783261562679,2.735833034180273,0.06257142857142857
6.840667104416024,2.7375065750995957,0.06271428571428571
6.844601997202135,2.739822490349372,0.06285714285714286
6.84893288819684,2.741883550079044,0.063
6.853367783882512,2.744952287150804,0.06314285714285714
6.8565215240376,2.747505389885884,0.06328571428571429
6.859797556024523,2.74949720201245,0.06342857142857143
6.861992819519208,2.750566694729452,0.06357142857142857
6.863378263511745,2.7517183144490875,0.06371428571428571
6.865560140037389,2.752734163554247,0.06385714285714286
6.865861573648857,2.7538636929243427,0.064
6.866710105306537,2.755528970172395,0.06414285714285714
6.867263336562709,2.75758918164964,0.06428571428571428
6.867393972119564,2.7594460631639706,0.06442857142857143
6.867260093801458,2.760313355732526,0.06457142857142857
6.867675142450523,2.7600729154516923,0.06471428571428571
6.866190166842976,2.758884873065629,0.06485714285714286
6.864941968693197,2.7576005883937578,0.065
6.864808414784061,2.756855714846841,0.06514285714285714
6.864920112364775,2.756727998246925,0.06528571428571428
6.864782846724105,2.7569930611369173,0.06542857142857143
6.862657416659074,2.755912164664691,0.06557142857142857
6.8598812243608425,2.754898176068753,0.06571428571428571
6.855368119154468,2.7525829033268883,0.06585714285714285
6.850578148647479,2.750560602775864,0.066
6.847797300010952,2.750138482124214,0.06614285714285714
6.847405761601811,2.7501100175289297,0.06628571428571428
6.847723758285129,2.7497968002414304,0.06642857142857143
6.849987033275175,2.748818392490077,0.06657142857142857
6.850537431168153,2.747491630586791,0.06671428571428571
6.8478618347699225,2.7445384469314966,0.06685714285714285
6.845201695803024,2.743576909872026,0.067
6.842946257525721,2.7423222277287467,0.06714285714285714
6.839727528956297,2.740211670914644,0.06728571428571428
6.835763534521116,2.738366113810444,0.06742857142857143
6.832586774535858,2.7376955987423903,0.06757142857142857
6.831196100694346,2.7374446703436286,0.06771428571428571
6.831119814581922,2.7379988742944814,0.06785714285714285
6.833514048522923,2.7392853010866904,0.068
6.837235508356253,2.74022873841675,0.06814285714285714
6.843376209407593,2.7416635323491008,0.06828571428571428
6.846454969158314,2.7420639346678266,0.06842857142857142
6.850171845402725,2.7435079952523385,0.06857142857142857
6.855669153040022,2.7454388214599152,0.06871428571428571
6.860678537694669,2.746482810381889,0.06885714285714285
6.861688942649704,2.7461208307694718,0.069
6.8594103655983005,2.743212337323035,0.06914285714285714
6.856211636605338,2.7400373596845657,0.06928571428571428
6.851930542044358,2.736638815496732,0.06942857142857142
6.848828775156665,2.7346475934000614,0.06957142857142858
6.8465726332767805,2.733998261733108,0.06971428571428571
6.845604840513736,2.734882024978781,0.06985714285714285
6.845187582327688,2.735551132987124,0.07
6.843978472037419,2.735924585467643,0.07014285714285715
6.8438901502922525,2.73616291324889,0.07028571428571428
6.846720767732058,2.7374898803080274,0.07042857142857142
6.847818005783015,2.737730029766772,0.07057142857142858
6.848743910391477,2.737712065844182,0.07071428571428572
6.848252468414279,2.7379481317869816,0.07085714285714285
6.846120008491894,2.7383157720972013,0.071
6.846381342953746,2.739538884394064,0.07114285714285715
6.845700003578175,2.7405335443898347,0.07128571428571429
6.845807897125258,2.7416431678941,0.07142857142857142
6.845923872361374,2.742399825066493,0.07157142857142858
6.845140460295425,2.7421770691385365,0.07171428571428572
6.844882103878945,2.7421658412694176,0.07185714285714286
6.843489568256838,2.7404413590900134,0.072
6.843086619552176,2.7386946057701254,0.07214285714285715
6.846269998152165,2.739171866933943,0.07228571428571429
6.849191584173443,2.739145612328413,0.07242857142857143
6.851961906726132,2.740644679784835,0.07257142857142856
6.85751073273226,2.742839867610643,0.07271428571428572
6.864436284498389,2.7455450521052454,0.07285714285714286
6.870548008874473,2.748092114142077,0.073
6.870928139804811,2.7485119473356345,0.07314285714285715
6.871913647186783,2.7497947340615143,0.07328571428571429
6.869131449382498,2.74967510822161,0.07342857142857143
6.8655951638503225,2.749427269258136,0.07357142857142857
6.862039043536677,2.7489009710522234,0.07371428571428572
6.855809506889816,2.748177687599457,0.07385714285714286
6.851763818108841,2.747481571726042,0.074
6.84909323759064,2.7472709139386327,0.07414285714285715
6.845921677811993,2.74593571870282,0.07428571428571429
6.843296402953047,2.7441949456051478,0.07442857142857143
6.841854592095782,2.7419687097013723,0.07457142857142857
6.841110292444917,2.7396480945253154,0.07471428571428572
6.841079280857631,2.737329839914355,0.07485714285714286
6.843080769162468,2.736000216800636,0.075
6.842566566347468,2.7345576232663333,0.07514285714285714
6.8438144449139,2.7336979286092467,0.07528571428571429
6.845831729737839,2.7345184305871912,0.07542857142857143
6.844993386859228,2.734244743188059,0.07557142857142857
6.842811115907583,2.7344362263600117,0.07571428571428572
6.8393243141945215,2.7336811473521623,0.07585714285714286
6.836720379499543,2.733477363784539,0.076
6.835860004304758,2.7338400429410585,0.07614285714285714
6.835212215483425,2.7345140162123647,0.07628571428571429
6.835497809257142,2.734998020152414,0.07642857142857143
6.836305300428913,2.73539650348863,0.07657142857142857
6.837277520240704,2.7350043030814737,0.07671428571428572
6.837591414818633,2.7338415210207057,0.07685714285714286
6.837782362068053,2.733090449391214,0.077
6.839259670245832,2.733524461706761,0.07714285714285714
6.840859899168638,2.7334507143880424,0.07728571428571429
6.84117466783969,2.732652684594288,0.07742857142857143
6.841636907243103,2.731964691111353,0.07757142857142857
6.840988976910909,2.7308489843236394,0.07771428571428571
6.8410931446780285,2.7307934011879693,0.07785714285714286
6.841401491978159,2.7323669099556795,0.078
6.840242443455312,2.733682196838341,0.07814285714285714
6.839102017555229,2.734391432828237,0.07828571428571429
6.837750425218194,2.735407712608908,0.07842857142857143
6.835778126156926,2.735225056523912,0.07857142857142857
6.8325941932738985,2.7342197398228096,0.07871428571428571
6.829133784758858,2.7327866052692604,0.07885714285714286
6.826062542974821,2.731276213294141,0.079
6.822637772270477,2.728656642577449,0.07914285714285714
6.820899640521083,2.7276604155780104,0.07928571428571428
6.82099205024027,2.7272359321655912,0.07942857142857143
6.822323758123968,2.7275831221109943,0.07957142857142857
6.821052406971259,2.7262360365713203,0.07971428571428571
6.819453924384117,2.724630191141821,0.07985714285714286
6.817461048066099,2.723055506146188,0.08
6.816277182305161,2.721194136003436,0.08014285714285714
6.816093325999378,2.720213509929092,0.08028571428571428
6.817292170298883,2.720069591614128,0.08042857142857143
6.81892192767212,2.721258666832645,0.08057142857142857
6.821405357436926,2.721644987903989,0.08071428571428571
6.825811053823157,2.72322486223388,0.08085714285714286
6.831320841193165,2.7260447957962626,0.081
6.836934392665357,2.729216284075978,0.08114285714285714
6.840703484015177,2.7310438650531754,0.08128571428571428
6.844213008227788,2.7331910333096143,0.08142857142857143
6.848094461341751,2.7341223646860007,0.08157142857142857
6.847846962951136,2.733893513343439,0.08171428571428571
6.844710475498571,2.7330784242737343,0.08185714285714285
6.841339518494327,2.73183917918674,0.082
6.837159000347262,2.730992556478043,0.08214285714285714
6.832304063728922,2.729475361795128,0.08228571428571428
6.828321850236273,2.72745278812274,0.08242857142857143
6.823835136974848,2.725573867120728,0.08257142857142857
6.820994884570913,2.7241018304586024,0.08271428571428571
6.818293121407571,2.723447558379947,0.08285714285714285
6.816224817970314,2.723287645740994,0.083
6.816793794530241,2.724007730298636,0.08314285714285714
6.818596283551186,2.7248904461542587,0.08328571428571428
6.821067116543446,2.725827610209348,0.08342857142857144
6.8246831234275245,2.7279351680729187,0.08357142857142857
6.829064349295333,2.728838450267287,0.08371428571428571
6.834516257152766,2.730208649991411,0.08385714285714285
6.83830630123874,2.731227459785292,0.084
6.8391926782974135,2.731182995696747,0.08414285714285714
6.8396688686077045,2.7303662601334446,0.08428571428571428
6.8392216458352495,2.730409865417802,0.08442857142857142
6.837222759673777,2.7288012838605527,0.08457142857142858
6.835151887541196,2.7273058449534897,0.08471428571428571
6.832980251069092,2.7250158487063594,0.08485714285714285
6.830335484876643,2.723035722204246,0.085
6.828961563889878,2.7224066887622795,0.08514285714285715
6.828269167321519,2.7230466159089604,0.08528571428571428
6.826366758933723,2.722617719090953,0.08542857142857142
6.825954362365566,2.7231463539141414,0.08557142857142858
6.82584611510793,2.724832642285836,0.08571428571428572
6.826882824212695,2.7281514260067192,0.08585714285714285
6.828063798495004,2.731013291173804,0.086
6.830608418618028,2.7341842654247506,0.08614285714285715
6.831650696468085,2.7363554904776697,0.08628571428571429
6.8323779538802185,2.7369764853533187,0.08642857142857142
6.830053435998735,2.735568801030694,0.08657142857142858
6.827837915678119,2.735041398103882,0.08671428571428572
6.825385473762744,2.7326288497911824,0.08685714285714285
6.823436511719651,2.730452599858589,0.087
6.824316429113534,2.729283994013011,0.08714285714285715
6.827623707910695,2.7280036138578536,0.08728571428571429
6.830197255304213,2.72788483519113,0.08742857142857142
6.832428480671968,2.727207175386951,0.08757142857142858
6.835988750322272,2.7268169163181035,0.08771428571428572
6.838707947963501,2.7273760863903025,0.08785714285714286
6.84054823790945,2.728486411845042,0.088
6.842682217226825,2.729513220705239,0.08814285714285715
6.842960470249027,2.7300500682310505,0.08828571428571429
6.842119481368032,2.730413234228843,0.08842857142857143
6.841788361443037,2.731272182604828,0.08857142857142856
6.839905368680009,2.7315553320275265,0.08871428571428572
6.835490753235691,2.7314415047253187,0.08885714285714286
6.830988259578849,2.730475200305824,0.089
6.82855437520981,2.729536965446824,0.08914285714285715
6.826118230309668,2.728291885760884,0.08928571428571429
6.82550070060188,2.726335876833148,0.08942857142857143
6.826907075376144,2.7269990670045603,0.08957142857142857
6.829130841263659,2.728231190295861,0.08971428571428572
6.832694011404042,2.730464364872973,0.08985714285714286
6.833583279624135,2.7315087225791235,0.09
6.835021223786718,2.732697720230425,0.09014285714285715
6.836545325379469,2.7334996148455764,0.09028571428571429
6.839700977293234,2.734165331388608,0.09042857142857143
6.84342562284491,2.7359686978935462,0.09057142857142857
6.843161939729342,2.7353299455863374,0.09071428571428572
6.842753946693151,2.7347537808889832,0.09085714285714286
6.840108239517699,2.734339181479828,0.091
6.836101359521669,2.733444931225929,0.09114285714285714
6.830545577467924,2.7311471814709325,0.09128571428571429
6.826395876837175,2.730301662873864,0.09142857142857143
6.823786647693736,2.7287302966376785,0.09157142857142857
6.822009243712971,2.7263521126355315,0.09171428571428572
6.821864580660743,2.724714482199862,0.09185714285714286
6.825188969872636,2.725171793396674,0.092
6.830928761354281,2.7261236989333613,0.09214285714285714
6.835752636802761,2.7268800609084964,0.09228571428571429
6.839198962812025,2.727516934626493,0.09242857142857143
6.844607235757253,2.728692150494071,0.09257142857142857
6.847848987230185,2.7293690377468414,0.09271428571428571
6.848524317219987,2.730288416690467,0.09285714285714286
6.84645230083151,2.730393083672247,0.093
6.842981519978103,2.7311554059466028,0.09314285714285714
6.8413372354267885,2.732305779623033,0.09328571428571429
6.837683957460143,2.732343314773823,0.09342857142857143
6.834775826253374,2.731981167569504,0.09357142857142857
6.832957490381883,2.7320718658427703,0.09371428571428571
6.831370434576584,2.731055213422767,0.09385714285714286
6.830118773358185,2.730121237900957,0.094
6.82950771283608,2.730485655805284,0.09414285714285714
6.828684111457065,2.730140774285164,0.09428571428571429
6.828549280464724,2.7314585421706745,0.09442857142857143
6.829770714533254,2.732059310672022,0.09457142857142857
6.830163004146157,2.731297233403753,0.09471428571428571
6.832066421709754,2.7314848307326782,0.09485714285714286
6.832905766501144,2.731273790088641,0.095
6.835757051747354,2.732778965021436,0.09514285714285714
6.838178517883714,2.7333966085166983,0.09528571428571428
6.839982899566635,2.7329142438318588,0.09542857142857143
6.838787194789856,2.731083854647146,0.09557142857142857
6.837261102697783,2.7301502845936687,0.09571428571428571
6.835010454214983,2.7284051091470305,0.09585714285714286
6.832175283066187,2.727204174347568,0.096
6.830133620879445,2.726033958121951,0.09614285714285714
6.830067645303712,2.725423726788419,0.09628571428571428
6.83205821957791,2.726410855290812,0.09642857142857143
6.834332438815553,2.727673209811903,0.09657142857142857
6.8362297811006005,2.728251916065825,0.09671428571428571
6.837377889346021,2.729044218818685,0.09685714285714286
6.836555512578272,2.728356533799228,0.097
6.834654289734821,2.7277965388472527,0.09714285714285714
6.833064460867914,2.727286480163753,0.09728571428571428
6.832087889872151,2.7274871085225483,0.09742857142857143
6.831971522234943,2.72783033646654,0.09757142857142857
6.831594714601172,2.727979218491865,0.09771428571428571
6.829892407909403,2.72787301240977,0.09785714285714285
6.8282841728444,2.7274471939660723,0.098
6.827121924963216,2.72772045937021,0.09814285714285714
6.827397866053437,2.72758234457038,0.09828571428571428
6.829576012959059,2.728843734416551,0.09842857142857143
6.830957358212635,2.729974120834872,0.09857142857142857
6.830971357081864,2.731232051287761,0.09871428571428571
6.829050590694888,2.731307099077004,0.09885714285714285
6.827267809424745,2.73176129670744,0.099
6.8240903381502696,2.731553515205353,0.09914285714285714
6.82351450667664,2.7327399562245063,0.09928571428571428
6.825087276892248,2.7323613968119598,0.09942857142857142
6.827008309636536,2.732320722148714,0.09957142857142857
6.830503786560403,2.7329816082114595,0.09971428571428571
6.83401735465613,2.733768051997087,0.09985714285714285
6.835547606836654,2.733754584171364,0.1
6.838979118484933,2.734587034457012,0.10014285714285714
6.841251313301284,2.7353347414890727,0.10028571428571428
6.842591063993485,2.734943254350828,0.10042857142857142
6.842944105164518,2.7343043068554707,0.10057142857142858
6.844466735618445,2.733833036984296,0.10071428571428571
6.845685509036324,2.7340320379040817,0.10085714285714285
6.84651576954454,2.7329662600529563,0.101
6.846628947589656,2.732146703839417,0.10114285714285715
6.846401318898408,2.730967288239796,0.10128571428571428
6.845919763579486,2.7301888790104494,0.10142857142857142
6.846174994609351,2.7299613391787814,0.10157142857142858
6.845937716804234,2.7293350885900978,0.10171428571428572
6.844045837761092,2.728658067093071,0.10185714285714285
6.841526651316828,2.7272084209138097,0.102
6.839708875070593,2.726183990130397,0.10214285714285715
6.840616935759003,2.725330221486658,0.10228571428571429
6.841299132030263,2.726262912823448,0.10242857142857142
6.840774252971665,2.7263982463954326,0.10257142857142858
6.844551327664959,2.729006869170921,0.10271428571428572
6.848638161347722,2.731407748227534,0.10285714285714286
6.847678850719557,2.7329233366602512,0.103
6.848110647629172,2.7334595848521603,0.10314285714285715
6.848660564478016,2.732890961325511,0.10328571428571429
6.848297310333619,2.731599836695503,0.10342857142857143
6.848702331571242,2.7307846674429443,0.10357142857142858
6.8477307490645964,2.7298258905387325,0.10371428571428572
6.844545783793007,2.7282009603619137,0.10385714285714286
6.840424425047821,2.7273897969359906,0.104
6.838549344092453,2.727356393499753,0.10414285714285715
6.837120096843657,2.727495136718413,0.10428571428571429
6.836835943715931,2.7279982733770307,0.10442857142857143
6.83703883935821,2.728413451554021,0.10457142857142857
6.838522676904054,2.729460945107154,0.10471428571428572
6.83863887803983,2.7288885080192955,0.10485714285714286
6.84028219214512,2.7293435700323654,0.105
6.839292648506979,2.7286063476202544,0.10514285714285715
6.838668487300685,2.7281542614628043,0.10528571428571429
6.837954486138312,2.7272530970874023,0.10542857142857143
6.837812051478652,2.7276569894793106,0.10557142857142857
6.8380947193496056,2.727661659689164,0.10571428571428572
6.838902156713697,2.7285592571770927,0.10585714285714286
6.839633745441814,2.7297488875723044,0.106
6.841755147348376,2.7291350912624592,0.10614285714285714
6.83961161686789,2.7269056006716657,0.10628571428571429
6.837252403880759,2.724534638444431,0.10642857142857143
6.835495442901102,2.722278487918391,0.10657142857142857
6.833614968005692,2.720305116128899,0.10671428571428572
6.8332830759912175,2.7206423591983877,0.10685714285714286
6.83206155721547,2.7207323829908825,0.107
6.829293419196796,2.721333284122045,0.10714285714285714
6.827617701242772,2.7218225230451027,0.10728571428571429
6.827570919960868,2.722900794952537,0.10742857142857143
6.826235837836996,2.7240175165280576,0.10757142857142857
6.826324933251857,2.7262484949425643,0.10771428571428572
6.826242225996186,2.727004903391294,0.10785714285714286
6.823860001020512,2.7261609310714165,0.108
6.822839883364651,2.7249219505139104,0.10814285714285714
6.822338652872429,2.7236745680266647,0.10828571428571429
6.824058657390708,2.7229274029108668,0.10842857142857143
6.827488641087872,2.7233640099173497,0.10857142857142857
6.832023642090093,2.7253036119349403,0.10871428571428571
6.83634871184606,2.727590526931076,0.10885714285714286
6.839032451928533,2.729327576170438,0.109
6.840501690543675,2.7315253645259,0.10914285714285714
6.840449262672173,2.7319669970732265,0.10928571428571429
6.838464015800053,2.731911890866092,0.10942857142857143
6.836523367651772,2.731310653929373,0.10957142857142857
6.835592463319128,2.7306475040124667,0.10971428571428571
6.833635438215312,2.730440725896801,0.10985714285714286
6.830799558491162,2.7286036848649013,0.11
6.829617232609484,2.727574069241598,0.11014285714285714
6.830656886750357,2.728266469588913,0.11028571428571429
6.831133560244582,2.727667649433867,0.11042857142857143
6.831785126692092,2.727089220453103,0.11057142857142857
6.832640577659862,2.7256648414022058,0.11071428571428571
6.835382035270209,2.724852247571202,0.11085714285714286
6.83736731814556,2.724530694463483,0.111
6.840569469675294,2.724524639134508,0.11114285714285714
6.84196055121741,2.7242957254982336,0.11128571428571428
6.8419051355574565,2.723455124612099,0.11142857142857143
6.839800777923566,2.7228179663502985,0.11157142857142857
6.838054229463085,2.722929851693584,0.11171428571428571
6.836253366719784,2.723639863320207,0.11185714285714286
6.836544074444471,2.7237486420334545,0.112
6.8389435106394565,2.725161290853647,0.11214285714285714
6.84123763682986,2.72634035800074,0.11228571428571428
6.842076409735162,2.7267657834952117,0.11242857142857143
6.84124491257057,2.726350281830835,0.11257142857142857
6.840632504385372,2.725331485152936,0.11271428571428571
6.839424581115898,2.7238826947956154,0.11285714285714285
6.838400699104552,2.722240613925373,0.113
6.837516053706412,2.721660484580773,0.11314285714285714
6.83665078798923,2.720566871396576,0.11328571428571428
6.835877321329816,2.719545712359219,0.11342857142857143
6.8356439029626,2.7198603754381843,0.11357142857142857
6.836879645753332,2.720660096647721,0.11371428571428571
6.837886978812511,2.720926821081268,0.11385714285714285
6.83913915597031,2.721392547252956,0.114
6.843884770865952,2.723526318124793,0.11414285714285714
6.846854007226953,2.724777721288291,0.11428571428571428
6.8476185874091176,2.725327516695005,0.11442857142857144
6.849181195259998,2.725893354393832,0.11457142857142857
6.852439342309888,2.727407230491057,0.11471428571428571
6.855641548840962,2.728705488563529,0.11485714285714285
6.858068072181022,2.7297895392698264,0.115
6.859229154329494,2.730002638081813,0.11514285714285714
6.860896762024578,2.730756513685339,0.11528571428571428
6.862114617790305,2.7308526410806016,0.11542857142857142
6.863652643451618,2.731727244923311,0.11557142857142857
6.865493533706423,2.733050070105657,0.11571428571428571
6.865539952961556,2.734654100910197,0.11585714285714285
6.865611020941877,2.7366110289853536,0.116
6.866104432201892,2.7384658835524998,0.11614285714285714
6.866084367719262,2.740040174065923,0.11628571428571428
6.8656489412620925,2.740543816039509,0.11642857142857142
6.864743712685111,2.7404018640701366,0.11657142857142858
6.863963234482463,2.7400922464127992,0.11671428571428571
6.862354821355867,2.737896792957269,0.11685714285714285
6.859982660042654,2.7353761229906866,0.117
6.85939840747529,2.734028367741644,0.11714285714285715
6.85796699733526,2.732952741599486,0.11728571428571428
6.85508871841057,2.731521351921536,0.11742857142857142
6.847864584578884,2.72884447281627,0.11757142857142858
6.840865702104916,2.72721067698389,0.11771428571428572
6.836206880289934,2.725748993401229,0.11785714285714285
6.832797962727776,2.724243052092927,0.118
6.830294164146716,2.7237068722177185,0.11814285714285715
6.82952035331174,2.724393707400244,0.11828571428571429
6.829146249044229,2.725911618780956,0.11842857142857142
6.829054950855957,2.726916597185528,0.11857142857142858
6.831108570559213,2.7272306648981584,0.11871428571428572
6.8333068463622695,2.728550989792793,0.11885714285714286
6.836735205831625,2.729038348301989,0.119
6.838143630593084,2.729068650600561,0.11914285714285715
6.84034720323648,2.7287764167684667,0.11928571428571429
6.839239899510617,2.727529196694996,0.11942857142857143
6.838337215790211,2.7268481841170447,0.11957142857142856
6.836350615882645,2.725893669904484,0.11971428571428572
6.835091078425329,2.725807328917875,0.11985714285714286
6.83468154103349,2.72582105989535,0.12
6.834351574288922,2.725407868629373,0.12014285714285715
6.835224091359472,2.7255366689539207,0.12028571428571429
6.837356766697942,2.72621962571933,0.12042857142857143
6.839006156253308,2.7264889300514143,0.12057142857142857
6.8405953037908045,2.726213625296243,0.12071428571428572
6.840489451147031,2.7262401445064315,0.12085714285714286
6.841100194771206,2.727240232660483,0.121
6.840238848332151,2.7266698762406065,0.12114285714285715
6.839095948177592,2.724847931073384,0.12128571428571429
6.8372548536393465,2.7243900756572774,0.12142857142857143
6.837018634147228,2.7241014144876514,0.12157142857142857
6.836809700361334,2.7240863028666604,0.12171428571428572
6.837010496268666,2.724469854937458,0.12185714285714286
6.836891901697386,2.7236349737536143,0.122
6.83617861373301,2.72319809206145,0.12214285714285714
6.835238515973769,2.721889424003421,0.12228571428571429
6.834482971098142,2.7212505496201738,0.12242857142857143
6.83405608331248,2.719857250417106,0.12257142857142857
6.835107135901454,2.718650595961405,0.12271428571428572
6.836622883622672,2.718330161212936,0.12285714285714286
6.8365194491947525,2.7168493823957203,0.123
6.8370877673901855,2.717473711402054,0.12314285714285714
6.837060042248842,2.718328801687408,0.12328571428571429
6.8364618373463,2.7187516302960635,0.12342857142857143
6.836250791849039,2.7194605705309165,0.12357142857142857
6.83708082923021,2.719680914384366,0.12371428571428572
6.837950654270776,2.720922679752994,0.12385714285714286
6.839261286837198,2.7214307089516234,0.124
6.840844910126448,2.7230756092971857,0.12414285714285714
6.841687935801584,2.7246378403990708,0.12428571428571429
6.843138051614023,2.7251561991690263,0.12442857142857143
6.845005125883537,2.7273612662860947,0.12457142857142857
6.844880178604743,2.727509221656822,0.12471428571428571
6.844650541377522,2.7276609888273238,0.12485714285714286
6.8451378262204825,2.72736920334734,0.125
6.845186512026515,2.726593192031565,0.12514285714285714
6.846339445257577,2.726246237136187,0.12528571428571428
6.846813557353791,2.725729367650509,0.12542857142857142
6.846527612890114,2.726288939796822,0.12557142857142858
6.845137348875742,2.7252762903379315,0.12571428571428572
6.844258319081371,2.725322917680298,0.12585714285714286
6.842734759171449,2.724509959337504,0.126
6.842383892826808,2.724632493064356,0.12614285714285714
6.841379878054653,2.724291132391928,0.12628571428571428
6.840539690676268,2.7236352945032376,0.12642857142857142
6.840214097541391,2.723159822364396,0.12657142857142858
6.840305795333706,2.7225890119382568,0.12671428571428572
6.840689548370534,2.72289974225822,0.12685714285714286
6.840337443356349,2.722787421129554,0.127
6.840384153805433,2.7223781012287924,0.12714285714285714
6.839957835184293,2.723070614044202,0.12728571428571428
6.83983627765353,2.724002354536043,0.12742857142857142
6.838296722032762,2.7246092107776896,0.12757142857142856
6.83744276365273,2.7252405794869023,0.12771428571428572
6.835342578212325,2.7250797267514884,0.12785714285714286
6.833442610874842,2.724465965616935,0.128
6.831497009713392,2.723425507013718,0.12814285714285714
6.829933008966363,2.722186266263517,0.12828571428571428
6.8279727332822135,2.721364176019917,0.12842857142857142
6.82741891998176,2.720406456866436,0.12857142857142856
6.827411933870461,2.7204662068221026,0.12871428571428573
6.828987889361884,2.7211612524615703,0.12885714285714286
6.831640283168087,2.721483736262047,0.129
6.833700264734145,2.721469213340246,0.12914285714285714
6.833741448984688,2.721094130085392,0.12928571428571428
6.832839592370496,2.719702571958363,0.12942857142857142
6.833233799366461,2.7198541164118817,0.12957142857142856
6.833181680395367,2.719709052670232,0.12971428571428573
6.83323211697346,2.719043178933488,0.12985714285714287
6.83167086389333,2.7183753592064006,0.13
6.828765878655084,2.717293255338192,0.13014285714285714
6.826749087344232,2.716648120650679,0.13028571428571428
6.824622176652445,2.7174821930783466,0.13042857142857142
6.824393133791089,2.718569276041544,0.13057142857142856
6.824909170976928,2.72069110507618,0.13071428571428573
6.825452134718873,2.7231351361325737,0.13085714285714287
6.82615149388525,2.724407810789105,0.131
6.828317549873853,2.725078873047848,0.13114285714285714
6.830865219567253,2.7257068499936983,0.13128571428571428
6.832591478137198,2.724605986551113,0.13142857142857142
6.833818748851064,2.722990532313064,0.13157142857142856
6.835636176351353,2.721219796134383,0.1317142857142857
6.837313010517764,2.72025009679788,0.13185714285714287
6.838870540543676,2.7194264304917857,0.132
6.839408884511154,2.7194664801528647,0.13214285714285715
6.839710785755056,2.719192285040304,0.13228571428571428
6.838231359516097,2.7184033426265195,0.13242857142857142
6.834702641127358,2.7177837978481696,0.13257142857142856
6.831280668892772,2.7174945845470164,0.1327142857142857
6.828492669950979,2.7180561385789943,0.13285714285714287
6.827975664339978,2.7204526051480986,0.133
6.828715942031916,2.723121806872551,0.13314285714285715
6.82785503809906,2.725066944091949,0.13328571428571429
6.827515807694661,2.7267650353514883,0.13342857142857142
6.828246478397751,2.7278436045657166,0.13357142857142856
6.8298475458629815,2.728158237988267,0.1337142857142857
6.831938657428484,2.728184848893433,0.13385714285714287
6.833661590346562,2.727754894719289,0.134
6.835261025658964,2.7263455153984424,0.13414285714285715
6.837115515105633,2.7250988086349244,0.13428571428571429
6.837055810876015,2.723425561939223,0.13442857142857143
6.8368302985030525,2.722103009853413,0.13457142857142856
6.836514856386033,2.7214496894207816,0.1347142857142857
6.836833204424687,2.721472475121959,0.13485714285714287
6.837635697242899,2.72114462366404,0.135
6.8383991590978415,2.721316846834479,0.13514285714285715
6.838989101111663,2.7207627578544797,0.1352857142857143
6.840543061313896,2.7213617119731657,0.13542857142857143
6.842254983781377,2.721699222712541,0.13557142857142856
6.844479280631014,2.722743952843806,0.1357142857142857
6.846734453145231,2.7239596898301874,0.13585714285714287
6.850458367463848,2.7258345261792547,0.136
6.855328739477667,2.7288127279808103,0.13614285714285715
6.858751362112829,2.731225682994584,0.1362857142857143
6.861260697569886,2.732733351291941,0.13642857142857143
6.8628914597133,2.734001224120841,0.13657142857142857
6.862461574605342,2.733497784199834,0.1367142857142857
6.862029918555848,2.732668158624468,0.13685714285714284
6.85930727705264,2.732150710293753,0.137
6.854296889544619,2.729836679349837,0.13714285714285715
6.847726786677935,2.72708192365598,0.1372857142857143
6.842073689819489,2.725118865933473,0.13742857142857143
6.837571896515081,2.723652086247049,0.13757142857142857
6.834503403620253,2.721566753992686,0.1377142857142857
6.832395508884288,2.719398002284102,0.13785714285714284
6.830457379989529,2.717424619414346,0.138
6.829425226254454,2.716137105288393,0.13814285714285715
6.829626251995387,2.715181744197033,0.1382857142857143
6.829096777762755,2.7145071648757613,0.13842857142857143
6.829747917476198,2.713351863094605,0.13857142857142857
6.830418144947091,2.712462194986596,0.1387142857142857
6.831948373181271,2.712821694507614,0.13885714285714285
6.833067231093409,2.712306530014245,0.139
6.834590588053652,2.712003170753121,0.13914285714285715
6.835672600020585,2.7120895398971694,0.1392857142857143
6.837751148598541,2.713514660518808,0.13942857142857143
6.838094618192363,2.713947904134093,0.13957142857142857
6.837923797100722,2.7151784398214938,0.1397142857142857
6.837690005291801,2.716271006156928,0.13985714285714285
6.836462874371539,2.7168693707366938,0.14
6.835957123160309,2.71886057268519,0.14014285714285715
6.835767851183896,2.7197496485679986,0.1402857142857143
6.835203821458197,2.720412309591164,0.14042857142857143
6.835657159477698,2.720310767656332,0.14057142857142857
6.837237028876841,2.7201181949418034,0.1407142857142857
6.838910914773007,2.719569199217608,0.14085714285714285
6.841172312806403,2.7197786537981603,0.141
6.844404566290839,2.719874321057153,0.14114285714285715
6.848179273833651,2.720762168783668,0.1412857142857143
6.853737142459565,2.7229941142216667,0.14142857142857143
6.858793382104411,2.725546176345396,0.14157142857142857
6.861955390009984,2.727294722094446,0.1417142857142857
6.862323899403269,2.72823024639362,0.14185714285714285
6.862038036416418,2.7285416252198305,0.142
6.860602056813664,2.728682743677095,0.14214285714285715
6.858510924517171,2.7276562020822013,0.1422857142857143
6.857104905122327,2.727463765571107,0.14242857142857143
6.856535872543766,2.727879802459736,0.14257142857142857
6.857595773659764,2.728464190778009,0.1427142857142857
6.859050030646562,2.728673602279416,0.14285714285714285
6.859462800954963,2.7288643753588997,0.143
6.859332978206575,2.728535442207241,0.14314285714285716
6.859413800374839,2.728432689167491,0.1432857142857143
6.858532715495626,2.7268819479206394,0.14342857142857143
6.857302581402553,2.7261390796535787,0.14357142857142857
6.856314546743643,2.7255065765483746,0.1437142857142857
6.856056212260497,2.725254514094881,0.14385714285714285
6.854549840624109,2.7245183955556573,0.144
6.8534762027738285,2.7243697571260475,0.14414285714285716
6.852088769174242,2.7239832663490717,0.1442857142857143
6.850299836523869,2.72257175864923,0.14442857142857143
6.848937648513672,2.721815164006569,0.14457142857142857
6.848554086490321,2.721001211482954,0.1447142857142857
6.848187395480362,2.720051662414729,0.14485714285714285
6.847769303354175,2.719767129013236,0.145
6.847526268041841,2.719769245808558,0.14514285714285713
6.846790195364356,2.7191087965378022,0.1452857142857143
6.846065130089215,2.7189003740986197,0.14542857142857143
6.844875152956755,2.7188514471141483,0.14557142857142857
6.842677785280355,2.7184059048190194,0.1457142857142857
6.840962765371565,2.71817312851685,0.14585714285714285
6.840526070722277,2.719182347470688,0.146
6.840018712878048,2.719986957944045,0.14614285714285713
6.841902676839166,2.7203077940300817,0.1462857142857143
6.844166817561005,2.7209749797760834,0.14642857142857144
6.844809567695938,2.719875668095896,0.14657142857142857
6.846080194006635,2.7196251259841238,0.1467142857142857
6.847428333654904,2.718629746112155,0.14685714285714285
6.849039550649521,2.7186504926436053,0.147
6.850978780137658,2.719244723436071,0.14714285714285713
6.850768838958627,2.7191806078730254,0.1472857142857143
6.849348803214335,2.7191992727975,0.14742857142857144
6.849465436264734,2.720541637046998,0.14757142857142858
6.848681393163542,2.722447203639745,0.14771428571428571
6.84791790980656,2.72533307835337,0.14785714285714285
6.847602031786339,2.7277254080112385,0.148
6.847636714802855,2.72981523215388,0.14814285714285713
6.845411592481501,2.730308421338262,0.1482857142857143
6.844470445168824,2.7299437115634646,0.14842857142857144
6.843659076213305,2.7287629213411595,0.14857142857142858
6.843829859204125,2.727443027693009,0.14871428571428572
6.844628726296419,2.727106445952013,0.14885714285714285
6.84560302718063,2.7264710581135345,0.149
6.844392495457038,2.72518165754867,0.14914285714285713
6.843194350679642,2.72408616116602,0.1492857142857143
6.841803827600795,2.723041036436449,0.14942857142857144
6.841490294143952,2.721771504038625,0.14957142857142858
6.84269709182469,2.7221557776610004,0.14971428571428572
6.844750900417146,2.7222859326716886,0.14985714285714286
6.847533278522302,2.723383087858429,0.15
6.850216814294163,2.7243638764523155,0.15014285714285713
6.852658036383355,2.725040056114649,0.15028571428571427
6.853619605595373,2.724485558984377,0.15042857142857144
6.854729610021364,2.7245765150933074,0.15057142857142858
6.85480328361166,2.724189647831971,0.15071428571428572
6.853594646982575,2.7239936895643995,0.15085714285714286
6.8518506738897536,2.7239964673796706,0.151
6.850692567915212,2.7248851757029104,0.15114285714285713
6.849027987918441,2.725403106888889,0.15128571428571427
6.847192467204058,2.7255280764453,0.15142857142857144
6.8451669789535625,2.7246465230907297,0.15157142857142858
6.844209459464354,2.7239456990060478,0.15171428571428572
6.844458002609088,2.724226079463889,0.15185714285714286
6.845649466043932,2.723985581606313,0.152
6.845298895175567,2.7230992377757683,0.15214285714285714
6.845783242220372,2.72221769624257,0.15228571428571427
6.846640057499334,2.721851265947917,0.15242857142857144
6.846501151395575,2.720836638368467,0.15257142857142858
6.847971601787112,2.720446180680497,0.15271428571428572
6.850993191322565,2.721106023912343,0.15285714285714286
6.855662498907659,2.7222347471529265,0.153
6.8579968664332265,2.7222923758179043,0.15314285714285714
6.857804641815921,2.7222821603027008,0.15328571428571428
6.857297645267374,2.721771741688742,0.15342857142857144
6.857746503231258,2.7216692944016687,0.15357142857142858
6.856979679438727,2.720785829797615,0.15371428571428572
6.855889041881506,2.7197086394507446,0.15385714285714286
6.85397095676494,2.71849241545708,0.154
6.849983145513351,2.716814236723006,0.15414285714285714
6.84736635855605,2.7167160064321827,0.15428571428571428
6.846349310471135,2.717740274191998,0.15442857142857142
6.845633182436626,2.7182341625290043,0.15457142857142858
6.84568748467087,2.7187009870693686,0.15471428571428572
6.845668318403513,2.7189618928106034,0.15485714285714286
6.847369875358245,2.7201662733865897,0.155
6.849394679800036,2.7210391582915765,0.15514285714285714
6.852057473697236,2.722303986903748,0.15528571428571428
6.854530756773454,2.7244218392046244,0.15542857142857142
6.855785501905606,2.725307058271021,0.15557142857142858
6.856693987482241,2.7257862215191304,0.15571428571428572
6.856030247899053,2.725254325148158,0.15585714285714286
6.8553901899143295,2.723086127485419,0.156
6.855049590972954,2.7213879135426837,0.15614285714285714
6.8542624099183,2.7201152605904326,0.15628571428571428
6.8527013435112,2.718662903378859,0.15642857142857142
6.85157566613756,2.717708229929581,0.15657142857142858
6.851178120163348,2.7177979822732903,0.15671428571428572
6.851471513356882,2.7190092301949624,0.15685714285714286
6.851486449569757,2.7189462622082425,0.157
6.851859451263151,2.718983263847668,0.15714285714285714
6.852006958359476,2.718855711312581,0.15728571428571428
6.853089126485016,2.7191982588274284,0.15742857142857142
6.853256274813634,2.718660379384299,0.15757142857142858
6.855185905863452,2.7189816823365227,0.15771428571428572
6.858265746989232,2.7202428341752256,0.15785714285714286
6.860726303921186,2.720378163554532,0.158
6.862057321330489,2.720930988552688,0.15814285714285714
6.860572453039056,2.718953493795275,0.15828571428571428
6.858338737638116,2.7170413266659814,0.15842857142857142
6.853464611908199,2.715242039044393,0.15857142857142856
6.849235988141624,2.714046816047276,0.15871428571428572
6.845264116763872,2.71388635907688,0.15885714285714286
6.842002939661084,2.715166721651781,0.159
6.840059265876288,2.716559585374454,0.15914285714285714
6.839187533694373,2.718057512233945,0.15928571428571428
6.840181700389721,2.7194275732031024,0.15942857142857142
6.842661494101019,2.721206040291462,0.15957142857142856
6.845954676417055,2.7224666450714547,0.15971428571428573
6.849230924944985,2.723551155024728,0.15985714285714286
6.852079868814384,2.724802348716186,0.16
6.853867511220245,2.7252719543202453,0.16014285714285714
6.85457234368722,2.7251449806913017,0.16028571428571428
6.8544407154625,2.7247833704867386,0.16042857142857142
6.854781913299616,2.724053818398011,0.16057142857142856
6.854967379645701,2.723154403532804,0.16071428571428573
6.854204992798228,2.722031544163041,0.16085714285714287
6.853672758868607,2.720953350038026,0.161
6.853562663771679,2.719909694473186,0.16114285714285714
6.852778232391973,2.7189458219286964,0.16128571428571428
6.852372783549022,2.7185885554024622,0.16142857142857142
6.852807477645281,2.71940370325106,0.16157142857142856
6.85423964998127,2.7193071333819496,0.16171428571428573
6.856019688613378,2.7202914856572,0.16185714285714287
6.857446336535639,2.720776920706882,0.162
6.856928541048129,2.720162530296725,0.16214285714285714
6.856630804867216,2.72074435073902,0.16228571428571428
6.85702444243746,2.7218673535210254,0.16242857142857142
6.85584417273409,2.7227171325046786,0.16257142857142856
6.853862161750323,2.722958019418212,0.16271428571428573
6.852323228500591,2.7227089814794123,0.16285714285714287
6.850997651862734,2.721912008013425,0.163
6.850616384593714,2.7207468917377744,0.16314285714285715
6.851147099865246,2.7201483455407924,0.16328571428571428
6.852221936372677,2.71906011041143,0.16342857142857142
6.852430299586979,2.718334385302028,0.16357142857142856
6.853504125789543,2.718762825145204,0.1637142857142857
6.854586457993465,2.7195440911027564,0.16385714285714287
6.857179924578855,2.7208019573095648,0.164
6.860214393895834,2.722203848451868,0.16414285714285715
6.863037351100678,2.7234568602343296,0.16428571428571428
6.864810894546911,2.7244501920271,0.16442857142857142
6.864943851853555,2.7257978317524234,0.16457142857142856
6.863302368280736,2.7262346196932787,0.1647142857142857
6.8626584065160925,2.7264005500404904,0.16485714285714287
6.861804401544528,2.726304828223589,0.165
6.8617704993829465,2.726363105100626,0.16514285714285715
6.86240522959252,2.726885405018952,0.16528571428571429
6.8624332739191,2.7273754301751776,0.16542857142857142
6.8632160678130525,2.727487121850664,0.16557142857142856
6.863209518999451,2.7279413121342504,0.1657142857142857
6.8637243975947815,2.728163802533272,0.16585714285714287
6.863868836988012,2.7272047384315385,0.166
6.864477215695746,2.7266459881525167,0.16614285714285715
6.865179561505562,2.7253284997477927,0.1662857142857143
6.864987084849899,2.7237241926099243,0.16642857142857143
6.864798924776104,2.722359934943526,0.16657142857142856
6.864421468522234,2.7214440713945613,0.1667142857142857
6.864483231733269,2.721546841732687,0.16685714285714287
6.863996569830611,2.721092273323894,0.167
6.863749011595037,2.720295491561118,0.16714285714285715
6.862129437266335,2.7193392028805343,0.1672857142857143
6.858679007186972,2.717925026278333,0.16742857142857143
6.855519352199581,2.7161423000211977,0.16757142857142857
6.853560623933928,2.716499440409823,0.1677142857142857
6.85361762631214,2.7172172453717742,0.16785714285714284
6.85496525428589,2.7180793357819937,0.168
6.858104895474572,2.7199813273069013,0.16814285714285715
6.859645949833544,2.7213430833761496,0.1682857142857143
6.860498341735766,2.7216234999444824,0.16842857142857143
6.861612430597842,2.7221165233957256,0.16857142857142857
6.8625127112351,2.722484623060934,0.1687142857142857
6.863573453922545,2.7239047664225278,0.16885714285714284
6.8644640510144885,2.724690326424676,0.169
6.86580937717556,2.72589971083983,0.16914285714285715
6.866831860645037,2.72652619121588,0.1692857142857143
6.867426122961982,2.726644537343497,0.16942857142857143
6.868236894476454,2.726879993636578,0.16957142857142857
6.867590939076877,2.7273388709098896,0.1697142857142857
6.864902216119697,2.726498858681323,0.16985714285714285
6.862067249030972,2.725797781508008,0.17
6.858431400051639,2.724247665984797,0.17014285714285715
6.856823151395966,2.7233811052722494,0.1702857142857143
6.857368033618001,2.723068623874969,0.17042857142857143
6.859185836638865,2.7233855389369,0.17057142857142857
6.859188354183177,2.722698866713298,0.1707142857142857
6.858953669136304,2.722079872042504,0.17085714285714285
6.85969220539633,2.721897709437087,0.171
6.860164590214348,2.720842844331589,0.17114285714285715
6.860152412966082,2.721084951644809,0.1712857142857143
6.85900855720088,2.720354663245108,0.17142857142857143
6.857139588213673,2.718998505635989,0.17157142857142857
6.855040476865103,2.716834203630905,0.1717142857142857
6.852185524499468,2.7158130378921896,0.17185714285714285
6.8499752992571326,2.7147747881325346,0.172
6.84770038554338,2.714200429513535,0.17214285714285715
6.845702178640581,2.713597677157199,0.1722857142857143
6.844400581656725,2.7135108982658416,0.17242857142857143
6.842791775165076,2.712843582043977,0.17257142857142857
6.841970425720359,2.712866808923966,0.1727142857142857
6.84255408276228,2.71339376534213,0.17285714285714285
6.84352615449567,2.714415658218673,0.173
6.845037301061288,2.716238333966669,0.17314285714285715
6.846798602425283,2.71821615523966,0.1732857142857143
6.847445775185295,2.719319121884941,0.17342857142857143
6.848602826175248,2.720024837409966,0.17357142857142857
6.850543301601649,2.7202705334973363,0.1737142857142857
6.852635594273054,2.72097259772253,0.17385714285714285
6.855264457190531,2.7221486584170584,0.174
6.857962100306935,2.723416663366068,0.17414285714285715
6.859903436005208,2.723295805026233,0.1742857142857143
6.861271020984095,2.723169335278473,0.17442857142857143
6.861897762037748,2.7227910470295456,0.17457142857142857
6.861654453324036,2.721658387407701,0.1747142857142857
6.863045255030858,2.720825882086292,0.17485714285714285
6.864694748598391,2.720915894323208,0.175
6.866130916086124,2.7209190235291985,0.17514285714285716
6.865561077867573,2.7202278057694524,0.1752857142857143
6.864975520505167,2.7201907920381645,0.17542857142857143
6.864089593294922,2.7198766798393903,0.17557142857142857
6.8631451197328746,2.720407171425933,0.1757142857142857
6.862584143852381,2.720173952026846,0.17585714285714285
6.863172004585126,2.7206930771811573,0.176
6.86276342360143,2.7205761980360554,0.17614285714285716
6.861699173255935,2.7198311841652165,0.1762857142857143
6.8617216452236285,2.71980734655686,0.17642857142857143
6.863026999482504,2.720292601237816,0.17657142857142857
6.863973358582438,2.721331388578931,0.1767142857142857
6.863455703104126,2.721296884468842,0.17685714285714285
6.863844418105721,2.721286845311856,0.177
6.863044964047648,2.720318577272496,0.17714285714285713
6.860705396680611,2.7188911222116507,0.1772857142857143
6.858829259818827,2.717373324848948,0.17742857142857144
6.857763174777855,2.7162224009833844,0.17757142857142857
6.857348699461127,2.7156501890431377,0.1777142857142857
6.856539616869342,2.714709347725843,0.17785714285714285
6.857654023364697,2.7148991620714886,0.178
6.858571755259414,2.714263361269561,0.17814285714285713
6.85891545915274,2.714350259002499,0.1782857142857143
6.859611549232692,2.7146708437823257,0.17842857142857144
6.860808539766024,2.7162218878946325,0.17857142857142858
6.861394167706086,2.7159642706989,0.17871428571428571
6.860032065973204,2.7149397925283303,0.17885714285714285
6.858610809336479,2.714111317148263,0.179
6.856940740248728,2.71321366122179,0.17914285714285713
6.8553149523642585,2.713120424337953,0.1792857142857143
6.85423451859749,2.712893179536686,0.17942857142857144
6.8544787772462,2.712600284007138,0.17957142857142858
6.85471725245953,2.71225728264322,0.17971428571428572
6.856193697055495,2.713054578318716,0.17985714285714285
6.858228763210478,2.7144102165074555,0.18
6.858195815461238,2.7154192395986927,0.18014285714285713
6.858222017850229,2.7157592484401274,0.1802857142857143
6.858336960938506,2.7165744641791587,0.18042857142857144
6.859749005135149,2.717371174135645,0.18057142857142858
6.861096510608824,2.718433553330724,0.18071428571428572
6.863574148227249,2.720028316259344,0.18085714285714286
6.864943743361886,2.72063287702526,0.181
6.8663707647391,2.72123873855356,0.18114285714285713
6.867984745921535,2.7226109972093298,0.18128571428571427
6.869162434871057,2.7233200352535167,0.18142857142857144
6.870356042072856,2.7247252209863566,0.18157142857142858
6.871105133434946,2.7256414596574654,0.18171428571428572
6.872277349951739,2.727587701953407,0.18185714285714286
6.8730199514504005,2.728387079995099,0.182
6.874040584947146,2.7289426483571297,0.18214285714285713
6.874257949485662,2.7282440519898863,0.18228571428571427
6.873673579511669,2.7268528588297665,0.18242857142857144
6.872739325890778,2.726487988374247,0.18257142857142858
6.871604329041084,2.725737044319969,0.18271428571428572
6.87031374677068,2.725630731060756,0.18285714285714286
6.869662013586963,2.7260159713794776,0.183
6.868676193646266,2.725690740086539,0.18314285714285714
6.868298916387599,2.725152011593428,0.18328571428571427
6.867589121871472,2.72452647993548,0.18342857142857144
6.868121907991002,2.7241781113645347,0.18357142857142858
6.868826353498992,2.7234338577792983,0.18371428571428572
6.868538373824983,2.7229841783167226,0.18385714285714286
6.869111071266286,2.722250613066266,0.184
6.869412327813883,2.7220988010470624,0.18414285714285714
6.86969993974222,2.7217108624952564,0.18428571428571427
6.8695628205895805,2.721881414100824,0.18442857142857144
6.869466290744286,2.721420624049808,0.18457142857142858
6.869875423064223,2.721383789721358,0.18471428571428572
6.869836129659928,2.721359989834136,0.18485714285714286
6.869585660430133,2.7222394515571,0.185
6.868766522844686,2.722405418828073,0.18514285714285714
6.86635856849462,2.7207481039577357,0.18528571428571428
6.864577792995972,2.719428093552186,0.18542857142857141
6.863364124576005,2.7186574171719204,0.18557142857142858
6.862227332366792,2.717479588374025,0.18571428571428572
6.86200960055548,2.7157860668329707,0.18585714285714286
6.862169620640908,2.715941224589816,0.186
6.862350129618911,2.715922508836813,0.18614285714285714
6.862813858624925,2.715658424317752,0.18628571428571428
6.863735142997824,2.716356359612736,0.18642857142857142
6.864917070356729,2.716221242547768,0.18657142857142858
6.865234642280932,2.715892850630471,0.18671428571428572
6.865301160118645,2.7156874143423204,0.18685714285714286
6.864188577554788,2.714884571390802,0.187
6.863424621217492,2.714835636615238,0.18714285714285714
6.862918023118816,2.715165416728974,0.18728571428571428
6.863147016475939,2.715508184740438,0.18742857142857142
6.863518143299283,2.716745592565017,0.18757142857142858
6.865169523116688,2.71792933291467,0.18771428571428572
6.867020391199558,2.719567512898421,0.18785714285714286
6.868888151517928,2.7217092680542354,0.188
6.870429230302012,2.722541094392448,0.18814285714285714
6.87089864570601,2.7228751503975044,0.18828571428571428
6.871051551806168,2.7236003444412926,0.18842857142857142
6.870964092072057,2.723741507601668,0.18857142857142858
6.86970619981635,2.7226093478355944,0.18871428571428572
6.867891696188235,2.721268192416691,0.18885714285714286
6.865094914498469,2.7197436433953914,0.189
6.862159361856744,2.7182526803567386,0.18914285714285714
6.8588544295548335,2.7162852086466938,0.18928571428571428
6.85482208121438,2.7156865054695736,0.18942857142857142
6.851002961966389,2.715234163201796,0.18957142857142859
6.848258991331012,2.7151125435228867,0.18971428571428572
6.846037876885525,2.7159226209358645,0.18985714285714286
6.844733322852591,2.7167999309718027,0.19
6.844288831791796,2.7170167189982,0.19014285714285714
6.845146030120383,2.7170842842959857,0.19028571428571428
6.84660807696134,2.7165637286928632,0.19042857142857142
6.848843349752277,2.715123574945972,0.19057142857142856
6.852194132107554,2.715335528023595,0.19071428571428573
6.855110498430812,2.715077980433428,0.19085714285714286
6.858555992376997,2.7164023571673903,0.191
6.862146936217583,2.7184038215985966,0.19114285714285714
6.865623425381644,2.719992783029758,0.19128571428571428
6.868890990475059,2.721115257646032,0.19142857142857142
6.869140440778243,2.7220153156051534,0.19157142857142856
6.868033381221247,2.7221747012206574,0.19171428571428573
6.865405661668847,2.7221618396918217,0.19185714285714286
6.8612412987481886,2.722164330517164,0.192
6.858744334957407,2.7236067274484235,0.19214285714285714
6.857636240980892,2.7243706825003864,0.19228571428571428
6.859360283063864,2.726563579196972,0.19242857142857142
6.861326055538877,2.726823749646691,0.19257142857142856
6.862972920007243,2.726281342400237,0.19271428571428573
6.865486997770846,2.7260607384580817,0.19285714285714287
6.869985649565287,2.725824425951866,0.193
6.873455002256566,2.724968114638078,0.19314285714285714
6.87703075016703,2.7253823534103265,0.19328571428571428
6.878299715765783,2.724682089081578,0.19342857142857142
6.877861220368655,2.72337685923024,0.19357142857142856
6.877417128168164,2.7220479329567797,0.19371428571428573
6.875210453677764,2.720795897313593,0.19385714285714287
6.873005104361525,2.720634240975396,0.194
6.871018440713812,2.721035365281677,0.19414285714285714
6.868554812344248,2.721641469770097,0.19428571428571428
6.866693073835805,2.7218762526529527,0.19442857142857142
6.865789051190347,2.722683560675083,0.19457142857142856
6.864725595273743,2.7235017434609,0.1947142857142857
6.864262088662045,2.724028788899533,0.19485714285714287
6.863538929369243,2.723197320623465,0.195
6.864360245647578,2.7229294468219285,0.19514285714285715
6.865291891965748,2.7229602170624423,0.19528571428571428
6.86662038977264,2.723136444532625,0.19542857142857142
6.868226138660164,2.7227022912029506,0.19557142857142856
6.870085919882983,2.723023050857422,0.1957142857142857
6.870053783836483,2.7211067545408296,0.19585714285714287
6.866697389294719,2.718832493058705,0.196
6.8656167649184034,2.71744702180803,0.19614285714285715
6.866103499432062,2.71652617461448,0.19628571428571429
6.868213922696201,2.717277097421154,0.19642857142857142
6.871734753010756,2.718660301738832,0.19657142857142856
6.872835582532508,2.719019003998974,0.1967142857142857
6.872855782831494,2.7192602435477857,0.19685714285714287
6.873647097617159,2.719888283947598,0.197
6.874646696567459,2.7206904512838843,0.19714285714285715
6.873689368419619,2.7207651040283665,0.1972857142857143
6.872711268766037,2.7215319604536727,0.19742857142857143
6.871734797978917,2.7218702061246303,0.19757142857142856
6.8704938966133975,2.7220449916142995,0.1977142857142857
6.869083687999152,2.721443173378992,0.19785714285714287
6.867018080746503,2.7204047937724107,0.198
6.86612268901531,2.7195978242561614,0.19814285714285715
6.865490923401081,2.719540608517258,0.1982857142857143
6.865973317942424,2.71961271433537,0.19842857142857143
6.8672800257517626,2.719210962749794,0.19857142857142857
6.868851669003182,2.7199622154553174,0.1987142857142857
6.871171965841528,2.720548188319268,0.19885714285714284
6.87317352879378,2.7208503712044365,0.199
6.873834085755525,2.7214101359642706,0.19914285714285715
6.874143403009668,2.721556343553882,0.1992857142857143
6.875759570589121,2.722104305349343,0.19942857142857143
6.876972245580131,2.7222877077544707,0.19957142857142857
6.877842153471308,2.722557622184426,0.1997142857142857
6.878078579900535,2.7218438142572303,0.19985714285714284
6.8792844603489804,2.721259156669987,0.2
6.88004052574628,2.72076098711672,0.20014285714285715
6.881695844544495,2.721041242142888,0.2002857142857143
6.883807029654968,2.721707302651434,0.20042857142857143
6.880531530563003,2.7208121563755334,0.20057142857142857
6.877252086030371,2.719795976639455,0.2007142857142857
6.875307071596412,2.720100075269944,0.20085714285714285
6.874644383857765,2.721043800728828,0.201
6.87387454224312,2.722519113175492,0.20114285714285715
6.874740589121829,2.723267750820959,0.2012857142857143
6.875939033553872,2.7243909091846783,0.20142857142857143
6.87834708030314,2.725651408527394,0.20157142857142857
6.878824785476159,2.725570543863607,0.2017142857142857
6.879966417259937,2.726831980575546,0.20185714285714285
6.879541891528597,2.726564819795548,0.202
6.878839208743019,2.726749821878937,0.20214285714285715
6.878263595957176,2.726167796794948,0.2022857142857143
6.878360389092815,2.7269235559241203,0.20242857142857143
6.878057719187064,2.7269824745217592,0.20257142857142857
6.877592035596488,2.7272385723480683,0.2027142857142857
6.876869436686071,2.72621689300583,0.20285714285714285
6.875692558702486,2.725268174728768,0.203
6.874731341881905,2.7238606424172405,0.20314285714285715
6.874172316919266,2.722725270612081,0.2032857142857143
6.875003940124533,2.7221522325044685,0.20342857142857143
6.875676252945655,2.7211394360326477,0.20357142857142857
6.875962605584369,2.72064441767355,0.2037142857142857
6.878610611022671,2.720901132002811,0.20385714285714285
6.8800898086401725,2.720659109503978,0.204
6.881766812490595,2.72111213932888,0.20414285714285715
6.8837042311153045,2.7221554849809806,0.2042857142857143
6.882913107237822,2.722071496031991,0.20442857142857143
6.880502211563231,2.7218120026894983,0.20457142857142857
6.877962546099428,2.72151133527865,0.2047142857142857
6.875994641118547,2.721102851820522,0.20485714285714285
6.874859956777547,2.721199481109033,0.205
6.873614933118649,2.721701441474392,0.20514285714285715
6.873580408363246,2.721632063938383,0.2052857142857143
6.875020140893364,2.723130108193537,0.20542857142857143
6.877713218881835,2.724393440087556,0.20557142857142857
6.881014188457506,2.724945093439933,0.2057142857142857
6.879510534694721,2.7239603948064968,0.20585714285714285
6.877839931573989,2.7229741882785925,0.206
6.877692936856115,2.7214388189687924,0.20614285714285716
6.877754711739485,2.721030206405426,0.2062857142857143
6.879378006652852,2.720530465552144,0.20642857142857143
6.8820895627114975,2.720771361158084,0.20657142857142857
6.886706583167637,2.72149712555438,0.2067142857142857
6.890500011213767,2.722680924257893,0.20685714285714285
6.893808915934388,2.723522620218585,0.207
6.896203422588345,2.7240234829398435,0.20714285714285716
6.893205002032217,2.722953405947461,0.2072857142857143
6.890110916309616,2.7216921436929384,0.20742857142857143
6.886862902610131,2.7209401636977724,0.20757142857142857
6.882805210189284,2.719315077908941,0.2077142857142857
6.879617251905244,2.718256655224276,0.20785714285714285
6.877047269198167,2.717642745277552,0.208
6.875024088705039,2.717902065358774,0.20814285714285713
6.87446186174193,2.71853033774875,0.2082857142857143
6.875031937213894,2.719693236588342,0.20842857142857144
6.875628095563103,2.7215945424098384,0.20857142857142857
6.875618980295457,2.7226134537621904,0.2087142857142857
6.876033322455211,2.7236757523607613,0.20885714285714285
6.877648835460599,2.724131769224264,0.209
6.880323714106362,2.72465102605009,0.20914285714285713
6.883589066216819,2.724696533679146,0.2092857142857143
6.886442960747646,2.725405626337164,0.20942857142857144
6.88905838208388,2.7262085797443127,0.20957142857142858
6.89084366518559,2.726409260183509,0.20971428571428571
6.892362883856374,2.7268790777118044,0.20985714285714285
6.89058725010903,2.7261806399552526,0.21
6.888787712845562,2.725443189509446,0.21014285714285713
6.886416342862641,2.7248212518812087,0.2102857142857143
6.882550977201878,2.7228152739053986,0.21042857142857144
6.880320167595242,2.722328102012427,0.21057142857142858
6.878069062350089,2.721156384464746,0.21071428571428572
6.876549431754486,2.719344144064081,0.21085714285714285
6.875245560583446,2.7189175544086157,0.211
6.876486187692478,2.719003167753316,0.21114285714285713
6.878330739127347,2.720295323989288,0.2112857142857143
6.882080290974247,2.7225896761194592,0.21142857142857144
6.885329808443281,2.724330402026336,0.21157142857142858
6.887345885554401,2.725073058657591,0.21171428571428572
6.890644007310909,2.7267756617617414,0.21185714285714285
6.88923935757873,2.726617839878876,0.212
6.889349938218802,2.726115673344233,0.21214285714285713
6.88911432973828,2.725412833787117,0.21228571428571427
6.88827364966288,2.725183396267876,0.21242857142857144
6.888135990489553,2.7249826184904906,0.21257142857142858
6.886250592319483,2.723934442300531,0.21271428571428572
6.885318593302728,2.722764818012627,0.21285714285714286
6.882513630999156,2.720748155358975,0.213
6.880300932979528,2.7200758417964237,0.21314285714285713
6.878799172748328,2.7198634764918044,0.21328571428571427
6.87784344562762,2.719624373621801,0.21342857142857144
6.877922588822296,2.720414180270483,0.21357142857142858
6.878119272162282,2.7214866754596363,0.21371428571428572
6.8776892458236425,2.7218997778486305,0.21385714285714286
6.876287590241226,2.722343601456121,0.214
6.873950166277317,2.721957075135907,0.21414285714285713
6.873048941630688,2.7219721025618595,0.21428571428571427
6.872741153019199,2.721477794416015,0.21442857142857144
6.872796555592798,2.720836680479679,0.21457142857142858
6.873337951894563,2.720473298161986,0.21471428571428572
6.8738615575301525,2.720479181980309,0.21485714285714286
6.875048808483134,2.7209846823685595,0.215
6.875299494910875,2.721148864179104,0.21514285714285714
6.874363430556871,2.7205854353735406,0.21528571428571427
6.87404988974512,2.720013560233151,0.21542857142857144
6.873829967097199,2.7196301693487035,0.21557142857142858
6.875125917803455,2.719008106950185,0.21571428571428572
6.8740479015932365,2.7180505284587886,0.21585714285714286
6.873198568452373,2.7174737689358537,0.216
6.8728769014643945,2.7170181672975118,0.21614285714285714
6.874029638781133,2.71670067553964,0.21628571428571428
6.87404376224189,2.716723543780117,0.21642857142857144
6.87498095829511,2.717472680763077,0.21657142857142858
6.876622351915337,2.7188847426226177,0.21671428571428572
6.879502280205662,2.721218298167037,0.21685714285714286
6.881615102007014,2.72183358667342,0.217
6.885059857069496,2.7234796000590418,0.21714285714285714
6.886738747413434,2.72323564733379,0.21728571428571428
6.888822478443096,2.7237250820589143,0.21742857142857142
6.891393771619087,2.724457596412403,0.21757142857142858
6.890733804471733,2.724313797617508,0.21771428571428572
6.888945012898078,2.7236683023838437,0.21785714285714286
6.889195485531851,2.7246606492714704,0.218
6.889344344797733,2.7249839126479785,0.21814285714285714
6.888897593434409,2.725562641889102,0.21828571428571428
6.886409161853204,2.7256351727735257,0.21842857142857142
6.884008120388959,2.7252731649343502,0.21857142857142858
6.881379645110689,2.724821448141319,0.21871428571428572
6.87964968548698,2.723274753074161,0.21885714285714286
6.877681596729877,2.7222436871742097,0.219
6.8754512945419215,2.721313978846868,0.21914285714285714
6.873318167604227,2.7197512645239077,0.21928571428571428
6.872058854924205,2.7183815838003875,0.21942857142857142
6.871842313291557,2.7179642166497158,0.21957142857142858
6.873147004193627,2.718656905550678,0.21971428571428572
6.87240725847979,2.7184689589367093,0.21985714285714286
6.87196174649537,2.718905927036645,0.22
6.872330662196278,2.7199683431775066,0.22014285714285714
6.87268623629358,2.720910513113997,0.22028571428571428
6.87389783544173,2.7222309205761688,0.22042857142857142
6.875240649487366,2.7229751878453063,0.22057142857142858
6.872745026637391,2.722429484317938,0.22071428571428572
6.870717326025769,2.722275419122022,0.22085714285714286
6.868384374721506,2.7213349720751507,0.221
6.866974618315827,2.720899050388173,0.22114285714285714
6.866922069579728,2.721063843348655,0.22128571428571428
6.867350408385035,2.7216986047026426,0.22142857142857142
6.868199618846246,2.722417485055196,0.22157142857142856
6.869522370161009,2.7239954016345926,0.22171428571428572
6.871251278304046,2.7249750074759795,0.22185714285714286
6.873497641236194,2.7262964159580445,0.222
6.875283319067705,2.726908572327877,0.22214285714285714
6.875223037733786,2.7265003901220224,0.22228571428571428
6.876235326955756,2.7259154198521056,0.22242857142857142
6.876491595393862,2.724884167545201,0.22257142857142856
6.8755586789838254,2.7233596869271057,0.22271428571428573
6.875224993906667,2.722981964668008,0.22285714285714286
6.876797073684478,2.7230535638194864,0.223
6.878266217350303,2.7229471420949025,0.22314285714285714
6.879586557892773,2.7226369200877647,0.22328571428571428
6.879900963284063,2.722190282040008,0.22342857142857142
6.879969769627751,2.7221849472461344,0.22357142857142856
6.879343415789403,2.722429544954692,0.22371428571428573
6.877227965366584,2.72186352130439,0.22385714285714287
6.874703792429537,2.721359107748852,0.224
6.872058136863224,2.72150365295882,0.22414285714285714
6.869386412323114,2.7210910575482528,0.22428571428571428
6.868235805768274,2.7209122868391047,0.22442857142857142
6.865546499553673,2.7202267701167777,0.22457142857142856
6.8634547176122265,2.719586052100108,0.22471428571428573
6.860811378504492,2.7187054248045346,0.22485714285714287
6.8574734455821496,2.717741344146709,0.225
6.855224234817928,2.7170191687548986,0.22514285714285714
6.854424438210875,2.716166863535812,0.22528571428571428
6.855576588454074,2.7164307148210165,0.22542857142857142
6.858233490936922,2.7164364443275746,0.22557142857142856
6.861581573967248,2.717338304389318,0.2257142857142857
6.864977738166202,2.717895213052224,0.22585714285714287
6.868369919522562,2.7176757658087665,0.226
6.871257777429602,2.717684814256681,0.22614285714285715
6.875154616222175,2.717864154170025,0.22628571428571428
6.879061074693867,2.717613806240476,0.22642857142857142
6.882677152412095,2.7180165575627147,0.22657142857142856
6.883424980124635,2.7174986112082404,0.2267142857142857
6.88327958773752,2.716627241059035,0.22685714285714287
6.882877041663797,2.71548121657045,0.227
6.882902930492682,2.715544097593259,0.22714285714285715
6.882417318244447,2.7154913193410364,0.22728571428571429
6.882987720845023,2.71589867270621,0.22742857142857142
6.88341040693917,2.7163564502046853,0.22757142857142856
6.884099874710782,2.717343046874829,0.2277142857142857
6.884364775774338,2.7188077842640244,0.22785714285714287
6.88348003494815,2.7193594032492765,0.228
6.883021814466245,2.720307840267724,0.22814285714285715
6.882341648990134,2.7201098530232306,0.2282857142857143
6.8823624493037805,2.719877962081136,0.22842857142857143
6.88259459032523,2.720291175306768,0.22857142857142856
6.8837761700793845,2.7211610413529703,0.2287142857142857
6.883486964136388,2.721714219538793,0.22885714285714287
6.882025498650335,2.720600140021646,0.229
6.880720136273419,2.719064180940342,0.22914285714285715
6.879119319233432,2.717916524251761,0.2292857142857143
6.876989483750879,2.715483469416317,0.22942857142857143
6.8757232786132185,2.713724040964764,0.22957142857142857
6.874988540258107,2.712555505601353,0.2297142857142857
6.8756528132031,2.7127178661935964,0.22985714285714287
6.876385667488897,2.712737456070453,0.23
6.875917642283003,2.7116721198869715,0.23014285714285715
6.875356956238909,2.711890046505556,0.2302857142857143
6.874780526980644,2.710864522636236,0.23042857142857143
6.875720768016118,2.711185848337071,0.23057142857142857
6.875975208062648,2.711243746212437,0.2307142857142857
6.87701665701009,2.712026050571085,0.23085714285714284
6.8789055134397845,2.7126389042478314,0.231
6.880314439929403,2.713054832367934,0.23114285714285715
6.88206641129708,2.7140188211970973,0.2312857142857143
6.87883888403366,2.7131024981818737,0.23142857142857143
6.874551499613116,2.7113819868157734,0.23157142857142857
6.872505829435138,2.711564126667307,0.2317142857142857
6.871065664857465,2.7120989773049127,0.23185714285714284
6.870295552303748,2.712514896345498,0.232
6.87138827201364,2.713413044655276,0.23214285714285715
6.872584597686311,2.7139618626985653,0.2322857142857143
6.874379255135384,2.7147980803374416,0.23242857142857143
6.875024099621878,2.715256134304707,0.23257142857142857
6.875689111272698,2.7160437493383114,0.2327142857142857
6.876748342558364,2.7168847159034843,0.23285714285714285
6.878593903469191,2.718550835076841,0.233
6.878920255770879,2.7193158539141065,0.23314285714285715
6.877717932033244,2.7196836590299664,0.2332857142857143
6.876218920848167,2.7198844614183484,0.23342857142857143
6.877270112089993,2.7208936019252725,0.23357142857142857
6.876980621110864,2.7205961880851364,0.2337142857142857
6.8772421867535565,2.720739850665863,0.23385714285714285
6.87765789183905,2.720449634592507,0.234
6.879012482605833,2.7197768563884903,0.23414285714285715
6.880051999123962,2.719701688949101,0.2342857142857143
6.880474560780452,2.71837721843347,0.23442857142857143
6.880850173249272,2.718467433908896,0.23457142857142857
6.881556985045746,2.718412883873877,0.2347142857142857
6.882242286428486,2.718532158226375,0.23485714285714285
6.882665562107718,2.718951848772247,0.235
6.88136664122152,2.7183767345750542,0.23514285714285715
6.879519428443482,2.7177331304918626,0.2352857142857143
6.879184628248905,2.71661682421008,0.23542857142857143
6.878926137484994,2.716507797454164,0.23557142857142857
6.878735214019958,2.716575672824521,0.2357142857142857
6.8788932892904615,2.716688765635085,0.23585714285714285
6.88019326365893,2.7167195659080123,0.236
6.882562389047827,2.7171556152793483,0.23614285714285715
6.883231599689778,2.7171692110669623,0.2362857142857143
6.881190948971105,2.7158045504807653,0.23642857142857143
6.879483719088072,2.7154129743295954,0.23657142857142857
6.877873356197717,2.7152036915582105,0.2367142857142857
6.876344001834537,2.7143914166342284,0.23685714285714285
6.875076809535971,2.7142823060475534,0.237
6.87488494065259,2.713922363897676,0.23714285714285716
6.872861340336437,2.713962861740603,0.2372857142857143
6.872147115781306,2.714641295924056,0.23742857142857143
6.870962494984935,2.7138529436067502,0.23757142857142857
6.870140910644438,2.713767690507677,0.2377142857142857
6.870871618980182,2.71435308736287,0.23785714285714285
6.873466681278971,2.7154766171012525,0.238
6.875773271137291,2.7173619252235275,0.23814285714285716
6.877785449480097,2.7185426461602624,0.2382857142857143
6.879193458258475,2.719527321608152,0.23842857142857143
6.88011096330312,2.720385926859203,0.23857142857142857
6.880599453636823,2.7212025495768035,0.2387142857142857
6.882587754375717,2.721771762213045,0.23885714285714285
6.884840779208307,2.723010780994323,0.239
6.887144272873923,2.723261909135352,0.23914285714285713
6.888856665180951,2.724034637665389,0.2392857142857143
6.890500260881914,2.7225673786310347,0.23942857142857144
6.893015686306079,2.7228379470344013,0.23957142857142857
6.895898363196052,2.7234853399987777,0.2397142857142857
6.898503505890115,2.723646776630501,0.23985714285714285
6.900964227049671,2.7241278066380765,0.24
6.902284844123248,2.7244435587330478,0.24014285714285713
6.902900532103469,2.724001899800004,0.2402857142857143
6.901764303397826,2.7231797855715145,0.24042857142857144
6.899604667503633,2.722179642456686,0.24057142857142857
6.897986153061629,2.722129948480247,0.24071428571428571
6.896944808760195,2.7221289098987915,0.24085714285714285
6.895838609930502,2.721994393218312,0.241
6.894866909034909,2.722683331349373,0.24114285714285713
6.893753301099088,2.7229650242490013,0.2412857142857143
6.891645720655243,2.722348306998419,0.24142857142857144
6.890408031117676,2.7226047927995465,0.24157142857142858
6.891063004572072,2.7232595658605128,0.24171428571428571
6.890856516291189,2.7239903507694354,0.24185714285714285
6.88759817438984,2.7218863760038605,0.242
6.8862513140758175,2.7211526874894574,0.24214285714285713
6.884626668991148,2.719479002333633,0.2422857142857143
6.884772753813179,2.719330326969612,0.24242857142857144
6.8868531305020895,2.719550162879356,0.24257142857142858
6.889188497342843,2.719906539462973,0.24271428571428572
6.891715496083206,2.720036007597507,0.24285714285714285
6.892035744164721,2.720089249510612,0.243
6.890731843457525,2.7195104262364644,0.24314285714285713
6.889348838761691,2.718911196691292,0.2432857142857143
6.887754949266836,2.71887940082654,0.24342857142857144
6.88534678713568,2.718911052443354,0.24357142857142858
6.883727953525369,2.7188378516667244,0.24371428571428572
6.882687734668084,2.7186848588123853,0.24385714285714286
6.8824384734731066,2.718070560245736,0.244
6.881733106512401,2.717516705603251,0.24414285714285713
6.881681768947487,2.7169301239808554,0.24428571428571427
6.881422353438682,2.7164250814257773,0.24442857142857144
6.881737488219237,2.7166806266220247,0.24457142857142858
6.881766022887698,2.716826333541001,0.24471428571428572
6.880554631581714,2.7164608359933995,0.24485714285714286
6.87856150911577,2.71564922321887,0.245
6.877303430710008,2.7154680781588114,0.24514285714285713
6.875885619940375,2.715811344361879,0.24528571428571427
6.87523549638024,2.7158337709738207,0.24542857142857144
6.873215762431848,2.7155716337052977,0.24557142857142858
6.869459366937035,2.71433699755226,0.24571428571428572
6.867930423421068,2.7135613496928315,0.24585714285714286
6.86713422203026,2.713175862948036,0.246
6.866902525275648,2.712348641098419,0.24614285714285714
6.866380001811956,2.712299551849428,0.24628571428571427
6.867234121688073,2.711817079417913,0.24642857142857144
6.869529329259696,2.7122278377069664,0.24657142857142858
6.871474300500157,2.7131287377951194,0.24671428571428572
6.873803176061902,2.7140207784980523,0.24685714285714286
6.875444827662441,2.7149203913755606,0.247
6.875989239069578,2.713679017630314,0.24714285714285714
6.876058358296257,2.713606304018482,0.24728571428571428
6.877045584571559,2.713430514259347,0.24742857142857144
6.876441157449577,2.7136192113504274,0.24757142857142858
6.875520773122478,2.7139410087077254,0.24771428571428572
6.875100864536597,2.713923334610774,0.24785714285714286
6.875605688756671,2.714143762425952,0.248
6.87650823189216,2.715321050402485,0.24814285714285714
6.876212187679704,2.715265072801341,0.24828571428571428
6.875054680008738,2.714919357062789,0.24842857142857142
6.874640088225666,2.714725413285408,0.24857142857142858
6.874460330968327,2.7150644552192134,0.24871428571428572
6.874064837217259,2.7143796675586165,0.24885714285714286
6.874138444248343,2.714838276140996,0.249
6.876775913610354,2.7158918081902126,0.24914285714285714
6.879483553852829,2.717164879977505,0.24928571428571428
6.880879877956302,2.7186395887710537,0.24942857142857142
6.882697383091314,2.7195832077122564,0.24957142857142858
6.882203310325099,2.720234208093096,0.24971428571428572
6.881622835395732,2.720345740129244,0.24985714285714286
6.882554240649863,2.7209240558030627,0.25
6.883800103960015,2.7205909898080654,0.25014285714285717
6.885429860010133,2.721794975679039,0.2502857142857143
6.886066600267657,2.7214004215822847,0.25042857142857144
6.886900364841057,2.721240878903457,0.25057142857142856
6.887697122248444,2.7209210386131746,0.2507142857142857
6.888000261683173,2.7202038674330598,0.25085714285714283
6.8887916427463285,2.719140117716416,0.251
6.889540769140659,2.718164118931986,0.25114285714285717
6.8914892715789415,2.7177031440029014,0.2512857142857143
6.889036398245135,2.7160003803613355,0.25142857142857145
6.886148514789215,2.71453295386235,0.25157142857142856
6.883315916579468,2.713169543713586,0.2517142857142857
6.880424853507455,2.712649147690453,0.25185714285714284
6.878334802380377,2.711524743437089,0.252
6.876337084092139,2.710633063321861,0.25214285714285717
6.876719234395847,2.711400074550101,0.2522857142857143
6.8765122655757205,2.7121555831793467,0.25242857142857145
6.875252919104665,2.7121089459259187,0.25257142857142856
6.876189982989597,2.712491823483039,0.2527142857142857
6.876798875097528,2.713155401034787,0.25285714285714284
6.875923277477592,2.7124679344474263,0.253
6.873837984704244,2.7117729482207213,0.25314285714285717
6.873841615030269,2.711413262278516,0.2532857142857143
6.874871290585748,2.7124192961365745,0.25342857142857145
6.87670023899809,2.713733047195322,0.25357142857142856
6.878776663090448,2.715917743933405,0.2537142857142857
6.879616295760741,2.7167727671303137,0.25385714285714284
6.87860202114997,2.715916484026815,0.254
6.875620385286196,2.714136958018039,0.25414285714285717
6.872165114582316,2.711394390147968,0.2542857142857143
6.870330935278634,2.7097486416671703,0.25442857142857145
6.868379467039545,2.708804124913041,0.25457142857142856
6.8686440411476966,2.708091795772545,0.2547142857142857
6.870049725167569,2.708349760276909,0.25485714285714284
6.872867526488432,2.710143539824414,0.255
6.877475746036255,2.7121401329630146,0.2551428571428571
6.883055423106302,2.714199296745212,0.2552857142857143
6.888074572348216,2.715686857643893,0.25542857142857145
6.890978352985158,2.7170674604774394,0.25557142857142856
6.892885418869538,2.718734670109315,0.2557142857142857
6.8940371220652406,2.720095667322457,0.25585714285714284
6.894030001749556,2.720638540518183,0.256
6.893249147541408,2.7211995815813896,0.2561428571428571
6.891536684290769,2.721143939077929,0.2562857142857143
6.889687996601943,2.7218471305508656,0.25642857142857145
6.888443514373194,2.721993654513849,0.25657142857142856
6.887924024381418,2.723101768603266,0.25671428571428573
6.884681395035617,2.7234073442683044,0.25685714285714284
6.882147262984864,2.7231548219036634,0.257
6.880031497058445,2.7228369425887013,0.2571428571428571
6.879204000491704,2.7223489138317003,0.2572857142857143
6.880200620489863,2.72182592956336,0.25742857142857145
6.882903422921078,2.721142987292546,0.25757142857142856
6.885209883900768,2.720831562112867,0.25771428571428573
6.887159996230989,2.7208637999454397,0.25785714285714284
6.889730883191096,2.721202354074124,0.258
6.892201267437453,2.722068291230019,0.2581428571428571
6.893734360181331,2.722142513919767,0.2582857142857143
6.894864036773814,2.72197838636791,0.25842857142857145
6.894204846566387,2.7216103541763017,0.25857142857142856
6.892520249727237,2.7207308767702827,0.25871428571428573
6.889971174438633,2.7195710891876805,0.25885714285714284
6.88869679449335,2.719297770747133,0.259
6.887623137210571,2.719747995809976,0.2591428571428571
6.887047595218769,2.71989500641559,0.2592857142857143
6.886841574099282,2.721053140566144,0.25942857142857145
6.884737643300587,2.72120226966791,0.25957142857142856
6.882818817471269,2.721390190039693,0.25971428571428573
6.8830440151650905,2.7225065073135823,0.25985714285714284
6.884003608144858,2.722830705077559,0.26
6.88427707606477,2.722746892811431,0.2601428571428571
6.884479931502039,2.7221114506995807,0.2602857142857143
6.884169515307298,2.720992565460394,0.26042857142857145
6.884481673023895,2.7201144303699323,0.26057142857142856
6.884691509094889,2.7188091906474146,0.26071428571428573
6.884764833954147,2.7176282962626344,0.26085714285714284
6.886147112283274,2.717499589669119,0.261
6.887768223159084,2.717319097598537,0.2611428571428571
6.8884489590777385,2.716845761017489,0.2612857142857143
6.8892569046510905,2.716972078262687,0.26142857142857145
6.890106352458481,2.7174591532541417,0.26157142857142857
6.8896475035546105,2.71738020608179,0.26171428571428573
6.888742394683875,2.71702496598125,0.26185714285714284
6.88813416923422,2.7174467641416395,0.262
6.889841199662327,2.719745797118064,0.2621428571428571
6.8911967972333485,2.721327110423439,0.2622857142857143
6.893280821558458,2.7242352452230456,0.26242857142857146
6.893903755626686,2.72570723809316,0.26257142857142857
6.893790006573809,2.727746280283684,0.26271428571428573
6.893394831204761,2.7284618072108837,0.26285714285714284
6.893287092663355,2.7289229358149587,0.263
6.893374770872539,2.729412589756807,0.2631428571428571
6.8928716795357,2.7277981190667706,0.2632857142857143
6.893575262645681,2.7272083483705085,0.2634285714285714
6.894647872307212,2.7264290016053865,0.26357142857142857
6.896894965478024,2.7255567724034524,0.26371428571428573
6.898814429629739,2.7245849632643013,0.26385714285714285
6.900764992711521,2.724193115984076,0.264
6.9021276205768665,2.7235602397871777,0.2641428571428571
6.901468515345671,2.722362285242464,0.2642857142857143
6.900543222580637,2.7210767528913715,0.2644285714285714
6.9002278845530585,2.720851512759165,0.26457142857142857
6.898430973247594,2.719163551714921,0.26471428571428574
6.896380625548941,2.717407256510321,0.26485714285714285
6.89228061275626,2.7147416452264688,0.265
6.889225880214591,2.7130272699995706,0.2651428571428571
6.88701118842571,2.711769677407312,0.2652857142857143
6.884036464997013,2.7110037294288887,0.2654285714285714
6.882023867759806,2.7106680086654205,0.26557142857142857
6.881061706691975,2.710239464144216,0.26571428571428574
6.880062937481012,2.710320579263884,0.26585714285714285
6.879461710826503,2.711136829943171,0.266
6.878707387767555,2.711698127292462,0.2661428571428571
6.878890334724375,2.712510713589671,0.2662857142857143
6.878217926808019,2.713048029665312,0.2664285714285714
6.8795463924301785,2.7148455149249484,0.26657142857142857
6.8798224932369205,2.7148168913012327,0.26671428571428574
6.880467167229565,2.7154100192912525,0.26685714285714285
6.879391582792282,2.7148672250537267,0.267
6.8770963365773445,2.7136244990180263,0.2671428571428571
6.875775279738949,2.713166002921424,0.2672857142857143
6.873980445666829,2.7122064817471507,0.2674285714285714
6.873187345248452,2.711867378250595,0.26757142857142857
6.873664326278487,2.71202454464063,0.26771428571428574
6.872351197130934,2.7105685204733447,0.26785714285714285
6.868490591983605,2.7088215433094,0.268
6.865944818942054,2.708737068762732,0.2681428571428571
6.862530532997036,2.708072669805409,0.2682857142857143
6.861594891691984,2.708662411056637,0.2684285714285714
6.861184207584875,2.709425245726507,0.26857142857142857
6.862286098715049,2.711049043650827,0.26871428571428574
6.863417267353987,2.7125658712189717,0.26885714285714285
6.86376019865899,2.712904187516396,0.269
6.864297724034196,2.713034999311046,0.26914285714285713
6.86462134726745,2.712612155367302,0.2692857142857143
6.864999795105118,2.711535331141312,0.2694285714285714
6.865502673647518,2.710539505125113,0.2695714285714286
6.866072145165424,2.709448633945393,0.26971428571428574
6.8671460380252505,2.7085782154349696,0.26985714285714285
6.867703536903504,2.707939545104691,0.27
6.868824440907879,2.7070336136841515,0.27014285714285713
6.869278801858062,2.7069401753988096,0.2702857142857143
6.868375299169375,2.7062616050567403,0.2704285714285714
6.868440202204603,2.706279342077088,0.2705714285714286
6.869345448799612,2.7065828480252785,0.27071428571428574
6.869533236738812,2.706198693860559,0.27085714285714285
6.869517036894723,2.7055231974688443,0.271
6.8690329412224616,2.7060547623675566,0.27114285714285713
6.868456399347783,2.70645633580385,0.2712857142857143
6.867706889071872,2.706388150528797,0.2714285714285714
6.868475676071608,2.707521314546856,0.2715714285714286
6.869562659675996,2.708197187273909,0.27171428571428574
6.8730544544003545,2.71007516295258,0.27185714285714285
6.875426135694178,2.7113064541439336,0.272
6.878799300192947,2.712148548279273,0.27214285714285713
6.88214713206064,2.713567005403383,0.2722857142857143
6.88576493032598,2.7148824268362723,0.2724285714285714
6.889801925271533,2.716045112303668,0.2725714285714286
6.891554513065058,2.716182465985683,0.2727142857142857
6.892215003192103,2.7158202123101063,0.27285714285714285
6.890672409990247,2.714041268675058,0.273
6.8893129269009705,2.7124135482518827,0.27314285714285713
6.8862994586413775,2.7107490978692024,0.2732857142857143
6.88420762606594,2.710096892970649,0.2734285714285714
6.8826409807722175,2.7094480346761376,0.2735714285714286
6.88217498337811,2.710185128324252,0.2737142857142857
6.882666992403216,2.710861449688811,0.27385714285714285
6.884186458719109,2.711677806398999,0.274
6.886287862696999,2.713583195653948,0.27414285714285713
6.887609527132771,2.7150155833633978,0.2742857142857143
6.889016065113321,2.7160119417697555,0.2744285714285714
6.890508675622442,2.717644591650023,0.2745714285714286
6.889212611208244,2.717009147901801,0.2747142857142857
6.887910084305978,2.7160556510277125,0.27485714285714286
6.885254347161631,2.715056920843396,0.275
6.883433510918312,2.713438198737217,0.27514285714285713
6.88206357003366,2.713073981678156,0.2752857142857143
6.880384040828817,2.7121858383376933,0.2754285714285714
6.8781709961798905,2.711105287082587,0.2755714285714286
6.876682858271691,2.7103075324015213,0.2757142857142857
6.875774967182326,2.710194834042974,0.27585714285714286
6.875346995662143,2.710361221314109,0.276
6.875543735785138,2.7110550276464425,0.27614285714285713
6.876090414847784,2.712787823620552,0.2762857142857143
6.877567146055641,2.714002343512876,0.2764285714285714
6.880215772929814,2.716073278303125,0.2765714285714286
6.882099803966206,2.7179675168210204,0.2767142857142857
6.883733954226662,2.7192376155996048,0.27685714285714286
6.886268975691076,2.720933256816544,0.277
6.888348543339473,2.722303593155432,0.27714285714285714
6.88776000125342,2.7217407719039537,0.2772857142857143
6.88586738235939,2.7205546147935697,0.2774285714285714
6.883431313841033,2.718731391958743,0.2775714285714286
6.881174575407028,2.717232639694208,0.2777142857142857
6.880258166548202,2.7149922125385864,0.27785714285714286
6.88102445530005,2.714072115630225,0.278
6.881170008336598,2.7128797072737907,0.27814285714285714
6.880655443380622,2.7115275154028744,0.2782857142857143
6.880730586074328,2.7113958934853555,0.2784285714285714
6.880037704640651,2.710120014938931,0.2785714285714286
6.879866060747259,2.709608093321938,0.2787142857142857
6.880058613385444,2.709277363065546,0.27885714285714286
6.879920810498972,2.7091634859910894,0.279
6.877975765033765,2.707885002104777,0.27914285714285714
6.877326815934111,2.707234745540873,0.2792857142857143
6.875734875717016,2.705580199109038,0.2794285714285714
6.873727521444738,2.7037057276542624,0.2795714285714286
6.871672030239175,2.702294027887832,0.2797142857142857
6.869888777172687,2.7016511486654657,0.27985714285714286
6.866387235634983,2.700033828746184,0.28
6.863536929795462,2.69898077030978,0.28014285714285714
6.8623299783999965,2.69872360977772,0.2802857142857143
6.861147979981417,2.698771374978765,0.2804285714285714
6.861190154558704,2.6995050340551927,0.2805714285714286
6.861145188492561,2.7003065007059,0.2807142857142857
6.861392152245784,2.701780848711733,0.28085714285714286
6.862267576594029,2.703372816840732,0.281
6.8625767915175215,2.7045877429254803,0.28114285714285714
6.862629575546263,2.705328325116315,0.2812857142857143
6.862042866137509,2.7054028314807663,0.2814285714285714
6.862876317934497,2.70689210818069,0.2815714285714286
6.864713240753936,2.708193142709491,0.2817142857142857
6.866811427274593,2.709055335087029,0.28185714285714286
6.868259606092298,2.7098366524417568,0.282
6.8689563741268405,2.709867448835598,0.28214285714285714
6.86939412015869,2.7099276668767915,0.2822857142857143
6.870236778312549,2.7097522787452064,0.2824285714285714
6.8714752960446095,2.7094789655576923,0.2825714285714286
6.87257405908365,2.709220848111279,0.2827142857142857
6.873169224079281,2.7086331728315907,0.28285714285714286
6.872457735122834,2.707890239986789,0.283
6.871887956211879,2.707436489886482,0.28314285714285714
6.871319462352082,2.7068916401734446,0.2832857142857143
6.871621830611953,2.706734588287574,0.2834285714285714
6.871336097087328,2.7067163052228915,0.2835714285714286
6.870460228439869,2.7070580096197894,0.2837142857142857
6.8697551321900825,2.7071212052621307,0.28385714285714286
6.869119494611477,2.707524956963815,0.284
6.868055207131588,2.707861109369623,0.28414285714285714
6.867427747650206,2.7078924590499325,0.2842857142857143
6.86750186630357,2.708468661340333,0.2844285714285714
6.868259259936327,2.708666590420464,0.2845714285714286
6.869320278082003,2.709272889732097,0.2847142857142857
6.871494767448089,2.709943191875791,0.28485714285714286
6.873324657765501,2.7104854648559757,0.285
6.8739793929858966,2.710317915070505,0.28514285714285714
6.873158691670589,2.70968943468161,0.2852857142857143
6.871642011707095,2.709236638067725,0.2854285714285714
6.870857412814942,2.708782428477452,0.2855714285714286
6.869604994965158,2.7077625229039244,0.2857142857142857
6.868861109415576,2.7070774187980358,0.28585714285714287
6.868748874565187,2.706847586131163,0.286
6.867755948581502,2.706243421931962,0.28614285714285714
6.867189686438861,2.705282844419858,0.2862857142857143
6.865856561429054,2.704043226371378,0.2864285714285714
6.865263823218455,2.703794037004636,0.2865714285714286
6.866216377091513,2.7038473912588765,0.2867142857142857
6.868290833684007,2.7053856118487687,0.28685714285714287
6.869885618199136,2.705865849984516,0.287
6.869867864768212,2.705539131696887,0.28714285714285714
6.869115304376857,2.7042388247419336,0.2872857142857143
6.86652175417854,2.702510744519808,0.2874285714285714
6.863987844024978,2.7010552184919057,0.2875714285714286
6.862945104272328,2.700385079423196,0.2877142857142857
6.8618426528274,2.699183690955583,0.28785714285714287
6.8627079847482815,2.698750254614862,0.288
6.8661322153848126,2.699390066351347,0.28814285714285715
6.870256806820027,2.7012206316559206,0.2882857142857143
6.874178787380597,2.7029245760107266,0.2884285714285714
6.876331295564018,2.7040857684546413,0.2885714285714286
6.876843546339631,2.703984961174415,0.2887142857142857
6.875337841630181,2.7028320325694875,0.28885714285714287
6.873160091886684,2.702117878041536,0.289
6.871376591704134,2.7003934120544804,0.28914285714285715
6.867576300982319,2.698774963465003,0.2892857142857143
6.863138918917102,2.6967907591884765,0.2894285714285714
6.857996225077795,2.69546633776772,0.2895714285714286
6.852769176280214,2.693976758325457,0.2897142857142857
6.847870774964756,2.692910858820846,0.28985714285714287
6.8450711241115645,2.6939646061508045,0.29
6.845936303110511,2.69705381898405,0.29014285714285715
6.849114774080116,2.700007112138045,0.29028571428571426
6.851895872573849,2.7021983597279453,0.2904285714285714
6.857614847600146,2.705724167222592,0.2905714285714286
6.863339259332793,2.7072074754148128,0.2907142857142857
6.86877501677015,2.7092796922462155,0.29085714285714287
6.874806000982347,2.711146163295086,0.291
6.879808078631936,2.712576927016433,0.29114285714285715
6.883266567915882,2.713890088405196,0.29128571428571426
6.885004966447844,2.714180287949702,0.2914285714285714
6.88400804091059,2.712732451757711,0.2915714285714286
6.883633321106391,2.712612337514021,0.2917142857142857
6.882365877774029,2.7121168300869467,0.29185714285714287
6.880266254037908,2.7114912875081,0.292
6.876887613300306,2.7105914448661945,0.29214285714285715
6.87326724779273,2.709588841932084,0.29228571428571426
6.869306485246305,2.7082273406194712,0.2924285714285714
6.865377076565013,2.7077317370168696,0.2925714285714286
6.863060798110404,2.7075842053684767,0.2927142857142857
6.862798298061936,2.7082559091812497,0.29285714285714287
6.864388386626742,2.709524352756233,0.293
6.866526046638025,2.7104802141516684,0.29314285714285715
6.868575402147071,2.711799021085344,0.29328571428571426
6.871625321515589,2.7123551094370137,0.2934285714285714
6.874389007152155,2.712443244295173,0.2935714285714286
6.87666137923148,2.7121398926334264,0.2937142857142857
6.878249635739732,2.7116065809106478,0.2938571428571429
6.879745634541538,2.710907710744946,0.294
6.880331568268659,2.710412762433884,0.29414285714285715
6.881439679629369,2.709757058727805,0.29428571428571426
6.882139225875778,2.709427402906303,0.29442857142857143
6.882859774606251,2.70948641009013,0.2945714285714286
6.883246621477552,2.7102526267797247,0.2947142857142857
6.88186913475143,2.709980456686296,0.2948571428571429
6.8799922787693655,2.710022048961217,0.295
6.877346102776409,2.7093850881932102,0.29514285714285715
6.874861050329159,2.708981439622481,0.29528571428571426
6.872622691336783,2.7093405211318053,0.29542857142857143
6.869765697619158,2.7091652966160424,0.2955714285714286
6.867567874645593,2.7092035888677284,0.2957142857142857
6.867743275723607,2.710142378410187,0.2958571428571429
6.868310229754545,2.7107347932481183,0.296
6.868613442722993,2.710232073084152,0.29614285714285715
6.868639615467863,2.709328816922355,0.29628571428571426
6.870607565198063,2.709040364168928,0.29642857142857143
6.872097390408155,2.7084464844189524,0.2965714285714286
6.873611624814746,2.7072772232525457,0.2967142857142857
6.875436173709613,2.707304219977829,0.2968571428571429
6.878318342178186,2.708127544197226,0.297
6.881551519384766,2.708949338458887,0.29714285714285715
6.88480863442485,2.7104158017366657,0.29728571428571426
6.8877955719224015,2.712527747421359,0.29742857142857143
6.890667144916568,2.7137941380045847,0.2975714285714286
6.893366834410442,2.7153756727622342,0.2977142857142857
6.894625902084806,2.7170716833915227,0.2978571428571429
6.894506253728448,2.717737433778903,0.298
6.893948831854277,2.7183145871658327,0.29814285714285715
6.893391131387096,2.7185958985854635,0.29828571428571427
6.891999913253953,2.7182780397942112,0.29842857142857143
6.886734101002442,2.7171812312553927,0.2985714285714286
6.881053807442507,2.714785722086879,0.2987142857142857
6.8770889636385775,2.7124869846186748,0.2988571428571429
6.875019110136721,2.7120639473317327,0.299
6.873540218555743,2.710895187591565,0.29914285714285715
6.872961629067474,2.7094168201382995,0.29928571428571427
6.87317735283858,2.7081124197745945,0.29942857142857143
6.874478617346941,2.70812586948896,0.29957142857142854
6.876311859266224,2.708240415009091,0.2997142857142857
6.876693835321351,2.7081212222834363,0.2998571428571429
6.878904580043352,2.7089646285106044,0.3
6.8827574393395565,2.710699963527535,0.30014285714285716
6.886432227141581,2.712065028715976,0.30028571428571427
6.889215515131996,2.713602682846901,0.30042857142857143
6.8915982527051725,2.714695054428785,0.30057142857142854
6.891811363625536,2.7149522484564512,0.3007142857142857
6.889680262864577,2.713572719850577,0.3008571428571429
6.887554691032328,2.712223012824352,0.301
6.883838172854591,2.710850456494393,0.30114285714285716
6.877857302389902,2.708207623233143,0.30128571428571427
6.871742220487453,2.7061835859095438,0.30142857142857143
6.865599053995801,2.703446771077552,0.30157142857142855
6.860965612083238,2.7016483920288152,0.3017142857142857
6.858790466526635,2.700319739087948,0.3018571428571429
6.857020514579363,2.699365478258642,0.302
6.85716527124384,2.6990911967372613,0.30214285714285716
6.858242409287328,2.698904974431702,0.30228571428571427
6.860844680140975,2.699576689970302,0.30242857142857144
6.864612301605899,2.7006685508308523,0.30257142857142855
6.868276931957695,2.701877307565882,0.3027142857142857
6.871909066430421,2.7031338697812712,0.3028571428571429
6.87659128645188,2.704980810825896,0.303
6.880361092831448,2.706796848962675,0.30314285714285716
6.88553580915282,2.7099033778550456,0.30328571428571427
6.888208821553588,2.712054796835009,0.30342857142857144
6.889521274473188,2.7127823999189244,0.30357142857142855
6.889482289474003,2.712673921260442,0.3037142857142857
6.888631007263893,2.7125544889787383,0.3038571428571429
6.888233885358236,2.7120376996637034,0.304
6.886866811074466,2.7120385293132365,0.30414285714285716
6.885512462484785,2.711259236109313,0.30428571428571427
6.883091891631383,2.710099862130168,0.30442857142857144
6.880435784613499,2.7088703687227387,0.30457142857142855
6.87682451709228,2.706517173282543,0.3047142857142857
6.873531161646506,2.704489648858241,0.3048571428571429
6.870641769812321,2.7020661485213973,0.305
6.868663613888822,2.7008921676448745,0.30514285714285716
6.867940862131093,2.699414605018521,0.30528571428571427
6.867502886241795,2.699680492476178,0.30542857142857144
6.867726973562124,2.7000748901341085,0.30557142857142855
6.869172432342529,2.7007570095821247,0.3057142857142857
6.870945665955231,2.701413670525461,0.3058571428571429
6.872027739554304,2.7016549696643297,0.306
6.874306094092929,2.703053997967606,0.30614285714285716
6.878267420885598,2.705233220527408,0.3062857142857143
6.882154981069951,2.707251357707386,0.30642857142857144
6.884151352499883,2.7090855353304377,0.30657142857142855
6.8820728750584,2.709790046736352,0.3067142857142857
6.880190562120778,2.710257850301632,0.3068571428571429
6.877466597067574,2.7093088909148677,0.307
6.87546590015573,2.708226132291286,0.30714285714285716
6.872834035908544,2.706595554759418,0.3072857142857143
6.8700672458681975,2.7042053563208253,0.30742857142857144
6.86831124120396,2.7030505719629625,0.30757142857142855
6.865141352292154,2.7018345848956797,0.3077142857142857
6.861031041515937,2.6993460474858457,0.3078571428571429
6.858114932163724,2.6979626946715216,0.308
6.85678595068773,2.697781281031252,0.30814285714285716
6.856113236431296,2.6970645953208603,0.3082857142857143
6.856917090801041,2.6971861184465977,0.30842857142857144
6.857810536528192,2.69786910072631,0.30857142857142855
6.859633655438644,2.699186670182139,0.3087142857142857
6.860824036326493,2.6998606086990518,0.30885714285714283
6.861791779228973,2.7004224649317257,0.309
6.864420261963118,2.70168099188271,0.30914285714285716
6.866319513255883,2.702586227257105,0.3092857142857143
6.86699246418654,2.702792964180695,0.30942857142857144
6.86698591541189,2.701564004802888,0.30957142857142855
6.866906197407754,2.7010120177957555,0.3097142857142857
6.865476451216269,2.6992647987045477,0.30985714285714283
6.862477581607809,2.6967167439676567,0.31
6.859483853211205,2.694624234879877,0.31014285714285716
6.856710537201165,2.692775406616076,0.3102857142857143
6.854529136212454,2.692130920401275,0.31042857142857144
6.853348602033746,2.692143495761468,0.31057142857142855
6.854013649455182,2.6925888243541958,0.3107142857142857
6.855761979091732,2.694207818262602,0.31085714285714283
6.857405887514075,2.695527289254847,0.311
6.860646095906992,2.696978763375407,0.31114285714285717
6.86334372864134,2.6988964029479314,0.3112857142857143
6.864507477111366,2.6998780385399237,0.31142857142857144
6.865949365141044,2.701380550118036,0.31157142857142855
6.867287767483264,2.7031114576067923,0.3117142857142857
6.869059390528137,2.7049999262332056,0.31185714285714283
6.870628749998825,2.706702322207418,0.312
6.8702644933673245,2.7067521293027044,0.31214285714285717
6.867321371224708,2.70584404744777,0.3122857142857143
6.863464952457206,2.704714784782112,0.31242857142857144
6.859287324850736,2.7028678817081806,0.31257142857142856
6.8559713691220185,2.701281156223589,0.3127142857142857
6.853589420024222,2.7003721977954056,0.31285714285714283
6.8526746802851815,2.7001125678959417,0.313
6.853799533009237,2.699768509015965,0.31314285714285717
6.854373135451667,2.699557974638263,0.3132857142857143
6.854381914325674,2.698011628048685,0.31342857142857145
6.8536188335404855,2.6957446284405018,0.31357142857142856
6.854541100225637,2.6947646789521267,0.3137142857142857
6.85678161635596,2.6944972233478603,0.31385714285714283
6.859213796581773,2.6949118069745204,0.314
6.863448856230297,2.696833766749007,0.31414285714285717
6.864184317741129,2.698295270303774,0.3142857142857143
6.864195833406519,2.698583291235474,0.31442857142857145
6.8625828196971845,2.69830157459886,0.31457142857142856
6.861944087306169,2.697550364955489,0.3147142857142857
6.861994042059942,2.698682023751421,0.31485714285714284
6.8621125746261775,2.6991016144382547,0.315
6.861862049938781,2.6999193828230563,0.31514285714285717
6.862927332346718,2.7011882615964917,0.3152857142857143
6.86460858545532,2.702790110289349,0.31542857142857145
6.863997359331447,2.702614234019034,0.31557142857142856
6.860263652150834,2.7010337754482663,0.3157142857142857
6.856866376084973,2.6998144971899727,0.31585714285714284
6.85394472344735,2.6976731003492844,0.316
6.850705536773367,2.6957960306539075,0.31614285714285717
6.848332895652388,2.6940735697039404,0.3162857142857143
6.848062841146002,2.6927694896465075,0.31642857142857145
6.848117891346719,2.6917733372984936,0.31657142857142856
6.848308163956772,2.690926613676173,0.3167142857142857
6.849112745070004,2.690475638029672,0.31685714285714284
6.850702590348046,2.6912447419534287,0.317
6.853494559209787,2.692548350861913,0.3171428571428571
6.8556486202448585,2.694010071506906,0.3172857142857143
6.856319197613385,2.694215662853699,0.31742857142857145
6.856847705690288,2.694976082756307,0.31757142857142856
6.856627265504286,2.6953263525907047,0.3177142857142857
6.856912931026517,2.696008415028164,0.31785714285714284
6.856676473066809,2.6963775487696298,0.318
6.856262733797534,2.696525622671341,0.3181428571428571
6.857017779100152,2.696560429698506,0.3182857142857143
6.859175125155266,2.697159160250683,0.31842857142857145
6.8602389734616445,2.6978208437361086,0.31857142857142856
6.860183719030188,2.6984028094284067,0.3187142857142857
6.860196687073452,2.6992616546603747,0.31885714285714284
6.859214823192923,2.6986765267111004,0.319
6.855968678069947,2.6973721550064846,0.3191428571428571
6.8532891541183725,2.6960200488303263,0.3192857142857143
6.849991820788564,2.6946593529192704,0.31942857142857145
6.846620533432294,2.693258557825785,0.31957142857142856
6.842528628706988,2.691850430390013,0.31971428571428573
6.839012243417031,2.6905826285848127,0.31985714285714284
6.837436768309784,2.690203554785682,0.32
6.8362958716663,2.6896793531882324,0.3201428571428571
6.835038225301006,2.6901790032425072,0.3202857142857143
6.834176057300442,2.6907108913402142,0.32042857142857145
6.83388877010178,2.690963876583983,0.32057142857142856
6.834761385553058,2.6916798787553526,0.32071428571428573
6.836345118083861,2.692116895489104,0.32085714285714284
6.838050291084052,2.6928564876716283,0.321
6.8406938213006825,2.692474872261723,0.3211428571428571
6.844844305405664,2.693711390216968,0.3212857142857143
6.849304445203931,2.695048478068287,0.32142857142857145
6.85315942109496,2.695512692339949,0.32157142857142856
6.855392728181965,2.6961338671247788,0.32171428571428573
6.856669379573783,2.695792276736671,0.32185714285714284
6.856585620260839,2.6952551157454296,0.322
6.8552716910241696,2.6937989444252173,0.3221428571428571
6.853306367784018,2.6929893209036724,0.3222857142857143
6.852546948319873,2.692616263983433,0.32242857142857145
6.8518689688557775,2.6921320684716834,0.32257142857142856
6.851410647001752,2.692603311164924,0.32271428571428573
6.850516994755711,2.6922598855333986,0.32285714285714284
6.849575399508613,2.69234205823682,0.323
6.8486553608566165,2.692599798323465,0.3231428571428571
6.84891135851726,2.6932065421488094,0.3232857142857143
6.8482605701575405,2.6943054581129227,0.32342857142857145
6.848262729327999,2.694689413130294,0.32357142857142857
6.848394926545087,2.6951405185830675,0.32371428571428573
6.849407600531099,2.696653483969609,0.32385714285714284
6.849516584368935,2.696907199692438,0.324
6.848702477541272,2.696396172791802,0.3241428571428571
6.848240572399048,2.695637312759908,0.3242857142857143
6.847981712584456,2.694991082194972,0.32442857142857146
6.847394775762329,2.694785349425957,0.32457142857142857
6.846913257056372,2.69401337039376,0.32471428571428573
6.847092438600718,2.6937131948677964,0.32485714285714284
6.847470690580762,2.694178084463653,0.325
6.848719249280432,2.694605044492543,0.3251428571428571
6.850118815572087,2.6957345773447736,0.3252857142857143
6.851891213091109,2.696736086962429,0.32542857142857146
6.852654285379028,2.696758342876444,0.32557142857142857
6.854391025084816,2.697536868212689,0.32571428571428573
6.85514975232671,2.6974020887071246,0.32585714285714285
6.8567673587432,2.697349893840064,0.326
6.858192665018314,2.697435195513369,0.3261428571428571
6.858880422341423,2.6971128409888063,0.3262857142857143
6.859114993367813,2.69632751487592,0.3264285714285714
6.858864508306221,2.6960722056539863,0.32657142857142857
6.858955058922406,2.696026253412798,0.32671428571428573
6.860199671932081,2.6960151200606983,0.32685714285714285
6.861027626997185,2.6966987382825955,0.327
6.860819933104119,2.696430945691609,0.3271428571428571
6.859444946662802,2.695396324458449,0.3272857142857143
6.857412460417156,2.6944157644834643,0.3274285714285714
6.855860481021372,2.693208302900966,0.32757142857142857
6.854415499050701,2.692916597278085,0.32771428571428574
6.852397535545702,2.692490207634312,0.32785714285714285
6.849743094513011,2.69178876520077,0.328
6.848952158584019,2.691969293372428,0.3281428571428571
6.84856160637894,2.6927564872674683,0.3282857142857143
6.849943545375224,2.6938487738716344,0.3284285714285714
6.850478721526547,2.694645352336184,0.32857142857142857
6.849406303520087,2.6938041349614785,0.32871428571428574
6.84785866795224,2.6927293615003585,0.32885714285714285
6.845742156150303,2.691307515016274,0.329
6.843975530246139,2.6903777552366224,0.3291428571428571
6.843683872708606,2.6900329214219907,0.3292857142857143
6.84378438683836,2.6898575460456424,0.3294285714285714
6.843831321129145,2.689258926492469,0.32957142857142857
6.844725658574165,2.690389149199455,0.32971428571428574
6.845719966537058,2.691136467021175,0.32985714285714285
6.847886596783777,2.692229618131475,0.33
6.850813304504678,2.6939999853190493,0.3301428571428571
6.850641927136883,2.6948789671732527,0.3302857142857143
6.849522080168901,2.694440259960327,0.3304285714285714
6.849429693672631,2.693996387237217,0.33057142857142857
6.850488704541171,2.6943987142315557,0.33071428571428574
6.850515741866719,2.6935044944914672,0.33085714285714285
6.8503172710778655,2.693192365941136,0.331
6.850475050988814,2.6934367670724635,0.3311428571428571
6.85050936093409,2.693890775378933,0.3312857142857143
6.850502611819971,2.6934943409356205,0.3314285714285714
6.849566625990013,2.692860142097733,0.3315714285714286
6.84949498441565,2.6932068124717805,0.33171428571428574
6.84838324542792,2.6922109652681856,0.33185714285714285
6.84810574612417,2.691330819948975,0.332
6.848385781520371,2.690924352390532,0.33214285714285713
6.848465269977777,2.6905523075715063,0.3322857142857143
6.846178651517603,2.688633141988152,0.3324285714285714
6.844241219501576,2.687747456586755,0.3325714285714286
6.843161876303094,2.687419146523906,0.33271428571428574
6.842399937819463,2.6872654572157044,0.33285714285714285
6.843343458556716,2.687910973821877,0.333
6.843253934381705,2.688532271035182,0.33314285714285713
6.844351190230935,2.68856549804058,0.3332857142857143
6.845446911493097,2.6900293287314465,0.3334285714285714
6.846238221990836,2.690434836609753,0.3335714285714286
6.848575867074059,2.691181744758298,0.33371428571428574
6.85050374144184,2.691677664448058,0.33385714285714285
6.852642129561769,2.6921941647240137,0.334
6.854638900755857,2.692890205508108,0.33414285714285713
6.856720096095794,2.694187432999001,0.3342857142857143
6.858464875477303,2.6950567714897025,0.3344285714285714
6.861302910800879,2.6962399041328027,0.3345714285714286
6.864952931338006,2.697642383818117,0.33471428571428574
6.8678569236746725,2.6989620810196504,0.33485714285714285
6.867396992002943,2.699644150378957,0.335
6.867081391462383,2.6991828325795604,0.33514285714285713
6.865032451480064,2.6982864378441915,0.3352857142857143
6.86415922512764,2.69730966680759,0.3354285714285714
6.862141718479892,2.695924541709168,0.3355714285714286
6.860875591963028,2.6948363074317614,0.3357142857142857
6.858440636177478,2.693713479222911,0.33585714285714285
6.854460784954135,2.6921348711839226,0.336
6.849392551084179,2.690339328023064,0.33614285714285713
6.845586737139292,2.689463780926215,0.3362857142857143
6.84258787426118,2.6886129988302727,0.3364285714285714
6.841135782273216,2.688725054093826,0.3365714285714286
6.840343710358495,2.688603801068745,0.3367142857142857
6.8407527538298325,2.688597194246581,0.33685714285714285
6.841015300322473,2.6889878749305653,0.337
6.841472821372872,2.6894777278312763,0.33714285714285713
6.843409430538452,2.6908848161967462,0.3372857142857143
6.846138354206094,2.692549658979148,0.3374285714285714
6.8497031340734456,2.6939143881353607,0.3375714285714286
6.853066013663371,2.695413581585787,0.3377142857142857
6.85615614234968,2.6966236183544208,0.33785714285714286
6.858262396930565,2.696882060726135,0.338
6.860396818773893,2.697875585578585,0.33814285714285713
6.862489076779207,2.6988207639781985,0.3382857142857143
6.864406547931436,2.7001040338408533,0.3384285714285714
6.86541525859295,2.7000409134769425,0.3385714285714286
6.863955083304553,2.699068434222001,0.3387142857142857
6.860804513679776,2.697347273401272,0.33885714285714286
6.857251255808755,2.695475939558193,0.339
6.853919054677292,2.694114563296642,0.33914285714285713
6.850031822692177,2.692711021460501,0.3392857142857143
6.846147129454904,2.6918265477959427,0.3394285714285714
6.8425617423783365,2.6908302066930734,0.3395714285714286
6.83963338789771,2.6900971301408303,0.3397142857142857
6.838801495315716,2.69021792718074,0.33985714285714286
6.838227355584631,2.6902418351351507,0.34
6.838176297179432,2.690358879477444,0.34014285714285714
6.8395326562785455,2.691065533369663,0.3402857142857143
6.841616677346501,2.6921259583642465,0.3404285714285714
6.843584650493258,2.692912989630124,0.3405714285714286
6.846030124063512,2.6937146960265634,0.3407142857142857
6.847339247948968,2.692917796832581,0.34085714285714286
6.848275000459271,2.692429410505808,0.341
6.84984516718394,2.6918456775524837,0.34114285714285714
6.851413139261172,2.6923426692829207,0.3412857142857143
6.853029729765222,2.692034876369441,0.3414285714285714
6.852390119735506,2.691244342511178,0.3415714285714286
6.851361668229264,2.6913463322587887,0.3417142857142857
6.85083295250846,2.691226626205819,0.34185714285714286
6.849619617798879,2.6904784930609447,0.342
6.849460259568112,2.690438720178633,0.34214285714285714
6.848500029019304,2.690306478557069,0.3422857142857143
6.847827836228908,2.690098427237622,0.3424285714285714
6.846558108997822,2.689847451575557,0.3425714285714286
6.846228881960055,2.689447966425355,0.3427142857142857
6.846722620654624,2.6892736890087514,0.34285714285714286
6.84688396257107,2.6894592906002286,0.343
6.847258663710029,2.6897176870941832,0.34314285714285714
6.847410473457114,2.690301781829102,0.3432857142857143
6.84655913479248,2.6902327568288538,0.3434285714285714
6.846708849133622,2.6914544906013624,0.3435714285714286
6.847533009574478,2.692181552898832,0.3437142857142857
6.84858934333122,2.692840685339422,0.34385714285714286
6.850130791259529,2.693686680455661,0.344
6.852047075510927,2.694842393952652,0.34414285714285714
6.853299870487605,2.696063886446371,0.3442857142857143
6.852385771466494,2.695503256399486,0.3444285714285714
6.851843550661523,2.694626870154015,0.3445714285714286
6.851372923892433,2.693759959669812,0.3447142857142857
6.851331013235496,2.6925091594059927,0.34485714285714286
6.851984817756779,2.6924628382968594,0.345
6.8518396960052,2.690569488179792,0.34514285714285714
6.850816545312929,2.689290526284493,0.3452857142857143
6.848729525082573,2.6871567910309206,0.3454285714285714
6.845032872099111,2.684078905220745,0.3455714285714286
6.841074279649053,2.6812522985316143,0.3457142857142857
6.837053107624619,2.678833224253476,0.34585714285714286
6.833538384310922,2.676813338709088,0.346
6.830691131675264,2.675947760762876,0.34614285714285714
6.829855657310363,2.675697555675048,0.3462857142857143
6.82991298618733,2.6762852541832176,0.3464285714285714
6.830882940091982,2.6772559941780862,0.3465714285714286
6.831780254835055,2.678511104421376,0.3467142857142857
6.832877775898687,2.679892941566858,0.34685714285714286
6.833417208588589,2.681687723944337,0.347
6.835737467922519,2.683407183799175,0.34714285714285714
6.8392408705413,2.685706573749436,0.3472857142857143
6.842020915036203,2.686869003340944,0.3474285714285714
6.844406475044208,2.6882353976160784,0.3475714285714286
6.84783578628577,2.6898058530991404,0.3477142857142857
6.849186416190422,2.6907931637292237,0.34785714285714286
6.850334268239681,2.691710399359301,0.348
6.8491049756165,2.691537892330077,0.34814285714285714
6.846131083023327,2.690454049338479,0.3482857142857143
6.84340109547951,2.6895724286088694,0.3484285714285714
6.841551642681495,2.688511234041294,0.3485714285714286
6.839900025053629,2.687163811840227,0.3487142857142857
6.838481676915865,2.685594677503345,0.34885714285714287
6.836561901140952,2.6844255580018546,0.349
6.834933681723874,2.683266776575011,0.34914285714285714
6.833516198296668,2.682205532839415,0.3492857142857143
6.834028140563215,2.682076408540362,0.3494285714285714
6.8354085883768985,2.682478014226156,0.3495714285714286
6.837313169392058,2.684028729722444,0.3497142857142857
6.839932589614584,2.685470237567465,0.34985714285714287
6.843096699439177,2.68759559565732,0.35
6.847124310946264,2.690217540535021,0.35014285714285714
6.851313002985552,2.69309480711726,0.3502857142857143
6.854310087027759,2.695568077149706,0.3504285714285714
6.855968674118126,2.696523514431613,0.3505714285714286
6.855029340407859,2.6967068842698243,0.3507142857142857
6.853952731785393,2.696717202986984,0.35085714285714287
6.851057661189815,2.695866240784789,0.351
6.847823165910535,2.694900918858681,0.35114285714285715
6.846778487470619,2.694291490196432,0.3512857142857143
6.845704548547177,2.693649135308154,0.3514285714285714
6.845319401239743,2.693459924608308,0.3515714285714286
6.845136303290918,2.69271445698784,0.3517142857142857
6.844562914965317,2.6917835659850846,0.35185714285714287
6.845298338750559,2.6908263723505783,0.352
6.846041687184795,2.6905794459656587,0.35214285714285715
6.845822984261707,2.690124722951481,0.3522857142857143
6.845638086146032,2.6895955237606355,0.3524285714285714
6.846497013418783,2.6892455877889816,0.3525714285714286
6.845969293014765,2.689100272941721,0.3527142857142857
6.844490663233518,2.68859454040026,0.35285714285714287
6.841361764990831,2.6871793435806106,0.353
6.838386079632119,2.6858425774465795,0.35314285714285715
6.8353271596852325,2.6850287721253867,0.35328571428571426
6.832772797399214,2.684096556569483,0.3534285714285714
6.830865428076493,2.6841655881803077,0.3535714285714286
6.8277244033975,2.6828876019173933,0.3537142857142857
6.824965994401142,2.682103080657328,0.35385714285714287
6.822125128967963,2.680772530659396,0.354
6.819995948264413,2.6800579992728792,0.35414285714285715
6.818815663091581,2.6795722639737285,0.35428571428571426
6.818517184069803,2.6796818136333,0.3544285714285714
6.818260571665279,2.679500814546053,0.3545714285714286
6.819112488824865,2.679781535743896,0.3547142857142857
6.82098037267477,2.6803308498375333,0.35485714285714287
6.82377391972909,2.681549434425092,0.355
6.826387107395344,2.683005594979212,0.35514285714285715
6.829612292653594,2.6844227500528755,0.35528571428571426
6.831829665149033,2.6851816090297254,0.3554285714285714
6.833126167944075,2.684766635216681,0.3555714285714286
6.834520444643284,2.685593351064808,0.3557142857142857
6.83582400487532,2.6858423392530675,0.35585714285714287
6.8376855534421885,2.6866303484540266,0.356
6.83952709824547,2.6877855340069043,0.35614285714285715
6.841213319094043,2.6883646872459392,0.35628571428571426
6.840486659497064,2.688280698177321,0.35642857142857143
6.838959394793145,2.6874210552115896,0.3565714285714286
6.837379452788893,2.6860017267754515,0.3567142857142857
6.835023432646681,2.6846312221568844,0.3568571428571429
6.833560711247179,2.6834511936356167,0.357
6.831665035445424,2.6828765687718983,0.35714285714285715
6.8301229021981325,2.6813077564876044,0.35728571428571426
6.828657848024799,2.6801463808147625,0.35742857142857143
6.826539491356791,2.678732373641997,0.3575714285714286
6.825236070588906,2.678300541333688,0.3577142857142857
6.824678101139895,2.677678957617424,0.3578571428571429
6.8234511083166485,2.6770177330834857,0.358
6.822933212394521,2.676781185071084,0.35814285714285715
6.821797807936932,2.6765367283054164,0.35828571428571426
6.8207717529824805,2.6763273467128093,0.35842857142857143
6.822129955978459,2.677211891108068,0.3585714285714286
6.824189145119788,2.678298405086222,0.3587142857142857
6.825874124189996,2.6797763929159863,0.3588571428571429
6.827592114975971,2.680547513167572,0.359
6.828573639880128,2.6816272556780847,0.35914285714285715
6.8286953295664015,2.6817790259394263,0.35928571428571426
6.827812188449776,2.681405872165384,0.35942857142857143
6.825852088520355,2.681004930446236,0.3595714285714286
6.825028545888976,2.680654156157525,0.3597142857142857
6.824342625213655,2.6799314567797285,0.3598571428571429
6.824463320517264,2.6803213110034214,0.36
6.824516283459507,2.680084477922761,0.36014285714285715
6.824383766801961,2.679885753999402,0.36028571428571426
6.824391117370027,2.6793793788909195,0.36042857142857143
6.825461563051886,2.679891022667962,0.3605714285714286
6.826087920559661,2.680021248377169,0.3607142857142857
6.826793282335773,2.680554893478056,0.3608571428571429
6.82766295962792,2.681096964460094,0.361
6.8285020768299125,2.681121837145742,0.36114285714285715
6.829070798126365,2.681788464533425,0.36128571428571427
6.829702968444066,2.682323679293986,0.36142857142857143
6.830111677730963,2.682952110007884,0.3615714285714286
6.830997251473983,2.683257569269581,0.3617142857142857
6.832982225402892,2.6833209914909526,0.3618571428571429
6.834987756928577,2.6837296351650046,0.362
6.837567302285287,2.68451679978942,0.36214285714285716
6.840260156400017,2.684942098646524,0.36228571428571427
6.8429349616844615,2.685758760097423,0.36242857142857143
6.844785209870013,2.686796854050024,0.36257142857142854
6.845419117784585,2.687069445407171,0.3627142857142857
6.84637034546993,2.6880804816922845,0.3628571428571429
6.846792977473688,2.688958385934015,0.363
6.84672808693708,2.6903166561122798,0.36314285714285716
6.845021391523131,2.690942940797794,0.36328571428571427
6.842904585993081,2.690413611582419,0.36342857142857143
6.839829346265537,2.689498603296657,0.36357142857142855
6.836739384913741,2.6887435531324275,0.3637142857142857
6.835445596542288,2.6881070244675938,0.3638571428571429
6.835217300686172,2.687071358688863,0.364
6.834624119092603,2.6859088494948478,0.36414285714285716
6.834011118501631,2.684861299844229,0.36428571428571427
6.832831434069058,2.6834455514778144,0.36442857142857144
6.831720332150786,2.682358332620419,0.36457142857142855
6.832136864371399,2.6812628706699293,0.3647142857142857
6.833689560471775,2.681599633720694,0.3648571428571429
6.834794493005088,2.681885673978706,0.365
6.836226359298179,2.68226809832057,0.36514285714285716
6.838590257359712,2.682728073966582,0.36528571428571427
6.841396513357452,2.684218720617462,0.36542857142857144
6.844238770858354,2.6857104369179154,0.36557142857142855
6.847166371743471,2.6875659681571875,0.3657142857142857
6.848511562518976,2.687988223160759,0.3658571428571429
6.847954707967448,2.688242371547873,0.366
6.847318801607645,2.6887850280967323,0.36614285714285716
6.843869937877644,2.687126957498272,0.36628571428571427
6.839296938758313,2.685331192790576,0.36642857142857144
6.835494009438682,2.6837049448200734,0.36657142857142855
6.833003972485472,2.6820802455367243,0.3667142857142857
6.830947652112767,2.6817584396461296,0.3668571428571429
6.82909974752765,2.68082032395622,0.367
6.827874669979667,2.6810245335004605,0.36714285714285716
6.827602948730119,2.680691113607905,0.36728571428571427
6.827037366388865,2.6809345819104013,0.36742857142857144
6.827158830333997,2.681592018801308,0.36757142857142855
6.828370580122853,2.682288058785325,0.3677142857142857
6.829677407095124,2.682882310999278,0.3678571428571429
6.83009102051467,2.682491332678901,0.368
6.8303635964078016,2.6824303150821978,0.36814285714285716
6.830973981052217,2.682226471998643,0.36828571428571427
6.830787877869212,2.68122283745162,0.36842857142857144
6.830072237483263,2.6808615758801384,0.36857142857142855
6.829611012000794,2.6804011792091336,0.3687142857142857
6.828537728897801,2.6796613043886355,0.3688571428571429
6.826636981405987,2.678455180873689,0.369
6.823204864018044,2.6772099200022925,0.36914285714285716
6.82040142135926,2.676186056466319,0.3692857142857143
6.81808297323025,2.6752642041872647,0.36942857142857144
6.816189519224802,2.674056891703488,0.36957142857142855
6.815735396360498,2.67371374879246,0.3697142857142857
6.816174969711846,2.6735467253861263,0.3698571428571429
6.816284310671822,2.6729962444786306,0.37
6.817060255705021,2.6732555813313628,0.37014285714285716
6.819051408354088,2.674258201148408,0.3702857142857143
6.821656651495907,2.6759063439549955,0.37042857142857144
6.824024185795992,2.676993167105372,0.37057142857142855
6.826646890411967,2.678031875506913,0.3707142857142857
6.829353037208512,2.6795822810546053,0.37085714285714283
6.83189667967314,2.680960660591693,0.371
6.835236662392514,2.6826262160828778,0.37114285714285716
6.83737421338775,2.683695686631183,0.3712857142857143
6.838531689979465,2.6842087060603097,0.37142857142857144
6.83904659030055,2.6841755334351625,0.37157142857142855
6.839091097423651,2.683705987722828,0.3717142857142857
6.836910008890603,2.682304956155151,0.37185714285714283
6.835499097048496,2.6817240462408547,0.372
6.834244058804872,2.680684812892565,0.37214285714285716
6.83272288449689,2.679932819568261,0.3722857142857143
6.83202119698541,2.6796599920490936,0.37242857142857144
6.832286167863369,2.6802697649299283,0.37257142857142855
6.834122621237415,2.681554123649554,0.3727142857142857
6.8353853571545695,2.682311720632556,0.37285714285714283
6.83720971393372,2.683551106217477,0.373
6.839765970662645,2.685332544339229,0.37314285714285716
6.842502132215486,2.687244201185828,0.3732857142857143
6.843987405284848,2.6885009612196127,0.37342857142857144
6.843420880435353,2.6879980664593357,0.37357142857142855
6.842760239639142,2.687461643922431,0.3737142857142857
6.843385675467353,2.687356852867085,0.37385714285714283
6.843015747681674,2.6870984916422564,0.374
6.842778748125108,2.6868636146519256,0.37414285714285717
6.842604832288789,2.6872174745357205,0.3742857142857143
6.842744083764739,2.6878897480982182,0.37442857142857144
6.843015012586204,2.688128441074224,0.37457142857142856
6.842263604711048,2.686568071629491,0.3747142857142857
6.841645911690836,2.685829865423692,0.37485714285714283
6.840148576871014,2.68473256474466,0.375
6.838676066400474,2.68334864001623,0.37514285714285717
6.837486838682967,2.682867752348643,0.3752857142857143
6.83637524902873,2.682174227423271,0.37542857142857144
6.835302586166959,2.68170964164686,0.37557142857142856
6.834030289516663,2.681526407837781,0.3757142857142857
6.83328943302832,2.6817928202858097,0.37585714285714283
6.833661654783345,2.6820855922422533,0.376
6.83281674232976,2.681943042827875,0.37614285714285717
6.8318582636976135,2.681542332351479,0.3762857142857143
6.83171281073348,2.681150973717198,0.37642857142857145
6.832258649361411,2.6817372924700766,0.37657142857142856
6.832881232739082,2.6815208185780497,0.3767142857142857
6.834356519719623,2.681791017798125,0.37685714285714284
6.835526266512179,2.681848210992575,0.377
6.835180508536862,2.681259145770942,0.37714285714285717
6.833914460360721,2.680416933940702,0.3772857142857143
6.83234361659338,2.6793636854330662,0.37742857142857145
6.829599479255189,2.6777918936073126,0.37757142857142856
6.827211529517907,2.6770217887126133,0.3777142857142857
6.825735611139864,2.676578867802893,0.37785714285714284
6.824164119641547,2.6757561734592032,0.378
6.823690589190274,2.6758404148013035,0.37814285714285717
6.824332955815317,2.67669668137452,0.3782857142857143
6.825042172532642,2.6769331100154368,0.37842857142857145
6.826484166300087,2.678109113730589,0.37857142857142856
6.827092770202777,2.6785422184008016,0.3787142857142857
6.825907713713431,2.677914028251762,0.37885714285714284
6.8249037848365885,2.677881922973194,0.379
6.825529956868072,2.678231512046647,0.37914285714285717
6.825682621293626,2.6782583194208893,0.3792857142857143
6.826963996920768,2.679276733874156,0.37942857142857145
6.828119055531997,2.6797621856162195,0.37957142857142856
6.829538983127822,2.6805961922459405,0.3797142857142857
6.830628978120068,2.68142371740808,0.37985714285714284
6.83121253730911,2.6817774192021373,0.38
6.8313049736036895,2.6819205984830763,0.3801428571428571
6.832174145763139,2.682054865241499,0.3802857142857143
6.833293257821425,2.6827852011170217,0.38042857142857145
6.834467483844754,2.6836451288945584,0.38057142857142856
6.834627976358874,2.683686499138741,0.3807142857142857
6.834524574066389,2.683629453160933,0.38085714285714284
6.833682983014552,2.683449754396854,0.381
6.833804885339357,2.68399602448374,0.3811428571428571
6.833725628117261,2.6842536126131904,0.3812857142857143
6.8346175760951215,2.6850912923803616,0.38142857142857145
6.834972691126351,2.6856697420446105,0.38157142857142856
6.835290494342436,2.6857084623124923,0.38171428571428573
6.836352634647558,2.6860158584527287,0.38185714285714284
6.836779275321593,2.6862654852472545,0.382
6.83708778208701,2.6863098600249664,0.3821428571428571
6.838739571190326,2.6863918102469637,0.3822857142857143
6.841342241945064,2.6870622788434533,0.38242857142857145
6.843292941359762,2.6876299021805483,0.38257142857142856
6.844372283002572,2.687043335247166,0.38271428571428573
6.844023021556303,2.6860673235400814,0.38285714285714284
6.843520402484283,2.6857146757262558,0.383
6.842224643581968,2.685194255574066,0.3831428571428571
6.840264373118776,2.684183670121977,0.3832857142857143
6.838389781149981,2.6834061982997994,0.38342857142857145
6.836151067205268,2.682007088164892,0.38357142857142856
6.833630705630311,2.68100358281398,0.38371428571428573
6.830906544349994,2.6795679793184,0.38385714285714284
6.82919329354357,2.678902091878257,0.384
6.827303908198696,2.6774807473746227,0.3841428571428571
6.826413560567577,2.6766959786680404,0.3842857142857143
6.825390655351113,2.675718838839233,0.38442857142857145
6.823920528585616,2.675259347940265,0.38457142857142856
6.823616926181419,2.6749761707685664,0.38471428571428573
6.823176913825093,2.674924697719341,0.38485714285714284
6.823264706224505,2.6742401357224344,0.385
6.824470067088391,2.675600794076442,0.3851428571428571
6.825501712768777,2.6760764991145454,0.3852857142857143
6.82619634183745,2.6766197749501703,0.38542857142857145
6.826786421074377,2.676918153846418,0.38557142857142856
6.826852514104223,2.6767243480492766,0.38571428571428573
6.827230218114267,2.6771641703852334,0.38585714285714284
6.827711606792871,2.677390483946141,0.386
6.827900949547555,2.677904959036832,0.3861428571428571
6.828990531652709,2.677919975989324,0.3862857142857143
6.829631433926788,2.6785673388751547,0.38642857142857145
6.830293918130577,2.678942061440797,0.38657142857142857
6.831320830254787,2.679325269149283,0.38671428571428573
6.83192916925551,2.67935562645096,0.38685714285714284
6.832503002398028,2.6798410778089146,0.387
6.833075855527899,2.6807271023354886,0.3871428571428571
6.832442233407399,2.680320440938722,0.3872857142857143
6.831976224907884,2.6805229696677726,0.38742857142857146
6.8304914883375965,2.6796286996384,0.38757142857142857
6.828732251332431,2.6790546648946503,0.38771428571428573
6.826470991260127,2.6782998910437747,0.38785714285714284
6.824416213891946,2.677098655081519,0.388
6.821896316534619,2.674896802236308,0.3881428571428571
6.820260168671097,2.673614625666005,0.3882857142857143
6.818513365182023,2.67241760843538,0.3884285714285714
6.817915056215853,2.6716036378681487,0.38857142857142857
6.817348197435915,2.670524931876316,0.38871428571428573
6.817227593810203,2.669907434717373,0.38885714285714285
6.818582702633696,2.669328876970776,0.389
6.8199126638994,2.6701185762530715,0.3891428571428571
6.8216143474156965,2.67111631215741,0.3892857142857143
6.823791722858879,2.6720876142722725,0.3894285714285714
6.826931945319561,2.674667883419116,0.38957142857142857
6.8288246274647735,2.675681093428988,0.38971428571428574
6.8298062420881305,2.6770585790655854,0.38985714285714285
6.830435466027389,2.67796688500416,0.39
6.831969824224247,2.679384714124589,0.3901428571428571
6.8329452530087424,2.679885693213734,0.3902857142857143
6.83377077718651,2.680349734059388,0.3904285714285714
6.8335689536719135,2.6804164803775183,0.39057142857142857
6.832117862749062,2.6802467561930348,0.39071428571428574
6.828836300631037,2.678777497925953,0.39085714285714285
6.825321207168747,2.6775746320798657,0.391
6.821557086161638,2.676474176553428,0.3911428571428571
6.818329715131462,2.675654326711334,0.3912857142857143
6.815735848710144,2.674409670638352,0.3914285714285714
6.813929805663204,2.6735751712661058,0.39157142857142857
6.812356536440279,2.6733279433575827,0.39171428571428574
6.811203740729769,2.672992654570826,0.39185714285714285
6.811391531873115,2.6730927890271383,0.392
6.811915814562903,2.6736211485830568,0.3921428571428571
6.814205786150508,2.674804090601687,0.3922857142857143
6.816244931711369,2.6757908657855047,0.3924285714285714
6.819008603714119,2.677440043659976,0.39257142857142857
6.821143702823661,2.6791750093398905,0.39271428571428574
6.825143386591425,2.6809210198773235,0.39285714285714285
6.830438188515968,2.6840139962564216,0.393
6.833824004239286,2.6856153439145576,0.3931428571428571
6.834961781666333,2.685596992516392,0.3932857142857143
6.8357738777544,2.685958763999896,0.3934285714285714
6.83659126351743,2.686356611420778,0.39357142857142857
6.837891103852703,2.686986360541112,0.39371428571428574
6.840098914915419,2.687677722535988,0.39385714285714285
6.840898598256317,2.687426861898281,0.394
6.841532590855745,2.6870248853610548,0.39414285714285713
6.841156159322487,2.686235795518284,0.3942857142857143
6.840329081471208,2.6852330567350773,0.3944285714285714
6.838377242132138,2.6830921092634945,0.3945714285714286
6.836732181369696,2.682137653356804,0.39471428571428574
6.835011862649033,2.6807473560674264,0.39485714285714285
6.83204716604183,2.679215943815243,0.395
6.829619069099036,2.678239190685308,0.39514285714285713
6.828283404350142,2.6776573768983463,0.3952857142857143
6.826974742888524,2.677697204977488,0.3954285714285714
6.825502728404373,2.677581113069885,0.3955714285714286
6.82443013607086,2.677510433737984,0.39571428571428574
6.824013827220378,2.6772738141085237,0.39585714285714285
6.823338308658627,2.677534966581904,0.396
6.822673058883792,2.6778031332219143,0.39614285714285713
6.822019998139572,2.678098464659702,0.3962857142857143
6.822743205503819,2.6788204137873777,0.3964285714285714
6.823356100581899,2.6784501261116587,0.3965714285714286
6.823659141827409,2.679066758760833,0.39671428571428574
6.824565384512495,2.6801064748097145,0.39685714285714285
6.825411879480338,2.6799545902535025,0.397
6.826609909797174,2.680212024341248,0.39714285714285713
6.828327973392777,2.6801871276603784,0.3972857142857143
6.830548100810543,2.680411730253774,0.3974285714285714
6.8325080493879895,2.6809832987830777,0.3975714285714286
6.834229172199121,2.680941237731564,0.3977142857142857
6.834891628003584,2.680645142894001,0.39785714285714285
6.8335390445657325,2.6796877358430558,0.398
6.831804050705682,2.677986395394484,0.39814285714285713
6.829557749435449,2.676686592388516,0.3982857142857143
6.828025647418683,2.675048641068998,0.3984285714285714
6.827376981292853,2.674905337251936,0.3985714285714286
6.826990165055858,2.674719518219703,0.3987142857142857
6.827150094013176,2.6747412882632275,0.39885714285714285
6.828250060488734,2.6748786498717774,0.399
6.830334387304077,2.6765160017635754,0.39914285714285713
6.832462040640037,2.677912080757378,0.3992857142857143
6.833970243053599,2.679077974367061,0.3994285714285714
6.835923677695698,2.680782079147998,0.3995714285714286
6.836799793386021,2.681673087662497,0.3997142857142857
6.836942070636081,2.682224355748369,0.39985714285714286
6.834355613713002,2.68089408756376,0.4
6.831416067137857,2.6791633688482444,0.40014285714285713
6.828490928149617,2.677149865857875,0.4002857142857143
6.825579084533141,2.6753769571706023,0.4004285714285714
6.822894954230896,2.673569613591062,0.4005714285714286
6.821271392341146,2.672694027215835,0.4007142857142857
6.819255109896162,2.6719676548395226,0.40085714285714286
6.816953089855563,2.6712727361614066,0.401
6.815240659559747,2.670927277945488,0.40114285714285713
6.81370857824762,2.669948524078864,0.4012857142857143
6.811272814532849,2.669180120538675,0.4014285714285714
6.808361658582498,2.667485704841477,0.4015714285714286
6.806768106017263,2.6671088701250927,0.4017142857142857
6.805001710206451,2.6662992961740404,0.40185714285714286
6.804158351454966,2.6648335411262725,0.402
6.80356966446079,2.663854693177882,0.40214285714285714
6.803131442749083,2.6635685289094084,0.4022857142857143
6.803994534508137,2.6635591812807125,0.4024285714285714
6.805024224188585,2.663813477763552,0.4025714285714286
6.806881820937795,2.6644041417897766,0.4027142857142857
6.809050046597969,2.6656311669136272,0.40285714285714286
6.811335530920114,2.666831775389018,0.403
6.8125966903328425,2.667788507604452,0.40314285714285714
6.81356110509721,2.6688634240006746,0.4032857142857143
6.814524441439441,2.6697118019568435,0.4034285714285714
6.8163339493273885,2.671459502199148,0.4035714285714286
6.816675944239767,2.672681943875557,0.4037142857142857
6.8167894345859885,2.6734973809310656,0.40385714285714286
6.816171786155032,2.674262661770644,0.404
6.815478916752255,2.6743905946407684,0.40414285714285714
6.815313306134319,2.6743654140955933,0.4042857142857143
6.8144671594006585,2.6738909542208047,0.4044285714285714
6.814290450903114,2.67361752509626,0.4045714285714286
6.814338015122962,2.6734470700781827,0.4047142857142857
6.814534748284363,2.6736590048518822,0.40485714285714286
6.816044189888839,2.674037079491324,0.405
6.818474573364329,2.675023737387184,0.40514285714285714
6.820907276308292,2.675414066539568,0.4052857142857143
6.823234539332802,2.676409549694561,0.4054285714285714
6.8248043906511935,2.677061187621428,0.4055714285714286
6.825226070913143,2.67726250139142,0.4057142857142857
6.824888545858491,2.67648562162125,0.40585714285714286
6.823552078707887,2.675976760746253,0.406
6.821963996700346,2.6754702906220285,0.40614285714285714
6.820153120433027,2.6749892424120096,0.4062857142857143
6.818106465027006,2.6742532045753657,0.4064285714285714
6.816366417672363,2.673677177391534,0.4065714285714286
6.8152930777944185,2.673044111131769,0.4067142857142857
6.815063880175756,2.6733152115195704,0.40685714285714286
6.815325115726873,2.6740800895584838,0.407
6.815852900926824,2.6743019988409458,0.40714285714285714
6.817192586338434,2.6746486943762724,0.4072857142857143
6.818806265568412,2.6753806581548547,0.4074285714285714
6.820576418732068,2.675587992399429,0.4075714285714286
6.821980196560807,2.675823128545764,0.4077142857142857
6.823415713740866,2.6761209057419,0.40785714285714286
6.824579596730576,2.676797330430942,0.408
6.82536846380899,2.676607160893689,0.40814285714285714
6.825250896501782,2.67668318230894,0.4082857142857143
6.825733942149055,2.676304289366032,0.4084285714285714
6.825945836403212,2.676459654748533,0.4085714285714286
6.825923436476506,2.6764226167194254,0.4087142857142857
6.825744651215507,2.676244805281792,0.40885714285714286
6.824481966469151,2.675930905378196,0.409
6.822558699020693,2.6749271241861345,0.40914285714285714
6.820036701249393,2.6740196963847094,0.4092857142857143
6.817774931985457,2.673598601229809,0.4094285714285714
6.816041621722315,2.673845129664847,0.4095714285714286
6.814472844338691,2.6742201730194357,0.4097142857142857
6.813040317894524,2.67419897611323,0.40985714285714286
6.811921744396171,2.6734559495529044,0.41
6.81151171235903,2.6729753799600706,0.41014285714285714
6.81195530510519,2.673125815571272,0.4102857142857143
6.812349332034553,2.672734539149036,0.4104285714285714
6.813689665787573,2.672322382366101,0.4105714285714286
6.813852742303888,2.671398976102004,0.4107142857142857
6.814398363642571,2.670603849307086,0.41085714285714287
6.815483027142374,2.6705136650276726,0.411
6.8161442748144925,2.6702838336862174,0.41114285714285714
6.817442126202993,2.670516862736366,0.4112857142857143
6.818052502756843,2.670986352509451,0.4114285714285714
6.818088271354043,2.67121080787686,0.4115714285714286
6.81828337447727,2.670756494130448,0.4117142857142857
6.819099304893204,2.671180486949062,0.41185714285714287
6.820003182276098,2.671734441459824,0.412
6.8198776614054015,2.671796686640974,0.41214285714285714
6.82109741139864,2.6729730048148124,0.4122857142857143
6.820669140262874,2.673227374021253,0.4124285714285714
6.820254678423407,2.673789815663641,0.4125714285714286
6.819233303699882,2.673891646966415,0.4127142857142857
6.817962274173704,2.673802507677662,0.41285714285714287
6.817578220722995,2.674868264815272,0.413
6.81572235050411,2.6744973497263613,0.41314285714285715
6.814376102263637,2.673806413727373,0.4132857142857143
6.812827766544818,2.673803579181889,0.4134285714285714
6.8113919589106935,2.673387810089932,0.4135714285714286
6.810782313424282,2.672927835710573,0.4137142857142857
6.811080136417742,2.673194933642121,0.41385714285714287
6.811781157803168,2.6731674093583235,0.414
6.812973239065412,2.6732159651352454,0.41414285714285715
6.814536486967835,2.673065031728348,0.4142857142857143
6.816610010286376,2.673549192275444,0.4144285714285714
6.818819021072231,2.673888451316958,0.4145714285714286
6.820860389619506,2.6749027146946496,0.4147142857142857
6.822171762650296,2.675133491385533,0.41485714285714287
6.82311394023089,2.6750693411976743,0.415
6.823820650687857,2.674847532632976,0.41514285714285715
6.8244875292662925,2.674895062509063,0.41528571428571426
6.823536667977276,2.674507875724637,0.4154285714285714
6.822243628736266,2.674004672190507,0.4155714285714286
6.820048298765762,2.672143608128933,0.4157142857142857
6.817478598517738,2.67062776150442,0.41585714285714287
6.815631683911077,2.669134403664631,0.416
6.814371640466876,2.6686196676668823,0.41614285714285715
6.812886705303101,2.667481519347106,0.41628571428571426
6.81200123919484,2.6666119934586874,0.4164285714285714
6.812356181038279,2.666776492835738,0.4165714285714286
6.813135952634018,2.667145220492065,0.4167142857142857
6.8142269176893535,2.6677841167544134,0.41685714285714287
6.814990911867373,2.667977776547735,0.417
6.8152024599049,2.6686116006492258,0.41714285714285715
6.815595188931733,2.669072010448362,0.41728571428571426
6.81640611285601,2.670068619798533,0.4174285714285714
6.816923451219946,2.671631760434118,0.4175714285714286
6.817094227488591,2.673100692896379,0.4177142857142857
6.8178270585568,2.674183245764349,0.41785714285714287
6.818373167314613,2.6755258526487857,0.418
6.819737269692613,2.67810112387275,0.41814285714285715
6.820356882936856,2.678812881180302,0.41828571428571426
6.8222459810238885,2.679933394723159,0.4184285714285714
6.822646813557716,2.679944260917914,0.4185714285714286
6.821260039576698,2.6784460917181985,0.4187142857142857
6.8200757232338525,2.677279823845243,0.4188571428571429
6.81679835453145,2.675595204215329,0.419
6.81255037289933,2.672727395583471,0.41914285714285715
6.810190247971764,2.6720236052913755,0.41928571428571426
6.806932219557632,2.6701092891789653,0.41942857142857143
6.804477653265016,2.6688847670833207,0.4195714285714286
6.803608421120088,2.6690273022594395,0.4197142857142857
6.803335626093322,2.668576005404121,0.4198571428571429
6.80324509230602,2.66819363899886,0.42
6.803793434184047,2.668362528945319,0.42014285714285715
6.80558743010854,2.669404175606596,0.42028571428571426
6.807989947227939,2.6705279404112803,0.42042857142857143
6.810956538873316,2.6717491784745206,0.4205714285714286
6.81318785261694,2.67274867154027,0.4207142857142857
6.814747797758301,2.674190163871761,0.4208571428571429
6.816142576246865,2.674346201647209,0.421
6.816087620497434,2.673906716966701,0.42114285714285715
6.816896229698803,2.674426335593659,0.42128571428571426
6.816862818518202,2.67393191620992,0.42142857142857143
6.815391303061253,2.6726601282376308,0.4215714285714286
6.813471550770782,2.6712143675574955,0.4217142857142857
6.811025920671659,2.669445254594244,0.4218571428571429
6.808375024114783,2.667793529555696,0.422
6.806162910096628,2.666200054280437,0.42214285714285715
6.804359765274284,2.665626603045431,0.42228571428571426
6.80298791336739,2.6648971793079124,0.42242857142857143
6.802093963251442,2.664854912226472,0.4225714285714286
6.801635882712863,2.665151509382828,0.4227142857142857
6.802071387494182,2.665320385089993,0.4228571428571429
6.80302153953193,2.6657038261901347,0.423
6.804113781486279,2.6660469453798745,0.42314285714285715
6.805678005053256,2.666888031526062,0.42328571428571427
6.807681432456539,2.667534731116421,0.42342857142857143
6.809613093296995,2.668461680175449,0.4235714285714286
6.8121383767167485,2.669228466377102,0.4237142857142857
6.814009612185792,2.670296498514591,0.4238571428571429
6.815977803572736,2.670886369484866,0.424
6.8176776422142735,2.6713536964847977,0.42414285714285715
6.818509169516663,2.6718291471628275,0.42428571428571427
6.819199630880918,2.6721747468397794,0.42442857142857143
6.819402590640967,2.6723475623615176,0.42457142857142854
6.819225187972399,2.6726139531892388,0.4247142857142857
6.817226708233571,2.6718405619470333,0.4248571428571429
6.814751445484706,2.6707717002443854,0.425
6.813866633177546,2.6703721799342564,0.42514285714285716
6.812710812499554,2.669857567260045,0.42528571428571427
6.811363924248362,2.668993989225092,0.42542857142857143
6.811239990168743,2.669545100717573,0.42557142857142854
6.811596920167749,2.6696361628360608,0.4257142857142857
6.811432569014525,2.669242301836979,0.4258571428571429
6.811577848656414,2.669272522232508,0.426
6.812124256053911,2.6695101529861294,0.42614285714285716
6.813574249745575,2.6702183091713474,0.42628571428571427
6.814524775881874,2.670706373767904,0.42642857142857143
6.815565443712482,2.6713079031342906,0.42657142857142855
6.817114299897283,2.6721753995394497,0.4267142857142857
6.817583645630196,2.6722580735245423,0.4268571428571429
6.817324042625022,2.6721966398228583,0.427
6.816766412404887,2.672201308725577,0.42714285714285716
6.816096888712586,2.671539156706377,0.42728571428571427
6.815695159159706,2.6714234809841733,0.42742857142857144
6.815290640680525,2.671074530504033,0.42757142857142855
6.815850657001239,2.671378184302533,0.4277142857142857
6.816283538431507,2.671666023418714,0.4278571428571429
6.816833690423386,2.672215888251352,0.428
6.816948090707166,2.671998066785614,0.42814285714285716
6.815562848984728,2.670793685533721,0.42828571428571427
6.813198697391456,2.668884195619511,0.42842857142857144
6.812039294575518,2.666951499872807,0.42857142857142855
6.811583983956925,2.665779293976037,0.4287142857142857
6.8116023869272215,2.6650985863312897,0.4288571428571429
6.812228060510725,2.6649319245317877,0.429
6.813066465704541,2.66456586368642,0.42914285714285716
6.81343048310505,2.664691229390292,0.42928571428571427
6.8133448557488325,2.664874120024436,0.42942857142857144
6.81221409345986,2.6636867019159585,0.42957142857142855
6.811039885578662,2.663504922229655,0.4297142857142857
6.809458233675459,2.6628405911970408,0.4298571428571429
6.808182016119689,2.6630888763199607,0.43
6.806533648373043,2.6639940001424884,0.43014285714285716
6.804845629198429,2.6642310977502888,0.43028571428571427
6.80395179228538,2.664000018389271,0.43042857142857144
6.803176493634124,2.665433358930561,0.43057142857142855
6.803230513808536,2.6667903320819946,0.4307142857142857
6.803958487988348,2.667235005060271,0.4308571428571429
6.804706064644157,2.668170399528761,0.431
6.805598561677932,2.6686608505330875,0.43114285714285716
6.806618073709734,2.668350014887758,0.4312857142857143
6.80783100481586,2.6683126079813144,0.43142857142857144
6.809602546000933,2.669046416339348,0.43157142857142855
6.811856681167567,2.670003101153042,0.4317142857142857
6.814988198509424,2.6709613456637946,0.4318571428571429
6.817750625654315,2.6718039260197006,0.432
6.819190483390767,2.671992608260819,0.43214285714285716
6.819975259953265,2.6722947178265484,0.4322857142857143
6.820892193999008,2.6728538591530366,0.43242857142857144
6.8202127152191565,2.672628076271706,0.43257142857142855
6.818747124190256,2.671550639843275,0.4327142857142857
6.816698804876205,2.6704096380830853,0.4328571428571429
6.814540782706565,2.6694133490693845,0.433
6.81249792028074,2.668625034084937,0.43314285714285716
6.811095496537769,2.6681943710393075,0.4332857142857143
6.80962617217226,2.667500317374162,0.43342857142857144
6.809161527238469,2.6681865524097663,0.43357142857142855
6.809219797276063,2.6690447322439086,0.4337142857142857
6.809655902098033,2.669925280386777,0.43385714285714283
6.810101968330887,2.6708485944819778,0.434
6.81124922751908,2.6710803956385014,0.43414285714285716
6.812204060237105,2.672304561175859,0.4342857142857143
6.812076654925776,2.6725796518768954,0.43442857142857144
6.81311885969112,2.67185632797206,0.43457142857142855
6.81415524070961,2.6711879643296115,0.4347142857142857
6.815878611696777,2.6705332519724125,0.43485714285714283
6.817853507325205,2.670632122727436,0.435
6.820181488663169,2.6708916960771933,0.43514285714285716
6.822266505641259,2.6717361168188667,0.4352857142857143
6.824302001266774,2.6726951383346518,0.43542857142857144
6.825695218371388,2.6728567936364254,0.43557142857142855
6.826662063660984,2.6732622447346186,0.4357142857142857
6.826209278625778,2.6724841294106003,0.43585714285714283
6.826220892644356,2.6721913791949854,0.436
6.825691250594187,2.672132096713057,0.43614285714285717
6.825233726444897,2.671380044556585,0.4362857142857143
6.824591516491811,2.6709753508441247,0.43642857142857144
6.822265702941448,2.6697929195611287,0.43657142857142855
6.821851890118744,2.6698564752144387,0.4367142857142857
6.821322527314679,2.670145122079949,0.43685714285714283
6.82120601181744,2.670768763993312,0.437
6.822111065022317,2.672222438184436,0.43714285714285717
6.822417673109042,2.672702744198924,0.4372857142857143
6.821151845425039,2.673118820138014,0.43742857142857144
6.819006144283478,2.672417295968041,0.43757142857142856
6.816693550880787,2.6712261742714825,0.4377142857142857
6.814218170185659,2.670528824920468,0.43785714285714283
6.811496662527638,2.668864640633092,0.438
6.808924986073784,2.667252563540134,0.43814285714285717
6.806559451514767,2.665252381290024,0.4382857142857143
6.804346378790436,2.66388271611081,0.43842857142857145
6.802474155081509,2.662740671224398,0.43857142857142856
6.801578981739035,2.661963506334166,0.4387142857142857
6.802097278860815,2.661565129978494,0.43885714285714283
6.804131821902156,2.6622133181390346,0.439
6.806052830623151,2.663221835846632,0.43914285714285717
6.807080614698968,2.663524527251149,0.4392857142857143
6.808211054453745,2.664428606407892,0.43942857142857145
6.809139107051852,2.665137951746436,0.43957142857142856
6.807703893078932,2.665129438404948,0.4397142857142857
6.806369550403719,2.664523272840583,0.43985714285714284
6.804545407725263,2.6633798288140085,0.44
6.80376559881047,2.663100900366452,0.44014285714285717
6.8042214149062605,2.6634057226356687,0.4402857142857143
6.804471412769239,2.6641255517221323,0.44042857142857145
6.80492548511054,2.664337759287375,0.44057142857142856
6.805474907109421,2.665067607657668,0.4407142857142857
6.806364993052365,2.665779830682795,0.44085714285714284
6.806955606840065,2.666144464236148,0.441
6.807958292380807,2.666678537114864,0.44114285714285717
6.809246502577283,2.667504449572335,0.4412857142857143
6.810576824020419,2.667353223964083,0.44142857142857145
6.811407904703088,2.668226334060674,0.44157142857142856
6.811348664060228,2.668279222708567,0.4417142857142857
6.811218309737145,2.6682954764673816,0.44185714285714284
6.809950352779673,2.6679621654780457,0.442
6.809480722338075,2.667984311287836,0.4421428571428571
6.80856661931376,2.667472785755833,0.4422857142857143
6.808095412450231,2.667192508473507,0.44242857142857145
6.807442170477017,2.666789576485945,0.44257142857142856
6.806617641463307,2.666413883701706,0.4427142857142857
6.806098215051573,2.6659060988499075,0.44285714285714284
6.806692932863388,2.666377654686693,0.443
6.808180583355822,2.6666784684304945,0.4431428571428571
6.809540217907001,2.6673646325505125,0.4432857142857143
6.81023622646841,2.6676786323205928,0.44342857142857145
6.810754893074439,2.6675338913490254,0.44357142857142856
6.810064755095601,2.667236831894705,0.4437142857142857
6.809611698470321,2.6668446426679298,0.44385714285714284
6.808563205939732,2.666687892513769,0.444
6.80685951385788,2.66563441880239,0.4441428571428571
6.804683895554701,2.664750959712681,0.4442857142857143
6.802585768330649,2.664225952930904,0.44442857142857145
6.800971193187008,2.6640702085740573,0.44457142857142856
6.799407954308897,2.663761776734944,0.44471428571428573
6.798330586284855,2.66309071101751,0.44485714285714284
6.79699575466203,2.662744183803639,0.445
6.795857370970232,2.662518232445459,0.4451428571428571
6.794079263788666,2.6619819416613373,0.4452857142857143
6.7927130576763295,2.661801069524372,0.44542857142857145
6.792383134038358,2.6620214705739773,0.44557142857142856
6.792355013967038,2.6623087849638303,0.44571428571428573
6.791880040893305,2.6614439048719163,0.44585714285714284
6.791253838983886,2.660531462868155,0.446
6.790917709499116,2.659737201420964,0.4461428571428571
6.792081700332675,2.659947951531035,0.4462857142857143
6.794372055125423,2.6603782566053606,0.44642857142857145
6.79659237085623,2.6610735353134984,0.44657142857142856
6.798772260724826,2.661818630264987,0.44671428571428573
6.801716636427116,2.663198917161874,0.44685714285714284
6.804886586664795,2.6641756581821534,0.447
6.807768251900679,2.664968899229467,0.4471428571428571
6.808743147987725,2.6656303331448683,0.4472857142857143
6.809244879526679,2.6654525383118104,0.44742857142857145
6.808681722954725,2.6647399317385743,0.44757142857142856
6.808232850766305,2.6649610732288025,0.44771428571428573
6.808146438606595,2.6643384646626407,0.44785714285714284
6.8073366916855695,2.664625783453567,0.448
6.806102232138306,2.664672324152193,0.4481428571428571
6.805276325174143,2.6651561931932584,0.4482857142857143
6.804969551604104,2.6655742528370654,0.44842857142857145
6.804575156164249,2.665909565521308,0.44857142857142857
6.803618493300137,2.665019015185181,0.44871428571428573
6.802080967656307,2.6643631621116555,0.44885714285714284
6.801263971774815,2.6633700643002083,0.449
6.799811349240979,2.662353275195652,0.4491428571428571
6.797661170411903,2.661873666176381,0.4492857142857143
6.795598031487737,2.661312432024423,0.44942857142857146
6.793776835162782,2.660347712099015,0.44957142857142857
6.7923817917697225,2.659479285400237,0.44971428571428573
6.791183217919048,2.658577411567487,0.44985714285714284
6.790383095884538,2.658312125094138,0.45
6.789535309173395,2.658036917138026,0.4501428571428571
6.788902368357579,2.6575350299028155,0.4502857142857143
6.788226314349757,2.657291971930545,0.45042857142857146
6.788763724246367,2.657787542549402,0.45057142857142857
6.789714235988405,2.658465434997657,0.45071428571428573
6.790509105780022,2.6583828844654622,0.45085714285714285
6.792832349626228,2.6595198810261564,0.451
6.794921714699772,2.6608695326976037,0.4511428571428571
6.79711587760125,2.661397154934201,0.4512857142857143
6.798971132520731,2.6621342246862154,0.4514285714285714
6.800619070806143,2.6626832856268354,0.45157142857142857
6.801209411982466,2.6629918595629336,0.45171428571428573
6.801257591381607,2.663132163095514,0.45185714285714285
6.801057957894665,2.662965962055305,0.452
6.801009824346317,2.6628195030916,0.4521428571428571
6.800312317590954,2.6622724144249954,0.4522857142857143
6.799268426951426,2.6621687662425577,0.4524285714285714
6.798751196544654,2.661874852700797,0.45257142857142857
6.798282293878451,2.661449406801287,0.45271428571428574
6.797684478101312,2.661546888200085,0.45285714285714285
6.796835201026646,2.660782480166845,0.453
6.79611900556974,2.660820961147346,0.4531428571428571
6.796301074861576,2.6610459518964378,0.4532857142857143
6.79782847728257,2.6616092475627378,0.4534285714285714
6.800103286337444,2.662657834701061,0.45357142857142857
6.801785905650212,2.663375171316164,0.45371428571428574
6.804213828899024,2.664461668983102,0.45385714285714285
6.806139271030279,2.665030193676386,0.454
6.808078007065088,2.6654075645018613,0.4541428571428571
6.808675744839667,2.664863717461107,0.4542857142857143
6.809012555077261,2.664194550027215,0.4544285714285714
6.809573337551416,2.663413436889904,0.45457142857142857
6.80882142162724,2.6627606852418326,0.45471428571428574
6.808621055729638,2.6630759763768808,0.45485714285714285
6.807997214643949,2.662632909408326,0.455
6.807735007688713,2.6633136048989483,0.4551428571428571
6.806992218755601,2.663230809049895,0.4552857142857143
6.806777182953291,2.663298561604446,0.4554285714285714
6.805721041797209,2.6632876189268586,0.45557142857142857
6.804370234289115,2.662602006390138,0.45571428571428574
6.802809194518158,2.6621851385267217,0.45585714285714285
6.80120655897796,2.6619320485508577,0.456
6.799828433186567,2.661787005280142,0.4561428571428571
6.798290232693208,2.66199925581878,0.4562857142857143
6.797733665187876,2.662098035030305,0.4564285714285714
6.797919879707314,2.661878900445502,0.4565714285714286
6.799248476165221,2.6623454715393318,0.45671428571428574
6.8011832738636,2.663376065537712,0.45685714285714285
6.802954924990762,2.6643813366761995,0.457
6.805426772676223,2.665052118181463,0.45714285714285713
6.808208883960087,2.6660163027768027,0.4572857142857143
6.811952469270405,2.6676111794901205,0.4574285714285714
6.8149049416825935,2.668243290920734,0.4575714285714286
6.817248066665618,2.668818700033351,0.45771428571428574
6.820082684916429,2.669104125400368,0.45785714285714285
6.82066879917449,2.668791839728847,0.458
6.820870805625711,2.668316510034661,0.45814285714285713
6.820112605321469,2.667675968594563,0.4582857142857143
6.817831455189786,2.6662770362049724,0.4584285714285714
6.814347368772349,2.6636385807083838,0.4585714285714286
6.811538244225982,2.661862314160253,0.45871428571428574
6.808878119175956,2.6607238998350464,0.45885714285714285
6.806718022583792,2.6594820930919294,0.459
6.804882654498687,2.658770796501625,0.45914285714285713
6.803475521808451,2.658049661234333,0.4592857142857143
6.80220542726699,2.6587240607964624,0.4594285714285714
6.801242618510366,2.658291557676127,0.4595714285714286
6.800206148348757,2.658228636695146,0.45971428571428574
6.800262254442915,2.658226084690813,0.45985714285714285
6.800423401760756,2.65877231380773,0.46
6.801620129748245,2.6594128738658904,0.46014285714285713
6.802751054734388,2.660671653805193,0.4602857142857143
6.804652649793313,2.662146555772724,0.4604285714285714
6.806347069003568,2.663251482143564,0.4605714285714286
6.8076063411225896,2.664380292482373,0.4607142857142857
6.809086611597621,2.66492896805007,0.46085714285714285
6.810008458686557,2.6657806548678664,0.461
6.810930882838072,2.666177130402808,0.46114285714285713
6.811288224382993,2.6657628468571835,0.4612857142857143
6.810814053775292,2.665369640753209,0.4614285714285714
6.81019277422658,2.6652122981891395,0.4615714285714286
6.809325709429982,2.664459756646516,0.4617142857142857
6.807829642615417,2.664014806185376,0.46185714285714285
6.80653051485134,2.6637794862136923,0.462
6.805473450898106,2.663247656002974,0.46214285714285713
6.80480078541472,2.663140011810082,0.4622857142857143
6.805216998888362,2.663527130580853,0.4624285714285714
6.805999222120726,2.66389289653357,0.4625714285714286
6.806773754314645,2.6642751880593725,0.4627142857142857
6.807223592436637,2.664970346499733,0.46285714285714286
6.808135234617962,2.665505001046101,0.463
6.808248904856734,2.665436539350387,0.46314285714285713
6.808493946520043,2.6657433345870167,0.4632857142857143
6.80862303939784,2.66569201057663,0.4634285714285714
6.808659467861251,2.6661517989871597,0.4635714285714286
6.808649453664945,2.666458188235402,0.4637142857142857
6.808326038898056,2.66662510204589,0.46385714285714286
6.808016327130294,2.6663983442505392,0.464
6.807665557535005,2.666861362390593,0.46414285714285713
6.807488843807674,2.66653769230663,0.4642857142857143
6.80784974385018,2.666760006841728,0.4644285714285714
6.808894066567278,2.6673206560864315,0.4645714285714286
6.809120773135916,2.6673082661473293,0.4647142857142857
6.809593554541586,2.667430678769139,0.46485714285714286
6.809095466881951,2.666733926205425,0.465
6.80893714645521,2.666634237289786,0.46514285714285714
6.807826816462735,2.664834615833032,0.4652857142857143
6.806505098516876,2.66385925775117,0.4654285714285714
6.805626947544919,2.6628301776358594,0.4655714285714286
6.803985794924392,2.661531502049616,0.4657142857142857
6.802915818683878,2.66121406341179,0.46585714285714286
6.801547028165134,2.660523461197317,0.466
6.800230331358783,2.65979269441658,0.46614285714285714
6.799196647993991,2.6593191357087784,0.4662857142857143
6.798736790588846,2.659648921329614,0.4664285714285714
6.798917372720979,2.6598108210998683,0.4665714285714286
6.799984615729064,2.6606885758480168,0.4667142857142857
6.801219613435017,2.6615907442647995,0.46685714285714286
6.80255596676613,2.66249679427202,0.467
6.804066458950785,2.6636269384632456,0.46714285714285714
6.805690235659574,2.664680406550886,0.4672857142857143
6.806680469688706,2.665845830537031,0.4674285714285714
6.807406681206922,2.665237118261768,0.4675714285714286
6.807987016782464,2.664612697740945,0.4677142857142857
6.808268402035699,2.66393558331104,0.46785714285714286
6.809502577245319,2.664156670557885,0.468
6.810375319147116,2.664019226761668,0.46814285714285714
6.80988252760684,2.663474407809681,0.4682857142857143
6.808059232838068,2.663159103736372,0.4684285714285714
6.806334136064848,2.6621418058812427,0.4685714285714286
6.805670921523207,2.6622757325432564,0.4687142857142857
6.805315356752368,2.6630029024927278,0.46885714285714286
6.805159635408952,2.663505472648142,0.469
6.804812428159378,2.664132790351851,0.46914285714285714
6.804305243657198,2.664549037205534,0.4692857142857143
6.8038174850939,2.665333578760782,0.4694285714285714
6.8036161463271,2.6663808978593107,0.4695714285714286
6.804314619098548,2.6673652478251766,0.4697142857142857
6.804621657719408,2.667740616529048,0.46985714285714286
6.804492702392812,2.667607635169918,0.47
6.804331263475321,2.667739603332781,0.47014285714285714
6.803690487370116,2.667022118823384,0.4702857142857143
6.80276688697739,2.6662218261424595,0.4704285714285714
6.801763159875181,2.664857437543347,0.4705714285714286
6.80134413433933,2.663651862894187,0.4707142857142857
6.801288769525456,2.6624695701630348,0.47085714285714286
6.802189546613835,2.6621837766092327,0.471
6.802452666841885,2.661949079315094,0.47114285714285714
6.802398142545588,2.661636061497987,0.4712857142857143
6.803776557751225,2.6618450028576657,0.4714285714285714
6.805505358739877,2.6624462457188542,0.4715714285714286
6.807047955974578,2.6628421425959257,0.4717142857142857
6.8073944830126685,2.6632660615525747,0.47185714285714286
6.8078710854747895,2.663410539490256,0.472
6.807473154778502,2.663582692844714,0.47214285714285714
6.805387289139924,2.662517106703936,0.4722857142857143
6.80393383450153,2.6624539207152607,0.4724285714285714
6.802755431989296,2.662270417110122,0.4725714285714286
6.801653234776379,2.6620948623195453,0.4727142857142857
6.801335866438055,2.662172973169626,0.47285714285714286
6.801257339796395,2.662729995109591,0.473
6.801010960558256,2.662944634469058,0.47314285714285714
6.801275493115472,2.6628098827842246,0.4732857142857143
6.800985263589506,2.662510205472428,0.4734285714285714
6.800929766451654,2.662725905907208,0.4735714285714286
6.800813901380245,2.6625142264478194,0.4737142857142857
6.801706613826966,2.66247060678287,0.47385714285714287
6.802930981734345,2.663130820269754,0.474
6.804266291608057,2.6634594905943105,0.47414285714285714
6.80526367560346,2.66294897063732,0.4742857142857143
6.80616906980352,2.663051955823964,0.4744285714285714
6.80719855988306,2.663027626629272,0.4745714285714286
6.807247697392371,2.662894739880532,0.4747142857142857
6.807331517163762,2.663257636743979,0.47485714285714287
6.806878939585362,2.662984649162065,0.475
6.805926584615498,2.662738750123733,0.47514285714285714
6.804964253176165,2.662608438427293,0.4752857142857143
6.803107530829314,2.662045822026527,0.4754285714285714
6.800383175084408,2.660741166584101,0.4755714285714286
6.797843143930839,2.6601944726424938,0.4757142857142857
6.795732574292139,2.6592502329553804,0.47585714285714287
6.793948184032764,2.6581690127120545,0.476
6.793510899194068,2.6582371879417623,0.47614285714285715
6.793189218422672,2.658536598163096,0.4762857142857143
6.792493913155549,2.658472527230587,0.4764285714285714
6.7921123881265135,2.6586787519345725,0.4765714285714286
6.792587473737784,2.659070256113,0.4767142857142857
6.792795291585995,2.659232022245426,0.47685714285714287
6.794606868176942,2.659924915577613,0.477
6.795717191575159,2.66049757182826,0.47714285714285715
6.797028289450136,2.661358968810786,0.4772857142857143
6.797384876816373,2.661248031321536,0.4774285714285714
6.797881458638802,2.660983845703665,0.4775714285714286
6.798174984925067,2.6603277826741643,0.4777142857142857
6.798689788801658,2.659436234964966,0.47785714285714287
6.798129772655582,2.658746723908762,0.478
6.798440195963591,2.6583287378899687,0.47814285714285715
6.7990431352912175,2.6582970733335705,0.47828571428571426
6.799893443880322,2.65913116882039,0.4784285714285714
6.80032310987419,2.6583221577447365,0.4785714285714286
6.801629493367571,2.6591349451120703,0.4787142857142857
6.802691945333501,2.6600558252998256,0.47885714285714287
6.802936266106582,2.6605242849406103,0.479
6.802648027712012,2.6608095629283053,0.47914285714285715
6.802514696960984,2.66081362442827,0.47928571428571426
6.802838280288398,2.6608811291279286,0.4794285714285714
6.80315765597329,2.6613438520974317,0.4795714285714286
6.803642576782937,2.661697071539706,0.4797142857142857
6.803040505807624,2.661720271006229,0.47985714285714287
6.80167416659922,2.660881514643486,0.48
6.800135560261548,2.65954326402027,0.48014285714285715
6.799307167908028,2.6590114628730497,0.48028571428571426
6.798244031161328,2.6581637715321618,0.4804285714285714
6.797046368661089,2.657076046594878,0.4805714285714286
6.79574707253371,2.6564961129473943,0.4807142857142857
6.795421881044473,2.656369171760661,0.48085714285714287
6.795668108900689,2.6564662033155386,0.481
6.795972663797036,2.656767020932376,0.48114285714285715
6.7959035214617245,2.656473563805309,0.48128571428571426
6.795337479442695,2.656240491180704,0.48142857142857143
6.794987434558662,2.6566277459848067,0.4815714285714286
6.794716919228993,2.6566699822551145,0.4817142857142857
6.794695785680498,2.6571852309081097,0.4818571428571429
6.795909043751536,2.6579630418313998,0.482
6.797051701247884,2.658504277015504,0.48214285714285715
6.799212718784748,2.6593515678432027,0.48228571428571426
6.800993184813542,2.659958433563748,0.48242857142857143
6.802927230492056,2.66076293345645,0.4825714285714286
6.80317951919318,2.661039142867602,0.4827142857142857
6.803047632333259,2.6605153002637367,0.4828571428571429
6.802765572689613,2.660728345088493,0.483
6.802310105852003,2.660132835962198,0.48314285714285715
6.801310774937662,2.659577152512435,0.48328571428571426
6.800015085414712,2.6591079430922457,0.48342857142857143
6.8002825740563,2.659052683632249,0.4835714285714286
6.800302170045876,2.65894250206266,0.4837142857142857
6.800222044646658,2.658948984674435,0.4838571428571429
6.799759821864472,2.6585628897258387,0.484
6.7999595308469445,2.658841876699335,0.48414285714285715
6.7994868977878,2.6587776327903248,0.48428571428571426
6.799554418757388,2.658633256444486,0.48442857142857143
6.7996461107192525,2.6590898456774097,0.4845714285714286
6.800015489571819,2.659202344020541,0.4847142857142857
6.801104723700218,2.66010227163887,0.4848571428571429
6.801495083037338,2.660464399943219,0.485
6.802715640187509,2.661539072162721,0.48514285714285715
6.8039968149554575,2.6628466789574894,0.48528571428571426
6.805130842918733,2.6631559146706207,0.48542857142857143
6.806016856837811,2.664254933756072,0.4855714285714286
6.807223289107769,2.664651897047735,0.4857142857142857
6.807834764294915,2.665145900075013,0.4858571428571429
6.80883979668566,2.665386120359474,0.486
6.809830127553849,2.6659109630013367,0.48614285714285715
6.811324069183328,2.666995851679281,0.48628571428571427
6.81268998999813,2.66779117437122,0.48642857142857143
6.812985325847011,2.668124919371888,0.4865714285714286
6.812391182320544,2.6680384456840445,0.4867142857142857
6.812055541027513,2.6676049795118653,0.4868571428571429
6.810734275474517,2.666745197620628,0.487
6.808802604462969,2.665732054911885,0.48714285714285716
6.807248342735484,2.665239702913742,0.48728571428571427
6.80543790062456,2.6643652746414688,0.48742857142857143
6.803489388193622,2.663657386184531,0.48757142857142854
6.800941028659588,2.6629899095272025,0.4877142857142857
6.799433044994306,2.6631539984498875,0.4878571428571429
6.799071305905472,2.6636149679168426,0.488
6.798974490757873,2.663390235617139,0.48814285714285716
6.799055502469097,2.663423191994301,0.48828571428571427
6.799241098807257,2.6635971829104808,0.48842857142857143
6.799236639472071,2.6636365585884736,0.48857142857142855
6.799402193364356,2.663909746962209,0.4887142857142857
6.7996868602683165,2.6639612823459515,0.4888571428571429
6.8003302777922805,2.664097472072803,0.489
6.801526114339762,2.66366522983364,0.48914285714285716
6.802223357434146,2.663436483566783,0.48928571428571427
6.802922341984602,2.663515249690752,0.48942857142857144
6.803298650144992,2.663034213840583,0.48957142857142855
6.80405180057736,2.662985931351689,0.4897142857142857
6.805301017992772,2.6625787962340297,0.4898571428571429
6.806984162738939,2.6627745455305813,0.49
6.80810541518869,2.662622837705829,0.49014285714285716
6.808269908842995,2.6630151859872564,0.49028571428571427
6.80762487191385,2.6625942005817844,0.49042857142857144
6.807669228222643,2.6621529007107343,0.49057142857142855
6.807842048676646,2.6623050104164987,0.4907142857142857
6.807770318338002,2.6623594367475016,0.4908571428571429
6.807813554833405,2.6624642681107025,0.491
6.807740229822388,2.6624431542263345,0.49114285714285716
6.807427022447017,2.662119090899912,0.49128571428571427
6.806611922482987,2.6616100906371214,0.49142857142857144
6.806701775011065,2.661244685002824,0.49157142857142855
6.807292056483595,2.661754658898785,0.4917142857142857
6.807673656283368,2.66132157111498,0.4918571428571429
6.80733462232592,2.660868152001893,0.492
6.806930217007311,2.6607247755838896,0.49214285714285716
6.807457524458765,2.66049634422464,0.49228571428571427
6.80738752329313,2.659816413841149,0.49242857142857144
6.8069963907344455,2.6593920816911405,0.49257142857142855
6.805493810006221,2.6586575645409543,0.4927142857142857
6.804343454920428,2.6587402373356097,0.4928571428571429
6.803847489846584,2.6591002967539508,0.493
6.80335789573029,2.6589280245197493,0.49314285714285716
6.802540413967781,2.658518773738816,0.49328571428571427
6.801318653236992,2.658632113807116,0.49342857142857144
6.800022860060128,2.658605687995502,0.49357142857142855
6.798393088977074,2.658141644996319,0.4937142857142857
6.796759302623293,2.658229733631321,0.4938571428571429
6.794989854795017,2.657877924955123,0.494
6.793799966191685,2.658389935521938,0.49414285714285716
6.79322766958844,2.658370212064161,0.4942857142857143
6.792739518671913,2.6588640529911896,0.49442857142857144
6.79311595869859,2.659400311221176,0.49457142857142855
6.793331124305397,2.6599976355057136,0.4947142857142857
6.793977393986348,2.660641490655281,0.4948571428571429
6.794984088403648,2.6610664896156484,0.495
6.797331600151094,2.6617339292232893,0.49514285714285716
6.800374991482112,2.662655439361571,0.4952857142857143
6.802175999331625,2.6633911230415785,0.49542857142857144
6.803778694831173,2.6638302161789333,0.49557142857142855
6.804390163003368,2.663989916157367,0.4957142857142857
6.80416981687895,2.66363673594854,0.49585714285714283
6.803461343586383,2.6628626294070594,0.496
6.802776294870405,2.66223325754556,0.49614285714285716
6.801083680356174,2.661315221082144,0.4962857142857143
6.799066751995518,2.660455669114881,0.49642857142857144
6.796863881216485,2.6590753887605283,0.49657142857142855
6.794388914445832,2.658052560048496,0.4967142857142857
6.792443518147978,2.657030007290996,0.49685714285714283
6.790588602531901,2.656637703824357,0.497
6.788950849964838,2.655764670256304,0.49714285714285716
6.788201938452422,2.655024720360481,0.4972857142857143
6.788254074108503,2.6545672262814763,0.49742857142857144
6.788503640554987,2.6537480922486685,0.49757142857142855
6.7893780651491085,2.653866072814467,0.4977142857142857
6.790515310549598,2.6536627739286915,0.49785714285714283
6.791357031960722,2.653593927800173,0.498
6.792693523462908,2.653888748781488,0.49814285714285716
6.793165847885249,2.654068875724204,0.4982857142857143
6.793232853902422,2.6539054284642223,0.49842857142857144
6.793718681251067,2.6540875713320418,0.49857142857142855
6.793656077125441,2.654008773948555,0.4987142857142857
6.793521440209343,2.6538184174897985,0.49885714285714283
6.79269568961279,2.6531839922907547,0.499
6.791313803368393,2.652525357098316,0.49914285714285717
6.789868591599731,2.6521657222515502,0.4992857142857143
6.788278267661756,2.6517856551533416,0.49942857142857144
6.786671871428166,2.6517756934599417,0.49957142857142856
6.785505270828608,2.65179950189054,0.4997142857142857
6.7843525717808095,2.651657432910092,0.49985714285714283
6.783489291899535,2.651185595854887,0.5
6.7827062947176335,2.6516418100706023,0.5001428571428571
6.782275757013458,2.6519635865857856,0.5002857142857143
6.782521200012374,2.6530754305467594,0.5004285714285714
6.78293201308138,2.6534033016674696,0.5005714285714286
6.784370165855032,2.6546524579977264,0.5007142857142857
6.785754070081445,2.6555469974016264,0.5008571428571429
6.7877185171616174,2.6564287002148843,0.501
6.78959484405622,2.6576322964881705,0.5011428571428571
6.791335725225956,2.657782565563605,0.5012857142857143
6.792890210278455,2.6585373870971294,0.5014285714285714
6.794482545228454,2.6589265507276565,0.5015714285714286
6.79571312911693,2.659300916217634,0.5017142857142857
6.79733623259235,2.659617899755826,0.5018571428571429
6.798685371825281,2.6597874672534205,0.502
6.799920492972164,2.6602225817445837,0.5021428571428571
6.80117991148016,2.66078340249571,0.5022857142857143
6.801722632002633,2.661045497037839,0.5024285714285714
6.802163630836303,2.66134416068983,0.5025714285714286
6.802133267145258,2.6610723147941844,0.5027142857142857
6.801422100925191,2.660640096486742,0.5028571428571429
6.8006173124202345,2.6600259413214253,0.503
6.798873176168731,2.65897257248567,0.5031428571428571
6.797576124103823,2.658172509283495,0.5032857142857143
6.796843278067804,2.6574368970442688,0.5034285714285714
6.795503074299801,2.656824311249178,0.5035714285714286
6.79477741659054,2.656424733346938,0.5037142857142857
6.793579853682759,2.6558600219073742,0.5038571428571429
6.791904930840124,2.6552165753776915,0.504
6.79066256538954,2.6548008715606874,0.5041428571428571
6.7895163188950605,2.6542449148321667,0.5042857142857143
6.78813434038054,2.653525631861505,0.5044285714285714
6.78695080520456,2.653309174686408,0.5045714285714286
6.785682599626472,2.652543060237978,0.5047142857142857
6.785280409497799,2.652268353802945,0.5048571428571429
6.783955462628175,2.65161799991947,0.505
6.783317565944868,2.651105751522909,0.5051428571428571
6.783469278121933,2.6517384012586342,0.5052857142857143
6.784000670815912,2.6521332323951734,0.5054285714285714
6.7842567815711945,2.6525633637245365,0.5055714285714286
6.7853981478824,2.6529699300134624,0.5057142857142857
6.786281321048668,2.653353593094762,0.5058571428571429
6.786458819727672,2.653442983798782,0.506
6.7863324554157245,2.653717856570017,0.5061428571428571
6.787611684752749,2.6544868064167986,0.5062857142857143
6.788033300363709,2.6546474037070844,0.5064285714285715
6.788075296865138,2.6547803279070026,0.5065714285714286
6.787916939241111,2.6546391871055794,0.5067142857142857
6.788204528300351,2.653880081827316,0.5068571428571429
6.787862630100099,2.654157574510859,0.507
6.786866726505089,2.6533919868714184,0.5071428571428571
6.786057175564407,2.652799762168952,0.5072857142857143
6.785731669825138,2.6522444244248984,0.5074285714285715
6.785669817364699,2.652824982280236,0.5075714285714286
6.785120955570784,2.652922671164749,0.5077142857142857
6.785344627351769,2.652827369322764,0.5078571428571429
6.785241368984872,2.6529968638286805,0.508
6.784916634834463,2.652569639602145,0.5081428571428571
6.784655266593134,2.6518705785602243,0.5082857142857143
6.784756208021566,2.6523943581205,0.5084285714285715
6.784853003361238,2.65218000678162,0.5085714285714286
6.784932872351446,2.6524392483948187,0.5087142857142857
6.784302659976797,2.6526124992069797,0.5088571428571429
6.7838583634941,2.652879942172853,0.509
6.78267904611399,2.652543665913772,0.5091428571428571
6.782068091541115,2.653096582204083,0.5092857142857142
6.781246918337123,2.6530452186661373,0.5094285714285715
6.781899835217298,2.653274129864986,0.5095714285714286
6.782735724709661,2.6537428915977888,0.5097142857142857
6.784442804984106,2.65474930483747,0.5098571428571429
6.78698491754624,2.655792078020916,0.51
6.79012491729294,2.6571669165008824,0.5101428571428571
6.793351229662939,2.658390969952252,0.5102857142857142
6.795650935523257,2.6596459712576843,0.5104285714285715
6.796589673646279,2.659590526212986,0.5105714285714286
6.797863922673887,2.6598360340812466,0.5107142857142857
6.797706917789231,2.659294132126475,0.5108571428571429
6.797952365983318,2.6587626598781373,0.511
6.798261930020395,2.6586395091711994,0.5111428571428571
6.797673406247076,2.6578686296225227,0.5112857142857142
6.796589860886945,2.6567723391248803,0.5114285714285715
6.795688140751879,2.656304664593418,0.5115714285714286
6.794733408891148,2.655274176024114,0.5117142857142857
6.793843560599522,2.654786042017739,0.5118571428571429
6.793195676068089,2.6539615442501194,0.512
6.792516373016979,2.653699614757936,0.5121428571428571
6.791881676233208,2.653508412889856,0.5122857142857142
6.792124323293818,2.6538823053963005,0.5124285714285715
6.792748899394947,2.654197112267518,0.5125714285714286
6.79352899219512,2.655018226172742,0.5127142857142857
6.794966495691682,2.656217916790915,0.5128571428571429
6.796418793343571,2.6569009411920907,0.513
6.797695573960741,2.6576238346308747,0.5131428571428571
6.798840829482417,2.658520112470203,0.5132857142857142
6.80022467161178,2.659597951117917,0.5134285714285715
6.801758898839482,2.66006913696004,0.5135714285714286
6.801659999138783,2.6597894760821683,0.5137142857142857
6.8015497213058085,2.659183345847567,0.5138571428571429
6.801280276790494,2.658952103765152,0.514
6.800289981805781,2.6580976094483475,0.5141428571428571
6.800131804154173,2.65807695004968,0.5142857142857142
6.799893820702239,2.6581566493639297,0.5144285714285715
6.799601042580774,2.657675710401364,0.5145714285714286
6.799398264043719,2.657309088607331,0.5147142857142857
6.798996056833237,2.656963601023937,0.5148571428571429
6.7980166028212805,2.656258880981282,0.515
6.796849203809556,2.655800617313936,0.5151428571428571
6.795952542265258,2.6555940816719543,0.5152857142857142
6.7963179601598025,2.6555493977643003,0.5154285714285715
6.796182594852597,2.655504868622561,0.5155714285714286
6.796616666695279,2.655458697416565,0.5157142857142857
6.79758211404052,2.6557851062434032,0.5158571428571429
6.798543146686747,2.655687549018247,0.516
6.798857083890256,2.6556478781134683,0.5161428571428571
6.798927224742865,2.6552515301390978,0.5162857142857142
6.799198569275335,2.6549170509341757,0.5164285714285715
6.7986183392568,2.6543837385619176,0.5165714285714286
6.799110920592041,2.654846995679144,0.5167142857142857
6.798957216185779,2.654881110785809,0.5168571428571429
6.79751256287095,2.653313530411276,0.517
6.795864083376465,2.65283166729608,0.5171428571428571
6.793913480890342,2.65182323460546,0.5172857142857142
6.791782918148827,2.650846980807174,0.5174285714285715
6.789794027998819,2.650032839849832,0.5175714285714286
6.788155036023914,2.6491854840625155,0.5177142857142857
6.787646619870009,2.649581871835757,0.5178571428571429
6.788726128315658,2.6501120508324334,0.518
6.789984719013206,2.6512801886857087,0.5181428571428571
6.7917609981514175,2.652741312894335,0.5182857142857142
6.794318090770332,2.655369051526617,0.5184285714285715
6.796905918731794,2.657487706603065,0.5185714285714286
6.799874600438778,2.660125502216978,0.5187142857142857
6.802647449606651,2.662876151252785,0.5188571428571429
6.805011096244181,2.6648283900445824,0.519
6.806665679739807,2.6664434869717395,0.5191428571428571
6.807249299977649,2.667323099179556,0.5192857142857142
6.80686117795385,2.6676857297687477,0.5194285714285715
6.8056653893728924,2.6667361397275338,0.5195714285714286
6.803559989162284,2.6657615985160605,0.5197142857142857
6.801927689852397,2.664814628326405,0.5198571428571429
6.800760013671328,2.663832473832935,0.52
6.799044425473324,2.661965550888051,0.5201428571428571
6.79734751849333,2.6608150044798684,0.5202857142857142
6.795955387903829,2.6593624686215964,0.5204285714285715
6.794837796451672,2.6580661293649896,0.5205714285714286
6.793948964358307,2.6569083365761053,0.5207142857142857
6.793530749192494,2.656034136558058,0.5208571428571429
6.793287530699322,2.6555724300202126,0.521
6.79340204267802,2.655017364986004,0.5211428571428571
6.794816577884124,2.6555692879019217,0.5212857142857142
6.796240144599519,2.6562756585082266,0.5214285714285715
6.798064836053699,2.6567660383060403,0.5215714285714286
6.800374142700621,2.6578167905348105,0.5217142857142857
6.803317631475348,2.6592183274913506,0.5218571428571429
6.806811679817784,2.661519977405767,0.522
6.809829988656405,2.663545579845091,0.5221428571428571
6.811753360291126,2.6644645333877577,0.5222857142857142
6.813181443052178,2.665754804519408,0.5224285714285715
6.813773098655824,2.666168427372324,0.5225714285714286
6.8138963256543565,2.6660579766453294,0.5227142857142857
6.813655541312041,2.666096949523282,0.5228571428571429
6.813176196747489,2.665582130663248,0.523
6.812356249677933,2.664793656528168,0.5231428571428571
6.811457400216346,2.663986037656552,0.5232857142857142
6.810408759612827,2.6628603886973634,0.5234285714285715
6.809089555331241,2.66187111911933,0.5235714285714286
6.80712711008918,2.660922271828066,0.5237142857142857
6.805305628020971,2.659724342083411,0.5238571428571429
6.802828411859706,2.657943953116254,0.524
6.800083015957425,2.656796002288898,0.5241428571428571
6.797327905460793,2.656156585035633,0.5242857142857142
6.794353867942066,2.654434823496141,0.5244285714285715
6.792444029456929,2.65352081399336,0.5245714285714286
6.790741153596662,2.653286240074076,0.5247142857142857
6.789760834918287,2.652919990184828,0.5248571428571429
6.788481481006092,2.652693679441378,0.525
6.787606986063138,2.6531455866566747,0.5251428571428571
6.787466618728081,2.6536179144655616,0.5252857142857142
6.787732815648304,2.653620529748861,0.5254285714285715
6.787701316473773,2.653343456517274,0.5255714285714286
6.787828519552569,2.6526937787715887,0.5257142857142857
6.788297732126273,2.6532367609074035,0.5258571428571429
6.789051665411995,2.6529685280323747,0.526
6.790114742259037,2.653245686927174,0.5261428571428571
6.791677111248221,2.653893370868504,0.5262857142857142
6.792925549035456,2.6544477003257745,0.5264285714285715
6.793911684323579,2.654730525053842,0.5265714285714286
6.794543398363157,2.6549445597232677,0.5267142857142857
6.794720156554382,2.6547074817343868,0.5268571428571428
6.794586801766009,2.6542505227539106,0.527
6.794269550785304,2.653908132860453,0.5271428571428571
6.7930703216455335,2.653216541765521,0.5272857142857142
6.79175280781261,2.652791147528716,0.5274285714285715
6.789769612858028,2.6517567342766863,0.5275714285714286
6.788129499172404,2.65100705143841,0.5277142857142857
6.786889044673527,2.650519949280296,0.5278571428571428
6.786095120770846,2.6502757561970016,0.528
6.784729994919795,2.650166302891626,0.5281428571428571
6.7833211317106725,2.6498769732251928,0.5282857142857142
6.782943220923935,2.64979002218619,0.5284285714285715
6.782966121968961,2.65054116861148,0.5285714285714286
6.783449686604634,2.65066479159527,0.5287142857142857
6.78452567945816,2.651516933996142,0.5288571428571428
6.78637601179898,2.652419068142337,0.529
6.789078165343519,2.653284457250149,0.5291428571428571
6.791460327518056,2.654184751756765,0.5292857142857142
6.793952872116331,2.6546852952738966,0.5294285714285715
6.796082674000264,2.656146310524065,0.5295714285714286
6.797675285028045,2.6569678385041584,0.5297142857142857
6.799322344365455,2.6575051497010795,0.5298571428571428
6.79992801771526,2.657959467667508,0.53
6.800201077937789,2.657662850009964,0.5301428571428571
6.800122433374295,2.657802196923634,0.5302857142857142
6.80015557031591,2.6581968974120773,0.5304285714285715
6.799110635241037,2.657662731442876,0.5305714285714286
6.79721900225908,2.6572212005012794,0.5307142857142857
6.794265886594031,2.655764455701413,0.5308571428571428
6.791473464774755,2.654357011802737,0.531
6.789269787627575,2.6532952998193524,0.5311428571428571
6.78754402326412,2.6525274196737234,0.5312857142857143
6.786579976478398,2.652629621008645,0.5314285714285715
6.786230885384521,2.6524830684012306,0.5315714285714286
6.786354120839112,2.652288196312265,0.5317142857142857
6.786872917814648,2.652627788325844,0.5318571428571428
6.788096790532171,2.6527780150606555,0.532
6.789417820781632,2.653266408892556,0.5321428571428571
6.791006473208944,2.65420465585814,0.5322857142857143
6.792089341125287,2.654284074795969,0.5324285714285715
6.793792811417703,2.6551089679434714,0.5325714285714286
6.794970480370367,2.655691615945715,0.5327142857142857
6.79597874449702,2.656411385781155,0.5328571428571428
6.7963247494556,2.6564021659784585,0.533
6.79584151430964,2.6564919167033505,0.5331428571428571
6.795660107475358,2.6561765230784644,0.5332857142857143
6.795266405738045,2.6559524539684896,0.5334285714285715
6.795010641416619,2.655685127249387,0.5335714285714286
6.794971931104238,2.65532997115314,0.5337142857142857
6.794419896192812,2.655226495172234,0.5338571428571428
6.7940468838703225,2.65513638659185,0.534
6.794454719289822,2.655424412679876,0.5341428571428571
6.794220844735095,2.655558642243708,0.5342857142857143
6.793579907538359,2.6546933228585665,0.5344285714285715
6.792204978212679,2.653706076414343,0.5345714285714286
6.790564887997977,2.652463679925208,0.5347142857142857
6.788893633423188,2.651516607146455,0.5348571428571428
6.787586407578566,2.650894119160889,0.535
6.786283305647429,2.6505559640169167,0.5351428571428571
6.78483556277898,2.649796676065661,0.5352857142857143
6.783734656371788,2.649108162680948,0.5354285714285715
6.783292596680953,2.648655015494085,0.5355714285714286
6.78316342027595,2.648897716166842,0.5357142857142857
6.783153769888637,2.648824198911372,0.5358571428571428
6.783306102134371,2.6488979636258785,0.536
6.783609272250185,2.649529458661603,0.5361428571428571
6.784579464169209,2.650033353872698,0.5362857142857143
6.786436383256312,2.651344963440785,0.5364285714285715
6.787598237934593,2.652560381187234,0.5365714285714286
6.787529272769166,2.652610162525601,0.5367142857142857
6.787900804998955,2.652893031095262,0.5368571428571428
6.789006627848857,2.652942759206807,0.537
6.789297838765522,2.6526964224142384,0.5371428571428571
6.788415168889907,2.651961898827401,0.5372857142857143
6.78708140620453,2.6511061683047954,0.5374285714285715
6.786053670576326,2.6503851529677,0.5375714285714286
6.785656271293764,2.6503214727991464,0.5377142857142857
6.7862052555026295,2.650475124752722,0.5378571428571428
6.786160305604666,2.649927530286964,0.538
6.785905664460621,2.650159553904845,0.5381428571428571
6.785896976108147,2.6499602110578566,0.5382857142857143
6.786485089584654,2.649923678349836,0.5384285714285715
6.787731991427632,2.6505050663312923,0.5385714285714286
6.78830115623457,2.6507793096836068,0.5387142857142857
6.788667734603012,2.650664758720092,0.5388571428571428
6.788943715274883,2.651062271522062,0.539
6.789285842546834,2.6516497764981484,0.5391428571428571
6.789478105866483,2.651763970746747,0.5392857142857143
6.789846940515176,2.65266734508672,0.5394285714285715
6.790681209642048,2.653519413301569,0.5395714285714286
6.791343746730675,2.6541193467060324,0.5397142857142857
6.791430225356246,2.654185225631922,0.5398571428571428
6.792292031022454,2.654779419059696,0.54
6.792923797462288,2.6551314800734165,0.5401428571428571
6.793135690410734,2.655376406124274,0.5402857142857143
6.7937455257180765,2.655517420463708,0.5404285714285715
6.794304915237007,2.655925880216114,0.5405714285714286
6.795098865244069,2.6559840557850425,0.5407142857142857
6.795807245151507,2.6565656540862754,0.5408571428571428
6.796379695363209,2.656753434022132,0.541
6.796641792934926,2.6574155292264283,0.5411428571428571
6.796449205363404,2.656713892718906,0.5412857142857143
6.795063301131314,2.6563146061502687,0.5414285714285715
6.793661954837813,2.6551590969011523,0.5415714285714286
6.792836351309207,2.6544844487844843,0.5417142857142857
6.791528255527879,2.653803420685824,0.5418571428571428
6.790600593769144,2.653263693370347,0.542
6.79041520336739,2.653175251728777,0.5421428571428571
6.790270720606533,2.653175151369324,0.5422857142857143
6.7903029105342245,2.6532766250766446,0.5424285714285715
6.790448790370764,2.653208316946686,0.5425714285714286
6.790403839271876,2.653546904741717,0.5427142857142857
6.790571014034983,2.653380239709967,0.5428571428571428
6.790439572092305,2.6534401025746157,0.543
6.790206483778187,2.653683651449241,0.5431428571428571
6.789931422329307,2.6532146055124217,0.5432857142857143
6.788983029179128,2.653037535387024,0.5434285714285715
6.788867927280986,2.652517951323241,0.5435714285714286
6.789146957469535,2.6522788458326776,0.5437142857142857
6.789929922841254,2.6529726528690434,0.5438571428571428
6.7906809812939,2.6533877507863712,0.544
6.791229143402767,2.652883477509304,0.5441428571428572
6.792188336277892,2.6534404338942643,0.5442857142857143
6.793102597933544,2.6535647354281275,0.5444285714285715
6.793625140243234,2.6540986929062624,0.5445714285714286
6.793525086404324,2.6541898535991555,0.5447142857142857
6.793309367442268,2.654267099946126,0.5448571428571428
6.793819104200082,2.654668596435264,0.545
6.794397670877705,2.6550155289049178,0.5451428571428572
6.794110448147468,2.6552433120147096,0.5452857142857143
6.793591330913047,2.655372658078125,0.5454285714285714
6.792530867680071,2.6548040384526974,0.5455714285714286
6.791727026164796,2.6539793909740403,0.5457142857142857
6.791267974171285,2.6533773513157985,0.5458571428571428
6.79054467794278,2.652873177508517,0.546
6.790021462378065,2.6522934155054863,0.5461428571428572
6.789386788079403,2.652044343381198,0.5462857142857143
6.788426203827797,2.651300966662151,0.5464285714285714
6.787401348960121,2.650464204604344,0.5465714285714286
6.787422398425044,2.6501562353287804,0.5467142857142857
6.787865869425602,2.6503728804241007,0.5468571428571428
6.788491819403715,2.650434002458276,0.547
6.788402255478372,2.650420265432073,0.5471428571428572
6.789005715574675,2.650900059065137,0.5472857142857143
6.789858492439432,2.6509334837656544,0.5474285714285714
6.790770930558946,2.652059222566085,0.5475714285714286
6.792160647771993,2.652620023525273,0.5477142857142857
6.793370363340783,2.6536193115144924,0.5478571428571428
6.79380487118994,2.6536434389784898,0.548
6.794523307726911,2.653944196313642,0.5481428571428572
6.794683054248685,2.6540974400466237,0.5482857142857143
6.794755987922988,2.6546459579305024,0.5484285714285714
6.79446002949538,2.654238414381098,0.5485714285714286
6.794582915658914,2.6547618185023367,0.5487142857142857
6.794800398090548,2.654963141669186,0.5488571428571428
6.793861366216708,2.6549251587851925,0.549
6.793087041121604,2.6546893275512096,0.5491428571428572
6.7921005013175,2.654011180286504,0.5492857142857143
6.791052314549607,2.653793440929105,0.5494285714285714
6.790077871713237,2.653231510300163,0.5495714285714286
6.789971235799339,2.6536209348434303,0.5497142857142857
6.790112817680974,2.6538082771878218,0.5498571428571428
6.790718364735422,2.653896376604604,0.55
6.789954566223909,2.653533208296663,0.5501428571428572
6.788721153994683,2.6534079373336663,0.5502857142857143
6.787048088820779,2.6528729690568023,0.5504285714285714
6.786129164029497,2.652728741620569,0.5505714285714286
6.785128257870754,2.6529106212217286,0.5507142857142857
6.785176064508883,2.652770722021989,0.5508571428571428
6.784202335903783,2.652432098585085,0.551
6.783536005932605,2.652113123938194,0.5511428571428572
6.782581767990705,2.6513628635034907,0.5512857142857143
6.782263633271706,2.6520453290367767,0.5514285714285714
6.781849851776189,2.6521675826113817,0.5515714285714286
6.7817098749823295,2.6521462714621835,0.5517142857142857
6.780907226305671,2.6520513765487035,0.5518571428571428
6.780299271393673,2.651183312649616,0.552
6.779380414442702,2.650700752984444,0.5521428571428572
6.778928387484566,2.6502599057211675,0.5522857142857143
6.779440159981524,2.650044988735174,0.5524285714285714
6.779240018541257,2.649448425052785,0.5525714285714286
6.778494278275467,2.6492499115622525,0.5527142857142857
6.778217269710962,2.648673119954677,0.5528571428571428
6.778250156280855,2.648143989247062,0.553
6.778300918252473,2.647384687091928,0.5531428571428572
6.7782618039082845,2.647715215607634,0.5532857142857143
6.778653592661868,2.647246553818568,0.5534285714285714
6.778871587744078,2.6479865220972822,0.5535714285714286
6.779463507442902,2.648014308891061,0.5537142857142857
6.779468864411136,2.647598675057891,0.5538571428571428
6.779852600397012,2.64775452290909,0.554
6.780113847373112,2.648034972870314,0.5541428571428572
6.780932056008669,2.64830877961934,0.5542857142857143
6.78197933079996,2.6485829562308343,0.5544285714285714
6.783052457720446,2.649173021912013,0.5545714285714286
6.783833909765571,2.6489945883327666,0.5547142857142857
6.784638585444636,2.6496094377647887,0.5548571428571428
6.7839033608588615,2.6495858487625465,0.555
6.782561375130747,2.649061869145714,0.5551428571428572
6.781246155617041,2.6484768113001094,0.5552857142857143
6.7804711974406615,2.6486585691320776,0.5554285714285714
6.779711664712401,2.648659070922018,0.5555714285714286
6.779112066207504,2.648765796761226,0.5557142857142857
6.7780843369895205,2.64839991174524,0.5558571428571428
6.777230529693245,2.6480065782048605,0.556
6.776405716584446,2.6476107923005934,0.5561428571428572
6.775625811632553,2.647071284988443,0.5562857142857143
6.775224310479452,2.6465650347244587,0.5564285714285714
6.775163439624407,2.6464524337374997,0.5565714285714286
6.776190133975309,2.6469101407996503,0.5567142857142857
6.777258956647805,2.6466399510859526,0.5568571428571428
6.77885751149344,2.6468025932159787,0.557
6.779501637832274,2.646901410766952,0.5571428571428572
6.780534802907441,2.6470853409750363,0.5572857142857143
6.78189847424761,2.6475160132754585,0.5574285714285714
6.7830406401629535,2.64786006745146,0.5575714285714286
6.783866805414172,2.64813143281461,0.5577142857142857
6.784505551121158,2.6481494186397905,0.5578571428571428
6.784774099970288,2.647735791927956,0.558
6.784353227674119,2.648141212089115,0.5581428571428572
6.783675723338364,2.647488098553426,0.5582857142857143
6.783337808092064,2.647489641205782,0.5584285714285714
6.782881951499012,2.646923554132127,0.5585714285714286
6.782573753120804,2.647323549237077,0.5587142857142857
6.782333711080131,2.647517343425646,0.5588571428571428
6.782592283179022,2.6477702684767186,0.559
6.783405735875819,2.6483018236490885,0.5591428571428572
6.7847157872688975,2.648886692315891,0.5592857142857143
6.786733326798817,2.650629244372237,0.5594285714285714
6.788098666525206,2.651401722451028,0.5595714285714286
6.789007592685058,2.65253064421735,0.5597142857142857
6.789557907434009,2.6533128297743787,0.5598571428571428
6.789593315250039,2.653584755347401,0.56
6.789386263585041,2.6535046624384604,0.5601428571428572
6.788884528527101,2.653069812308104,0.5602857142857143
6.788235392271282,2.6530165452665715,0.5604285714285714
6.787500548387257,2.652882274440067,0.5605714285714286
6.78711766882611,2.6527766666776564,0.5607142857142857
6.78687697866234,2.6524450135450977,0.5608571428571428
6.785873219142662,2.651985285384129,0.561
6.78530366191219,2.651559741400636,0.5611428571428572
6.784887670930761,2.651426126581633,0.5612857142857143
6.784654878244835,2.6511045913998474,0.5614285714285714
6.784940106444292,2.650822469332275,0.5615714285714286
6.78516050605912,2.650817582816032,0.5617142857142857
6.785162688036083,2.650381637111715,0.5618571428571428
6.784955097150406,2.649882478189601,0.562
6.78449586192791,2.649032702972024,0.5621428571428572
6.7841646044593125,2.648800191028231,0.5622857142857143
6.784539788054691,2.648809424652679,0.5624285714285714
6.78517498855895,2.6489434301675923,0.5625714285714286
6.78601453407722,2.649158813375858,0.5627142857142857
6.786997038970523,2.6493822646724263,0.5628571428571428
6.787887249271749,2.6498451088739445,0.563
6.789211480515709,2.650461483706878,0.5631428571428572
6.790224853994529,2.6510887363068862,0.5632857142857143
6.791810166423107,2.6521542765068107,0.5634285714285714
6.792731898094687,2.653398799357996,0.5635714285714286
6.793986766015552,2.653777788068637,0.5637142857142857
6.794758509962723,2.654396616832968,0.5638571428571428
6.795653285917136,2.6551807859771808,0.564
6.7962748962790815,2.655840253339508,0.5641428571428572
6.795768769733121,2.6554494260051733,0.5642857142857143
6.795025188907646,2.6558335889845743,0.5644285714285714
6.7936213934949725,2.655186602858481,0.5645714285714286
6.791858464715194,2.6541970781037776,0.5647142857142857
6.789801729222693,2.6535265473328917,0.5648571428571428
6.787714578235831,2.653075451700309,0.565
6.785795555969914,2.65188355405532,0.5651428571428572
6.783901060332218,2.6510610536656527,0.5652857142857143
6.782152467269696,2.6501337262908766,0.5654285714285714
6.780827126785703,2.649092597240328,0.5655714285714286
6.780053069126983,2.6487776703335646,0.5657142857142857
6.779829357680723,2.648691354197055,0.5658571428571428
6.780129708221239,2.648801231786609,0.566
6.781601924108658,2.649619835301934,0.5661428571428572
6.783412501942009,2.650801089611337,0.5662857142857143
6.785276981064113,2.6515948483767517,0.5664285714285714
6.787878334907595,2.653166390657826,0.5665714285714286
6.790152804199561,2.6541400253693546,0.5667142857142857
6.792660985478614,2.6554284990207755,0.5668571428571428
6.79461687870657,2.6565437795043074,0.567
6.795454327047089,2.656415678930601,0.5671428571428572
6.796273162251994,2.6568659578784075,0.5672857142857143
6.796351169528074,2.656487277754862,0.5674285714285714
6.796665865963135,2.6567266143685018,0.5675714285714286
6.796179511655856,2.655933509988401,0.5677142857142857
6.795659831855095,2.655646166987002,0.5678571428571428
6.795087328410774,2.6550081111181942,0.568
6.793551824982578,2.6536763808049946,0.5681428571428572
6.791992852939521,2.65252155364775,0.5682857142857143
6.790507614135189,2.651949642165797,0.5684285714285714
6.789669343598794,2.6511260109726944,0.5685714285714286
6.78957253543066,2.6512331983087067,0.5687142857142857
6.789014195473688,2.651024895162956,0.5688571428571428
6.788299506603201,2.650924695248949,0.569
6.787354627521539,2.650808606155564,0.5691428571428572
6.786688723826176,2.650578466410008,0.5692857142857143
6.78613515657578,2.650593022752425,0.5694285714285714
6.786020955655273,2.650700063697828,0.5695714285714286
6.7858865555479415,2.6505630480579603,0.5697142857142857
6.785415674809817,2.650543634712758,0.5698571428571428
6.784745654066114,2.6503390991652784,0.57
6.783974168731195,2.650042875383356,0.5701428571428572
6.782660151820881,2.649171085721444,0.5702857142857143
6.781657064030549,2.648623617363921,0.5704285714285714
6.781220156882354,2.6483611244111698,0.5705714285714286
6.780795943193887,2.648013652602234,0.5707142857142857
6.780703816239959,2.647643347104884,0.5708571428571428
6.780815647534968,2.647826637725453,0.571
6.781378082118882,2.6483278033710347,0.5711428571428572
6.781931139161811,2.648390068843089,0.5712857142857143
6.781856819836606,2.6483266666558274,0.5714285714285714
6.782750518070063,2.6487820146154237,0.5715714285714286
6.78345229745425,2.648956151049803,0.5717142857142857
6.784311742157244,2.649453451809292,0.5718571428571428
6.784657536796432,2.6496733594316977,0.572
6.78418813068123,2.649137658885901,0.5721428571428572
6.783873422789158,2.649483731759015,0.5722857142857143
6.782875175782366,2.649216902898665,0.5724285714285714
6.782695848236511,2.649107513620796,0.5725714285714286
6.782379019672591,2.6493696477547246,0.5727142857142857
6.782448041549612,2.649959923345864,0.5728571428571428
6.782714610388711,2.649693824160443,0.573
6.783018291203762,2.649921401254752,0.5731428571428572
6.783266418422212,2.649636395473734,0.5732857142857143
6.783435910141609,2.6497712000161995,0.5734285714285714
6.783231240539584,2.6494839289794774,0.5735714285714286
6.782722580821595,2.649423517039901,0.5737142857142857
6.782462155801408,2.6489856228837025,0.5738571428571428
6.7817642441888175,2.6485922501029204,0.574
6.78109860482787,2.648045906764313,0.5741428571428572
6.780899409135074,2.648222531540044,0.5742857142857143
6.781200513248357,2.648191453528716,0.5744285714285714
6.781861223835672,2.6485877307911645,0.5745714285714286
6.782941038468032,2.648461789312721,0.5747142857142857
6.783991296528022,2.649192482609835,0.5748571428571428
6.784437532288994,2.648756751624198,0.575
6.784645401695103,2.649060749873721,0.5751428571428572
6.783719385613358,2.648593346717398,0.5752857142857143
6.783400318631073,2.6486467712606867,0.5754285714285714
6.782885469161796,2.648516961787287,0.5755714285714286
6.781954713117351,2.648272822976927,0.5757142857142857
6.781279197248418,2.647601760146528,0.5758571428571428
6.781019193338203,2.6473027022813094,0.576
6.780228432362379,2.646716908852734,0.5761428571428572
6.779585990850587,2.64681901585452,0.5762857142857143
6.779327250242836,2.6464243646796843,0.5764285714285714
6.779486310916319,2.6464876433468776,0.5765714285714286
6.780062909227752,2.646657772752865,0.5767142857142857
6.780564553817351,2.64645508210876,0.5768571428571428
6.781195324219423,2.6470054348881438,0.577
6.781761173173097,2.6470156970488903,0.5771428571428572
6.78299658967018,2.647144890196638,0.5772857142857143
6.783687190963344,2.647682840965766,0.5774285714285714
6.784383076602379,2.648030753398487,0.5775714285714286
6.785203244656097,2.648503869705511,0.5777142857142857
6.785666177577332,2.6490455644746485,0.5778571428571428
6.785639913277583,2.649310259061836,0.578
6.785338769308408,2.649159863116463,0.5781428571428572
6.785045792832086,2.649389065535994,0.5782857142857143
6.784990492124759,2.6496055397713025,0.5784285714285714
6.784893266962123,2.649582829126567,0.5785714285714286
6.78505085100706,2.649337434028378,0.5787142857142857
6.785360499291765,2.6492221496147312,0.5788571428571428
6.784687449708565,2.6485014827080704,0.579
6.784409960974372,2.648374990974375,0.5791428571428572
6.784214133156723,2.647954066751545,0.5792857142857143
6.784540217032794,2.647954682912303,0.5794285714285714
6.784688493756576,2.6476538480846266,0.5795714285714286
6.78523290614906,2.6475612508583817,0.5797142857142857
6.785875490781512,2.6476854134184675,0.5798571428571428
6.786359185529125,2.647907665652282,0.58
6.78644413697277,2.648361072051448,0.5801428571428572
6.786641100073373,2.6487689971937,0.5802857142857143
6.786790335119816,2.648737197875752,0.5804285714285714
6.786394583012099,2.6485132510754283,0.5805714285714285
6.786001014850573,2.648488140944134,0.5807142857142857
6.785710188447661,2.6483061887818167,0.5808571428571428
6.784817979956509,2.6479366223734973,0.581
6.784373465519231,2.648501909419944,0.5811428571428572
6.784462252180284,2.648280719301397,0.5812857142857143
6.784897528569136,2.649185218063912,0.5814285714285714
6.785231321627853,2.648911953298146,0.5815714285714285
6.784665864490759,2.64883271469876,0.5817142857142857
6.784522075095062,2.648847925662647,0.5818571428571429
6.784157046194196,2.648644322355688,0.582
6.78306674744589,2.6478522072092785,0.5821428571428572
6.782244275132328,2.647426596647172,0.5822857142857143
6.78197292100652,2.6476999078861114,0.5824285714285714
6.782084413273619,2.647880358527318,0.5825714285714285
6.782378815737983,2.648018812522044,0.5827142857142857
6.7824140690771415,2.648119476075803,0.5828571428571429
6.782491189818437,2.648332724109704,0.583
6.783138453242294,2.648384160337594,0.5831428571428572
6.783470802639392,2.64833714672631,0.5832857142857143
6.7840114117187245,2.6488392907457445,0.5834285714285714
6.784563425520091,2.649176377655179,0.5835714285714285
6.785364742241787,2.6493723809540057,0.5837142857142857
6.785999147899259,2.649642618762133,0.5838571428571429
6.786417319909885,2.6500526307149315,0.584
6.786715329105723,2.650432042577763,0.5841428571428572
6.787196096136897,2.650807005383437,0.5842857142857143
6.78770588629707,2.651195010665952,0.5844285714285714
6.787941725801933,2.65121564663015,0.5845714285714285
6.788059449990989,2.6510555368859308,0.5847142857142857
6.788295672893946,2.6512902429687983,0.5848571428571429
6.788147471217645,2.6512021162073616,0.585
6.788202581911909,2.65098929355346,0.5851428571428572
6.788467941707425,2.651042342736589,0.5852857142857143
6.788315273193268,2.651295196069285,0.5854285714285714
6.78786741274285,2.6513541747662157,0.5855714285714285
6.7876709089632525,2.6511426535456115,0.5857142857142857
6.78739869937767,2.650885752829968,0.5858571428571429
6.787040037602011,2.651179078481796,0.586
6.786767897670826,2.651223172667998,0.5861428571428572
6.787007297593539,2.65129507183054,0.5862857142857143
6.78714812328119,2.6518009710146604,0.5864285714285714
6.7878020347380055,2.651841066804363,0.5865714285714285
6.788292973885911,2.652090113453053,0.5867142857142857
6.788362264071216,2.652171407804275,0.5868571428571429
6.788496850970615,2.651928701746097,0.587
6.787837545778102,2.6516603693443432,0.5871428571428572
6.787763908382631,2.6514770435760724,0.5872857142857143
6.78719384084836,2.651109659581121,0.5874285714285714
6.786561265779274,2.650659406880915,0.5875714285714285
6.785728773624461,2.6503452214525884,0.5877142857142857
6.785405101199919,2.64980410082795,0.5878571428571429
6.78526793246497,2.6495403523505843,0.588
6.785366062736541,2.649357569158197,0.5881428571428572
6.785230404472818,2.6490607152364927,0.5882857142857143
6.785552677198574,2.648681728643294,0.5884285714285714
6.785861897504175,2.648740616038689,0.5885714285714285
6.785336079265065,2.648488453867145,0.5887142857142857
6.785313924719882,2.64830237370649,0.5888571428571429
6.785110179432098,2.647599655030861,0.589
6.784362774001321,2.647148850205567,0.5891428571428572
6.783520247577988,2.646656462378739,0.5892857142857143
6.782937433832628,2.646465508735214,0.5894285714285714
6.782351206958535,2.645860575688685,0.5895714285714285
6.7815623926856485,2.6457082041345963,0.5897142857142857
6.78149793443893,2.6458188606889728,0.5898571428571429
6.7817755931168975,2.6458848398373123,0.59
6.782792670445657,2.64677616886154,0.5901428571428572
6.783789937145428,2.6473046246928744,0.5902857142857143
6.785311927260587,2.64870552822042,0.5904285714285714
6.786889597802737,2.649686548791637,0.5905714285714285
6.788237547553471,2.650491726407653,0.5907142857142857
6.788863268788077,2.6510161004725896,0.5908571428571429
6.789515747402947,2.65189890628484,0.591
6.789926838812226,2.652411660307979,0.5911428571428572
6.790016274153439,2.6527406309019,0.5912857142857143
6.7895162502392425,2.652803500313974,0.5914285714285714
6.788120200929747,2.652293199099235,0.5915714285714285
6.786463046564725,2.651530131586214,0.5917142857142857
6.785143407597355,2.65097109983287,0.5918571428571429
6.783997084785793,2.6503404512987503,0.592
6.78307611800135,2.6494183743295805,0.5921428571428572
6.78191379227035,2.648565008253492,0.5922857142857143
6.781185271036781,2.647975046745283,0.5924285714285714
6.780901866489263,2.6475911716325893,0.5925714285714285
6.780908733092142,2.647256098214596,0.5927142857142857
6.781022202507746,2.6469930709443377,0.5928571428571429
6.780736955809295,2.6465805467583348,0.593
6.780118592515311,2.64589316202865,0.5931428571428572
6.779989565684213,2.645750010146436,0.5932857142857143
6.779631742727599,2.645397898058873,0.5934285714285714
6.779421542214061,2.645406647341634,0.5935714285714285
6.779495793183592,2.645373046629082,0.5937142857142857
6.779544504881003,2.6455380407238422,0.5938571428571429
6.780194678321027,2.64522201467686,0.594
6.780878681173657,2.645779322432573,0.5941428571428572
6.782281802398094,2.646631670580766,0.5942857142857143
6.783380680923454,2.6474641199341127,0.5944285714285714
6.784233700610004,2.6480679749913563,0.5945714285714285
6.784476449460173,2.6486750035051214,0.5947142857142858
6.784187720863434,2.648287109120095,0.5948571428571429
6.783957834425376,2.6478054553781334,0.595
6.783090323034943,2.646952917194177,0.5951428571428572
6.782467380665372,2.646732064015964,0.5952857142857143
6.780471530634992,2.6456742049554984,0.5954285714285714
6.778770659540803,2.64463229025986,0.5955714285714285
6.776818555574261,2.6435276301159947,0.5957142857142858
6.7751429550139015,2.6428095966333816,0.5958571428571429
6.772936572247999,2.6416926700607237,0.596
6.771567510430272,2.6406889182468625,0.5961428571428572
6.770489482744862,2.640419342684644,0.5962857142857143
6.769903437827253,2.640366832934673,0.5964285714285714
6.769697286533904,2.6401926511696727,0.5965714285714285
6.770080489607183,2.6403576712813037,0.5967142857142858
6.77068954477081,2.6405586930423954,0.5968571428571429
6.771566240954286,2.641379064371381,0.597
6.7724038036620815,2.641881457750205,0.5971428571428572
6.7735243505724645,2.6426345099225337,0.5972857142857143
6.774630283298881,2.643387481052633,0.5974285714285714
6.775758276870663,2.6438552071249646,0.5975714285714285
6.777090892327648,2.644884358568653,0.5977142857142858
6.777133662855039,2.6446883021931398,0.5978571428571429
6.777398684747826,2.6448704004186734,0.598
6.778199555447952,2.6447688679549035,0.5981428571428572
6.779412293252578,2.6453504134487025,0.5982857142857143
6.780917256408079,2.6458574624976823,0.5984285714285714
6.782250976706987,2.6467806087557118,0.5985714285714285
6.783680725531756,2.6480875717847434,0.5987142857142858
6.784708818845524,2.6487880855859363,0.5988571428571429
6.785602351402906,2.648901003985517,0.599
6.7860116562748285,2.6493013327810955,0.5991428571428571
6.785910436227828,2.649209730384726,0.5992857142857143
6.785610727297229,2.649023916374269,0.5994285714285714
6.784815498203803,2.648810508289534,0.5995714285714285
6.783561329854592,2.648609101999366,0.5997142857142858
6.782387783707315,2.648078705817147,0.5998571428571429
6.781586255473279,2.647718020610644,0.6
6.78083400928147,2.647156630584125,0.6001428571428571
6.780652128875824,2.647445781755608,0.6002857142857143
6.779888271949893,2.647191271146127,0.6004285714285714
6.77949701584267,2.647348062153255,0.6005714285714285
6.779582408383698,2.647013031182256,0.6007142857142858
6.779601036601807,2.646994945447066,0.6008571428571429
6.780254263345589,2.647160001722626,0.601
6.780348660724767,2.647036928048992,0.6011428571428571
6.780502055851628,2.647375657334482,0.6012857142857143
6.780965948905863,2.6478128876583726,0.6014285714285714
6.781300996032223,2.647540545746692,0.6015714285714285
6.781250919369501,2.6472057492833656,0.6017142857142858
6.781009845281474,2.6469321000895345,0.6018571428571429
6.7806436724914345,2.646525958564177,0.602
6.780257600682917,2.64668799370847,0.6021428571428571
6.779636890228021,2.6461579784939246,0.6022857142857143
6.780174958235175,2.646293322478804,0.6024285714285714
6.780854833694745,2.646550106919281,0.6025714285714285
6.781668167552268,2.646861734458664,0.6027142857142858
6.782063859706828,2.6472371389935656,0.6028571428571429
6.782421898255839,2.647580920170576,0.603
6.783184631880032,2.648058750262284,0.6031428571428571
6.782948387765593,2.6482134780337043,0.6032857142857143
6.782649661499065,2.647603869297016,0.6034285714285714
6.7826206408027065,2.64789742455393,0.6035714285714285
6.783278361561831,2.6484405936707374,0.6037142857142858
6.78368240334072,2.6485782131868145,0.6038571428571429
6.783983745045288,2.6484796327779554,0.604
6.784653622697773,2.648565031229843,0.6041428571428571
6.785208181570504,2.648805122213504,0.6042857142857143
6.785263312525816,2.648287586194858,0.6044285714285714
6.785208981687253,2.647903977111599,0.6045714285714285
6.78467567280422,2.6470752860062428,0.6047142857142858
6.783422064470461,2.6464890204166758,0.6048571428571429
6.782352013432158,2.646280480129493,0.605
6.780323594460592,2.6449043340844307,0.6051428571428571
6.778573308807612,2.643936882418573,0.6052857142857143
6.776869519216328,2.643100622291267,0.6054285714285714
6.775131921325452,2.64259368443964,0.6055714285714285
6.773921261457385,2.642113188965171,0.6057142857142858
6.772388829499707,2.641688456024055,0.6058571428571429
6.771386500413888,2.641888489980924,0.606
6.770371107689657,2.641718626024886,0.6061428571428571
6.769255425544516,2.6415191063431545,0.6062857142857143
6.768343879588334,2.641333136901795,0.6064285714285714
6.767627506951413,2.641713587899978,0.6065714285714285
6.767317680018383,2.641811061715578,0.6067142857142858
6.767458677260568,2.641955802894268,0.6068571428571429
6.767319582922566,2.642252985043543,0.607
6.76772060489037,2.642627455159504,0.6071428571428571
6.768612097321283,2.643029534030136,0.6072857142857143
6.770451500083841,2.644293735942292,0.6074285714285714
6.772392281509715,2.645054571515132,0.6075714285714285
6.774475848474936,2.6462579545946694,0.6077142857142858
6.776753719042108,2.647313461646,0.6078571428571429
6.778808138348429,2.6480995554217417,0.608
6.781238991641707,2.6489688843940664,0.6081428571428571
6.783174781873379,2.6497039109809872,0.6082857142857143
6.784703253460545,2.650591012798203,0.6084285714285714
6.78581389160783,2.650811133120931,0.6085714285714285
6.7864259545474415,2.651194779266428,0.6087142857142858
6.786883014278644,2.651407693357445,0.6088571428571429
6.787267071775238,2.6514716949262223,0.609
6.787490111492841,2.6510965999893923,0.6091428571428571
6.7871909386507,2.6506640276538267,0.6092857142857143
6.786416399215716,2.650284888487514,0.6094285714285714
6.7853816340679085,2.649794454755275,0.6095714285714285
6.78436567293269,2.649288450122901,0.6097142857142858
6.783441269071576,2.6493227852375245,0.6098571428571429
6.782325582684037,2.6485823457777204,0.61
6.781651167562043,2.6482756618396435,0.6101428571428571
6.780934206095598,2.64784524554502,0.6102857142857143
6.780808549403265,2.647616981269178,0.6104285714285714
6.779809379354129,2.6470527559468726,0.6105714285714285
6.779243275746265,2.646558549710088,0.6107142857142858
6.778276228563186,2.6459370657191457,0.6108571428571429
6.777682495088808,2.645373296094184,0.611
6.777080006894994,2.6446534474337726,0.6111428571428571
6.776705122000429,2.644224865741587,0.6112857142857143
6.776257142426556,2.643533406983212,0.6114285714285714
6.775909605012961,2.6427832684888037,0.6115714285714285
6.776103997390883,2.6426898158915133,0.6117142857142858
6.777006212985532,2.6430340613813623,0.6118571428571429
6.777540342608921,2.642819627157317,0.612
6.778315147274649,2.6430182038807324,0.6121428571428571
6.778770791772306,2.643192375018136,0.6122857142857143
6.779380783297359,2.6435810856930875,0.6124285714285714
6.780846268668485,2.644293653222493,0.6125714285714285
6.782345705541296,2.645397060448139,0.6127142857142858
6.784367622448819,2.646701031847157,0.6128571428571429
6.786228019991039,2.648453409000994,0.613
6.788215244723087,2.6494116835770605,0.6131428571428571
6.7896657015209865,2.650295659961457,0.6132857142857143
6.790387253937031,2.6508723515272754,0.6134285714285714
6.789586152026276,2.65028388218985,0.6135714285714285
6.788971474940238,2.650084871255915,0.6137142857142858
6.7882819652346855,2.6494256396238223,0.6138571428571429
6.787685197561513,2.649003928610214,0.614
6.786884322117038,2.6486835218468823,0.6141428571428571
6.786114066037111,2.647883179383454,0.6142857142857143
6.785285777579343,2.64729237529472,0.6144285714285714
6.784149905516449,2.646646887076556,0.6145714285714285
6.7828791966755375,2.6452370680355903,0.6147142857142858
6.781559278043538,2.6446296579038178,0.6148571428571429
6.780855828161709,2.644547918205639,0.615
6.779808387956603,2.644293230136728,0.6151428571428571
6.779489596434747,2.644485464059428,0.6152857142857143
6.779092321022678,2.6442699062382875,0.6154285714285714
6.778369003617604,2.644155852643164,0.6155714285714285
6.777514420478033,2.64414291444137,0.6157142857142858
6.776962065600632,2.643803718425275,0.6158571428571429
6.776700855096166,2.643531386564536,0.616
6.776570680274023,2.6432863120734407,0.6161428571428571
6.776714513073938,2.643418665018487,0.6162857142857143
6.777182893117656,2.643668858316052,0.6164285714285714
6.777300990740024,2.644153757382157,0.6165714285714285
6.777199757257804,2.643974240063017,0.6167142857142857
6.777189451424247,2.6438643866690965,0.6168571428571429
6.77753144730497,2.64364651746883,0.617
6.777780108240685,2.643536916033969,0.6171428571428571
6.778488538075523,2.6436238923789794,0.6172857142857143
6.779418680913024,2.644062897260449,0.6174285714285714
6.780347513287821,2.6443982586874557,0.6175714285714285
6.781188751482557,2.644791616478124,0.6177142857142857
6.781699892949195,2.6446511633974508,0.6178571428571429
6.781844542508069,2.644571978987617,0.618
6.782136498944409,2.644675592596558,0.6181428571428571
6.78246467730939,2.644660142502797,0.6182857142857143
6.782726269180734,2.6447042708292745,0.6184285714285714
6.783392582835656,2.645308821491588,0.6185714285714285
6.784376693630403,2.64594618686837,0.6187142857142857
6.784683870649881,2.64635952080364,0.6188571428571429
6.785344675498399,2.6470578081519287,0.619
6.785875351880016,2.647485268287624,0.6191428571428571
6.78622391844209,2.6477970940133018,0.6192857142857143
6.786634223133792,2.6484694687164074,0.6194285714285714
6.786571120056252,2.648732682700352,0.6195714285714286
6.786856353456463,2.649130273623374,0.6197142857142857
6.786879798195803,2.649349962598726,0.6198571428571429
6.786641080116235,2.649235862017297,0.62
6.786204215100148,2.648933430209638,0.6201428571428571
6.785589401576667,2.649086076846767,0.6202857142857143
6.7850079907841945,2.648432862824042,0.6204285714285714
6.7843455840280615,2.648107203547778,0.6205714285714286
6.783567877941369,2.6475380595542246,0.6207142857142857
6.782904595452889,2.647555989838229,0.6208571428571429
6.781842145822061,2.6467955732148924,0.621
6.781049347236708,2.646366140195137,0.6211428571428571
6.780669347949104,2.6458006567068058,0.6212857142857143
6.780547735989574,2.6459102022923746,0.6214285714285714
6.780514506439332,2.645602361346045,0.6215714285714286
6.780416408217447,2.6457085285814195,0.6217142857142857
6.7804794638278025,2.6458199411997256,0.6218571428571429
6.78050878455706,2.6459900225895794,0.622
6.780547813533376,2.646083061871056,0.6221428571428571
6.780869940905645,2.6462909472149523,0.6222857142857143
6.781003335812192,2.6461715701909405,0.6224285714285714
6.781462255990146,2.6468626548207546,0.6225714285714286
6.781929105853719,2.6472195610667324,0.6227142857142857
6.781907631709439,2.6470618754416604,0.6228571428571429
6.781527464344358,2.6469056700546503,0.623
6.781746030462578,2.647522938807628,0.6231428571428571
6.781806018662337,2.6475266489094595,0.6232857142857143
6.782164864677643,2.6479228292514065,0.6234285714285714
6.782449785330789,2.6482641795490203,0.6235714285714286
6.782302299915422,2.6485667430113797,0.6237142857142857
6.782252984702282,2.648593207900432,0.6238571428571429
6.782186401062686,2.6489224410134087,0.624
6.781791977643566,2.649003295348641,0.6241428571428571
6.781655605484675,2.648862943317408,0.6242857142857143
6.781277298008303,2.648596707272765,0.6244285714285714
6.780795489487387,2.648144021156269,0.6245714285714286
6.780068165127146,2.64722611593481,0.6247142857142857
6.779907157834916,2.647152623963401,0.6248571428571429
6.779735208689393,2.646742113617746,0.625
6.779456173764743,2.6462202580593503,0.6251428571428571
6.778910046709306,2.6455193685891096,0.6252857142857143
6.77827057632802,2.6454511897636124,0.6254285714285714
6.77781452591112,2.6447977645217757,0.6255714285714286
6.77753496700524,2.643874558023847,0.6257142857142857
6.776969314212461,2.643503830685628,0.6258571428571429
6.776889878003626,2.643377971084278,0.626
6.777438469253141,2.64335461501752,0.6261428571428571
6.777653489179823,2.6436436921965942,0.6262857142857143
6.777866023131951,2.644030163654139,0.6264285714285714
6.777801710701233,2.6437559053840545,0.6265714285714286
6.777731948108265,2.643549622856828,0.6267142857142857
6.777499797070885,2.6435082722487504,0.6268571428571429
6.777658977585941,2.643557034938148,0.627
6.777778032074783,2.643283235672232,0.6271428571428571
6.778032592363311,2.6434186560029787,0.6272857142857143
6.778542964755373,2.6439772820691534,0.6274285714285714
6.779158708079789,2.644209517852662,0.6275714285714286
6.779701326489004,2.6449109641462227,0.6277142857142857
6.77992115479075,2.645073132866308,0.6278571428571429
6.78023212283482,2.645022075102124,0.628
6.780577413802108,2.6454505736831635,0.6281428571428571
6.781458807016655,2.646091663034583,0.6282857142857143
6.782696899509927,2.646725101253385,0.6284285714285714
6.783857283920435,2.6473689937576355,0.6285714285714286
6.784992800233827,2.647702086300212,0.6287142857142857
6.785646979338464,2.647902092653701,0.6288571428571429
6.785481528064691,2.647898295173591,0.629
6.784881116981066,2.6475614946712893,0.6291428571428571
6.78384753535808,2.6470143787020115,0.6292857142857143
6.782943170962355,2.6468198927074607,0.6294285714285714
6.781724913713501,2.646568517495833,0.6295714285714286
6.780854713529951,2.646288635655326,0.6297142857142857
6.780814380075061,2.6466638855635845,0.6298571428571429
6.780957760266943,2.64675546819179,0.63
6.780813442116566,2.646847981431514,0.6301428571428571
6.780755677453837,2.646988542809233,0.6302857142857143
6.780647630226968,2.6469969526162918,0.6304285714285714
6.780530242535828,2.647475837249094,0.6305714285714286
6.780620803881334,2.647755232521871,0.6307142857142857
6.780587156933045,2.6478850114950534,0.6308571428571429
6.780231717382266,2.647544372200822,0.631
6.780519894697004,2.6481010251516954,0.6311428571428571
6.780608761904148,2.648282247024862,0.6312857142857143
6.780207037485482,2.648128317915141,0.6314285714285715
6.779761524075055,2.647712256476571,0.6315714285714286
6.779536197519009,2.647227225609253,0.6317142857142857
6.779155808623532,2.646798308453575,0.6318571428571429
6.77917368207487,2.64684339917242,0.632
6.780000903585236,2.6469356599731397,0.6321428571428571
6.780783809999588,2.6472356160846804,0.6322857142857143
6.7813566467885735,2.647505799202753,0.6324285714285715
6.781973026626277,2.647693025756345,0.6325714285714286
6.782149468385367,2.6473765473473243,0.6327142857142857
6.782199424537977,2.6473823817644524,0.6328571428571429
6.78192734580317,2.646631623606214,0.633
6.780971298533421,2.645954451958909,0.6331428571428571
6.779868165335939,2.6451177572479088,0.6332857142857143
6.779057318622952,2.6441801868231014,0.6334285714285715
6.778007225886659,2.6436630576517386,0.6335714285714286
6.776766876258185,2.642989389580124,0.6337142857142857
6.775342349525944,2.641996590826283,0.6338571428571429
6.774131443344402,2.641283278963722,0.634
6.773459598148876,2.640601743563419,0.6341428571428571
6.773436054027242,2.6405255870765565,0.6342857142857142
6.773892040836451,2.6405775606971584,0.6344285714285715
6.774767969414186,2.6405684411118084,0.6345714285714286
6.775944545329769,2.641129239522974,0.6347142857142857
6.777223302349068,2.641506038471478,0.6348571428571429
6.778762554277446,2.6420761508656465,0.635
6.780259709441012,2.642873275322936,0.6351428571428571
6.781073740765713,2.6433037315713195,0.6352857142857142
6.78164674304171,2.643418554064593,0.6354285714285715
6.782060898543998,2.643870329515413,0.6355714285714286
6.78267727689654,2.644342849604227,0.6357142857142857
6.78292512528912,2.644952671470991,0.6358571428571429
6.782955817449947,2.646049667102104,0.636
6.783123842774059,2.646410205170272,0.6361428571428571
6.782913378251534,2.6465884659153707,0.6362857142857142
6.782844203260783,2.6468639962052567,0.6364285714285715
6.782766210326586,2.6474595344557867,0.6365714285714286
6.782519045276562,2.6476924720702364,0.6367142857142857
6.782167911572266,2.6475549568010868,0.6368571428571429
6.782074238980716,2.647451029574765,0.637
6.782118021154179,2.6477540873780985,0.6371428571428571
6.782302266364047,2.6478465353622376,0.6372857142857142
6.782250242886292,2.6476419565562166,0.6374285714285715
6.781849445696414,2.647476181426597,0.6375714285714286
6.78114895627928,2.646929237892323,0.6377142857142857
6.780028260451569,2.6463174057778547,0.6378571428571429
6.778804569111305,2.6453458416520483,0.638
6.7771879357307,2.644620186811096,0.6381428571428571
6.7767865854291145,2.644406378781865,0.6382857142857142
6.775540223484954,2.643498681869412,0.6384285714285715
6.774659281324386,2.642749000114049,0.6385714285714286
6.774205336171884,2.6428993588682976,0.6387142857142857
6.773652619261945,2.642426862153981,0.6388571428571429
6.77375087831521,2.642446747428853,0.639
6.773887868266787,2.6423499376641706,0.6391428571428571
6.77444409444567,2.6419922122914503,0.6392857142857142
6.774809018235693,2.64186274838362,0.6394285714285715
6.775120679879094,2.641843618537237,0.6395714285714286
6.7751341512922965,2.6415647218605374,0.6397142857142857
6.77565919508457,2.641656067547597,0.6398571428571429
6.7759725958755,2.6419086199450126,0.64
6.776108275996837,2.641883039622521,0.6401428571428571
6.775860959171006,2.64223135413791,0.6402857142857142
6.775882812070606,2.6426173162145155,0.6404285714285715
6.775823052180396,2.6429700097209032,0.6405714285714286
6.775607612659332,2.6430754016795204,0.6407142857142857
6.775402586305448,2.6435226322192964,0.6408571428571429
6.775217757661335,2.643794111356943,0.641
6.775194037234659,2.6442330244218093,0.6411428571428571
6.775428269411549,2.6447314443737087,0.6412857142857142
6.775571021240836,2.644892528696256,0.6414285714285715
6.7757539743653545,2.645193488801469,0.6415714285714286
6.776161088578796,2.645005807594936,0.6417142857142857
6.776047733012501,2.645078067922088,0.6418571428571429
6.776366448730917,2.645347316448488,0.642
6.775993316657182,2.644838105801286,0.6421428571428571
6.775656790892731,2.6444044034774485,0.6422857142857142
6.77523132752439,2.6442557828367352,0.6424285714285715
6.775085253340967,2.644016599038157,0.6425714285714286
6.774940198107616,2.6439816802681912,0.6427142857142857
6.7748145547296215,2.643717818011414,0.6428571428571429
6.774876445877638,2.643787182703373,0.643
6.775046618367626,2.643511074397937,0.6431428571428571
6.775337162250147,2.643699905664086,0.6432857142857142
6.775856155009294,2.6436136099975167,0.6434285714285715
6.776442439759192,2.644258985618783,0.6435714285714286
6.7764973837217495,2.644334294601527,0.6437142857142857
6.776349119512413,2.644286950234199,0.6438571428571429
6.775917606614671,2.643657362559928,0.644
6.775594750546516,2.6437998181186986,0.6441428571428571
6.775040598384132,2.6435560138239627,0.6442857142857142
6.775067834371172,2.6436990223466665,0.6444285714285715
6.775404268040129,2.6437034046815606,0.6445714285714286
6.775731139037294,2.643785925626317,0.6447142857142857
6.775739466097529,2.6438481503802445,0.6448571428571429
6.775645443808823,2.644015908874497,0.645
6.775644682369936,2.6435732800794547,0.6451428571428571
6.775695803722709,2.6437114854714627,0.6452857142857142
6.775930082389455,2.643811110974255,0.6454285714285715
6.775929971056845,2.643946268935266,0.6455714285714286
6.775817333281868,2.643718931924905,0.6457142857142857
6.775839557704251,2.643051970109333,0.6458571428571429
6.776014278028912,2.643253505202958,0.646
6.776869080689883,2.643010801445195,0.6461428571428571
6.777913790019335,2.643440102092687,0.6462857142857142
6.778666494025773,2.6435054977497128,0.6464285714285715
6.779429535823889,2.643698645513239,0.6465714285714286
6.779672830024754,2.6439166087624404,0.6467142857142857
6.780048643625451,2.643839858020474,0.6468571428571429
6.7803051945173145,2.643953007087948,0.647
6.780610028669804,2.643760413914354,0.6471428571428571
6.780119618601383,2.6434631738669845,0.6472857142857142
6.779708022855813,2.643573647436221,0.6474285714285715
6.779010112693995,2.643081513742956,0.6475714285714286
6.7783862842499065,2.642719224015008,0.6477142857142857
6.777888949113585,2.642514915924414,0.6478571428571429
6.777247123541891,2.642042878335717,0.648
6.776571095165194,2.641779325594089,0.6481428571428571
6.775840024724883,2.6417365442491274,0.6482857142857142
6.774654295499508,2.641440092567552,0.6484285714285715
6.773444487577553,2.641058679428861,0.6485714285714286
6.772195486307734,2.640559339925848,0.6487142857142857
6.771297057713441,2.640038679972757,0.6488571428571429
6.770322256834502,2.640132719514064,0.649
6.769599432604717,2.639624239391992,0.6491428571428571
6.768542210705239,2.638776703434509,0.6492857142857142
6.767839403592184,2.638718718785963,0.6494285714285715
6.767029111897839,2.6380292139460053,0.6495714285714286
6.766484730390282,2.6380052176963105,0.6497142857142857
6.766602699769736,2.638053302347954,0.6498571428571429
6.766666659481293,2.638068067669172,0.65
6.767068968509175,2.6381932326061746,0.6501428571428571
6.767395389084582,2.638498346367236,0.6502857142857142
6.767422268721889,2.6388790117082523,0.6504285714285715
6.767618775467705,2.639204197581641,0.6505714285714286
6.767646927410009,2.638775335362761,0.6507142857142857
6.767909862245656,2.638863662259647,0.6508571428571429
6.767842683710871,2.6391577931416643,0.651
6.768360156295092,2.639418076440005,0.6511428571428571
6.7694452494285,2.640294142979621,0.6512857142857142
6.770431233768402,2.640967261624902,0.6514285714285715
6.771036313252687,2.6413610712118185,0.6515714285714286
6.771231771751195,2.641108415532165,0.6517142857142857
6.771732030325202,2.6419629331942565,0.6518571428571428
6.771417930421559,2.641831185728152,0.652
6.771533863233385,2.642022225827483,0.6521428571428571
6.771774617291167,2.6424094611837114,0.6522857142857142
6.771575588716714,2.6424948818728597,0.6524285714285715
6.771402885827973,2.6422255004031925,0.6525714285714286
6.770920844583474,2.6417934286423783,0.6527142857142857
6.770264935666571,2.641336208437978,0.6528571428571428
6.7695705828303065,2.6411445513885505,0.653
6.769168202534144,2.64066034935606,0.6531428571428571
6.768674857600237,2.640656067871596,0.6532857142857142
6.767850414615054,2.6398223606485844,0.6534285714285715
6.7675768666535205,2.640589123476748,0.6535714285714286
6.767296989264199,2.640342301562153,0.6537142857142857
6.766784891465534,2.6399705126719493,0.6538571428571428
6.766665821091236,2.6402031381106763,0.654
6.766513418749772,2.6401550224791563,0.6541428571428571
6.766290894069416,2.640432766917648,0.6542857142857142
6.766327991891417,2.6399581918902024,0.6544285714285715
6.7664574103572335,2.639925435191783,0.6545714285714286
6.766925517722845,2.6398411045415324,0.6547142857142857
6.767287504239175,2.639960204208837,0.6548571428571428
6.768039130501257,2.640157144749605,0.655
6.769123634618131,2.6407632968176404,0.6551428571428571
6.769949974033232,2.640901440949336,0.6552857142857142
6.771051014090839,2.640902329643647,0.6554285714285715
6.772053694014637,2.6415058845585584,0.6555714285714286
6.772711092622923,2.6415614999571613,0.6557142857142857
6.772663704709879,2.6415779552322247,0.6558571428571428
6.772380279053896,2.641763316770252,0.656
6.772032265740833,2.6409827062923874,0.6561428571428571
6.771244517725121,2.640484651423326,0.6562857142857143
6.771114880767675,2.6407691783737715,0.6564285714285715
6.771557877383163,2.641020644376189,0.6565714285714286
6.772240021840256,2.6409856016341484,0.6567142857142857
6.773088748994165,2.6413828017760723,0.6568571428571428
6.774022955261677,2.6418473582648847,0.657
6.774672425317019,2.642022383589132,0.6571428571428571
6.775474149354096,2.6423458447918406,0.6572857142857143
6.77658601457324,2.643152070594369,0.6574285714285715
6.777607362250802,2.643513288651497,0.6575714285714286
6.77864932417069,2.6443564005621383,0.6577142857142857
6.778997941246096,2.6448806869330603,0.6578571428571428
6.778834182753906,2.6447048164267537,0.658
6.778644504379021,2.645076868436072,0.6581428571428571
6.778413219861958,2.645145829440952,0.6582857142857143
6.77809635447929,2.644694204173474,0.6584285714285715
6.777377688891654,2.6442247055391697,0.6585714285714286
6.777064211373988,2.643845284083498,0.6587142857142857
6.777011400967589,2.643144788632396,0.6588571428571428
6.776775972487039,2.642635573876138,0.659
6.776833546014838,2.6426770936314528,0.6591428571428571
6.7768507165269245,2.6429641216876654,0.6592857142857143
6.776748099801106,2.6426971515477358,0.6594285714285715
6.776725591909109,2.6425271039284377,0.6595714285714286
6.776470752551551,2.642356594899612,0.6597142857142857
6.776327078516247,2.641895829853536,0.6598571428571428
6.776119309566711,2.642196735424154,0.66
6.775756136119334,2.6422215135691323,0.6601428571428571
6.775259934143701,2.641850900119306,0.6602857142857143
6.774933845928604,2.642231651755889,0.6604285714285715
6.774672864500372,2.642146160331248,0.6605714285714286
6.774538426065007,2.6421089180593125,0.6607142857142857
6.774826123352989,2.642254869459957,0.6608571428571428
6.7759216511476605,2.642757602053587,0.661
6.776635541441729,2.6433979288577536,0.6611428571428571
6.777694276764265,2.643502449878955,0.6612857142857143
6.778464582663789,2.6443492107664754,0.6614285714285715
6.7788149823322446,2.644250589110934,0.6615714285714286
6.779650927008902,2.6445034609827065,0.6617142857142857
6.780456376043604,2.644692971625415,0.6618571428571428
6.781210355553739,2.6449383772131174,0.662
6.781324797602958,2.645301280639898,0.6621428571428571
6.781006696605358,2.645106937374841,0.6622857142857143
6.78079057338385,2.6447939951330675,0.6624285714285715
6.780160155492967,2.644497356368292,0.6625714285714286
6.779744666025067,2.644017630471261,0.6627142857142857
6.77954913156246,2.6435104896626376,0.6628571428571428
6.779404668617989,2.6436156248592644,0.663
6.780022447724317,2.6434680192040085,0.6631428571428571
6.780573373594184,2.6438504638643243,0.6632857142857143
6.78071808160084,2.643604415684714,0.6634285714285715
6.780968122344742,2.6439098078998367,0.6635714285714286
6.780679455562932,2.6437282266118998,0.6637142857142857
6.780131365454851,2.6437523208835154,0.6638571428571428
6.779232926621728,2.6434799775117925,0.664
6.778841269808653,2.64332212228118,0.6641428571428571
6.778359692556197,2.6438029627959745,0.6642857142857143
6.777628760015801,2.6436912455105794,0.6644285714285715
6.776942874530311,2.643750136504366,0.6645714285714286
6.776553428366647,2.6436214510188654,0.6647142857142857
6.775761281522307,2.643591942640404,0.6648571428571428
6.775032931518769,2.64275599528306,0.665
6.774589664679395,2.642709277501959,0.6651428571428571
6.774271478646362,2.6430346974872805,0.6652857142857143
6.774228487352211,2.6430459297708326,0.6654285714285715
6.774679455379598,2.6431394096991694,0.6655714285714286
6.775143389861651,2.6435818562607203,0.6657142857142857
6.775651972548396,2.643601602266908,0.6658571428571428
6.77622021473208,2.644039512659752,0.666
6.776822548806021,2.6439755661965325,0.6661428571428571
6.777487662479592,2.644298104922971,0.6662857142857143
6.778013056480313,2.644284456888897,0.6664285714285715
6.7782977182883695,2.644248488664185,0.6665714285714286
6.778354933809731,2.644124128655517,0.6667142857142857
6.778487900425697,2.644266725828522,0.6668571428571428
6.778449490828133,2.643864081205745,0.667
6.7788469300061855,2.6439429130564145,0.6671428571428571
6.77941382253004,2.6440570813493838,0.6672857142857143
6.779316121241919,2.644196110574563,0.6674285714285715
6.778586240634926,2.6438554405782426,0.6675714285714286
6.777634029087563,2.643256024866239,0.6677142857142857
6.776869842197286,2.642935054985741,0.6678571428571428
6.776607419257937,2.64249430229546,0.668
6.776235988595731,2.6423674473782865,0.6681428571428571
6.775587355903304,2.6422030399918626,0.6682857142857143
6.775283749807352,2.64193789013635,0.6684285714285715
6.775068310548601,2.641779586099701,0.6685714285714286
6.774783689843244,2.6415805589011496,0.6687142857142857
6.774357820732613,2.641501970074564,0.6688571428571428
6.773822387389989,2.6410952335331777,0.669
6.773509985013513,2.6409799319613843,0.6691428571428572
6.773338611904364,2.6407821506248963,0.6692857142857143
6.773200598885776,2.6403003949288326,0.6694285714285715
6.773660047120877,2.6408569406968256,0.6695714285714286
6.77444807020572,2.6410667039157083,0.6697142857142857
6.77528216019834,2.641113795246863,0.6698571428571428
6.775815951739629,2.6418066692534614,0.67
6.776077717673592,2.641882860183717,0.6701428571428572
6.777170632384794,2.6425196506157524,0.6702857142857143
6.778684815509376,2.643577051281417,0.6704285714285714
6.779913550664507,2.644436504963084,0.6705714285714286
6.780666647706679,2.644694071439183,0.6707142857142857
6.780805981288494,2.644785991945815,0.6708571428571428
6.780853906438448,2.645047202458276,0.671
6.780516133237796,2.645450712572231,0.6711428571428572
6.779879633946488,2.6450705223816597,0.6712857142857143
6.779291247568271,2.6450399883948954,0.6714285714285714
6.778594429616715,2.644603609342444,0.6715714285714286
6.777565577021688,2.6442484657285714,0.6717142857142857
6.776954609750572,2.644285282466689,0.6718571428571428
6.776212762738299,2.64421147886316,0.672
6.774975014774096,2.643396942479984,0.6721428571428572
6.774226129539521,2.643433757129189,0.6722857142857143
6.773533359477921,2.643118660028743,0.6724285714285714
6.773129156155994,2.642819677625174,0.6725714285714286
6.772321165061708,2.642494868458159,0.6727142857142857
6.771867329589532,2.642569932853805,0.6728571428571428
6.771556486021959,2.642091402867271,0.673
6.771375292758654,2.6421163423401657,0.6731428571428572
6.771078241387851,2.6418721942532395,0.6732857142857143
6.771141272187702,2.6416078308326627,0.6734285714285714
6.771084091762811,2.641429028594266,0.6735714285714286
6.771582285672935,2.641403968102403,0.6737142857142857
6.771865716141411,2.641585098234972,0.6738571428571428
6.772087517410848,2.641600436672909,0.674
6.772466459461548,2.6415911122199303,0.6741428571428572
6.772980542812265,2.641420308244766,0.6742857142857143
6.773529239626745,2.641852749884261,0.6744285714285714
6.773794062694035,2.6413819079523737,0.6745714285714286
6.774035843549134,2.641604047505103,0.6747142857142857
6.774765756793419,2.6415954963894075,0.6748571428571428
6.77476958270786,2.6416922058785843,0.675
6.774986771854039,2.6416155899855047,0.6751428571428572
6.7753220749175735,2.641613419506561,0.6752857142857143
6.775430633533315,2.641765951273896,0.6754285714285714
6.775597935898259,2.6414151201808966,0.6755714285714286
6.775411565230277,2.6413783438360463,0.6757142857142857
6.774831438111198,2.6407922592814623,0.6758571428571428
6.774230976217363,2.6406357554309805,0.676
6.773959545154296,2.640621120031736,0.6761428571428572
6.773672793174764,2.640296818175954,0.6762857142857143
6.773486449106496,2.6406407124001943,0.6764285714285714
6.773270429034971,2.6406519240835173,0.6765714285714286
6.77323098741468,2.6405494366645827,0.6767142857142857
6.773190854164833,2.64078677424454,0.6768571428571428
6.773351512366858,2.6414922768196254,0.677
6.773712110720378,2.6417907501712943,0.6771428571428572
6.7742262858300855,2.642234747996416,0.6772857142857143
6.774806672538358,2.642652586821612,0.6774285714285714
6.775070346884569,2.643368293196115,0.6775714285714286
6.775310018270854,2.643618402339083,0.6777142857142857
6.775283304542215,2.6438126086887985,0.6778571428571428
6.774866471914924,2.6436918350986103,0.678
6.774602321086006,2.6439342153151264,0.6781428571428572
6.77383547680108,2.6436861766289343,0.6782857142857143
6.773152907045148,2.643279185865646,0.6784285714285714
6.772574727562976,2.6428091044796806,0.6785714285714286
6.771815095084811,2.642266027253304,0.6787142857142857
6.771515153013596,2.641972650745396,0.6788571428571428
6.771001518414847,2.641424639188111,0.679
6.770582823504314,2.6409469488796296,0.6791428571428572
6.770175304008813,2.6403315767551394,0.6792857142857143
6.770519540036196,2.6400536653386077,0.6794285714285714
6.770503543558879,2.6397596757655077,0.6795714285714286
6.771044197145866,2.6394242080755577,0.6797142857142857
6.772028057770006,2.63931379440334,0.6798571428571428
6.773010855952059,2.639532071526623,0.68
6.773588204023245,2.63992261770525,0.6801428571428572
6.77452609047238,2.639803920706361,0.6802857142857143
6.775504656270396,2.6403388968645585,0.6804285714285714
6.776214648055841,2.6406740404660587,0.6805714285714286
6.776787858534361,2.6408838595293105,0.6807142857142857
6.776992877842839,2.64098789665949,0.6808571428571428
6.777207954382128,2.641288232564322,0.681
6.777253134716812,2.6409807422254747,0.6811428571428572
6.777209881439465,2.640682376535805,0.6812857142857143
6.776952167363382,2.640253443965501,0.6814285714285714
6.7763808999373225,2.640031020148461,0.6815714285714286
6.775821938046379,2.640129392998923,0.6817142857142857
6.775118916499363,2.6396141672429554,0.6818571428571428
6.774512944230219,2.639373086947403,0.682
6.77438940564656,2.6395038087668787,0.6821428571428572
6.774049925653214,2.6394150099538187,0.6822857142857143
6.774240604667033,2.6393872362308786,0.6824285714285714
6.7742597731254985,2.639767978925196,0.6825714285714286
6.774284132090999,2.6400030951816778,0.6827142857142857
6.774025639265062,2.639923311204103,0.6828571428571428
6.773798257084609,2.640636484119762,0.683
6.773529027681954,2.640356093399697,0.6831428571428572
6.773358645339165,2.6402507744880364,0.6832857142857143
6.773278040882058,2.6402846311534587,0.6834285714285714
6.7736439165722135,2.640645072113622,0.6835714285714286
6.774039100264668,2.640488573463382,0.6837142857142857
6.774453215351954,2.64053895441844,0.6838571428571428
6.77423614477914,2.640385973462303,0.684
6.7739788061150845,2.6400955090952367,0.6841428571428572
6.7741096546073045,2.6404284591372797,0.6842857142857143
6.774219735351158,2.640241403147141,0.6844285714285714
6.7742843470813465,2.6402637395838715,0.6845714285714286
6.774314110589856,2.639922695434885,0.6847142857142857
6.774577835436628,2.6400297443307794,0.6848571428571428
6.77503462348405,2.6403685157976886,0.685
6.775426406593254,2.640630044346283,0.6851428571428572
6.775903059902694,2.6408485227738767,0.6852857142857143
6.776102438045566,2.640887186627105,0.6854285714285714
6.776132019892192,2.641297398884702,0.6855714285714286
6.775968959146595,2.6414443157493324,0.6857142857142857
6.7756189227211205,2.641396239165835,0.6858571428571428
6.774876071017218,2.641252705396191,0.686
6.7743236404581015,2.6410736438762603,0.6861428571428572
6.773538443106289,2.640904615448876,0.6862857142857143
6.77237301902113,2.640821071413366,0.6864285714285714
6.771693508836858,2.64088468044619,0.6865714285714286
6.771154058526603,2.6408543708304157,0.6867142857142857
6.770472476323317,2.6409468827770857,0.6868571428571428
6.769796435842132,2.640866585860649,0.687
6.769469511015632,2.641053430510484,0.6871428571428572
6.76928774128428,2.641366981914609,0.6872857142857143
6.769102044935005,2.641072947833387,0.6874285714285714
6.769276245307503,2.641434276903123,0.6875714285714286
6.769712354404318,2.6419038197765614,0.6877142857142857
6.77008997957394,2.6421285667467336,0.6878571428571428
6.7703922917351065,2.642142950605942,0.688
6.770955092726962,2.642246392644947,0.6881428571428572
6.771907428811882,2.643029385820108,0.6882857142857143
6.772987579821532,2.6429436649023126,0.6884285714285714
6.774298319415284,2.6431673775743176,0.6885714285714286
6.775202924005258,2.6432079708359684,0.6887142857142857
6.776573217592343,2.6435312116272938,0.6888571428571428
6.7774822903004255,2.6435051069338438,0.689
6.77828211561912,2.6433992385377527,0.6891428571428572
6.778563841193612,2.643289372217658,0.6892857142857143
6.778512866612899,2.642851397399472,0.6894285714285714
6.778565461826948,2.642525316501783,0.6895714285714286
6.778168521511196,2.642152986401441,0.6897142857142857
6.778038611477752,2.6422509212542247,0.6898571428571428
6.777470995223151,2.6414573704430917,0.69
6.776959584886642,2.641381241863817,0.6901428571428572
6.776339312844696,2.6412045696260247,0.6902857142857143
6.775832738466951,2.641114658556509,0.6904285714285714
6.775446440637723,2.641773577361905,0.6905714285714286
6.774639807637124,2.6412152118200503,0.6907142857142857
6.773942619293008,2.6408764629536305,0.6908571428571428
6.773586751894262,2.641103028042026,0.691
6.77312821009355,2.64145881587301,0.6911428571428572
6.772911463118329,2.6414789793591087,0.6912857142857143
6.772946658605055,2.641636670255465,0.6914285714285714
6.7729526130329045,2.6416022821587597,0.6915714285714286
6.773115158711914,2.6420367551120654,0.6917142857142857
6.773165646930032,2.6423583555984385,0.6918571428571428
6.77365287848712,2.6425348381878058,0.692
6.774224807332661,2.6427967861352157,0.6921428571428572
6.7743206369245,2.642757297159836,0.6922857142857143
6.77468124517098,2.6431595727330848,0.6924285714285714
6.774855838335686,2.6427828449414346,0.6925714285714286
6.774769830549278,2.6425917903812843,0.6927142857142857
6.774684697356205,2.6419240542074665,0.6928571428571428
6.774450752501707,2.641804063842703,0.693
6.774288062174635,2.6413879631012067,0.6931428571428572
6.774191878971443,2.640782235715008,0.6932857142857143
6.774001720092757,2.6410452435486933,0.6934285714285714
6.773593762171589,2.6409083579883177,0.6935714285714286
6.773128007789356,2.640826449725864,0.6937142857142857
6.773107714909028,2.6409440119259644,0.6938571428571428
6.773095619626626,2.6407038855932106,0.694
6.773394113395902,2.641405333276394,0.6941428571428572
6.773704688436129,2.641129680991339,0.6942857142857143
6.773628799295684,2.641518881888575,0.6944285714285714
6.7738576303959785,2.6413861466126587,0.6945714285714286
6.773728741535284,2.641906214626001,0.6947142857142857
6.773501163866942,2.641829366119356,0.6948571428571428
6.773117318077983,2.6418272443184234,0.695
6.772528558240756,2.641712145062145,0.6951428571428572
6.771551668664321,2.6415542113466755,0.6952857142857143
6.77140057774714,2.6410548447837234,0.6954285714285714
6.77134749669562,2.640750837598257,0.6955714285714286
6.77158327782745,2.6407218939660604,0.6957142857142857
6.771483200276419,2.6405626790765337,0.6958571428571428
6.771280567734664,2.6404475929126177,0.696
6.7714082753875,2.640029835232945,0.6961428571428572
6.771432637189196,2.640438048946236,0.6962857142857143
6.771379604349779,2.640155685276194,0.6964285714285714
6.771383443949061,2.639987087095636,0.6965714285714286
6.771271762248528,2.6395040616381937,0.6967142857142857
6.7713469183523,2.6394299185277514,0.6968571428571428
6.771149487962756,2.638517737787597,0.697
6.770362042888758,2.6379832664068577,0.6971428571428572
6.769653513989462,2.637454165861331,0.6972857142857143
6.769234558717802,2.6365709565559747,0.6974285714285714
6.768586975564704,2.6365051197698044,0.6975714285714286
6.767680409003608,2.6356386464170907,0.6977142857142857
6.767458101121596,2.6358133835208,0.6978571428571428
6.7670259233007135,2.6356792964988136,0.698
6.766936035395021,2.636335333587966,0.6981428571428572
6.766780802742359,2.636621510428289,0.6982857142857143
6.766775554656362,2.636930173058632,0.6984285714285714
6.766512017941282,2.6370897546221403,0.6985714285714286
6.766396764620879,2.637070671968143,0.6987142857142857
6.766099489551436,2.6371170417362158,0.6988571428571428
6.7663622169314,2.6374216638352586,0.699
6.767005487125559,2.637684759561507,0.6991428571428572
6.768218015289849,2.6383530076327077,0.6992857142857143
6.769069014398111,2.639136127297784,0.6994285714285714
6.769874662472093,2.63943434994974,0.6995714285714286
6.770520430580856,2.6398266303232587,0.6997142857142857
6.771386237697963,2.64026190274688,0.6998571428571428
6.772035338778002,2.640708411519628,0.7
6.7725626176395455,2.6406520608788213,0.7001428571428572
6.77304362124326,2.6411427963274594,0.7002857142857143
6.773526332800207,2.6410915233707435,0.7004285714285714
6.7736840876532485,2.640964245353749,0.7005714285714286
6.773784020854977,2.641037361031019,0.7007142857142857
6.773460882601562,2.641098239480878,0.7008571428571428
6.773159494337845,2.6406838719394976,0.701
6.772905563716549,2.6401562555296927,0.7011428571428572
6.772587337108781,2.639616264327471,0.7012857142857143
6.771952297061482,2.638924856645877,0.7014285714285714
6.771347887795564,2.638848322643116,0.7015714285714286
6.770693201534853,2.6388737237682296,0.7017142857142857
6.770086273023227,2.6385733424803632,0.7018571428571428
6.769521256184175,2.638577548883018,0.702
6.768630048968143,2.6380068579832114,0.7021428571428572
6.768021591451448,2.637711731241516,0.7022857142857143
6.76692752351107,2.637157146575527,0.7024285714285714
6.765655607143053,2.6369475243157883,0.7025714285714286
6.764736373354622,2.636667601844908,0.7027142857142857
6.7640103359261445,2.636269905665838,0.7028571428571428
6.763507089525552,2.6364978413429725,0.703
6.763197584181775,2.636536753203151,0.7031428571428572
6.763190464331192,2.6363630505080904,0.7032857142857143
6.7636779196578365,2.636890744937252,0.7034285714285714
6.764390035443643,2.637309393310522,0.7035714285714286
6.765043021483255,2.637522285062648,0.7037142857142857
6.7659149452519225,2.63818807078669,0.7038571428571428
6.766803615173504,2.638458094300696,0.704
6.767826925648276,2.639201394513271,0.7041428571428572
6.768927475891388,2.6397303985832465,0.7042857142857143
6.769713214974659,2.64016671171961,0.7044285714285714
6.770483823716743,2.640782691744956,0.7045714285714286
6.77106502286564,2.640671352577135,0.7047142857142857
6.771259978460835,2.640859037517121,0.7048571428571428
6.771861379524383,2.64137468406841,0.705
6.7721834676479045,2.6412876496869053,0.7051428571428572
6.772794052887747,2.6416670567002303,0.7052857142857143
6.773264627328642,2.6418716492646093,0.7054285714285714
6.773401393149304,2.642014046613217,0.7055714285714285
6.7733440251859225,2.6417802306117686,0.7057142857142857
6.773799384220307,2.642117331852372,0.7058571428571428
6.773944918514194,2.641946597250564,0.706
6.773648825100611,2.641557688629981,0.7061428571428572
6.773493332729817,2.641739977524188,0.7062857142857143
6.773380341979637,2.641566121796324,0.7064285714285714
6.773309488620056,2.641758063937837,0.7065714285714285
6.773525605780775,2.641899900771259,0.7067142857142857
6.773868215919409,2.6415294204363047,0.7068571428571429
6.774104411070448,2.6419037906067304,0.707
6.774443994135889,2.641625310517564,0.7071428571428572
6.774768232305206,2.6417241143618417,0.7072857142857143
6.774568184794859,2.6413988104556854,0.7074285714285714
6.774548971264359,2.6409871955771163,0.7075714285714285
6.77449953733616,2.6406238061772367,0.7077142857142857
6.773994418353521,2.6399962315888947,0.7078571428571429
6.773601098036864,2.6397008734018126,0.708
6.773409777221637,2.639012952508361,0.7081428571428572
6.773306903054932,2.6389846146472804,0.7082857142857143
6.773022041114288,2.6386217149623965,0.7084285714285714
6.772729749647388,2.638463296066023,0.7085714285714285
6.772294529745973,2.638205992389283,0.7087142857142857
6.771544379477841,2.6378771647506936,0.7088571428571429
6.770586874364859,2.6377378030177523,0.709
6.769860536520234,2.6374265960192567,0.7091428571428572
6.768910756426634,2.637372231440234,0.7092857142857143
6.768131399027865,2.6377486927898808,0.7094285714285714
6.76757639970339,2.63762778271081,0.7095714285714285
6.7670085926931485,2.6380761078460857,0.7097142857142857
6.7666857513492165,2.6381143112400087,0.7098571428571429
6.766700083240893,2.6387891635394807,0.71
6.766655783875624,2.638853181156046,0.7101428571428572
6.766610733779784,2.6390186611303283,0.7102857142857143
6.766728132695267,2.639446709236944,0.7104285714285714
6.767225419068373,2.640083323070791,0.7105714285714285
6.7679583130980685,2.640086819950418,0.7107142857142857
6.76854651992582,2.6405268799999915,0.7108571428571429
6.769184109853913,2.640730133924448,0.711
6.769903284175549,2.641097687586935,0.7111428571428572
6.770688819573202,2.6412021217085,0.7112857142857143
6.771623009569815,2.6419560566979863,0.7114285714285714
6.7724406714928005,2.6420797519768757,0.7115714285714285
6.7731131955149335,2.642156062964224,0.7117142857142857
6.773460057378158,2.642517272163854,0.7118571428571429
6.773780303542773,2.6423580760299306,0.712
6.773311935825282,2.6420167457494825,0.7121428571428572
6.772628727494784,2.6415810812788445,0.7122857142857143
6.771866197054752,2.641179485439098,0.7124285714285714
6.770688989726497,2.640221647169974,0.7125714285714285
6.769154026302442,2.639412507196142,0.7127142857142857
6.767555103123476,2.638056094221654,0.7128571428571429
6.7660290214122245,2.637221670438599,0.713
6.764952308548833,2.6368684652712258,0.7131428571428572
6.764016732713798,2.6365860697199004,0.7132857142857143
6.763196927379183,2.6363263531365844,0.7134285714285714
6.762572882909328,2.635980700874242,0.7135714285714285
6.762056836635624,2.635974225402204,0.7137142857142857
6.761667359639835,2.63606271677269,0.7138571428571429
6.761636893639763,2.636172666672328,0.714
6.761703130346028,2.636665726504264,0.7141428571428572
6.761873245831071,2.636678114479426,0.7142857142857143
6.762476447044094,2.637044388599464,0.7144285714285714
6.763268854567146,2.637634757296736,0.7145714285714285
6.76438027047535,2.637688144388941,0.7147142857142857
6.765275098054312,2.6380933630931533,0.7148571428571429
6.766721399472014,2.6380388315959005,0.715
6.768128176439088,2.638577753191453,0.7151428571428572
6.769856786845612,2.638982674455576,0.7152857142857143
6.770990935522409,2.6391118839559065,0.7154285714285714
6.771879605725582,2.639587906975768,0.7155714285714285
6.7723155891687945,2.639584195398612,0.7157142857142857
6.772983649683772,2.639800785306919,0.7158571428571429
6.773889035791772,2.6404847526172928,0.716
6.774890046100696,2.6411293805675804,0.7161428571428572
6.775558059697231,2.6415542562396768,0.7162857142857143
6.7760661863891976,2.641707034294305,0.7164285714285714
6.77681535119732,2.642094583230388,0.7165714285714285
6.777460329966933,2.642500017104185,0.7167142857142857
6.778175823226251,2.643024385030744,0.7168571428571429
6.77895688668039,2.643771488654127,0.717
6.779528245516638,2.6439532074510765,0.7171428571428572
6.779842049657249,2.644080697977114,0.7172857142857143
6.779822407639536,2.6439111036524343,0.7174285714285714
6.779514743745295,2.6438390875812017,0.7175714285714285
6.779155696612323,2.643811154982851,0.7177142857142857
6.778578005236344,2.6435331568544145,0.7178571428571429
6.777387659158229,2.6431430279210293,0.718
6.776114016805163,2.6424616914354697,0.7181428571428572
6.77535886497576,2.642120936973201,0.7182857142857143
6.77453883692316,2.641117379064166,0.7184285714285714
6.773841436105233,2.6411965751439794,0.7185714285714285
6.773351130105855,2.640802970288856,0.7187142857142857
6.772814674067204,2.640008023173853,0.7188571428571429
6.77246544159301,2.639790058732885,0.719
6.771969674437615,2.639628251551767,0.7191428571428572
6.771699567643834,2.639179092598356,0.7192857142857143
6.771568229617413,2.639422843491241,0.7194285714285714
6.771225385081864,2.638777231490324,0.7195714285714285
6.77141969787693,2.638915524120285,0.7197142857142858
6.771631219334167,2.6392498924269985,0.7198571428571429
6.772207430360659,2.639667213427642,0.72
6.772614894676352,2.639957829431247,0.7201428571428572
6.773004318166427,2.6398207659991684,0.7202857142857143
6.773246915583785,2.6394893886916018,0.7204285714285714
6.773595671383734,2.639564728217957,0.7205714285714285
6.773845149051576,2.6394696311878656,0.7207142857142858
6.773842972885374,2.639649432738341,0.7208571428571429
6.774006686020343,2.6396209600700056,0.721
6.773780363962558,2.6398169439390973,0.7211428571428572
6.77358661324449,2.638952571991762,0.7212857142857143
6.773461715440645,2.6389579917309653,0.7214285714285714
6.77332835231212,2.638943686746603,0.7215714285714285
6.772674595736625,2.6389198518790327,0.7217142857142858
6.771678587393613,2.6379934943016403,0.7218571428571429
6.770840162350056,2.637797415479892,0.722
6.769859124889715,2.6374028476043483,0.7221428571428572
6.768895556866974,2.636834748625386,0.7222857142857143
6.768224914094168,2.63657494951061,0.7224285714285714
6.767850509907899,2.6364500330540617,0.7225714285714285
6.767866962723992,2.636848366624923,0.7227142857142858
6.767849673426486,2.636976563117038,0.7228571428571429
6.768276141249558,2.637344178044104,0.723
6.768671147431957,2.637847744034447,0.7231428571428572
6.7692585197415145,2.6380912356542385,0.7232857142857143
6.769984061330176,2.638655783031448,0.7234285714285714
6.770606513813256,2.639003694949668,0.7235714285714285
6.771046904604921,2.639480766654386,0.7237142857142858
6.77170427822146,2.640076229002148,0.7238571428571429
6.7722248563950505,2.640253681313384,0.724
6.772750408318322,2.640842454148665,0.7241428571428571
6.773664346013847,2.640920873816426,0.7242857142857143
6.774439239703501,2.6414317581630757,0.7244285714285714
6.775090014778238,2.641567352446444,0.7245714285714285
6.775568166430303,2.641792985203957,0.7247142857142858
6.775927294990853,2.642123168325249,0.7248571428571429
6.775921411852408,2.6422547704317028,0.725
6.775790500410427,2.6421770615345794,0.7251428571428571
6.775592201424422,2.642080172644973,0.7252857142857143
6.77546778877274,2.64212367915957,0.7254285714285714
6.775238872338914,2.641937882383236,0.7255714285714285
6.774775823914503,2.642015043315258,0.7257142857142858
6.7743541415820845,2.6422258991546395,0.7258571428571429
6.773862861187041,2.6420273978032087,0.726
6.773425892905783,2.6420135679768464,0.7261428571428571
6.7731725221862815,2.6417429527242806,0.7262857142857143
6.772892949512502,2.641699690378811,0.7264285714285714
6.772411551737662,2.6414172323505465,0.7265714285714285
6.7722651955594575,2.641324576225017,0.7267142857142858
6.772398580633622,2.64132006935621,0.7268571428571429
6.7724530385577,2.6413117805757897,0.727
6.772522130643985,2.641071207931807,0.7271428571428571
6.772522523309888,2.640870069857161,0.7272857142857143
6.772430370401773,2.640819498386666,0.7274285714285714
6.772377646254078,2.64070004185705,0.7275714285714285
6.7720920655924495,2.640365619215649,0.7277142857142858
6.772013809585209,2.6402273059044923,0.7278571428571429
6.771574331956012,2.640170325030665,0.728
6.771382639724948,2.63983345364062,0.7281428571428571
6.771353523104622,2.6394820735945057,0.7282857142857143
6.771203577040454,2.6390276476319965,0.7284285714285714
6.771044536926407,2.6387452865716146,0.7285714285714285
6.771045096070532,2.6388303390353176,0.7287142857142858
6.770974119292148,2.6385816414728405,0.7288571428571429
6.77114862075876,2.6385975533362034,0.729
6.7715800541914,2.6384209352693064,0.7291428571428571
6.771808077878951,2.638103507798212,0.7292857142857143
6.7721023089446,2.638212410909288,0.7294285714285714
6.77201234624013,2.6386595464997846,0.7295714285714285
6.772032506535736,2.6383143077862803,0.7297142857142858
6.771868310946527,2.6381767000786995,0.7298571428571429
6.771721573229902,2.638325748079599,0.73
6.771415786867268,2.6384505384562296,0.7301428571428571
6.7713080730656685,2.638342922150433,0.7302857142857143
6.77119443845338,2.6384408602718485,0.7304285714285714
6.771135914899336,2.638744133874932,0.7305714285714285
6.770881026671723,2.6386821506020937,0.7307142857142858
6.770701679767048,2.6388436312236703,0.7308571428571429
6.770689184862111,2.6385584840842755,0.731
6.770732004701568,2.639093366898641,0.7311428571428571
6.771108822598748,2.6391999865327067,0.7312857142857143
6.771132442810986,2.639190045100197,0.7314285714285714
6.771163261310387,2.639061686034313,0.7315714285714285
6.771289691453893,2.6390582762080417,0.7317142857142858
6.7714869500423465,2.6394521898935297,0.7318571428571429
6.771678502884191,2.6393629714809013,0.732
6.772214301978544,2.640079648287478,0.7321428571428571
6.772731707789415,2.64034581498375,0.7322857142857143
6.772980207795685,2.640964571673573,0.7324285714285714
6.77325742230281,2.641105936741356,0.7325714285714285
6.773307293075339,2.641030399113641,0.7327142857142858
6.773144276389914,2.64082197182959,0.7328571428571429
6.772936531885787,2.6407218696611388,0.733
6.772800233296469,2.640190506053285,0.7331428571428571
6.772669495979837,2.6398447419775497,0.7332857142857143
6.771947185168193,2.6393222139139603,0.7334285714285714
6.771136140135104,2.639041398669545,0.7335714285714285
6.770329789874158,2.638408323746682,0.7337142857142858
6.76962193168821,2.637955826563544,0.7338571428571429
6.769004766964018,2.637678765860083,0.734
6.768309968167441,2.6370669474569626,0.7341428571428571
6.7676620839195,2.6368302249609563,0.7342857142857143
6.767316343280117,2.6369298477392817,0.7344285714285714
6.767147236953718,2.6366268034138667,0.7345714285714285
6.76687811017272,2.636467601873327,0.7347142857142858
6.766656659906436,2.636006411364532,0.7348571428571429
6.7662116590599855,2.636036622163587,0.735
6.766079005082233,2.6357204768100395,0.7351428571428571
6.766192525420927,2.6358121054593777,0.7352857142857143
6.766389630190339,2.6357234265457947,0.7354285714285714
6.766506216360829,2.6357865656368293,0.7355714285714285
6.766787001531033,2.6358117809951382,0.7357142857142858
6.767730063674148,2.636380299628505,0.7358571428571429
6.768645357700756,2.6368075245803477,0.736
6.769488186842077,2.637029159766016,0.7361428571428571
6.769903572071428,2.6368754682429376,0.7362857142857143
6.770356857212313,2.637639350825252,0.7364285714285714
6.77075723656273,2.6378900601820945,0.7365714285714285
6.771072065776867,2.63833146570796,0.7367142857142858
6.771359304944007,2.638534398469618,0.7368571428571429
6.77144319818861,2.638207118499837,0.737
6.7718755005791085,2.639215050864664,0.7371428571428571
6.772219747024861,2.6396918733306105,0.7372857142857143
6.772668561642269,2.640048202626182,0.7374285714285714
6.772954514613545,2.6403658089841526,0.7375714285714285
6.773168039055713,2.6405570611477263,0.7377142857142858
6.773215583672375,2.641176513756273,0.7378571428571429
6.773274305055475,2.640709014147265,0.738
6.772944081863688,2.641030871918704,0.7381428571428571
6.772934894455162,2.641177704512049,0.7382857142857143
6.7725393054342025,2.6409898397937277,0.7384285714285714
6.771973794482401,2.640302965989851,0.7385714285714285
6.771624829872749,2.6398774273819194,0.7387142857142858
6.771395595510014,2.6400107606370837,0.7388571428571429
6.771138274896799,2.6400570549018267,0.739
6.77129372368311,2.639690205748246,0.7391428571428571
6.771229877777126,2.6399518264468744,0.7392857142857143
6.771195843303295,2.6401901463980284,0.7394285714285714
6.771093562213499,2.639783046025059,0.7395714285714285
6.771179078944985,2.639660568025527,0.7397142857142858
6.771309097451659,2.6398206917032248,0.7398571428571429
6.771443754208197,2.639529142028822,0.74
6.771539845578138,2.6395457017543063,0.7401428571428571
6.7718239331758,2.639622865278974,0.7402857142857143
6.771791938318804,2.639386003470785,0.7404285714285714
6.771648125478213,2.639285767064416,0.7405714285714285
6.771523155848592,2.639230045335836,0.7407142857142858
6.771309309111992,2.6389509474917654,0.7408571428571429
6.770989749114304,2.6383573300025613,0.741
6.770509337799004,2.6381344952186723,0.7411428571428571
6.770465647417188,2.63768400723036,0.7412857142857143
6.770549489025104,2.6377848885924875,0.7414285714285714
6.770407298170509,2.637585321957043,0.7415714285714285
6.77023514557889,2.637603220569358,0.7417142857142857
6.770328812967553,2.6372468662242365,0.7418571428571429
6.770487851008931,2.63744591772977,0.742
6.770385670135141,2.637493930105518,0.7421428571428571
6.770390548306015,2.6376962687526904,0.7422857142857143
6.770042566716258,2.6373235601033,0.7424285714285714
6.770194403787325,2.6378014482862087,0.7425714285714285
6.770103820362127,2.637795158235546,0.7427142857142857
6.770405504056711,2.638037732522193,0.7428571428571429
6.770549248542431,2.637976419447876,0.743
6.77076590064434,2.637929285540076,0.7431428571428571
6.771082237009394,2.638470662255469,0.7432857142857143
6.77142826383332,2.6383525890440263,0.7434285714285714
6.771737873139864,2.6387229504648246,0.7435714285714285
6.771852003556259,2.638991881074867,0.7437142857142857
6.772059891518431,2.639294248556962,0.7438571428571429
6.771972948279041,2.639485339253362,0.744
6.771989814911768,2.639342262579292,0.7441428571428571
6.771927568444299,2.63957104440345,0.7442857142857143
6.771879705649238,2.63950775984019,0.7444285714285714
6.772137505088574,2.6397040689316915,0.7445714285714286
6.772071190774842,2.6398182251801376,0.7447142857142857
6.771953287737092,2.6401221445021905,0.7448571428571429
6.772009705941245,2.639837749120168,0.745
6.771805747001857,2.6399768254922416,0.7451428571428571
6.771513583658495,2.6392369995437246,0.7452857142857143
6.77093054169934,2.639314764307792,0.7454285714285714
6.770874912375785,2.639019350913954,0.7455714285714286
6.770691159573974,2.6389093208370458,0.7457142857142857
6.7703119699899865,2.6385504126843795,0.7458571428571429
6.770082321643049,2.6384617454194945,0.746
6.770034352312862,2.637604817170554,0.7461428571428571
6.769967837729066,2.637654899759867,0.7462857142857143
6.769613611003544,2.637558950068394,0.7464285714285714
6.769302467545399,2.637452420974202,0.7465714285714286
6.76837020365748,2.6368865549979565,0.7467142857142857
6.767667991422516,2.636763896141919,0.7468571428571429
6.766989062124059,2.6362103213180923,0.747
6.766346421805936,2.6360680605598663,0.7471428571428571
6.765720811387807,2.63593336022831,0.7472857142857143
6.765369505326186,2.6356622834350745,0.7474285714285714
6.765050670496667,2.636013035550591,0.7475714285714286
6.764635482521172,2.635639952980519,0.7477142857142857
6.764417372159994,2.635644912781239,0.7478571428571429
6.764245395586071,2.635269749230141,0.748
6.764188336752925,2.635131129791315,0.7481428571428571
6.764407752109147,2.635361116019894,0.7482857142857143
6.764708712659496,2.635541885254505,0.7484285714285714
6.765153992762345,2.63615055284646,0.7485714285714286
6.76591814674785,2.6363762554368524,0.7487142857142857
6.766759123927301,2.6368401889114184,0.7488571428571429
6.767586668262774,2.637667186883053,0.749
6.768351904685039,2.638035439075161,0.7491428571428571
6.769354702437427,2.638774069007052,0.7492857142857143
6.769961309709913,2.6388900205503214,0.7494285714285714
6.770694367623298,2.6392008358113204,0.7495714285714286
6.7712096355697415,2.639671873605626,0.7497142857142857
6.771477105463013,2.639988966168195,0.7498571428571429
6.771786090552957,2.640261064791948,0.75
6.772136842022009,2.6404952515854383,0.7501428571428571
6.772427923856021,2.640718531193057,0.7502857142857143
6.772579781921053,2.6406819735438027,0.7504285714285714
6.772512156060172,2.640861841691529,0.7505714285714286
6.772459678352202,2.641025143833477,0.7507142857142857
6.772428232107047,2.640728459162853,0.7508571428571429
6.772359860729505,2.640505664724323,0.751
6.77240564365827,2.6405090431364835,0.7511428571428571
6.772765747123809,2.640779110982308,0.7512857142857143
6.773198761480523,2.640822007136589,0.7514285714285714
6.773598510806077,2.641342891129163,0.7515714285714286
6.773960226669908,2.6410379373359705,0.7517142857142857
6.77439678994261,2.641360535727978,0.7518571428571429
6.774911745068542,2.641396102614544,0.752
6.775276540333232,2.641682324037383,0.7521428571428571
6.77550790652048,2.641569174730697,0.7522857142857143
6.775355125505273,2.641810535950708,0.7524285714285714
6.775114681908375,2.6414418537944133,0.7525714285714286
6.774582942773954,2.641015428929072,0.7527142857142857
6.774054365416703,2.640780485937867,0.7528571428571429
6.773440635063487,2.640476319499632,0.753
6.772709615551674,2.6399802794767124,0.7531428571428571
6.772272233265846,2.640082238900708,0.7532857142857143
6.771905210014083,2.6399718000182943,0.7534285714285714
6.771529170206604,2.640197223911464,0.7535714285714286
6.771536381998512,2.6400666543928386,0.7537142857142857
6.771731753597974,2.63992600435257,0.7538571428571429
6.771624162827184,2.6400730717077154,0.754
6.771419410038407,2.640120965566264,0.7541428571428571
6.771246875172935,2.639833958350445,0.7542857142857143
6.771171040438793,2.6397042629416525,0.7544285714285714
6.770858720255912,2.6394867973509504,0.7545714285714286
6.770825698921151,2.638901460673285,0.7547142857142857
6.770868050415936,2.6392166516778968,0.7548571428571429
6.770949944900824,2.6391095498630524,0.755
6.7708025624116726,2.6391564602279605,0.7551428571428571
6.770743564217717,2.6387682478540144,0.7552857142857143
6.770702541055254,2.6387456192743297,0.7554285714285714
6.770929918712609,2.6390296186385056,0.7555714285714286
6.770996002780145,2.638838664859976,0.7557142857142857
6.771070518751712,2.639089932142946,0.7558571428571429
6.771139658855754,2.6391904401559145,0.756
6.771189730539247,2.6395646762926948,0.7561428571428571
6.771098751316321,2.6396834309985904,0.7562857142857143
6.771088905408391,2.6396257916445665,0.7564285714285715
6.770858790570455,2.639629317458194,0.7565714285714286
6.770885481055903,2.639347676077146,0.7567142857142857
6.771024474923852,2.639526301867879,0.7568571428571429
6.771298804439098,2.6398518157983943,0.757
6.771183566963551,2.639750614194372,0.7571428571428571
6.771003491046788,2.6396308929089454,0.7572857142857143
6.770790331208243,2.639432694693661,0.7574285714285715
6.770549497280939,2.6394209686731607,0.7575714285714286
6.77069045451339,2.6391403499138715,0.7577142857142857
6.770421750466644,2.6389241634520246,0.7578571428571429
6.770398623616276,2.63886518210572,0.758
6.770446768276237,2.63886459375337,0.7581428571428571
6.770027925104732,2.6384455944602383,0.7582857142857143
6.76950715115526,2.6381101176134623,0.7584285714285715
6.7691014075087885,2.637699646466406,0.7585714285714286
6.76877867078531,2.6372799368131936,0.7587142857142857
6.768420249325094,2.6367313397619245,0.7588571428571429
6.768102828661768,2.63662850724674,0.759
6.76797041889556,2.636799815284003,0.7591428571428571
6.767758570055014,2.6363669084098484,0.7592857142857142
6.767882927806857,2.63652351332044,0.7594285714285715
6.768012341171526,2.63675822685586,0.7595714285714286
6.767992215274933,2.636490192762204,0.7597142857142857
6.767691205904791,2.636108865172857,0.7598571428571429
6.76757425187243,2.636382471112217,0.76
6.767400889382768,2.636046443008702,0.7601428571428571
6.767269437924486,2.6356624545072425,0.7602857142857142
6.76713599230079,2.6357417743933595,0.7604285714285715
6.767001610977539,2.6359212965872585,0.7605714285714286
6.767048746744607,2.6358845953603574,0.7607142857142857
6.767010348962536,2.6357135482846417,0.7608571428571429
6.7668057174019856,2.635674707010871,0.761
6.766806517484766,2.6356782920481905,0.7611428571428571
6.766721830324937,2.6356253550397817,0.7612857142857142
6.7668857444899855,2.6359362502195767,0.7614285714285715
6.766685194431677,2.6355153708134047,0.7615714285714286
6.766658393486091,2.635811690628887,0.7617142857142857
6.766673245428651,2.6358190393922305,0.7618571428571429
6.7666156766828784,2.635819029018278,0.762
6.766470759387183,2.635902594638578,0.7621428571428571
6.766106625291745,2.635820603480548,0.7622857142857142
6.765847788223214,2.635723738308868,0.7624285714285715
6.765555376321226,2.6356737463620057,0.7625714285714286
6.765141238428321,2.6353787346770288,0.7627142857142857
6.765087097015363,2.6356083656413123,0.7628571428571429
6.765292572475352,2.635647423287009,0.763
6.765395211103449,2.63577584644978,0.7631428571428571
6.765424100738578,2.635819085961032,0.7632857142857142
6.765757014821505,2.6360062597121416,0.7634285714285715
6.766086983723396,2.636061988376042,0.7635714285714286
6.766524387952682,2.6366990440231586,0.7637142857142857
6.766738360991002,2.637000552354849,0.7638571428571429
6.766975746876202,2.637228567487827,0.764
6.767289364529994,2.637268033368368,0.7641428571428571
6.767425947064212,2.6376005254163823,0.7642857142857142
6.767768405753265,2.637604708407456,0.7644285714285715
6.768198210973427,2.6384170272650014,0.7645714285714286
6.768510186900711,2.638176440071556,0.7647142857142857
6.768646621446961,2.638398009066142,0.7648571428571429
6.768746094776295,2.63844832929978,0.765
6.768737780708847,2.6383629804676323,0.7651428571428571
6.768324267722088,2.6379080911122053,0.7652857142857142
6.76788677847042,2.637687787504982,0.7654285714285715
6.767460570205346,2.637692250745705,0.7655714285714286
6.767125900082562,2.6373085062145423,0.7657142857142857
6.766619345654858,2.636815737436612,0.7658571428571429
6.766168712404336,2.6368882000978777,0.766
6.765835132466585,2.636763378576505,0.7661428571428571
6.765714873886374,2.6369578301877734,0.7662857142857142
6.765686170783542,2.6367215801247736,0.7664285714285715
6.7657843439450485,2.6368005451196828,0.7665714285714286
6.765845112641813,2.6367458197221767,0.7667142857142857
6.765947263228028,2.636779104416445,0.7668571428571429
6.766176562580752,2.63705480275019,0.767
6.766322446796227,2.63710539835382,0.7671428571428571
6.76637625571299,2.636902283257582,0.7672857142857142
6.766386059796288,2.636838753594712,0.7674285714285715
6.7664562317805,2.636741905981313,0.7675714285714286
6.766422395224442,2.6369299669620725,0.7677142857142857
6.766391332628277,2.636552893839382,0.7678571428571429
6.766466016402532,2.636701360095372,0.768
6.766488195767027,2.6369459089801515,0.7681428571428571
6.7666741375356825,2.6371264867321846,0.7682857142857142
6.767124322205535,2.636926292709706,0.7684285714285715
6.76753601141206,2.63725151829346,0.7685714285714286
6.767642607557167,2.6372053045395303,0.7687142857142857
6.768097494660971,2.6378188302157586,0.7688571428571429
6.76853816389038,2.63767866123525,0.769
6.76878653575695,2.6384198299524098,0.7691428571428571
6.768746479115291,2.638576734410468,0.7692857142857142
6.768671384672771,2.6386254942952574,0.7694285714285715
6.768605530653618,2.638550000283109,0.7695714285714286
6.768578687706716,2.6384840467112607,0.7697142857142857
6.768531864435097,2.6382182221794164,0.7698571428571429
6.768561759854198,2.638500139868154,0.77
6.768325118564672,2.638327612863772,0.7701428571428571
6.768370862469684,2.6384706632782216,0.7702857142857142
6.768657717100086,2.638471008845227,0.7704285714285715
6.768972877198255,2.6386995860493965,0.7705714285714286
6.769142576491687,2.638635359327611,0.7707142857142857
6.769428708268338,2.6388126882232843,0.7708571428571429
6.769441985234908,2.638657101610846,0.771
6.769105107624805,2.6384595169926666,0.7711428571428571
6.76886287156132,2.63811211661029,0.7712857142857142
6.768744907940283,2.637943982810995,0.7714285714285715
6.768766553689394,2.6378252517903675,0.7715714285714286
6.768598388620432,2.637108973809293,0.7717142857142857
6.768681798322639,2.63712557340234,0.7718571428571429
6.768405809375655,2.636511861611204,0.772
6.768164089188117,2.636740856239399,0.7721428571428571
6.767720229257426,2.6362232858247774,0.7722857142857142
6.7671278847928455,2.635660931742056,0.7724285714285715
6.76655940380956,2.6356668709554505,0.7725714285714286
6.76620493465874,2.6354125280497547,0.7727142857142857
6.766577629484734,2.6359169690335484,0.7728571428571429
6.766952680527415,2.636374871995473,0.773
6.767074595896777,2.6365199277964075,0.7731428571428571
6.76733074521738,2.6369159519335144,0.7732857142857142
6.767953495537219,2.637233127701723,0.7734285714285715
6.768340745554769,2.637599811083829,0.7735714285714286
6.768957939420981,2.637961723615538,0.7737142857142857
6.769319117684984,2.6381420080654454,0.7738571428571429
6.769521043616395,2.638419080676009,0.774
6.7696323670184295,2.6383358941113704,0.7741428571428571
6.769933767360698,2.6385576876829004,0.7742857142857142
6.770140220157666,2.6386577516349705,0.7744285714285715
6.770468972427722,2.6387348481096486,0.7745714285714286
6.7706413242926455,2.638520116644007,0.7747142857142857
6.770878497217874,2.6388792036140405,0.7748571428571429
6.771247268009797,2.639128053798013,0.775
6.771163727581387,2.639160920262321,0.7751428571428571
6.771039896276956,2.639037351891812,0.7752857142857142
6.7708704218434885,2.6389200108898514,0.7754285714285715
6.770488270014647,2.6386494500262607,0.7755714285714286
6.770264514853001,2.638107828160888,0.7757142857142857
6.76995584066155,2.638045835977046,0.7758571428571429
6.769565643408999,2.637607936766382,0.776
6.769095252630842,2.6375353822533976,0.7761428571428571
6.768753031033604,2.6369872696418035,0.7762857142857142
6.768520365905851,2.6366487211116896,0.7764285714285715
6.768453016727298,2.636515269132505,0.7765714285714286
6.768085147923986,2.636427626398365,0.7767142857142857
6.767950459662711,2.6362774324507168,0.7768571428571428
6.767598552732655,2.635989138351814,0.777
6.767149068071792,2.635833030218789,0.7771428571428571
6.766739503185348,2.635849310971876,0.7772857142857142
6.766463438440381,2.6355495531031288,0.7774285714285715
6.76586720172441,2.6353469294328296,0.7775714285714286
6.765066533388266,2.635067042677597,0.7777142857142857
6.764269160959426,2.634640171879374,0.7778571428571428
6.763660480131106,2.634058825015184,0.778
6.7632709156563005,2.63409989980362,0.7781428571428571
6.762958319661797,2.6341039650779425,0.7782857142857142
6.7627642036410025,2.6343630718843905,0.7784285714285715
6.762686122267214,2.634605096358893,0.7785714285714286
6.762731291835335,2.634201131030826,0.7787142857142857
6.762674170198073,2.634458532220213,0.7788571428571428
6.762738353006434,2.634393392762216,0.779
6.762868879648552,2.634752287879147,0.7791428571428571
6.763210245635632,2.635023247007493,0.7792857142857142
6.763517784264506,2.6351320618926906,0.7794285714285715
6.763676357004844,2.6352131956301186,0.7795714285714286
6.764162360354296,2.635721334208412,0.7797142857142857
6.764550018032679,2.6359021702328675,0.7798571428571428
6.764832340267643,2.6359603908420555,0.78
6.765019864211519,2.635590157309803,0.7801428571428571
6.7650634488814445,2.635817120714437,0.7802857142857142
6.765286695199179,2.635954089359987,0.7804285714285715
6.765383074694098,2.6358736620441583,0.7805714285714286
6.765703790206951,2.6360964003195964,0.7807142857142857
6.766097049573746,2.636377077259648,0.7808571428571428
6.766386517919695,2.636461506080521,0.781
6.7665616594642914,2.636656521734479,0.7811428571428571
6.766854969138068,2.636673311600191,0.7812857142857143
6.766899372825856,2.6368916958591004,0.7814285714285715
6.7669924664808665,2.637109406136495,0.7815714285714286
6.767030127372161,2.6373522969373155,0.7817142857142857
6.76696327877066,2.637200649913681,0.7818571428571428
6.766906731375409,2.6374154793934617,0.782
6.766964096986388,2.637339309247312,0.7821428571428571
6.767167368775663,2.6377293448732875,0.7822857142857143
6.76692149787101,2.6378443584521856,0.7824285714285715
6.766829687685751,2.6374553213850858,0.7825714285714286
6.766643034364295,2.6375280827862038,0.7827142857142857
6.76646733024603,2.636976211361145,0.7828571428571428
6.766477215194818,2.6373172283603656,0.783
6.766290554433743,2.637050685100566,0.7831428571428571
6.766403323587278,2.637154531050615,0.7832857142857143
6.766619757862982,2.6369230072215863,0.7834285714285715
6.7667324499437385,2.6372080654557024,0.7835714285714286
6.767164970980463,2.6373509123036305,0.7837142857142857
6.767416750430595,2.6375385687503874,0.7838571428571428
6.767482524161355,2.6374812740983438,0.784
6.767685130145187,2.6375458652758548,0.7841428571428571
6.7680350866040175,2.637442254895398,0.7842857142857143
6.768527517797146,2.637902612034577,0.7844285714285715
6.768927039941439,2.637770891113491,0.7845714285714286
6.769067903523238,2.6378254071691165,0.7847142857142857
6.769417097552935,2.6377914723058358,0.7848571428571428
6.769688315418621,2.6381569303542767,0.785
6.770139438057869,2.637938217016422,0.7851428571428571
6.7706766210271,2.63839749147619,0.7852857142857143
6.771044025763283,2.638536917041637,0.7854285714285715
6.771294823002626,2.638426812594436,0.7855714285714286
6.771461230382428,2.638417106872308,0.7857142857142857
6.771410860261676,2.638240709895901,0.7858571428571428
6.771297296034295,2.6382867937473984,0.786
6.770996391583708,2.6381529652182696,0.7861428571428571
6.770908095187576,2.637932358526168,0.7862857142857143
6.77059755254326,2.6377558606483165,0.7864285714285715
6.770507613633383,2.637842121246812,0.7865714285714286
6.77040945520506,2.637409566564208,0.7867142857142857
6.770337146169011,2.63720717270171,0.7868571428571428
6.769988928282983,2.6371037692109063,0.787
6.76963637825768,2.6370264063294853,0.7871428571428571
6.769273356784552,2.637051953517425,0.7872857142857143
6.768887172019485,2.636629630596497,0.7874285714285715
6.7688830681687016,2.63660384424872,0.7875714285714286
6.768877468486054,2.636702677725752,0.7877142857142857
6.76892402014132,2.6371719859458187,0.7878571428571428
6.76906225823558,2.63707107816259,0.788
6.769098414438105,2.6374805471589413,0.7881428571428571
6.769493464162917,2.6377324488747336,0.7882857142857143
6.769790348301072,2.637674313610449,0.7884285714285715
6.770049832204016,2.637904364254924,0.7885714285714286
6.770104149786391,2.6380290583254498,0.7887142857142857
6.770202539472655,2.637883885338597,0.7888571428571428
6.770560081698017,2.638125505725081,0.789
6.770723291606226,2.6383269790707717,0.7891428571428571
6.770751645587362,2.638339223550864,0.7892857142857143
6.770850672050244,2.638420106295221,0.7894285714285715
6.770839366185481,2.638275569839357,0.7895714285714286
6.770840980564894,2.6381835816694768,0.7897142857142857
6.7707022220138775,2.638173090770766,0.7898571428571428
6.77037652756765,2.6380430365747625,0.79
6.769919986143783,2.637966621036637,0.7901428571428571
6.769723532893065,2.637545381974548,0.7902857142857143
6.7694292787953,2.6372184444043985,0.7904285714285715
6.769055277009487,2.637031392823202,0.7905714285714286
6.768660520253002,2.6365916318571294,0.7907142857142857
6.7681567546478885,2.6363242158356157,0.7908571428571428
6.767626873373379,2.636027696939406,0.791
6.767244458096217,2.635695996605195,0.7911428571428571
6.7672666726437445,2.635842526056865,0.7912857142857143
6.767380946421746,2.6355324486963863,0.7914285714285715
6.767131827668752,2.6351245881289387,0.7915714285714286
6.767062789948238,2.635563509071674,0.7917142857142857
6.766874855765662,2.636072119989953,0.7918571428571428
6.766953302579173,2.635996866436807,0.792
6.766936352042901,2.6362624493643017,0.7921428571428571
6.767064671737342,2.636514526043917,0.7922857142857143
6.767187241538541,2.6365869606940957,0.7924285714285715
6.767211693934318,2.636808879998469,0.7925714285714286
6.76725988004732,2.637215530134614,0.7927142857142857
6.767464704528384,2.63718223435352,0.7928571428571428
6.767594112893139,2.637396226600865,0.793
6.767820223402477,2.63727752607558,0.7931428571428571
6.76791929342931,2.637189073667728,0.7932857142857143
6.768019747003303,2.6375603665519733,0.7934285714285715
6.768019512460295,2.6371165772822724,0.7935714285714286
6.768022244112252,2.637395026665307,0.7937142857142857
6.7678120869272,2.637405030579962,0.7938571428571428
6.76771597620056,2.637434857976551,0.794
6.767541808616624,2.637334328295334,0.7941428571428572
6.767324267406374,2.637619185024527,0.7942857142857143
6.7673041484016085,2.63760832267221,0.7944285714285715
6.767222574637025,2.637519555385333,0.7945714285714286
6.7670765786584965,2.637226529789493,0.7947142857142857
6.766973483242763,2.636985255396733,0.7948571428571428
6.76682175246261,2.6369860217937253,0.795
6.766275557611379,2.6363993505458536,0.7951428571428572
6.766039185789886,2.6358116267554577,0.7952857142857143
6.765761208529029,2.636089393658682,0.7954285714285714
6.765529481146091,2.635949055321551,0.7955714285714286
6.76529979154631,2.635668779611776,0.7957142857142857
6.7652594320547,2.635996530123311,0.7958571428571428
6.765101258816218,2.6357293396886075,0.796
6.7648099960695145,2.635491574634313,0.7961428571428572
6.764619075398644,2.6350083862282414,0.7962857142857143
6.764534813465534,2.6349172769578724,0.7964285714285714
6.764414465569155,2.634805682122617,0.7965714285714286
6.764174672909571,2.634799901669849,0.7967142857142857
6.7640858271434325,2.6347543872283428,0.7968571428571428
6.764029810787133,2.635209855124048,0.797
6.764367324560709,2.635398347213277,0.7971428571428572
6.764765051491633,2.6353428177093576,0.7972857142857143
6.76474272166557,2.6351232444442214,0.7974285714285714
6.765028198901591,2.635619350024389,0.7975714285714286
6.765327877839949,2.6353657881871086,0.7977142857142857
6.7653810814662325,2.6355214786115067,0.7978571428571428
6.765706469085071,2.635384694914157,0.798
6.766217240378945,2.635983758826156,0.7981428571428572
6.766785859640354,2.636011170166994,0.7982857142857143
6.76714808059565,2.635745780665373,0.7984285714285714
6.767230490416299,2.635981938121394,0.7985714285714286
6.7673124237108455,2.6357888980976654,0.7987142857142857
6.767541638711627,2.635780775725543,0.7988571428571428
6.767873331532412,2.635975659010395,0.799
6.767592271928359,2.6359756050634333,0.7991428571428572
6.7677112215653725,2.63609763849478,0.7992857142857143
6.767786616560928,2.636337861335764,0.7994285714285714
6.767932124718124,2.63663365244362,0.7995714285714286
6.768082510503866,2.63675795736052,0.7997142857142857
6.767947379718832,2.6369255776694978,0.7998571428571428
6.767714249744358,2.636379772265313,0.8
6.767607561809871,2.636244619495474,0.8001428571428572
6.767500173824737,2.636232644782405,0.8002857142857143
6.767685610174294,2.636213883941182,0.8004285714285714
6.767882930510714,2.636330979511372,0.8005714285714286
6.767763078137736,2.636707077539022,0.8007142857142857
6.767715210708323,2.6366486799476565,0.8008571428571428
6.767671310877143,2.636295522490818,0.801
6.767659255447809,2.636195020581898,0.8011428571428572
6.767515184416894,2.636071876865464,0.8012857142857143
6.767463596055414,2.636175541681077,0.8014285714285714
6.767421506697764,2.6358833796543646,0.8015714285714286
6.767341938505194,2.6358010277697703,0.8017142857142857
6.767286949480762,2.635759424650198,0.8018571428571428
6.767006129855363,2.6355996648706537,0.802
6.766671877669904,2.635347524580844,0.8021428571428572
6.7666557252542106,2.6355825333461738,0.8022857142857143
6.76666110287374,2.6355221703270795,0.8024285714285714
6.766541016662663,2.635211622883995,0.8025714285714286
6.766466295075176,2.635089292168301,0.8027142857142857
6.7663817549284335,2.635255214655221,0.8028571428571428
6.7664023687120185,2.635369117279557,0.803
6.766177221129267,2.6352195060090304,0.8031428571428572
6.766184133295225,2.63548242280337,0.8032857142857143
6.766197430465454,2.6353117551431327,0.8034285714285714
6.76602050635273,2.635274466166341,0.8035714285714286
6.766018224695554,2.63550740289522,0.8037142857142857
6.766060619277299,2.635365826330501,0.8038571428571428
6.766222897674689,2.635681835063133,0.804
6.766327814380902,2.6357726609212198,0.8041428571428572
6.76684334180662,2.636176279053928,0.8042857142857143
6.767110036035632,2.636232101559303,0.8044285714285714
6.767465756026068,2.636454250051054,0.8045714285714286
6.767887768071876,2.636615439107196,0.8047142857142857
6.768366278220566,2.636697674254343,0.8048571428571428
6.768730869134616,2.637113196273325,0.805
6.769078061190394,2.6370341590470874,0.8051428571428572
6.769408184840951,2.6371172939975374,0.8052857142857143
6.769492256976197,2.637360193194485,0.8054285714285714
6.769422519892382,2.637365843491497,0.8055714285714286
6.769317457937856,2.636859115771545,0.8057142857142857
6.7693102955508015,2.636893103587167,0.8058571428571428
6.769351835435778,2.6370805777270885,0.806
6.7690219061141,2.63712503805048,0.8061428571428572
6.7690681101956365,2.6371654335289927,0.8062857142857143
6.768928231165335,2.636924423086687,0.8064285714285714
6.768798524906389,2.6368366500502,0.8065714285714286
6.768622978475451,2.636961916245564,0.8067142857142857
6.768714095480649,2.636980900091394,0.8068571428571428
6.76904055976288,2.637126810116761,0.807
6.7693409088251855,2.637396887577573,0.8071428571428572
6.769842407784501,2.637622871784475,0.8072857142857143
6.769983947905804,2.637610246681761,0.8074285714285714
6.770325815826332,2.637506929004928,0.8075714285714286
6.770503803989929,2.637841697884915,0.8077142857142857
6.770718851510424,2.637890775591912,0.8078571428571428
6.77113691031839,2.6376240971237275,0.808
6.771459712384066,2.6378523031934904,0.8081428571428572
6.771552069387679,2.637896112858421,0.8082857142857143
6.771252730960086,2.6378147809700554,0.8084285714285714
6.770963665875335,2.637588908816116,0.8085714285714286
6.770541113108788,2.6374656782939825,0.8087142857142857
6.770260447106749,2.637360419738512,0.8088571428571428
6.770160968037074,2.6371908714707955,0.809
6.770074730124911,2.6371845803395937,0.8091428571428572
6.769852420482811,2.637334396905821,0.8092857142857143
6.769546694922362,2.636956521238541,0.8094285714285714
6.769283612861441,2.6368330674340985,0.8095714285714286
6.7689600085528765,2.636647488486635,0.8097142857142857
6.768543314951335,2.63619064802528,0.8098571428571428
6.768203123279293,2.6360518822965906,0.81
6.767889565700022,2.635942192352993,0.8101428571428572
6.767695369117691,2.635412318794974,0.8102857142857143
6.767646568601942,2.635647952848194,0.8104285714285714
6.767531151185855,2.6358365108850466,0.8105714285714286
6.7674368522442725,2.635590006865054,0.8107142857142857
6.767561000794448,2.635729043879772,0.8108571428571428
6.76748529583309,2.635881268319931,0.811
6.767471545500509,2.635741217086685,0.8111428571428572
6.767458888854455,2.6357895455075298,0.8112857142857143
6.767541064717236,2.636019844339531,0.8114285714285714
6.76788735630821,2.63626889290078,0.8115714285714286
6.768323489472923,2.636593691123456,0.8117142857142857
6.768757586460914,2.636816202851362,0.8118571428571428
6.769201595947082,2.637357140044997,0.812
6.7693510017071805,2.637520193481164,0.8121428571428572
6.769542671691348,2.6375621235705813,0.8122857142857143
6.769871047008381,2.637660360341875,0.8124285714285714
6.769938414833877,2.637820689775076,0.8125714285714286
6.770084590041243,2.637657487054767,0.8127142857142857
6.769912142452444,2.6378272359488246,0.8128571428571428
6.769773247374974,2.6377137707037104,0.813
6.769284944928638,2.63744424991694,0.8131428571428572
6.7687537552905335,2.6368996982953536,0.8132857142857143
6.768201616301903,2.636947403268942,0.8134285714285714
6.767594457872978,2.636779591111109,0.8135714285714286
6.766911409742264,2.6364275486360533,0.8137142857142857
6.766280099104924,2.6359339325568616,0.8138571428571428
6.765517081811193,2.6354941074799747,0.814
6.764833423470211,2.635143003898291,0.8141428571428572
6.764081938610374,2.635095373235054,0.8142857142857143
6.763367870772092,2.634678596998569,0.8144285714285714
6.762697315550113,2.6346485157832165,0.8145714285714286
6.762146113928807,2.6345213038369435,0.8147142857142857
6.761657240447722,2.6344046593776422,0.8148571428571428
6.761340213886718,2.634154864927524,0.815
6.761095096795133,2.6343438828361725,0.8151428571428572
6.760811162582705,2.6340534200570787,0.8152857142857143
6.760785508700524,2.6341074548808674,0.8154285714285714
6.760717035554338,2.6342537284420686,0.8155714285714286
6.761166939218062,2.6344793047992514,0.8157142857142857
6.76154964835049,2.634697288693138,0.8158571428571428
6.762396087747318,2.635241557878791,0.816
6.763155881330549,2.635683962299427,0.8161428571428572
6.76396983449399,2.6360798248772044,0.8162857142857143
6.76478808030379,2.636285772453178,0.8164285714285714
6.765743021358868,2.6369126963888965,0.8165714285714286
6.766558687261915,2.636967257447936,0.8167142857142857
6.767342544054911,2.637391653345296,0.8168571428571428
6.7679610760045525,2.63775688073673,0.817
6.768557188184543,2.6381637519560366,0.8171428571428572
6.769030342235096,2.638251806866391,0.8172857142857143
6.769239734840236,2.638300375820256,0.8174285714285714
6.7695824315629975,2.638075405460764,0.8175714285714286
6.769959789212896,2.638317225084771,0.8177142857142857
6.77033492947857,2.6384769880487102,0.8178571428571428
6.770612528233203,2.638544606316797,0.818
6.771004138500863,2.6387591228036937,0.8181428571428572
6.771200624866415,2.6388570362857307,0.8182857142857143
6.771289249210559,2.6385334570793866,0.8184285714285714
6.7712933942854585,2.638555071073208,0.8185714285714286
6.771332287407434,2.638637031200772,0.8187142857142857
6.771156054925477,2.6383261986128765,0.8188571428571428
6.770974848780006,2.637981317546222,0.819
6.770530883272942,2.6379294936358946,0.8191428571428572
6.770065104774542,2.637579166884929,0.8192857142857143
6.7693248601855736,2.637123028111988,0.8194285714285714
6.7685702997373625,2.6370367947680755,0.8195714285714286
6.76805208655516,2.636318781632129,0.8197142857142857
6.76735431833926,2.636086538909882,0.8198571428571428
6.766690619473918,2.6356445160098163,0.82
6.766011535157928,2.6352333386194813,0.8201428571428572
6.765432734830256,2.634902463012769,0.8202857142857143
6.764876040902595,2.634515064752451,0.8204285714285714
6.76432292626899,2.63441773761122,0.8205714285714286
6.763828905772071,2.6340763313287168,0.8207142857142857
6.763631385031381,2.6340269513634054,0.8208571428571428
6.763240473112264,2.633972431381297,0.821
6.763080375695045,2.634142973589369,0.8211428571428572
6.762968638755126,2.6341454105405573,0.8212857142857143
6.762890486650731,2.63421767254882,0.8214285714285714
6.76276800875033,2.634013125100804,0.8215714285714286
6.762763639307295,2.634077498391087,0.8217142857142857
6.762824476145484,2.6342303399514773,0.8218571428571428
6.762686146550186,2.6337808361484774,0.822
6.762728791328471,2.633852440586696,0.8221428571428572
6.762808314597294,2.633937310473888,0.8222857142857143
6.762847007754349,2.6340853498355967,0.8224285714285714
6.763208148233099,2.634091709459942,0.8225714285714286
6.763294171231309,2.6339694309123303,0.8227142857142857
6.763663341043624,2.634186871115708,0.8228571428571428
6.763910437798291,2.634253588000289,0.823
6.764189257674535,2.634587766745613,0.8231428571428572
6.764487842881546,2.6344302745353314,0.8232857142857143
6.764854272758285,2.6345675380020523,0.8234285714285714
6.765126109578517,2.634740179336202,0.8235714285714286
6.765303299330972,2.6345454948772105,0.8237142857142857
6.765472876899135,2.6347207350301343,0.8238571428571428
6.765657714202838,2.634678611164251,0.824
6.765852824165516,2.634803822032242,0.8241428571428572
6.765795174966158,2.635103437222517,0.8242857142857143
6.765767240824745,2.63461691319306,0.8244285714285714
6.7659100302690165,2.634762504122545,0.8245714285714286
6.765899561806954,2.634560695133957,0.8247142857142857
6.765936267382167,2.634740218829415,0.8248571428571428
6.765871849712671,2.634697643601928,0.825
6.765545288947215,2.6347323198095376,0.8251428571428572
6.765297939840439,2.634713066945749,0.8252857142857143
6.764913951636921,2.634481137603093,0.8254285714285714
6.764815902391879,2.634549162185285,0.8255714285714286
6.764854611208697,2.6344427159449104,0.8257142857142857
6.764912919260659,2.634830905225208,0.8258571428571428
6.7647378627804375,2.6350648525225537,0.826
6.764704421900163,2.6350794193292213,0.8261428571428572
6.764649955091359,2.6350545064135966,0.8262857142857143
6.76490400005793,2.635237899893223,0.8264285714285714
6.76483943941569,2.635317468482241,0.8265714285714286
6.764672533798364,2.635286225109861,0.8267142857142857
6.76459368994959,2.635440846530762,0.8268571428571428
6.7645378696618605,2.635503395190897,0.827
6.764479792626089,2.6354601179698616,0.8271428571428572
6.764389112699671,2.635449381076702,0.8272857142857143
6.764267750640864,2.6351479282169104,0.8274285714285714
6.764173553958376,2.6351491450093327,0.8275714285714286
6.764045509583596,2.6350982165582097,0.8277142857142857
6.764036232371485,2.6350622808471758,0.8278571428571428
6.764043951593049,2.635271301797835,0.828
6.764156467018582,2.635679503802975,0.8281428571428572
6.76435643508156,2.63591374882866,0.8282857142857143
6.764733755095733,2.6364405266822404,0.8284285714285714
6.765070355382679,2.6360407036683107,0.8285714285714286
6.765365158030994,2.6363073894948883,0.8287142857142857
6.765725383880785,2.6365587325840627,0.8288571428571428
6.765843504150618,2.636555945203732,0.829
6.766047931331956,2.636376016399054,0.8291428571428572
6.766317376260519,2.636430733811199,0.8292857142857143
6.766584401837796,2.636995349909669,0.8294285714285714
6.766906349175182,2.6372224050398927,0.8295714285714286
6.767026010587911,2.6370398011452805,0.8297142857142857
6.767329398618488,2.6373991044735936,0.8298571428571428
6.767599848619106,2.637381906522012,0.83
6.767888278672853,2.6374638911844306,0.8301428571428572
6.768125289589381,2.6377433850404657,0.8302857142857143
6.768493545814476,2.6375804200468727,0.8304285714285714
6.768818334504631,2.6379804098998845,0.8305714285714285
6.768998205694789,2.637557870287382,0.8307142857142857
6.769145930871433,2.6377733658174307,0.8308571428571428
6.769287007354581,2.637840233922491,0.831
6.769406719726966,2.63823482686374,0.8311428571428572
6.76950592701289,2.6380749145190423,0.8312857142857143
6.769555551943959,2.638023863578023,0.8314285714285714
6.769626450198361,2.638094857874875,0.8315714285714285
6.769587623489837,2.637849350918069,0.8317142857142857
6.769685627955779,2.6379055747032574,0.8318571428571429
6.769649797448127,2.6382324294682284,0.832
6.769631211602706,2.6377351636429927,0.8321428571428572
6.769476528064459,2.637825010328293,0.8322857142857143
6.769284994821544,2.6374015655726986,0.8324285714285714
6.76887051803908,2.6368940121139257,0.8325714285714285
6.76842355800374,2.6366832632756374,0.8327142857142857
6.768080499673332,2.6363772871757005,0.8328571428571429
6.767908193287095,2.6363011628411046,0.833
6.767588892997535,2.636034586808563,0.8331428571428572
6.767388508864789,2.6359111145931724,0.8332857142857143
6.766996695788045,2.635787733562865,0.8334285714285714
6.766714347088024,2.635506326610048,0.8335714285714285
6.766324316579277,2.635469802202272,0.8337142857142857
6.76619372320298,2.635477362469139,0.8338571428571429
6.766147590498536,2.6353242225792872,0.834
6.766108647928174,2.634998763582561,0.8341428571428572
6.766059059618907,2.634774705237711,0.8342857142857143
6.76587642675219,2.6352193216074493,0.8344285714285714
6.765702511359256,2.635196048227514,0.8345714285714285
6.765635310496306,2.634852208380398,0.8347142857142857
6.765560031978315,2.634764093064427,0.8348571428571429
6.765413559470674,2.6347687693242703,0.835
6.765351300690118,2.634658101365212,0.8351428571428572
6.765308996723928,2.634499091877707,0.8352857142857143
6.765242218192093,2.6346231102241147,0.8354285714285714
6.765350398947444,2.6346831511472955,0.8355714285714285
6.7656115107961465,2.6348139833676125,0.8357142857142857
6.765818811751051,2.6347582016901674,0.8358571428571429
6.766000328605328,2.6345711784009502,0.836
6.766380426062667,2.634603032006887,0.8361428571428572
6.766581249153605,2.6348776126886357,0.8362857142857143
6.766577648786193,2.6352052375301245,0.8364285714285714
6.766549472088215,2.6349173583588064,0.8365714285714285
6.766797842635777,2.635075199722196,0.8367142857142857
6.767017450854655,2.6350664059289537,0.8368571428571429
6.767177214546237,2.6350480799186204,0.837
6.767351556430651,2.6351482999498304,0.8371428571428572
6.767646678204059,2.6351804266703054,0.8372857142857143
6.768008101544638,2.6354484956003805,0.8374285714285714
6.768318036122482,2.635479336036173,0.8375714285714285
6.768502417414242,2.635917473110309,0.8377142857142857
6.768707851162519,2.6360467397003315,0.8378571428571429
6.768885733960707,2.63641710657377,0.838
6.769057676446913,2.6365556913396384,0.8381428571428572
6.769040345511216,2.636646199606391,0.8382857142857143
6.769057062093734,2.6366041620037075,0.8384285714285714
6.768910714080177,2.636839753937032,0.8385714285714285
6.768752011065618,2.636734011853285,0.8387142857142857
6.768821625562286,2.637104280048181,0.8388571428571429
6.769040321189991,2.6372341920986155,0.839
6.769024557741267,2.637204741323841,0.8391428571428572
6.768977997152199,2.6371676893693534,0.8392857142857143
6.768793451949672,2.637502602533221,0.8394285714285714
6.7683603174690425,2.6368125549908816,0.8395714285714285
6.76801805253548,2.6367479641679763,0.8397142857142857
6.767791945523843,2.636637257972418,0.8398571428571429
6.76748429356156,2.636276632556215,0.84
6.767127664532246,2.636307647361029,0.8401428571428572
6.766779866903413,2.636104375909559,0.8402857142857143
6.766379982186056,2.636070450079397,0.8404285714285714
6.766071852206101,2.63586102192221,0.8405714285714285
6.765768304175657,2.635830453617808,0.8407142857142857
6.76538138587109,2.635902742951102,0.8408571428571429
6.765007755627599,2.63557456373357,0.841
6.764718544322248,2.6355444094212848,0.8411428571428572
6.764383018092967,2.6353957103367733,0.8412857142857143
6.764207964232149,2.63527477711798,0.8414285714285714
6.764113117627284,2.63577868409236,0.8415714285714285
6.763865483170806,2.6354863623588454,0.8417142857142857
6.763586756496922,2.635623286493648,0.8418571428571429
6.763483680204108,2.6357100132945845,0.842
6.763337495574428,2.635537672236233,0.8421428571428572
6.763288266944705,2.6352985970448914,0.8422857142857143
6.763352045747564,2.6353898991903755,0.8424285714285714
6.763424957489058,2.6352722006802027,0.8425714285714285
6.763519279382659,2.6355454468585,0.8427142857142857
6.763753816483833,2.6357227800313696,0.8428571428571429
6.763891812314171,2.635638231800793,0.843
6.7644190669580535,2.6357038356637768,0.8431428571428572
6.764541229373672,2.6361054682688065,0.8432857142857143
6.7647046705215566,2.635984090263083,0.8434285714285714
6.764809142176906,2.6361664426635034,0.8435714285714285
6.764745402471776,2.6361758572886758,0.8437142857142857
6.764827130858516,2.6361625528714168,0.8438571428571429
6.764882213475798,2.636320185650728,0.844
6.764862739653616,2.6360820412295336,0.8441428571428572
6.764970727597752,2.6359992739937663,0.8442857142857143
6.765137235393907,2.63612529517726,0.8444285714285714
6.765271209191054,2.636206419608801,0.8445714285714285
6.765443403310095,2.636135979402757,0.8447142857142858
6.765658109521903,2.6360795200304,0.8448571428571429
6.765854602714404,2.63646407432004,0.845
6.766021834580446,2.636691929391353,0.8451428571428572
6.766301330452377,2.636631324884421,0.8452857142857143
6.7664626633163625,2.636617605647068,0.8454285714285714
6.766613283416788,2.6362653274630974,0.8455714285714285
6.76659788421633,2.636305601476238,0.8457142857142858
6.76672893118473,2.636434558900974,0.8458571428571429
6.766767415915787,2.6364233293225414,0.846
6.7667086609088205,2.6361883595535662,0.8461428571428572
6.76684450299221,2.636039829293683,0.8462857142857143
6.7669006671847525,2.6361928618343864,0.8464285714285714
6.767035242034947,2.6364731208871577,0.8465714285714285
6.766997667448856,2.636071306810286,0.8467142857142858
6.767035086557097,2.6361451486117007,0.8468571428571429
6.767047490905088,2.63596972384904,0.847
6.766934698590035,2.635871149666553,0.8471428571428572
6.766867625702719,2.635690328695253,0.8472857142857143
6.7668686399070825,2.6357396074073254,0.8474285714285714
6.7668888745278135,2.6355304363680183,0.8475714285714285
6.766889766798384,2.635614409448646,0.8477142857142858
6.7667833725963895,2.6354607223129776,0.8478571428571429
6.766709257545173,2.63534054177174,0.848
6.766732721510628,2.6354229798550586,0.8481428571428572
6.76682034827753,2.6353938206311787,0.8482857142857143
6.766816068856111,2.635470432991625,0.8484285714285714
6.7669208425405465,2.635367842314034,0.8485714285714285
6.767145027597398,2.6356559815169627,0.8487142857142858
6.76735297410586,2.635612760177469,0.8488571428571429
6.767534353259298,2.635630855851587,0.849
6.767587892491125,2.635688905891348,0.8491428571428571
6.767739785489565,2.6358876082739364,0.8492857142857143
6.767927280500263,2.635841243843739,0.8494285714285714
6.768153274357678,2.6360639956719822,0.8495714285714285
6.768253939931096,2.636166914018665,0.8497142857142858
6.768330130666374,2.6361721699371667,0.8498571428571429
6.768496893630081,2.6363946197332044,0.85
6.768545617521112,2.6364912514691463,0.8501428571428571
6.76858144900331,2.6365555237139526,0.8502857142857143
6.76862228356546,2.63643685335742,0.8504285714285714
6.768778764126909,2.636630205578175,0.8505714285714285
6.768735616076569,2.6364507868260167,0.8507142857142858
6.768896757834808,2.6367166844024306,0.8508571428571429
6.769092711655581,2.636843352524104,0.851
6.769170339497247,2.636747317995284,0.8511428571428571
6.7691294139498055,2.6368368720389324,0.8512857142857143
6.769039058461321,2.636652557414398,0.8514285714285714
6.76895238648335,2.636600234611203,0.8515714285714285
6.768880336382075,2.636659867402696,0.8517142857142858
6.768777632724682,2.636535824250691,0.8518571428571429
6.768826627704393,2.6365766514529776,0.852
6.768713031341804,2.6363437104008387,0.8521428571428571
6.768491748295581,2.636056131558144,0.8522857142857143
6.768042188892794,2.635657953536024,0.8524285714285714
6.7677540205815125,2.6354561484855408,0.8525714285714285
6.767359411816301,2.63528493177924,0.8527142857142858
6.767094594014475,2.6349907437328124,0.8528571428571429
6.766888826867037,2.634733457967489,0.853
6.766837174601752,2.6349414451999804,0.8531428571428571
6.76661255741106,2.634748142401816,0.8532857142857143
6.766521670884776,2.634670495277886,0.8534285714285714
6.766481310651527,2.6348542358544265,0.8535714285714285
6.766490691087568,2.6348182750771496,0.8537142857142858
6.766588383214649,2.634597092170755,0.8538571428571429
6.7666395011708325,2.6350564839685706,0.854
6.766681845791477,2.635180777129295,0.8541428571428571
6.766623060447515,2.6350741674481206,0.8542857142857143
6.766562330188951,2.6349750352815,0.8544285714285714
6.766410949266261,2.634889685364656,0.8545714285714285
6.766293498811309,2.6349173162750352,0.8547142857142858
6.766175707748199,2.634859670185798,0.8548571428571429
6.766232998595697,2.634818354833203,0.855
6.766260620367756,2.634842895467909,0.8551428571428571
6.766117418727424,2.634567671809677,0.8552857142857143
6.766187998656067,2.634938012998224,0.8554285714285714
6.766143082693839,2.6349013007425324,0.8555714285714285
6.766217403571864,2.635251113579991,0.8557142857142858
6.766296167736806,2.635185704379122,0.8558571428571429
6.766414354939686,2.635197184687088,0.856
6.766394099239552,2.6352226907549525,0.8561428571428571
6.76633577943443,2.6352317505051124,0.8562857142857143
6.766234911072016,2.635280662897462,0.8564285714285714
6.766154770468936,2.635038064501095,0.8565714285714285
6.766186212776837,2.6347930479748127,0.8567142857142858
6.766251762066332,2.6347799178334173,0.8568571428571429
6.766349658296701,2.634897128268176,0.857
6.766370022877869,2.634540417106587,0.8571428571428571
6.766328303737686,2.6345353136186764,0.8572857142857143
6.76628771645033,2.634540745585851,0.8574285714285714
6.766232076928139,2.6344875099434697,0.8575714285714285
6.766167034530744,2.634274290725685,0.8577142857142858
6.766204606140612,2.634127499894709,0.8578571428571429
6.76648626203281,2.6345929089092284,0.858
6.766695503343271,2.634673205387264,0.8581428571428571
6.766938501008228,2.634857423728736,0.8582857142857143
6.767210280408727,2.634997230220886,0.8584285714285714
6.767415823185278,2.6354860963543363,0.8585714285714285
6.767666311365656,2.6358145650102776,0.8587142857142858
6.767962921937011,2.635633237824506,0.8588571428571429
6.7683410386581855,2.6356815800000017,0.859
6.768736526751747,2.6358912786939293,0.8591428571428571
6.769134126436658,2.63591137461189,0.8592857142857143
6.769547573687667,2.636239164225163,0.8594285714285714
6.769869347240207,2.6361700602827813,0.8595714285714285
6.770156864072481,2.636180007041748,0.8597142857142858
6.770180309724503,2.6362240886303336,0.8598571428571429
6.770173511378153,2.6363777476955104,0.86
6.770138386925524,2.636595130676396,0.8601428571428571
6.770046183950726,2.636191556525972,0.8602857142857143
6.7700579803568965,2.636485551843622,0.8604285714285714
6.769941211712032,2.6365013067604544,0.8605714285714285
6.769633651691117,2.636358838283853,0.8607142857142858
6.769293502485265,2.6364452775142366,0.8608571428571429
6.768881435239455,2.6365356965934303,0.861
6.768695033045946,2.636116841404289,0.8611428571428571
6.768496704580323,2.6364227364174093,0.8612857142857143
6.768388139580034,2.636393055324711,0.8614285714285714
6.768168513552703,2.636300869788755,0.8615714285714285
6.768040892276811,2.6361929591697564,0.8617142857142858
6.767982074609693,2.6363023114144184,0.8618571428571429
6.767807316444168,2.636161410832102,0.862
6.767664840519726,2.636250121875194,0.8621428571428571
6.767440269830674,2.6361177047790587,0.8622857142857143
6.767289449644416,2.6361099138840487,0.8624285714285714
6.767105362379715,2.6363112337806878,0.8625714285714285
6.766955771944421,2.6360953220977343,0.8627142857142858
6.766800910118581,2.6360587052066773,0.8628571428571429
6.766742464643169,2.635940905185824,0.863
6.766674717647595,2.6360970362297955,0.8631428571428571
6.766588262233651,2.635757183576831,0.8632857142857143
6.76657144296311,2.6357751438955503,0.8634285714285714
6.766537992139488,2.6357933005374266,0.8635714285714285
6.766476960381136,2.6355182666064545,0.8637142857142858
6.7664915585936765,2.63546220551813,0.8638571428571429
6.766501727252049,2.635328301071188,0.864
6.766571166013694,2.6353003166820725,0.8641428571428571
6.766576597003075,2.6351263379228254,0.8642857142857143
6.7666852887296205,2.635268643302066,0.8644285714285714
6.766755267752492,2.635336865297531,0.8645714285714285
6.766929468079416,2.6351504344438856,0.8647142857142858
6.766937027297518,2.6353062695566383,0.8648571428571429
6.767060283626325,2.635466971165425,0.865
6.767156378887252,2.6356186834105264,0.8651428571428571
6.76713102548602,2.635749818938165,0.8652857142857143
6.767245158554881,2.635733744719268,0.8654285714285714
6.7672525754134085,2.635685156408675,0.8655714285714285
6.767365308935923,2.635703553481431,0.8657142857142858
6.767543254386277,2.6356964530132387,0.8658571428571429
6.767718860385092,2.6359946221529977,0.866
6.767751629515852,2.635691247912437,0.8661428571428571
6.767948440163255,2.63577022176748,0.8662857142857143
6.76804396607837,2.6358654173954115,0.8664285714285714
6.768204683600601,2.6358455651471075,0.8665714285714285
6.768236989439185,2.6358808345319646,0.8667142857142857
6.768283080120758,2.6356720379103478,0.8668571428571429
6.768262716290719,2.6355071368120075,0.867
6.768355245705689,2.6358256618627065,0.8671428571428571
6.768443417421826,2.63550814732723,0.8672857142857143
6.76863897840156,2.635887567413016,0.8674285714285714
6.768785172656822,2.635946103129648,0.8675714285714285
6.768938060577878,2.6359822768283303,0.8677142857142857
6.769079953664631,2.6360495644706825,0.8678571428571429
6.769224001748533,2.636188598020343,0.868
6.769301392301994,2.636143473421426,0.8681428571428571
6.769461015077206,2.6362193109739387,0.8682857142857143
6.769668178226035,2.636377706530327,0.8684285714285714
6.769711196372402,2.63633644949487,0.8685714285714285
6.769763377435997,2.6363972856381768,0.8687142857142857
6.769863278071323,2.63624656633628,0.8688571428571429
6.7700302768142535,2.6363694088409027,0.869
6.770129115738948,2.6364699441160555,0.8691428571428571
6.770177971645314,2.6366110223075427,0.8692857142857143
6.770246719711986,2.6367350635548368,0.8694285714285714
6.770238065183641,2.636724128579072,0.8695714285714286
6.770190639226108,2.6369317382843764,0.8697142857142857
6.7699761122172895,2.636842075290573,0.8698571428571429
6.769878896987923,2.6369328631910083,0.87
6.769800457812584,2.6366883803998924,0.8701428571428571
6.769660649553524,2.6364564881154617,0.8702857142857143
6.769542228711021,2.636424906392386,0.8704285714285714
6.769349480817475,2.636324312891274,0.8705714285714286
6.769346660584587,2.6361794047756257,0.8707142857142857
6.769250740141387,2.636236256208666,0.8708571428571429
6.769148266359048,2.636032246930977,0.871
6.769070756685363,2.636241486829616,0.8711428571428571
6.768909160240363,2.6365491961082954,0.8712857142857143
6.768739522019722,2.6364550352801146,0.8714285714285714
6.768705863822325,2.6363835739777395,0.8715714285714286
6.768546482911058,2.63639978172386,0.8717142857142857
6.768468783230619,2.6364563716211915,0.8718571428571429
6.768391867530981,2.636225902467773,0.872
6.768349771197755,2.636516435868794,0.8721428571428571
6.7682375636645125,2.6362927468159816,0.8722857142857143
6.76810945959736,2.6363474262496327,0.8724285714285714
6.768042466052643,2.6365665430145477,0.8725714285714286
6.76788819367641,2.636340998629918,0.8727142857142857
6.767856825600942,2.6363019345154406,0.8728571428571429
6.767720673681101,2.636090733590194,0.873
6.767701277068312,2.636375750719877,0.8731428571428571
6.76762273819852,2.636344425043263,0.8732857142857143
6.767350098586839,2.6361830741982697,0.8734285714285714
6.767140205925802,2.6361883080759823,0.8735714285714286
6.766933919077521,2.6361361001398755,0.8737142857142857
6.766679715330728,2.6359399729783526,0.8738571428571429
6.766477998116768,2.635461162824571,0.874
6.766251562622,2.6354603605464417,0.8741428571428571
6.766026830610434,2.6351168336720585,0.8742857142857143
6.765784717796872,2.635137174400076,0.8744285714285714
6.765510536967378,2.6350987841681013,0.8745714285714286
6.765388498690435,2.63490512536586,0.8747142857142857
6.765153720888798,2.635006075094669,0.8748571428571429
6.764997310170631,2.6349661147318857,0.875
6.764942674459931,2.634991828839793,0.8751428571428571
6.764764298427859,2.634930143235918,0.8752857142857143
6.764541879247639,2.634603481562362,0.8754285714285714
6.764530157355575,2.634694609424507,0.8755714285714286
6.764478517535852,2.634510904626445,0.8757142857142857
6.76436391359067,2.6345097499705057,0.8758571428571429
6.7644106485967015,2.6347128461464635,0.876
6.7644482669175225,2.634666102282244,0.8761428571428571
6.764479451180753,2.6346052651575382,0.8762857142857143
6.764548681894601,2.634647045339211,0.8764285714285714
6.764740137043346,2.63479857889169,0.8765714285714286
6.76500048227113,2.6349840784424847,0.8767142857142857
6.765093530809871,2.634877784507036,0.8768571428571429
6.765258047728647,2.634987299185803,0.877
6.765441912767601,2.635241664534254,0.8771428571428571
6.765622445383915,2.6352581587556827,0.8772857142857143
6.765676961400671,2.63525629268901,0.8774285714285714
6.765853529448508,2.6354340161837024,0.8775714285714286
6.766165315275567,2.6355844529372074,0.8777142857142857
6.766380970765638,2.6358904554265585,0.8778571428571429
6.766679153736041,2.6360894754884105,0.878
6.766908419625423,2.63639308588891,0.8781428571428571
6.767160119662716,2.6365622069021937,0.8782857142857143
6.76733408419282,2.636636287937372,0.8784285714285714
6.767480744969079,2.636471332124134,0.8785714285714286
6.767513099452018,2.6365745930442195,0.8787142857142857
6.767529523584052,2.6366375144387835,0.8788571428571429
6.767536804862347,2.6365690277205696,0.879
6.767505126353003,2.6365565365145214,0.8791428571428571
6.767434535488106,2.636434482926467,0.8792857142857143
6.767414013756756,2.6364732279992333,0.8794285714285714
6.767424358448817,2.636441712061089,0.8795714285714286
6.767452226099817,2.63633872589108,0.8797142857142857
6.767438310922785,2.6367141088923187,0.8798571428571429
6.767419649428005,2.6365956989572386,0.88
6.767358553193768,2.636578898003961,0.8801428571428571
6.7673413100830935,2.6365669355477834,0.8802857142857143
6.767319376949631,2.636402363539636,0.8804285714285714
6.767241086127052,2.636334483112577,0.8805714285714286
6.767253595931989,2.6363955674400525,0.8807142857142857
6.767263946822943,2.63636079088038,0.8808571428571429
6.767132124133344,2.6364240557451195,0.881
6.767196967069175,2.6364168749425225,0.8811428571428571
6.76722244044954,2.6363081219525064,0.8812857142857143
6.767179014991505,2.6364540628484576,0.8814285714285715
6.767138606380991,2.636219769326493,0.8815714285714286
6.766896821153194,2.6360236130975903,0.8817142857142857
6.766738242904677,2.6359138229877708,0.8818571428571429
6.766598106573629,2.6359239865816093,0.882
6.766560003151444,2.6357032087727585,0.8821428571428571
6.766441699663826,2.635841803475536,0.8822857142857143
6.766324617994216,2.6358829518630174,0.8824285714285715
6.766164911745755,2.635863668438759,0.8825714285714286
6.766110299726012,2.635595612313213,0.8827142857142857
6.766125159642833,2.6355922468349107,0.8828571428571429
6.766069191954417,2.635698241357737,0.883
6.765987025672915,2.6357085494241854,0.8831428571428571
6.765960717419657,2.635516961327233,0.8832857142857143
6.7659712172251485,2.635607250080507,0.8834285714285715
6.7658760870172525,2.63566259513458,0.8835714285714286
6.76588995285248,2.6358200002146948,0.8837142857142857
6.765907881064397,2.635742756711201,0.8838571428571429
6.76592694743054,2.635578258033677,0.884
6.76596420669606,2.6358444848050078,0.8841428571428571
6.766067945613251,2.6355113384192697,0.8842857142857142
6.766038059004528,2.6355177923024344,0.8844285714285715
6.766131260780769,2.6357054389588592,0.8845714285714286
6.766185615160326,2.635867076472977,0.8847142857142857
6.766233806887795,2.635898977596612,0.8848571428571429
6.766351292202829,2.6357374839892964,0.885
6.766567813263315,2.6356837549509557,0.8851428571428571
6.766610876191689,2.6358748159372274,0.8852857142857142
6.766716408303824,2.6359023386160976,0.8854285714285715
6.766777467045968,2.635744392582531,0.8855714285714286
6.766852189633239,2.6356625352430187,0.8857142857142857
6.766876130350542,2.635846189167085,0.8858571428571429
6.766997484212524,2.635675890921422,0.886
6.767032143957215,2.6355008444935946,0.8861428571428571
6.766990513510542,2.635472089603459,0.8862857142857142
6.766956210718581,2.6353867657246264,0.8864285714285715
6.766893865774573,2.635438593835742,0.8865714285714286
6.766851857931098,2.6353034878801536,0.8867142857142857
6.766775673778172,2.635379653288629,0.8868571428571429
6.766808123936384,2.6350747907685115,0.887
6.766818344815323,2.634891805813247,0.8871428571428571
6.766779685517397,2.63495538654922,0.8872857142857142
6.76686225730172,2.635095653429314,0.8874285714285715
6.76702971134368,2.6350935785003182,0.8875714285714286
6.767131275546869,2.6350691140679983,0.8877142857142857
6.767198948806666,2.6350665686392327,0.8878571428571429
6.767252897419864,2.6351357471895023,0.888
6.767412191374492,2.6353975231994413,0.8881428571428571
6.767545564807799,2.635357325263385,0.8882857142857142
6.767700143396014,2.6355035648630736,0.8884285714285715
6.767832993599837,2.6354903204856592,0.8885714285714286
6.767872186584837,2.6352868334162247,0.8887142857142857
6.768001406714122,2.6355730699730566,0.8888571428571429
6.768046708868156,2.635638638149272,0.889
6.768106374433373,2.635750678865258,0.8891428571428571
6.768157472654047,2.635714525414576,0.8892857142857142
6.768237167207258,2.635579849990145,0.8894285714285715
6.768338619890712,2.6356766814865846,0.8895714285714286
6.768425322332445,2.635831974832894,0.8897142857142857
6.768449119135206,2.6357932758517464,0.8898571428571429
6.768451091471709,2.6358808273671386,0.89
6.768405548194599,2.6358911051364124,0.8901428571428571
6.768381291693877,2.63597976440416,0.8902857142857142
6.768296947278934,2.6358951249049927,0.8904285714285715
6.76821388825262,2.6358421648273795,0.8905714285714286
6.768138698120815,2.635758728954717,0.8907142857142857
6.767923001598179,2.635595684162494,0.8908571428571429
6.767787094463564,2.635729107572245,0.891
6.7675499931401735,2.635296312209681,0.8911428571428571
6.767425093424638,2.635343712827413,0.8912857142857142
6.767230332219489,2.6352805799477883,0.8914285714285715
6.767062511010995,2.635220516024948,0.8915714285714286
6.76688018382706,2.635113796832673,0.8917142857142857
6.766655591874157,2.6351539685959136,0.8918571428571429
6.766521817931213,2.6348629363413343,0.892
6.766474267524856,2.6349290812231683,0.8921428571428571
6.766385964488494,2.635009805981336,0.8922857142857142
6.766319071697865,2.634931820544568,0.8924285714285715
6.766212983294646,2.634850418132486,0.8925714285714286
6.766111995055621,2.6350751472413405,0.8927142857142857
6.7660627052436,2.6349218353018635,0.8928571428571429
6.766051429596895,2.6348785937979957,0.893
6.766094066281893,2.634873074709117,0.8931428571428571
6.766155180344031,2.6349206922357107,0.8932857142857142
6.766117908076771,2.634915672554081,0.8934285714285715
6.766076431476186,2.6351020340636806,0.8935714285714286
6.766060171424553,2.6353017818867794,0.8937142857142857
6.765994795828867,2.635168636079622,0.8938571428571429
6.765911535606064,2.635082774178234,0.894
6.765896401786796,2.635185128316195,0.8941428571428571
6.765905966428852,2.6353977802138537,0.8942857142857142
6.7657708442214926,2.635192539297209,0.8944285714285715
6.765751684886985,2.6351018685290093,0.8945714285714286
6.765776843039577,2.635169640575125,0.8947142857142857
6.765785288668562,2.6352401719230016,0.8948571428571429
6.765877665543428,2.6353920479266453,0.895
6.765924508635283,2.6353609238276574,0.8951428571428571
6.7660409411534905,2.6352506832258618,0.8952857142857142
6.765940953823143,2.6352489025354915,0.8954285714285715
6.765894353164342,2.635134256945345,0.8955714285714286
6.76585148847844,2.635189754111847,0.8957142857142857
6.765809117299475,2.635371846625973,0.8958571428571429
6.765748023983758,2.6351997940302025,0.896
6.765697519843416,2.6350501487904,0.8961428571428571
6.765755518939155,2.6348121715139534,0.8962857142857142
6.765874667457858,2.634966910356302,0.8964285714285715
6.765911176203103,2.635145365660561,0.8965714285714286
6.765954345716879,2.635112208606805,0.8967142857142857
6.76601035010173,2.635307279641143,0.8968571428571429
6.765987079754663,2.6351070248737,0.897
6.765902542471292,2.635139198431445,0.8971428571428571
6.765849081867749,2.634869759499872,0.8972857142857142
6.765818392079364,2.6348248595929933,0.8974285714285715
6.765781456630452,2.6347508905560337,0.8975714285714286
6.765655674455381,2.634735009130707,0.8977142857142857
6.765683129234185,2.634756868289013,0.8978571428571429
6.765559542978743,2.634564206465007,0.898
6.765451469656767,2.634386482665397,0.8981428571428571
6.765299090944243,2.6345991713036545,0.8982857142857142
6.765207017781234,2.634618192370632,0.8984285714285715
6.765049070618307,2.6344059034552822,0.8985714285714286
6.764977769225228,2.634212774603876,0.8987142857142857
6.764936474742106,2.6341351594788165,0.8988571428571429
6.764909906466345,2.6341746895301394,0.899
6.7649625652623575,2.634285733476668,0.8991428571428571
6.764996409727607,2.634301441169357,0.8992857142857142
6.765023928501148,2.634219158670198,0.8994285714285715
6.765043983608074,2.634337225939615,0.8995714285714286
6.765027306257549,2.634595455194473,0.8997142857142857
6.765002319290373,2.634777082896644,0.8998571428571429
6.764867513594856,2.634428662769098,0.9
6.764819227505283,2.6345394086834952,0.9001428571428571
6.764721260501808,2.6344764947303707,0.9002857142857142
6.764651285747112,2.6344833594480725,0.9004285714285715
6.7646190600185605,2.6346967975992026,0.9005714285714286
6.764596947605623,2.634652272670028,0.9007142857142857
6.764528523927405,2.634652524467339,0.9008571428571429
6.764354974617817,2.634549610966891,0.901
6.764331039404567,2.63476607817502,0.9011428571428571
6.764272437463893,2.634557811009161,0.9012857142857142
6.764191282880841,2.6342894193566533,0.9014285714285715
6.764150092867212,2.634470896545886,0.9015714285714286
6.764181730230454,2.634528615334788,0.9017142857142857
6.764164461302956,2.634730353649072,0.9018571428571428
6.764126977869189,2.634643866320067,0.902
6.764094800613661,2.634570037566422,0.9021428571428571
6.76411472942959,2.634846827797777,0.9022857142857142
6.764138790810949,2.6348233062454023,0.9024285714285715
6.764090740534414,2.6349041116874723,0.9025714285714286
6.76406709923046,2.63474794617616,0.9027142857142857
6.764034441378184,2.634748884774946,0.9028571428571428
6.764076211617374,2.634592734988689,0.903
6.764127942962282,2.6348022345660107,0.9031428571428571
6.764172859836728,2.6347991357474267,0.9032857142857142
6.7642256173257325,2.6349566347264632,0.9034285714285715
6.764155015169912,2.634672598491182,0.9035714285714286
6.764132249411646,2.634541081140143,0.9037142857142857
6.764151928197423,2.634519386303851,0.9038571428571428
6.7640805205546926,2.634469557094704,0.904
6.764002517902901,2.634408604931976,0.9041428571428571
6.763957768018461,2.63436572915166,0.9042857142857142
6.7638991612817865,2.6343013103426287,0.9044285714285715
6.763826102308094,2.634278667495842,0.9045714285714286
6.763892295389729,2.6343579156603534,0.9047142857142857
6.763952344905,2.6345028226210774,0.9048571428571428
6.764045056566776,2.634567819821772,0.905
6.764148730371208,2.6345018922710945,0.9051428571428571
6.764167805238841,2.634391358467087,0.9052857142857142
6.764201842953172,2.634433563886211,0.9054285714285715
6.764144407366652,2.634342120867156,0.9055714285714286
6.764188833361652,2.634375821845956,0.9057142857142857
6.764215949713387,2.6343479682657662,0.9058571428571428
6.764181694544751,2.6344963454780004,0.906
6.76423779084052,2.6346688432629177,0.9061428571428571
6.764305263005234,2.6347065665334317,0.9062857142857143
6.764361979643475,2.6346689727365518,0.9064285714285715
6.76440082189691,2.6349329175110103,0.9065714285714286
6.764397375772687,2.634868013134912,0.9067142857142857
6.764386229068814,2.634779487199713,0.9068571428571428
6.764403476428998,2.6348319066988517,0.907
6.764319250327329,2.6347035775286693,0.9071428571428571
6.764214717056945,2.634475103871329,0.9072857142857143
6.764181706849422,2.634461870977214,0.9074285714285715
6.76421975346828,2.6345009636307912,0.9075714285714286
6.7642208315986565,2.634482940267681,0.9077142857142857
6.764136303650665,2.6344376286483198,0.9078571428571428
6.76410082557711,2.63435187504928,0.908
6.764179904842608,2.634458404292343,0.9081428571428571
6.764265227482872,2.6344810311290114,0.9082857142857143
6.764210899865656,2.6343936005111948,0.9084285714285715
6.764137594738399,2.6343064617188867,0.9085714285714286
6.764167310902345,2.634397316602735,0.9087142857142857
6.764202325714191,2.6343575730548574,0.9088571428571428
6.764294914504731,2.634381072345508,0.909
6.764356393074193,2.6342641129926445,0.9091428571428571
6.76440108888855,2.634454750118791,0.9092857142857143
6.764449686130718,2.634352122731256,0.9094285714285715
6.764568143346588,2.63448543017926,0.9095714285714286
6.764705221718584,2.634721691365348,0.9097142857142857
6.7648709642577645,2.634730567047693,0.9098571428571428
6.7650225645005495,2.6348164300621635,0.91
6.76514833971002,2.634691312404966,0.9101428571428571
6.765291508706095,2.6349099155979685,0.9102857142857143
6.765375072959184,2.6347853207576764,0.9104285714285715
6.76549412941584,2.6347990323180914,0.9105714285714286
6.765617906608206,2.6349860626334003,0.9107142857142857
6.765753723009324,2.6350678653885087,0.9108571428571428
6.765882536873221,2.6349643012588286,0.911
6.765948696060799,2.634957618159434,0.9111428571428571
6.766091659575446,2.6351315623274143,0.9112857142857143
6.7662095125077,2.6351973173698813,0.9114285714285715
6.766283027558645,2.635390188843635,0.9115714285714286
6.766441873423476,2.6355849248269383,0.9117142857142857
6.766483471752101,2.6355102615258748,0.9118571428571428
6.7665249683104935,2.635375395331613,0.912
6.766601888951282,2.635511633395612,0.9121428571428571
6.766668897388344,2.635499299409526,0.9122857142857143
6.766795035319738,2.635576899931212,0.9124285714285715
6.766876373655837,2.635632048309219,0.9125714285714286
6.76693198859555,2.63569941340433,0.9127142857142857
6.766987518505642,2.6356137332964984,0.9128571428571428
6.766893499941839,2.6354685458307525,0.913
6.766712314863789,2.635588011614628,0.9131428571428571
6.766689954081052,2.635567834863361,0.9132857142857143
6.766719522560178,2.63547074118841,0.9134285714285715
6.766714505262933,2.635570332727154,0.9135714285714286
6.7667102101789744,2.635702825049375,0.9137142857142857
6.766703093612971,2.6356832430994146,0.9138571428571428
6.766746539035832,2.6354467249160267,0.914
6.766667747321973,2.6351965027656874,0.9141428571428571
6.766578943597205,2.635214440258212,0.9142857142857143
6.766518501293049,2.6351897382025493,0.9144285714285715
6.766451578282944,2.635254764835917,0.9145714285714286
6.766412260360333,2.635207649417186,0.9147142857142857
6.76640613291521,2.635271182513387,0.9148571428571428
6.766451550013516,2.635361881963255,0.915
6.766525443806717,2.6351322662285144,0.9151428571428571
6.766575549728639,2.635187780189691,0.9152857142857143
6.766757055771773,2.6353540624481884,0.9154285714285715
6.766842758228831,2.6353526877803963,0.9155714285714286
6.766924145916122,2.63539562632434,0.9157142857142857
6.767149036860792,2.6356100904720137,0.9158571428571428
6.767174997648742,2.63565184802136,0.916
6.76719471122693,2.635598410510604,0.9161428571428571
6.767320075547312,2.635537909420566,0.9162857142857143
6.767399868889779,2.635519164201691,0.9164285714285715
6.767514298213635,2.635586047463581,0.9165714285714286
6.767578397128802,2.635598209982936,0.9167142857142857
6.767665910105551,2.635629094440161,0.9168571428571428
6.767706396588976,2.6358374573537127,0.917
6.767779395537049,2.635852566357027,0.9171428571428571
6.767773888332636,2.6359560835452767,0.9172857142857143
6.76777523394507,2.635882823190596,0.9174285714285715
6.767698975298316,2.635662920719421,0.9175714285714286
6.76761270523671,2.635879685111674,0.9177142857142857
6.767519518060528,2.6356678002227696,0.9178571428571428
6.76742232613758,2.635698154654757,0.918
6.767256896819951,2.6358444161166554,0.9181428571428571
6.76718462615066,2.635874967865558,0.9182857142857143
6.767107725691137,2.6358593761451345,0.9184285714285715
6.767007473240087,2.6357385551387846,0.9185714285714286
6.766945761211488,2.6357512487053905,0.9187142857142857
6.7669180569763885,2.6357217624301,0.9188571428571428
6.76684859487734,2.635501404513387,0.919
6.766805665413308,2.635575489215501,0.9191428571428572
6.766735919380096,2.635296824213768,0.9192857142857143
6.766748554164108,2.6353604117392946,0.9194285714285715
6.766711433894732,2.6353283509635546,0.9195714285714286
6.766656462365679,2.635280813008377,0.9197142857142857
6.766618229903049,2.6351735070725475,0.9198571428571428
6.766588620274524,2.634999570074277,0.92
6.766577539034026,2.6350907328802755,0.9201428571428572
6.766564091435461,2.6351826662132707,0.9202857142857143
6.766585509452286,2.6351922365199094,0.9204285714285714
6.76655497807872,2.635153928877811,0.9205714285714286
6.766543724043467,2.634926905531259,0.9207142857142857
6.76656936063946,2.635036337841499,0.9208571428571428
6.7665686009279415,2.635009067096568,0.921
6.766583698456599,2.6351524583998795,0.9211428571428572
6.766590921285671,2.635125107504071,0.9212857142857143
6.76661069571297,2.635039673226955,0.9214285714285714
6.766556917366417,2.635143083266877,0.9215714285714286
6.766509026986002,2.635041813513851,0.9217142857142857
6.766516701142974,2.6350880826637813,0.9218571428571428
6.766506084959886,2.635171140128877,0.922
6.766469678573784,2.635146412531907,0.9221428571428572
6.766456410976356,2.635161524723874,0.9222857142857143
6.766416990577808,2.6351460431257934,0.9224285714285714
6.766394003438553,2.635160818832028,0.9225714285714286
6.7663720913182095,2.6351791327366554,0.9227142857142857
6.766343342336998,2.635184111166331,0.9228571428571428
6.766364812600507,2.6353727717113067,0.923
6.766338220574425,2.6354938694448133,0.9231428571428572
6.766291825507335,2.6354429908939334,0.9232857142857143
6.766231928231251,2.6354610497628395,0.9234285714285714
6.766147492248784,2.635314995958428,0.9235714285714286
6.7660942290212525,2.6352309617204366,0.9237142857142857
6.766013431573047,2.63518247498223,0.9238571428571428
6.765941759800704,2.6352191219690413,0.924
6.76589301824004,2.635038305032179,0.9241428571428572
6.765934793483531,2.635184031166349,0.9242857142857143
6.765950604626815,2.6351497471783736,0.9244285714285714
6.766019557117151,2.6351973918829845,0.9245714285714286
6.766059383627486,2.6351508710823683,0.9247142857142857
6.766085784291057,2.635195790307296,0.9248571428571428
6.766120808917971,2.635293502742408,0.925
6.766138990657048,2.635415453141019,0.9251428571428572
6.766156869203945,2.635534380839428,0.9252857142857143
6.766150118079064,2.6355135565679086,0.9254285714285714
6.766187008058715,2.635427403672595,0.9255714285714286
6.766308701347942,2.635471110124131,0.9257142857142857
6.766367533267338,2.635393985593221,0.9258571428571428
6.766352594018242,2.635274478280718,0.926
6.766367008097211,2.6353309259696784,0.9261428571428572
6.766374393016415,2.635298054697034,0.9262857142857143
6.766324730234754,2.6353230659208062,0.9264285714285714
6.766306404178948,2.635397997734418,0.9265714285714286
6.7662476349528,2.6353312868234795,0.9267142857142857
6.766301292896533,2.635411390250644,0.9268571428571428
6.7662905879015085,2.635351262902283,0.927
6.766228212792914,2.6353188709084883,0.9271428571428572
6.766209076174119,2.6350420209143124,0.9272857142857143
6.7661401319019046,2.6349276895264038,0.9274285714285714
6.7659962624732,2.6348570884478963,0.9275714285714286
6.7659318789192415,2.6347599729296114,0.9277142857142857
6.765841817366839,2.6348785837086317,0.9278571428571428
6.765844825882384,2.635032219916763,0.928
6.765903013904863,2.634957489134692,0.9281428571428572
6.765949251726009,2.6347872177554628,0.9282857142857143
6.765988509691033,2.634864144674772,0.9284285714285714
6.7660205315898985,2.6348543334019023,0.9285714285714286
6.766036882131913,2.634970349739632,0.9287142857142857
6.766109851065302,2.635043880133993,0.9288571428571428
6.766109685868642,2.6351314705646605,0.929
6.766155400179869,2.6351552900143425,0.9291428571428572
6.766117199932118,2.6352541030707863,0.9292857142857143
6.766061287060667,2.635067036921716,0.9294285714285714
6.766109161827618,2.634834565701853,0.9295714285714286
6.766092564489873,2.6347442220063444,0.9297142857142857
6.766077464345766,2.6347289101454807,0.9298571428571428
6.766005618875499,2.6347155377502043,0.93
6.765973508168466,2.634790638435022,0.9301428571428572
6.765934647933504,2.634844590601629,0.9302857142857143
6.765816440768261,2.634847576367952,0.9304285714285714
6.76575891700274,2.634808599939624,0.9305714285714286
6.765761565824608,2.634904582966377,0.9307142857142857
6.765795315691291,2.634927923413465,0.9308571428571428
6.76584505718977,2.634806807164365,0.931
6.765800980451175,2.6348016646395376,0.9311428571428572
6.765859063566791,2.634830578669576,0.9312857142857143
6.765885393185288,2.6349636160534136,0.9314285714285714
6.765902075923954,2.634895134630036,0.9315714285714286
6.765940198602607,2.634978722068957,0.9317142857142857
6.765950787619876,2.634982845385414,0.9318571428571428
6.765952193769317,2.6350833681680674,0.932
6.765985685203741,2.6352157173480544,0.9321428571428572
6.765986220055512,2.6351709538740744,0.9322857142857143
6.766039976921942,2.6351516541261866,0.9324285714285714
6.766038101006923,2.635169099712772,0.9325714285714286
6.766065299606918,2.6351717856668504,0.9327142857142857
6.7661552560227936,2.635322657157396,0.9328571428571428
6.7661785832386485,2.6353040316833,0.933
6.76619753236062,2.635395475493093,0.9331428571428572
6.766246341297643,2.6354749115257743,0.9332857142857143
6.7662321154916905,2.6354350602405354,0.9334285714285714
6.7663399814349,2.635511702552309,0.9335714285714286
6.76637499733654,2.635520051977504,0.9337142857142857
6.766446248908449,2.6355412271642384,0.9338571428571428
6.766442175503931,2.6356402409213056,0.934
6.766465150834616,2.635612343976621,0.9341428571428572
6.766477319070563,2.635538393863846,0.9342857142857143
6.766507567476431,2.635446621939224,0.9344285714285714
6.766534003317213,2.6354244065225334,0.9345714285714286
6.766622376476734,2.635375426718987,0.9347142857142857
6.766612567950334,2.635152056410708,0.9348571428571428
6.7666395455819135,2.6350738105375493,0.935
6.766688857181828,2.635133421830819,0.9351428571428572
6.7667221406817575,2.6353424035020465,0.9352857142857143
6.766733608892578,2.635326038088756,0.9354285714285714
6.766788303117599,2.63541207343746,0.9355714285714286
6.766872008737085,2.635348809730933,0.9357142857142857
6.766962217546301,2.6355400374554776,0.9358571428571428
6.767001087430479,2.6356468506187705,0.936
6.767034216612344,2.635721201133463,0.9361428571428572
6.767061156435437,2.635486665151406,0.9362857142857143
6.767100114567942,2.6355581792629463,0.9364285714285714
6.767112571883706,2.635484413562783,0.9365714285714286
6.767147284778732,2.63540638673073,0.9367142857142857
6.767163731593404,2.635246273522524,0.9368571428571428
6.767215184437288,2.6353970776731943,0.937
6.767203372355687,2.635346672392391,0.9371428571428572
6.767270891779144,2.6354014977455504,0.9372857142857143
6.767256135877892,2.6353780525835493,0.9374285714285714
6.767280119468765,2.635357074324962,0.9375714285714286
6.767269570536319,2.635311141159665,0.9377142857142857
6.767272810780659,2.6351636280228856,0.9378571428571428
6.767213154609101,2.635045585807953,0.938
6.7671551554179805,2.6349745510827747,0.9381428571428572
6.76710164863364,2.635036063359192,0.9382857142857143
6.767106280982589,2.634921672690651,0.9384285714285714
6.767089536005702,2.6349915839461104,0.9385714285714286
6.7670824683868505,2.6351034076722195,0.9387142857142857
6.767043173313446,2.6351386455538157,0.9388571428571428
6.766941419176863,2.6350990875512705,0.939
6.766818951436315,2.634964690589184,0.9391428571428572
6.766727629139677,2.6351568283701745,0.9392857142857143
6.766598538551041,2.6349511599817967,0.9394285714285714
6.766490121384825,2.6348822714090856,0.9395714285714286
6.766318220569371,2.6346672473207056,0.9397142857142857
6.766247833928163,2.634729517323418,0.9398571428571428
6.766186984140605,2.634652314541431,0.94
6.766115039521294,2.6346029634047383,0.9401428571428572
6.766121132182451,2.634774492525056,0.9402857142857143
6.766148947452983,2.634774250004249,0.9404285714285714
6.76620639490642,2.634807177795921,0.9405714285714286
6.766204648257363,2.634775359204311,0.9407142857142857
6.766228568992921,2.6347571613218204,0.9408571428571428
6.766226650326162,2.634833215648825,0.941
6.76622202831622,2.6347971271241315,0.9411428571428572
6.766243152135552,2.634874636778136,0.9412857142857143
6.766261186760547,2.6349742099126985,0.9414285714285714
6.766275978320392,2.634973441884056,0.9415714285714286
6.76630180242268,2.6350989295004625,0.9417142857142857
6.766302448102064,2.6350775741303707,0.9418571428571428
6.766297451042533,2.635131116295029,0.942
6.76627616942617,2.6351983704261555,0.9421428571428572
6.766284963104495,2.6352747570519046,0.9422857142857143
6.766294525440059,2.6352497005007667,0.9424285714285714
6.766287530525435,2.635258311480725,0.9425714285714286
6.766271808656052,2.6352960296509567,0.9427142857142857
6.766281369942083,2.63516243006291,0.9428571428571428
6.7662300261576895,2.635185358620407,0.943
6.7662262463320815,2.6351107786069496,0.9431428571428572
6.766239560667046,2.6350762280383764,0.9432857142857143
6.766227032716473,2.635065155804651,0.9434285714285714
6.766219386103941,2.6351685724731952,0.9435714285714286
6.76617761418405,2.635060603292799,0.9437142857142857
6.766202450981462,2.6351103361128665,0.9438571428571428
6.766180064703332,2.635033206030215,0.944
6.766194126399004,2.6349641415988367,0.9441428571428572
6.766176261451797,2.63492868296989,0.9442857142857143
6.766173229954184,2.634892043008427,0.9444285714285714
6.766161522750277,2.634890720381229,0.9445714285714286
6.7661652812894815,2.6348482520622154,0.9447142857142857
6.766174439531129,2.634735943970026,0.9448571428571428
6.766126784559923,2.634719485160629,0.945
6.766128040306533,2.63481994067216,0.9451428571428572
6.766169816975713,2.634819283088248,0.9452857142857143
6.766169803611337,2.63481777188648,0.9454285714285714
6.766159907816165,2.6349083076692894,0.9455714285714286
6.766113258050053,2.634876519652733,0.9457142857142857
6.766132996678035,2.63485773759156,0.9458571428571428
6.766112885931765,2.6347476315636724,0.946
6.766088885879333,2.6347932644942462,0.9461428571428572
6.766063916024936,2.634810835660984,0.9462857142857143
6.766110975903235,2.6349092164388,0.9464285714285714
6.766149544380104,2.6350832243010025,0.9465714285714286
6.766147321767557,2.6350741241573745,0.9467142857142857
6.766186196260688,2.635130249418638,0.9468571428571428
6.766168882074851,2.63510792144377,0.947
6.766147580423734,2.635132502345153,0.9471428571428572
6.766123785986287,2.635073458728293,0.9472857142857143
6.766118145614917,2.635196157439568,0.9474285714285714
6.766120084926353,2.635231701115212,0.9475714285714286
6.766068291266228,2.635193224114392,0.9477142857142857
6.766065859034754,2.6351197024996957,0.9478571428571428
6.76606782422963,2.635069371565724,0.948
6.766046520671225,2.635100577359397,0.9481428571428572
6.766023795120091,2.635127792563714,0.9482857142857143
6.765999179137176,2.635113373084306,0.9484285714285714
6.765957138346249,2.635097938006984,0.9485714285714286
6.7659815148952624,2.635041278016022,0.9487142857142857
6.765981665843311,2.6350461999373493,0.9488571428571428
6.766014839645251,2.634985266484181,0.949
6.766018336847021,2.6349795792345967,0.9491428571428572
6.765984462884124,2.634853485709968,0.9492857142857143
6.7659519304136095,2.6348603899671152,0.9494285714285714
6.765953016993897,2.635036440812428,0.9495714285714286
6.765928678143744,2.634906531647715,0.9497142857142857
6.765885439687876,2.634820570309053,0.9498571428571428
6.765869890396781,2.6347528535912232,0.95
6.765810698078242,2.6346472001332195,0.9501428571428572
6.7657793927147,2.634584174352549,0.9502857142857143
6.765727251534452,2.634513634844712,0.9504285714285714
6.7656813432207255,2.634469202617823,0.9505714285714286
6.765657544899925,2.634504187057244,0.9507142857142857
6.765603055197291,2.634479284677288,0.9508571428571428
6.76551931581317,2.6343925973544344,0.951
6.7654908414438255,2.634410967227616,0.9511428571428572
6.765449713912377,2.634474705287448,0.9512857142857143
6.765443929208514,2.634504702415152,0.9514285714285714
6.765438405835386,2.634576247228802,0.9515714285714286
6.765431418656406,2.634553468107593,0.9517142857142857
6.765434118910658,2.634491845923974,0.9518571428571428
6.765428189451047,2.6343916132276544,0.952
6.765438504142725,2.634385666275479,0.9521428571428572
6.765422057165122,2.634408646562876,0.9522857142857143
6.765406636200951,2.6344443528313173,0.9524285714285714
6.765418633077235,2.6345320630874607,0.9525714285714286
6.765415206676057,2.634527042868968,0.9527142857142857
6.765419368731987,2.6344545325374567,0.9528571428571428
6.76537923765698,2.634546397428001,0.953
6.765367081312335,2.6345397535345727,0.9531428571428572
6.76534830949289,2.634593101196033,0.9532857142857143
6.7653196221118135,2.6346323687609114,0.9534285714285714
6.765342514705902,2.634549867609813,0.9535714285714286
6.76535256877805,2.6344872045862,0.9537142857142857
6.7653195242347,2.634591987347213,0.9538571428571428
6.765326820445418,2.6345887722983097,0.954
6.765307035557647,2.6345847679440157,0.9541428571428572
6.765280835336593,2.634555335644154,0.9542857142857143
6.765322536025142,2.634544672846566,0.9544285714285714
6.765341454696344,2.6345309291881414,0.9545714285714286
6.765365864888995,2.6345417533487474,0.9547142857142857
6.765369850316718,2.634629562818745,0.9548571428571428
6.76537109646163,2.634588181826248,0.955
6.765397736609724,2.634641409717105,0.9551428571428572
6.765454422826748,2.634780379339716,0.9552857142857143
6.765526093242647,2.634840886981306,0.9554285714285714
6.765552458335742,2.6348851132071323,0.9555714285714285
6.765572850609319,2.634935140344714,0.9557142857142857
6.765600348328556,2.634992964062665,0.9558571428571428
6.765625036181735,2.634996333033448,0.956
6.765637300698675,2.634973579196311,0.9561428571428572
6.765628283812826,2.634986928280901,0.9562857142857143
6.765628773536809,2.634802344094193,0.9564285714285714
6.765658876372889,2.634794437005625,0.9565714285714285
6.765677259880826,2.6346723060179524,0.9567142857142857
6.765705056504739,2.634888891961902,0.9568571428571429
6.765714644223712,2.6348603807736364,0.957
6.76575335706601,2.63479786175162,0.9571428571428572
6.765776421662743,2.6348701258122063,0.9572857142857143
6.765792813451979,2.634734470545125,0.9574285714285714
6.765829374379803,2.6347492047337644,0.9575714285714285
6.765810898981036,2.634730411715233,0.9577142857142857
6.765813215809201,2.6345780181963354,0.9578571428571429
6.7658630641173625,2.6347138900703087,0.958
6.76591461436705,2.634845474370449,0.9581428571428572
6.765892632369008,2.6348705612114536,0.9582857142857143
6.765901621534142,2.635061674973607,0.9584285714285714
6.7659336812425295,2.6349187942240624,0.9585714285714285
6.765986494812976,2.6350690529516507,0.9587142857142857
6.766046188252592,2.634942990119756,0.9588571428571429
6.766017183863476,2.63477870257283,0.959
6.7660498576264425,2.6346997617390158,0.9591428571428572
6.766035457502986,2.634788857916156,0.9592857142857143
6.766072648844509,2.6347242492252523,0.9594285714285714
6.766075714757605,2.634869571178104,0.9595714285714285
6.766127435713397,2.6348254935734845,0.9597142857142857
6.766122773942402,2.6347332667947576,0.9598571428571429
6.766125026107857,2.634668281723263,0.96
6.766081945670929,2.634677334519913,0.9601428571428572
6.766067686966606,2.6346989673485632,0.9602857142857143
6.766074053405728,2.634785912396519,0.9604285714285714
6.766081820210842,2.6347525438406985,0.9605714285714285
6.76605111178529,2.6347278653252184,0.9607142857142857
6.766022367510244,2.634696745341757,0.9608571428571429
6.766013860559687,2.634713154035468,0.961
6.766017559686414,2.6347231695397118,0.9611428571428572
6.766026786185286,2.6346918453254524,0.9612857142857143
6.766033011766993,2.6347105402782303,0.9614285714285714
6.766016908391655,2.6347212749688502,0.9615714285714285
6.766017472349799,2.634718098840864,0.9617142857142857
6.766027729686448,2.634707473514947,0.9618571428571429
6.766048432087771,2.634656330411964,0.962
6.7660425440105,2.6346339084815744,0.9621428571428572
6.766028192280446,2.6346265326245675,0.9622857142857143
6.766013051349951,2.6346496480475574,0.9624285714285714
6.7660034124155,2.634583820822466,0.9625714285714285
6.76598099896384,2.634606338864044,0.9627142857142857
6.76593595538535,2.634687058191308,0.9628571428571429
6.765896287124111,2.634633098216697,0.963
6.7658872066637405,2.63462079113937,0.9631428571428572
6.765867996695071,2.634712400881728,0.9632857142857143
6.765873480832468,2.634772251046641,0.9634285714285714
6.765865563536865,2.6347994582267367,0.9635714285714285
6.765869176103493,2.6347841568987533,0.9637142857142857
6.765863818258504,2.634785922533625,0.9638571428571429
6.765885611407048,2.6348047318863523,0.964
6.765878538578018,2.634810643238339,0.9641428571428572
6.765865312527923,2.634736152994641,0.9642857142857143
6.765872561138994,2.634746256462444,0.9644285714285714
6.765846178919823,2.6347238915277806,0.9645714285714285
6.765836037321661,2.6346797458540934,0.9647142857142857
6.765831405725606,2.634660359023924,0.9648571428571429
6.765839252204041,2.6346744377232385,0.965
6.765848787068743,2.6346217440538835,0.9651428571428572
6.765847072069342,2.634585050118597,0.9652857142857143
6.765831615235327,2.634582460892388,0.9654285714285714
6.765803990057099,2.634496130231235,0.9655714285714285
6.76579829768088,2.6345174290187225,0.9657142857142857
6.765784865274008,2.6345439532082477,0.9658571428571429
6.765794865370924,2.6345248194192905,0.966
6.765792776335837,2.634557920535923,0.9661428571428572
6.765786022751661,2.6345397849882186,0.9662857142857143
6.765791827546723,2.6345969980467467,0.9664285714285714
6.7657951956653966,2.634598138106324,0.9665714285714285
6.765814213196943,2.634643757061702,0.9667142857142857
6.765809101854647,2.634626153733663,0.9668571428571429
6.765800672652025,2.634581916737996,0.967
6.765831042467847,2.634626591248911,0.9671428571428572
6.765826223455994,2.634609299352205,0.9672857142857143
6.765836229248926,2.634644511066049,0.9674285714285714
6.765851179487181,2.634637782613355,0.9675714285714285
6.765830922073832,2.634540658700677,0.9677142857142857
6.765826946357781,2.6345971327071087,0.9678571428571429
6.765830427102225,2.6346631740804254,0.968
6.765861976647635,2.6346865734597555,0.9681428571428572
6.76584195852308,2.6346725949799907,0.9682857142857143
6.7658704625831225,2.6346509074764226,0.9684285714285714
6.76585272423804,2.634627478690523,0.9685714285714285
6.765837980965966,2.6346340301947047,0.9687142857142857
6.765809770619788,2.6346385400161614,0.9688571428571429
6.765804881311884,2.634637787869221,0.969
6.765803762823278,2.634660186661966,0.9691428571428572
6.76579912103269,2.63468914091296,0.9692857142857143
6.765794452577612,2.634716111867034,0.9694285714285714
6.7658083538549,2.6347607718800274,0.9695714285714285
6.7657968725272095,2.6346812022540584,0.9697142857142858
6.765829349749634,2.634671840144425,0.9698571428571429
6.765823968567941,2.6346367804359696,0.97
6.765825276638967,2.6346803689741964,0.9701428571428572
6.765816989366895,2.634654551807889,0.9702857142857143
6.765782882161775,2.6346980110831915,0.9704285714285714
6.765818949138662,2.634789203510686,0.9705714285714285
6.765830430181879,2.634740118390468,0.9707142857142858
6.765855026445728,2.634772320584795,0.9708571428571429
6.765856017913572,2.634773065467691,0.971
6.765854804286926,2.6347923046081423,0.9711428571428572
6.765837003364932,2.634793078046666,0.9712857142857143
6.765836660378016,2.6347983731193425,0.9714285714285714
6.765854530669959,2.6348036029173647,0.9715714285714285
6.765848503793492,2.634793135215296,0.9717142857142858
6.765852208818709,2.6347965982253205,0.9718571428571429
6.7658312297334895,2.634855853538075,0.972
6.765823165152846,2.634808232880093,0.9721428571428572
6.765812428350399,2.634735682176858,0.9722857142857143
6.765802628537044,2.6346964989946224,0.9724285714285714
6.765820012311727,2.6347415583355502,0.9725714285714285
6.765815968847457,2.6346775773761597,0.9727142857142858
6.7658328566497,2.6347294379318686,0.9728571428571429
6.765805564108779,2.634760266072875,0.973
6.765829825944772,2.634757814868961,0.9731428571428572
6.765824651746872,2.6347423786950035,0.9732857142857143
6.765826580597951,2.6346921821381954,0.9734285714285714
6.765793142354594,2.6346303182278348,0.9735714285714285
6.765789202617767,2.63460305333766,0.9737142857142858
6.765809800115941,2.6346083422118447,0.9738571428571429
6.765814310044723,2.634655965683952,0.974
6.765796652747417,2.634678601225823,0.9741428571428571
6.765754034162865,2.634657219567014,0.9742857142857143
6.765769019795624,2.634765238933628,0.9744285714285714
6.7657457451284415,2.6347202421285694,0.9745714285714285
6.76571424142492,2.6346385480929566,0.9747142857142858
6.765728409109522,2.6346783619089456,0.9748571428571429
6.765738415925439,2.6346958733066383,0.975
6.765755584445512,2.634777508124716,0.9751428571428571
6.765763580626678,2.634838636969821,0.9752857142857143
6.765756900568047,2.6348107863940555,0.9754285714285714
6.765761436258202,2.634870922200734,0.9755714285714285
6.76580670397478,2.634914455958535,0.9757142857142858
6.765798222084898,2.634930468242932,0.9758571428571429
6.765771916551065,2.634868360126294,0.976
6.765795277874506,2.6348858100293624,0.9761428571428571
6.765793779919181,2.63477048722737,0.9762857142857143
6.765793965311104,2.634824986435949,0.9764285714285714
6.765841722179683,2.634749257807509,0.9765714285714285
6.765853261983228,2.634629614934034,0.9767142857142858
6.765873717270655,2.634715901411252,0.9768571428571429
6.765891067104018,2.634815057585488,0.977
6.765925057514625,2.6349613415146385,0.9771428571428571
6.765923900385374,2.634906391944953,0.9772857142857143
6.765939366346911,2.634893095629261,0.9774285714285714
6.7659586043288735,2.634885598324221,0.9775714285714285
6.766000521225957,2.634762679797074,0.9777142857142858
6.766043990976531,2.6348682229214626,0.9778571428571429
6.766036319896839,2.634788578990234,0.978
6.766025088820146,2.6348489517248552,0.9781428571428571
6.765998897445512,2.6348831146722738,0.9782857142857143
6.766006810198592,2.634797669436189,0.9784285714285714
6.766010803614778,2.634777922641139,0.9785714285714285
6.766011761386853,2.634836491512061,0.9787142857142858
6.766032877957657,2.6347766731924063,0.9788571428571429
6.766041126954978,2.6347532626945966,0.979
6.766015536524837,2.6348117888823914,0.9791428571428571
6.766027507846611,2.6347679398868413,0.9792857142857143
6.76602297146116,2.634708980926293,0.9794285714285714
6.76602196533103,2.6346345372028432,0.9795714285714285
6.766067203688732,2.634691083470865,0.9797142857142858
6.766086049638398,2.63469992669585,0.9798571428571429
6.766082998046164,2.634708311516168,0.98
6.766079091343505,2.634699934387381,0.9801428571428571
6.766067923254657,2.634686620590533,0.9802857142857143
6.766073772946346,2.6346746995908035,0.9804285714285714
6.766072911754236,2.634680804338704,0.9805714285714285
6.766077033392426,2.634677207190717,0.9807142857142858
6.766082439403895,2.634687535965172,0.9808571428571429
6.766085669275867,2.634682401223766,0.981
6.76607789497945,2.63465346476134,0.9811428571428571
6.766084746853824,2.634682582285719,0.9812857142857143
6.7660835174716,2.6346731018552942,0.9814285714285714
6.766071952032921,2.634714939614395,0.9815714285714285
6.766072943379006,2.634697639389481,0.9817142857142858
6.76606330899305,2.634773001049467,0.9818571428571429
6.766051007709056,2.634776721263904,0.982
6.766041611683475,2.6348012849027738,0.9821428571428571
6.766032151833008,2.634772440202372,0.9822857142857143
6.7660277809511165,2.6347588135888067,0.9824285714285714
6.766035288270169,2.634753528544291,0.9825714285714285
6.766028805478248,2.6347419844975164,0.9827142857142858
6.766029485565106,2.634732408253769,0.9828571428571429
6.766020045131166,2.6347319325059093,0.983
6.76601794903331,2.6347316782514136,0.9831428571428571
6.76602624961593,2.6347171532004543,0.9832857142857143
6.766027155443078,2.6347051406788458,0.9834285714285714
6.766028130282145,2.634662114007765,0.9835714285714285
6.766016438124886,2.6346878758562324,0.9837142857142858
6.766020066870427,2.634672705753615,0.9838571428571429
6.76602324874999,2.6347347543440947,0.984
6.766025402570408,2.6347591320475185,0.9841428571428571
6.766017052597891,2.6347586729650017,0.9842857142857143
6.766007576591937,2.6347177629184264,0.9844285714285714
6.766014424004945,2.634729362242993,0.9845714285714285
6.76600255754618,2.63475428919533,0.9847142857142858
6.766011342699436,2.6347570392977246,0.9848571428571429
6.766003138227433,2.6347589136185023,0.985
6.765985335877279,2.634763528236575,0.9851428571428571
6.765987553478895,2.6347687664046093,0.9852857142857143
6.765999854626567,2.6347707354285967,0.9854285714285714
6.765993558127553,2.634732520115592,0.9855714285714285
6.766001362382117,2.634734372789027,0.9857142857142858
6.7660021310171645,2.634770165463993,0.9858571428571429
6.766000968475051,2.634750128560732,0.986
6.7659890862474725,2.6347852027315684,0.9861428571428571
6.765985481526322,2.6347744497381784,0.9862857142857143
6.765984790600765,2.634767285711109,0.9864285714285714
6.765991737190733,2.6347156955027837,0.9865714285714285
6.765982915360251,2.634760721959056,0.9867142857142858
6.765991210111632,2.6347665515785588,0.9868571428571429
6.766004758163619,2.634794399509164,0.987
6.765999837071975,2.634764626847571,0.9871428571428571
6.766000906114385,2.634789076493244,0.9872857142857143
6.76599117104338,2.6348325827256867,0.9874285714285714
6.7659849559910334,2.6348063975769422,0.9875714285714285
6.7659920911845095,2.6348147957901453,0.9877142857142858
6.765987285213868,2.634837724135191,0.9878571428571429
6.765985361201336,2.6347681189876875,0.988
6.7659787782455165,2.634757253306308,0.9881428571428571
6.765974497710398,2.634788127606657,0.9882857142857143
6.765984221112639,2.6347861417010305,0.9884285714285714
6.765983838512975,2.634810359799255,0.9885714285714285
6.76597894303249,2.6348161281547435,0.9887142857142858
6.765978428267935,2.634826740792068,0.9888571428571429
6.765982800060844,2.6348133520619736,0.989
6.7659824907396375,2.63479458260366,0.9891428571428571
6.765983198128021,2.6347891749368517,0.9892857142857143
6.7659893458220175,2.63482866720826,0.9894285714285714
6.765992917397854,2.634863586533279,0.9895714285714285
6.765990771463354,2.6348416791020384,0.9897142857142858
6.7659944594685255,2.6348334803474893,0.9898571428571429
6.766000027639815,2.634804358576909,0.99
6.765999876875233,2.634753757463505,0.9901428571428571
6.765993317100722,2.634752291733866,0.9902857142857143
6.766018778467983,2.6347365238897265,0.9904285714285714
6.766029641100059,2.63478591337828,0.9905714285714285
6.766034140977743,2.6347840262638496,0.9907142857142858
6.766029217775963,2.6347578850170006,0.9908571428571429
6.76604013670843,2.634749597637482,0.991
6.766060814325462,2.6347597709796933,0.9911428571428571
6.766059589197401,2.634734106512452,0.9912857142857143
6.766056677387609,2.634688175667632,0.9914285714285714
6.766069316585369,2.634668669407591,0.9915714285714285
6.766075470778118,2.634662409268774,0.9917142857142857
6.766061007691997,2.6346450110209334,0.9918571428571429
6.766072985649728,2.6346564638345944,0.992
6.766086900921737,2.6346520796294,0.9921428571428571
6.76609169129476,2.634652606810484,0.9922857142857143
6.76609756511114,2.634660183270759,0.9924285714285714
6.766104264443484,2.6346523812405493,0.9925714285714285
6.766101592183679,2.6346482081072296,0.9927142857142857
6.766104559560428,2.634618735230124,0.9928571428571429
6.766083841782861,2.634585197539029,0.993
6.766074999118628,2.634574775627854,0.9931428571428571
6.766082238043563,2.6346146352102053,0.9932857142857143
6.766068290909782,2.634597948074332,0.9934285714285714
6.766082942952805,2.634646282662993,0.9935714285714285
6.766080438322508,2.634646304546675,0.9937142857142857
6.766075689498422,2.634643249426348,0.9938571428571429
6.766064559001497,2.634618243160636,0.994
6.7660706406310505,2.6346237115381186,0.9941428571428571
6.766073982261311,2.6346369842019177,0.9942857142857143
6.766089997119014,2.6346380535044807,0.9944285714285714
6.766099613695642,2.6346044023501225,0.9945714285714286
6.766110206274213,2.634648674394514,0.9947142857142857
6.766106419283359,2.6346467856465825,0.9948571428571429
6.766102727541471,2.634670292620651,0.995
6.766089355803649,2.6346580373944537,0.9951428571428571
6.766088035070725,2.634593641205461,0.9952857142857143
6.76608987490272,2.634574358849049,0.9954285714285714
6.766080775965399,2.63454658990164,0.9955714285714286
6.766086974699347,2.6345141942788706,0.9957142857142857
6.76609186348033,2.6344987639267368,0.9958571428571429
6.766076679219589,2.6345211686367005,0.996
6.766093050109347,2.6345576938620017,0.9961428571428571
6.766088218391674,2.6345917839405733,0.9962857142857143
6.766093716320051,2.63455460636069,0.9964285714285714
6.766094329592893,2.634566819732292,0.9965714285714286
6.766082475276832,2.6345578050903287,0.9967142857142857
6.766101113461366,2.634560059571932,0.9968571428571429
6.766106875618242,2.634584451215105,0.997
6.766101216326865,2.6345868089097744,0.9971428571428571
6.766093906581203,2.634609949259664,0.9972857142857143
6.766087206133726,2.63462949171244,0.9974285714285714
6.766083506813674,2.634640587984526,0.9975714285714286
6.76608890999734,2.634638015633823,0.9977142857142857
6.766087544147429,2.6346423343274488,0.9978571428571429
6.766086863532957,2.634683608572101,0.998
6.766083876276953,2.634710759231744,0.9981428571428571
6.766074774118146,2.63468464288752,0.9982857142857143
6.766081650726717,2.6347215797915,0.9984285714285714
6.766086909580636,2.6346968615548434,0.9985714285714286
6.76608824090337,2.634729690160839,0.9987142857142857
6.766081299515566,2.6347173155264745,0.9988571428571429
6.76607545244236,2.634715788886988,0.999
6.766083080499779,2.634689849132568,0.9991428571428571
6.766067089771685,2.6346800915853548,0.9992857142857143
6.766068218152872,2.6346679889847837,0.9994285714285714
6.766071213403828,2.634708143551441,0.9995714285714286
6.76605653069093,2.634738865361776,0.9997142857142857
6.766043727261943,2.634711979156715,0.9998571428571429


==> fig/cbm-ib-hc-awa2-ixc-cy.txt <==
x,y,t
6.501171116667,0.035484221492,0.000000000000
6.735615886799,0.000127066138,0.000071428571
6.772894834837,0.006384212203,0.000142857143
6.733230935406,0.000000000000,0.000214285714
6.732623142953,0.003559960255,0.000285714286
6.721791659073,0.026833393274,0.000357142857
6.779569860614,0.049115745936,0.000428571429
6.712249686580,0.007606598487,0.000500000000
6.775863443584,0.000000000000,0.000571428571
6.824424390328,0.000000000000,0.000642857143
6.830596516433,0.000000000000,0.000714285714
6.834843231146,0.026527044852,0.000785714286
6.759952839176,0.034396283937,0.000857142857
6.846209484250,0.045657897524,0.000928571429
6.799856011327,0.003102833726,0.001000000000
6.813388564197,0.018262069240,0.001071428571
6.748526378694,0.014996170502,0.001142857143
6.741225746661,0.002787323647,0.001214285714
6.706774417976,0.009696799723,0.001285714286
6.773192824565,0.000000000000,0.001357142857
6.718798695605,0.000000000000,0.001428571429
6.756500912268,0.016348812700,0.001500000000
6.673469384919,0.000000000000,0.001571428571
6.644935320912,0.000000000000,0.001642857143
6.693042665423,0.027321881356,0.001714285714
6.703256380536,0.001471585323,0.001785714286
6.607502464770,0.046425449076,0.001857142857
6.613121505724,0.001703245023,0.001928571429
6.600654242110,0.000000000000,0.002000000000
6.660269693593,0.028624341725,0.002071428571
6.712379166431,0.033292635563,0.002142857143
6.642549389291,0.002812564147,0.002214285714
6.651356452605,0.000000000000,0.002285714286
6.697039537061,0.020798367908,0.002357142857
6.721533824917,0.026841172745,0.002428571429
6.742590223401,0.000000000000,0.002500000000
6.758711444828,0.020715161552,0.002571428571
6.701077832826,0.003592041648,0.002642857143
6.747341518256,0.000000000000,0.002714285714
6.738826355469,0.000000000000,0.002785714286
6.744086997267,0.029436852464,0.002857142857
6.776142240836,0.000000000000,0.002928571429
6.773224751461,0.000000000000,0.003000000000
6.795518023957,0.004489224204,0.003071428571
6.860933627325,0.000000000000,0.003142857143
6.864347811201,0.000000000000,0.003214285714
6.839688237316,0.000000000000,0.003285714286
6.897630822502,0.048437817963,0.003357142857
6.906114742448,0.000000000000,0.003428571429
6.871303921644,0.041086080568,0.003500000000
6.905419635224,0.110839574448,0.003571428571
6.881394441810,0.088102743398,0.003642857143
6.929041491883,0.000000000000,0.003714285714
6.894741429617,0.073018746376,0.003785714286
6.874662562565,0.058034536684,0.003857142857
6.878452242816,0.086017115569,0.003928571429
6.857686490531,0.000000000000,0.004000000000
6.898065159057,0.022137897601,0.004071428571
6.873190099917,0.000000000000,0.004142857143
6.890712569402,0.083977991347,0.004214285714
6.935201818588,0.142359621657,0.004285714286
6.851938112551,0.090822602692,0.004357142857
6.889896297594,0.073770038842,0.004428571429
6.886956577925,0.205941824392,0.004500000000
6.867679354598,0.214750407196,0.004571428571
6.944246053092,0.000000000000,0.004642857143
6.901650347905,0.298120418442,0.004714285714
6.920377935615,0.257074813698,0.004785714286
6.918148431564,0.361045395968,0.004857142857
6.875970421729,0.386626028864,0.004928571429
6.910438167634,0.442886623178,0.005000000000
6.828872980577,0.381367585556,0.005071428571
6.836850807260,0.409126644894,0.005142857143
6.915977441939,0.437286466673,0.005214285714
6.889940407239,0.423346083277,0.005285714286
6.856223016307,0.272723798405,0.005357142857
6.876524338780,0.620600194671,0.005428571429
6.913910688161,0.579472716653,0.005500000000
6.945037484783,0.673313652305,0.005571428571
6.962241850064,0.588570817540,0.005642857143
6.892401312689,0.357277494396,0.005714285714
6.912164688750,0.519772480458,0.005785714286
6.923110766309,0.468422851589,0.005857142857
6.908293158594,0.690942212744,0.005928571429
6.962997421135,0.431900382203,0.006000000000
6.907466557902,0.632918929197,0.006071428571
6.924625138107,0.796164559648,0.006142857143
6.949026994833,0.641884852929,0.006214285714
6.938474824463,0.778386802683,0.006285714286
6.925621828110,0.708559658695,0.006357142857
6.900963717590,0.732248545810,0.006428571429
6.869719229621,0.751585611151,0.006500000000
6.937441559618,0.781455907748,0.006571428571
6.959689631796,0.980124201708,0.006642857143
6.909968784823,0.908043110341,0.006714285714
6.925261834888,0.959364082442,0.006785714286
6.946713005504,1.086568026998,0.006857142857
6.962177204192,0.866603181921,0.006928571429
6.942688535950,0.960718799118,0.007000000000
6.928400371953,0.720791708418,0.007071428571
6.940070947496,0.771034294450,0.007142857143
6.903217829136,0.987189292037,0.007214285714
6.954615557075,0.986077370568,0.007285714286
6.918343838997,0.946009754051,0.007357142857
6.957070797523,1.091459588529,0.007428571429
6.858378238104,0.917278144698,0.007500000000
6.901808285658,1.229442683114,0.007571428571
6.912765949956,1.167871821450,0.007642857143
6.867138830813,1.136758155610,0.007714285714
6.900228298925,1.118006265703,0.007785714286
6.948400959654,1.182113509847,0.007857142857
6.888202621625,1.184165815189,0.007928571429
6.933244014630,1.130823502868,0.008000000000
6.925121103638,1.268073759568,0.008071428571
6.916237563434,1.104670992270,0.008142857143
7.001561069760,1.267431033706,0.008214285714
7.005501988672,1.133012015907,0.008285714286
6.970021869926,1.275766501009,0.008357142857
6.967244547326,1.279559687316,0.008428571429
7.015692864062,1.217130676371,0.008500000000
7.017018437248,1.128402720432,0.008571428571
6.981890164191,1.303581955135,0.008642857143
7.026948788392,1.496902906816,0.008714285714
6.963580174604,1.239125172454,0.008785714286
6.972215158388,1.268853543895,0.008857142857
6.980521231493,1.412536045694,0.008928571429
6.951048721640,1.582421175920,0.009000000000
6.991314071785,1.431954655061,0.009071428571
6.965868635760,1.357679137423,0.009142857143
6.980326563028,1.374004744770,0.009214285714
6.930551174257,1.773757175235,0.009285714286
6.971943536903,1.537966195169,0.009357142857
6.916443390275,1.448875703311,0.009428571429
6.984673723436,1.559631240584,0.009500000000
6.917168725041,1.618910132850,0.009571428571
6.897514111729,1.501887659227,0.009642857143
6.936222109498,1.492619142622,0.009714285714
6.908587067515,1.493916614654,0.009785714286
6.978277276498,1.559317797462,0.009857142857
6.973284675727,1.586217488702,0.009928571429
6.958666625674,1.667804684593,0.010000000000
6.961894251276,1.779267398621,0.010071428571
6.952685048114,1.696000860254,0.010142857143
6.909741004294,1.780005774977,0.010214285714
6.990993694881,1.630230252742,0.010285714286
6.979769475874,1.730743855350,0.010357142857
6.922610551301,1.918352439176,0.010428571429
6.929016475770,1.606462707536,0.010500000000
6.961395530682,1.583446748880,0.010571428571
6.973631589564,1.736970854980,0.010642857143
7.020162621769,1.862715993538,0.010714285714
7.020386633314,1.828206020344,0.010785714286
6.957574615346,1.871205232122,0.010857142857
6.987851593234,1.788345340573,0.010928571429
6.969007272823,1.749267023814,0.011000000000
6.967206650906,1.837183422123,0.011071428571
6.952318203377,1.853132244361,0.011142857143
6.971915748171,1.851919960143,0.011214285714
6.952643504453,1.832386534238,0.011285714286
6.965562968382,1.903137608946,0.011357142857
6.936647273127,1.950149467167,0.011428571429
6.978414074623,1.780386187880,0.011500000000
6.953670680869,1.992214936908,0.011571428571
6.981122842021,2.068679978461,0.011642857143
6.946811772865,2.030064789320,0.011714285714
6.955647016049,1.959251664803,0.011785714286
7.004930937292,2.000723897621,0.011857142857
6.963788322857,1.971500681344,0.011928571429
6.997006426026,1.949582558977,0.012000000000
6.983226247688,1.989086375421,0.012071428571
6.935683414022,2.166823857231,0.012142857143
6.897137809219,1.956508878115,0.012214285714
6.893392490818,1.876271228991,0.012285714286
6.937144106221,2.034411202908,0.012357142857
6.987904442583,2.032047220607,0.012428571429
7.001185967858,1.983757438542,0.012500000000
6.975961956353,2.044928468617,0.012571428571
6.969492567680,2.202505410734,0.012642857143
6.970788367200,2.216328753026,0.012714285714
7.001116911402,2.229916184659,0.012785714286
6.970668951730,2.045472808066,0.012857142857
7.003401089800,2.139379231834,0.012928571429
6.988533421814,2.197511335003,0.013000000000
7.017266121174,2.274860413862,0.013071428571
6.998598208398,2.170406788854,0.013142857143
7.013827388638,2.340666980378,0.013214285714
6.948783435236,2.125200493216,0.013285714286
6.993944135996,2.078883897253,0.013357142857
6.919186523849,2.267737858485,0.013428571429
6.916228388020,2.255816514640,0.013500000000
6.975956232998,2.304304851466,0.013571428571
6.979578375582,2.327258589251,0.013642857143
6.915841053760,2.317051247712,0.013714285714
6.975933062419,2.291038458860,0.013785714286
6.951236053120,2.385527796494,0.013857142857
6.933090165149,2.154717062798,0.013928571429
6.881844629242,2.351695266564,0.014000000000
6.940137330933,2.441771342784,0.014071428571
6.953271187593,2.237743834140,0.014142857143
6.975248387824,2.481187222909,0.014214285714
6.947366908147,2.202500928374,0.014285714286
6.959858474069,2.129584199767,0.014357142857
6.890353554176,2.312631766597,0.014428571429
6.932003827478,2.397462580137,0.014500000000
6.909682538543,2.337551198488,0.014571428571
6.932601142797,2.416986426823,0.014642857143
6.991160870894,2.292427608856,0.014714285714
6.955202108045,2.492373230473,0.014785714286
6.963731000007,2.287370770773,0.014857142857
6.902074310395,2.412062315426,0.014928571429
6.988608392641,2.448248511130,0.015000000000
6.919773358228,2.414032259319,0.015071428571
6.888997504741,2.393122506478,0.015142857143
6.895411564266,2.432679821561,0.015214285714
6.921674004127,2.455600815337,0.015285714286
6.936027811286,2.439302323656,0.015357142857
6.950731550836,2.406771399651,0.015428571429
6.975199251317,2.344871874983,0.015500000000
6.980668958513,2.473423359101,0.015571428571
6.933940570832,2.534306584696,0.015642857143
6.981415890713,2.529808619223,0.015714285714
6.901089158846,2.492766768791,0.015785714286
6.910637418111,2.551455705251,0.015857142857
6.934089121059,2.492485074977,0.015928571429
6.922537197778,2.547173328846,0.016000000000
6.924439385000,2.380085679408,0.016071428571
6.873559958295,2.549204682157,0.016142857143
6.899055074855,2.601477437611,0.016214285714
6.951131595583,2.499823161221,0.016285714286
6.938914110583,2.521874891058,0.016357142857
6.874415539750,2.552285695977,0.016428571429
6.882234132995,2.497648888074,0.016500000000
6.921493820729,2.526579446857,0.016571428571
6.915348604137,2.597018733684,0.016642857143
6.920881088437,2.614245824029,0.016714285714
6.882583791956,2.543401023608,0.016785714286
6.957886761024,2.494391049784,0.016857142857
6.906362537740,2.581595162597,0.016928571429
6.864613368541,2.579300039408,0.017000000000
6.956160025217,2.642466451081,0.017071428571
6.940002710412,2.551877000263,0.017142857143
6.931094307499,2.606433309129,0.017214285714
6.924646204070,2.532876824748,0.017285714286
6.880407128684,2.573473457403,0.017357142857
6.880934679357,2.643078022197,0.017428571429
6.913450710768,2.614141746703,0.017500000000
6.911353557180,2.634411002156,0.017571428571
6.944526033227,2.620051827274,0.017642857143
6.921118882082,2.669721265294,0.017714285714
6.955034885889,2.605493626205,0.017785714286
6.909224955359,2.680931196166,0.017857142857
6.921771059795,2.604733983498,0.017928571429
6.942764373547,2.668824527879,0.018000000000
6.887003021934,2.678116706813,0.018071428571
6.906820610590,2.703317455159,0.018142857143
6.905924501199,2.703161253408,0.018214285714
6.931094376438,2.770349008426,0.018285714286
6.887114033731,2.763129926823,0.018357142857
6.915800521721,2.739129848757,0.018428571429
6.939640155119,2.750477581252,0.018500000000
6.904230354088,2.620046805026,0.018571428571
6.928163442233,2.734948225594,0.018642857143
6.877969471843,2.828833140103,0.018714285714
6.941280162816,2.773142541175,0.018785714286
6.947780441927,2.757171170698,0.018857142857
6.923267441631,2.691969839587,0.018928571429
6.885114671333,2.742710544322,0.019000000000
6.880286912369,2.759766534379,0.019071428571
6.873004386079,2.735935494045,0.019142857143
6.921347282241,2.765233293610,0.019214285714
6.956533848947,2.909665406003,0.019285714286
6.969246450756,2.681761521975,0.019357142857
6.903147883594,2.665341303272,0.019428571429
6.882371606431,2.880616260155,0.019500000000
6.933097569139,2.786928378395,0.019571428571
6.875381933484,2.842774159761,0.019642857143
6.915372223307,2.826311563689,0.019714285714
6.904363116370,2.729983566273,0.019785714286
6.920524953366,2.859635393899,0.019857142857
6.856551522565,2.774415853511,0.019928571429
6.863455186736,2.796802021581,0.020000000000
6.849499596063,2.813525946565,0.020071428571
6.936623965210,2.834956377173,0.020142857143
6.927045058225,2.920152466329,0.020214285714
6.876004669914,2.749014669939,0.020285714286
6.951820222936,2.786327390471,0.020357142857
6.888516289399,2.621765589707,0.020428571429
6.905804642547,2.857647768326,0.020500000000
6.914902534893,2.879572514766,0.020571428571
6.908639108830,2.828306649897,0.020642857143
6.930368407971,2.913490284730,0.020714285714
6.919089573119,2.846281106785,0.020785714286
6.949759428282,2.734521581060,0.020857142857
6.934589284814,2.814627041668,0.020928571429
6.920253044519,2.918164075957,0.021000000000
6.885378313366,2.846485865137,0.021071428571
6.948012210799,2.882841884347,0.021142857143
6.882688010834,2.753325906831,0.021214285714
6.881911980341,2.976400837426,0.021285714286
6.916737098960,2.947264969288,0.021357142857
6.893180236375,2.969734124191,0.021428571429
6.945634779098,2.781152122466,0.021500000000
6.914309919191,2.837784369560,0.021571428571
6.882356551464,2.895133382432,0.021642857143
6.894490544557,2.933085240579,0.021714285714
6.953759731748,2.869406515453,0.021785714286
6.963431237090,2.826784145876,0.021857142857
6.888112567072,2.843427672078,0.021928571429
6.918991700216,2.868611847185,0.022000000000
6.863881678085,2.925076860748,0.022071428571
6.949970780646,3.021804083011,0.022142857143
6.911970827798,3.066257828193,0.022214285714
6.890570869115,2.839091543244,0.022285714286
6.864953845399,2.948114047234,0.022357142857
6.866311479541,2.846351665285,0.022428571429
6.885198508217,2.909445479009,0.022500000000
6.898478211804,2.885793882030,0.022571428571
6.897567613482,2.836057096520,0.022642857143
6.883702650635,2.990346055112,0.022714285714
6.872242218306,2.916901992671,0.022785714286
6.855316468175,3.013648273304,0.022857142857
6.888461431830,3.047557770740,0.022928571429
6.820224923945,2.875983234732,0.023000000000
6.875231601765,2.957476512651,0.023071428571
6.889038540108,2.783189719785,0.023142857143
6.918850268192,3.019418333340,0.023214285714
6.868651377106,2.964274648251,0.023285714286
6.870193445506,2.907586005245,0.023357142857
6.937412630561,3.090825853013,0.023428571429
6.918813979882,3.009701251221,0.023500000000
6.869363479699,2.939868389838,0.023571428571
6.968711499393,2.895066858819,0.023642857143
6.904805577198,3.011195899864,0.023714285714
6.920930306289,3.070625231082,0.023785714286
6.943105139110,2.936334243785,0.023857142857
6.926307228614,2.946090724392,0.023928571429
6.906695407494,3.077837697410,0.024000000000
6.903614280090,3.090416936755,0.024071428571
6.947083740868,3.065522823483,0.024142857143
6.932278326800,2.892968822508,0.024214285714
6.901536534440,3.097519765999,0.024285714286
6.901089762781,3.124381021267,0.024357142857
6.932681343099,2.950373380744,0.024428571429
6.894511865616,3.187177396360,0.024500000000
6.882034401865,3.151349774277,0.024571428571
6.865744806795,2.978017458888,0.024642857143
6.882476176581,2.867299575678,0.024714285714
6.924245451971,2.903837460946,0.024785714286
6.867545287031,3.028328543586,0.024857142857
6.868970432757,3.042426230384,0.024928571429
6.912585306871,3.049180696835,0.025000000000
6.905187175969,2.953809938544,0.025071428571
6.914727738127,3.083180068665,0.025142857143
6.880887372159,2.951040983421,0.025214285714
6.912373466095,3.039309851168,0.025285714286
6.861495074897,2.915519281388,0.025357142857
6.891241711047,3.152654894719,0.025428571429
6.878516032504,3.062542356370,0.025500000000
6.820516687221,2.913585409678,0.025571428571
6.853609463284,3.193587483509,0.025642857143
6.857422099261,3.141468784615,0.025714285714
6.861865020824,3.133328037016,0.025785714286
6.910799601275,3.073731033475,0.025857142857
6.817546456793,3.029907684024,0.025928571429
6.894289341531,2.974778593162,0.026000000000
6.888049800293,3.025731289891,0.026071428571
6.855875199637,3.016137780000,0.026142857143
6.843002681683,3.110590774785,0.026214285714
6.879544500598,3.050492031243,0.026285714286
6.867068178815,2.927260512340,0.026357142857
6.855317597624,3.017049520064,0.026428571429
6.921630421680,3.139839843197,0.026500000000
6.861812444857,3.128277785547,0.026571428571
6.904828339468,2.996312176812,0.026642857143
6.843749072155,3.093072490545,0.026714285714
6.874734658210,3.075162569885,0.026785714286
6.921382658104,3.018190887457,0.026857142857
6.844888424353,3.056569716362,0.026928571429
6.910530098931,3.093939489750,0.027000000000
6.889879133765,3.122821910741,0.027071428571
6.937477324796,3.006963641428,0.027142857143
6.884730909172,2.953030268023,0.027214285714
6.890156120357,2.992338885228,0.027285714286
6.848708749196,3.074741184590,0.027357142857
6.908710151352,2.995446134413,0.027428571429
6.880264486278,3.081260878901,0.027500000000
6.839185300580,3.008256838385,0.027571428571
6.878559837725,3.252166650850,0.027642857143
6.894259027802,3.120138647168,0.027714285714
6.844353305223,3.220310117711,0.027785714286
6.878064167071,3.111609859405,0.027857142857
6.850323057886,3.018154136893,0.027928571429
6.872428120528,3.160012649273,0.028000000000
6.849823804135,3.175693506404,0.028071428571
6.889452448011,3.161712515600,0.028142857143
6.890083878844,3.252052228499,0.028214285714
6.866784622485,3.286455887127,0.028285714286
6.896273668209,3.113727756667,0.028357142857
6.867258757448,3.013384229618,0.028428571429
6.909663391706,3.056721118046,0.028500000000
6.922574037354,3.082263332005,0.028571428571
6.921080553844,3.088372943498,0.028642857143
6.864479873757,3.099961849015,0.028714285714
6.925361480282,3.151500980966,0.028785714286
6.911059921833,3.020896581893,0.028857142857
6.837522489617,3.132187016883,0.028928571429
6.840241860139,3.128701693303,0.029000000000
6.835708933164,3.177353285979,0.029071428571
6.864380559264,3.357646247121,0.029142857143
6.891633218829,3.184247071916,0.029214285714
6.822620753699,3.282406308315,0.029285714286
6.862844866318,3.097706941710,0.029357142857
6.890845999755,3.106422016817,0.029428571429
6.858493487266,3.140681160047,0.029500000000
6.857734006273,3.133538248715,0.029571428571
6.841485414004,3.216772658582,0.029642857143
6.834071262181,3.052046160270,0.029714285714
6.903990809488,3.302646001681,0.029785714286
6.881429625218,3.294753497774,0.029857142857
6.868699472691,3.090596708611,0.029928571429
6.860889789212,3.209326007896,0.030000000000
6.840019305233,3.186967173716,0.030071428571
6.920363954735,3.096687673896,0.030142857143
6.895334971849,3.173959060669,0.030214285714
6.848227150875,3.296883012444,0.030285714286
6.836349027412,3.194270706325,0.030357142857
6.839678932038,3.223891055995,0.030428571429
6.871251187148,3.214637032502,0.030500000000
6.876887712590,3.252631590529,0.030571428571
6.852223682899,3.130369267206,0.030642857143
6.840020969646,3.196937362416,0.030714285714
6.916931930109,3.251803979815,0.030785714286
6.861248073186,3.160222074676,0.030857142857
6.867746698888,3.170741025501,0.030928571429
6.873428472443,3.272035114329,0.031000000000
6.852264202538,3.145412574474,0.031071428571
6.873213671384,3.322236757779,0.031142857143
6.893603562653,3.205061459557,0.031214285714
6.874005134558,3.248634568737,0.031285714286
6.846891872045,3.239910278693,0.031357142857
6.932044917519,3.185045294795,0.031428571429
6.855780989190,3.244123891021,0.031500000000
6.865636406480,3.164345264944,0.031571428571
6.918084310118,3.191998134318,0.031642857143
6.908034281036,3.226502744371,0.031714285714
6.860901378022,3.174057373668,0.031785714286
6.915971093740,3.284169368313,0.031857142857
6.916296762237,3.185191936971,0.031928571429
6.889340519655,3.288356605448,0.032000000000
6.915309347076,3.285240264217,0.032071428571
6.909214771099,3.254036728380,0.032142857143
6.845654918470,3.151869905186,0.032214285714
6.913365708393,3.224126945791,0.032285714286
6.916119499795,3.237938374693,0.032357142857
6.909886349909,3.172963174649,0.032428571429
6.838181652042,3.300514168820,0.032500000000
6.881079631477,3.145877373654,0.032571428571
6.834238625790,3.265504652985,0.032642857143
6.911695462302,3.230369693765,0.032714285714
6.847271929938,3.164901688168,0.032785714286
6.864751655726,3.176923724944,0.032857142857
6.907832638887,3.197694991826,0.032928571429
6.859375038627,3.269322421361,0.033000000000
6.839471115367,3.166463124046,0.033071428571
6.869578190507,3.084202098742,0.033142857143
6.923020344105,3.234312825976,0.033214285714
6.895649018026,3.259057505904,0.033285714286
6.925755224615,3.299366102635,0.033357142857
6.884525428675,3.282739256705,0.033428571429
6.836346926412,3.264632599489,0.033500000000
6.845387702860,3.178747892516,0.033571428571
6.837855187207,3.236053945883,0.033642857143
6.886942383560,3.274246400065,0.033714285714
6.913939714302,3.275232038504,0.033785714286
6.872673125024,3.214026639287,0.033857142857
6.926952583517,3.285579153789,0.033928571429
6.871245801369,3.271425819490,0.034000000000
6.850404177907,3.308127777417,0.034071428571
6.849353054664,3.271042110332,0.034142857143
6.879994293912,3.287496323729,0.034214285714
6.857424032144,3.332054737246,0.034285714286
6.888937297742,3.161502276185,0.034357142857
6.928636221180,3.118638287001,0.034428571429
6.863375384767,3.155460068135,0.034500000000
6.836839857977,3.208332577887,0.034571428571
6.888768362466,3.186613599366,0.034642857143
6.899037865919,3.260310874752,0.034714285714
6.868599083222,3.353626441528,0.034785714286
6.909977311992,3.165440323571,0.034857142857
6.841823858859,3.288075127345,0.034928571429
6.877608511191,3.155487945348,0.035000000000
6.833233832253,3.233446814399,0.035071428571
6.865214245509,3.300693807830,0.035142857143
6.867987958954,3.179838752747,0.035214285714
6.893892039717,3.314004136297,0.035285714286
6.920122832653,3.270588518809,0.035357142857
6.894646426886,3.253432031797,0.035428571429
6.919231435498,3.269011387412,0.035500000000
6.918189989654,3.236969149343,0.035571428571
6.847967291071,3.294548053856,0.035642857143
6.830299074748,3.367472085826,0.035714285714
6.889533891350,3.313396681146,0.035785714286
6.896198668090,3.186958697127,0.035857142857
6.896006331936,3.276440219407,0.035928571429
6.809253240269,3.369465750081,0.036000000000
6.862364646165,3.242973363065,0.036071428571
6.882427190047,3.177432628150,0.036142857143
6.827136202317,3.312427605254,0.036214285714
6.867738307618,3.255196787122,0.036285714286
6.828883691856,3.339073901537,0.036357142857
6.884495698771,3.314806502997,0.036428571429
6.845818132647,3.298318528376,0.036500000000
6.849581242109,3.234149448047,0.036571428571
6.880604933197,3.223347287384,0.036642857143
6.858912200613,3.281905945744,0.036714285714
6.849753111945,3.292755475139,0.036785714286
6.838189510972,3.259059185961,0.036857142857
6.835593301646,3.431293733254,0.036928571429
6.826761048130,3.243117482081,0.037000000000
6.855757632333,3.401715734416,0.037071428571
6.887101961467,3.258387735225,0.037142857143
6.878843564561,3.316746842087,0.037214285714
6.839701642830,3.355776067957,0.037285714286
6.883189409560,3.264448105413,0.037357142857
6.854444392325,3.211333927203,0.037428571429
6.882494812469,3.250016522907,0.037500000000
6.814828516921,3.405393977537,0.037571428571
6.906357577399,3.315123307392,0.037642857143
6.818067421179,3.333666745833,0.037714285714
6.828607588390,3.329526949528,0.037785714286
6.842185547630,3.300487329100,0.037857142857
6.882854978739,3.331863935634,0.037928571429
6.828865414692,3.457830464497,0.038000000000
6.874257822109,3.356176615748,0.038071428571
6.868153667620,3.221247306774,0.038142857143
6.857426866332,3.309077610370,0.038214285714
6.925425910847,3.377745654014,0.038285714286
6.831027011807,3.251564227000,0.038357142857
6.839393894009,3.225884298322,0.038428571429
6.900657011467,3.247974978263,0.038500000000
6.856802024306,3.420015345067,0.038571428571
6.889067278876,3.296569328386,0.038642857143
6.850118469395,3.151568609728,0.038714285714
6.838654943402,3.399725421942,0.038785714286
6.838617175626,3.224836680272,0.038857142857
6.846574643985,3.320166216334,0.038928571429
6.918571286781,3.309220943883,0.039000000000
6.884897824513,3.429695326779,0.039071428571
6.835004736733,3.313453756176,0.039142857143
6.884277677123,3.302438365168,0.039214285714
6.870621187230,3.211673850890,0.039285714286
6.894674398005,3.376668615346,0.039357142857
6.861354318813,3.189818544582,0.039428571429
6.879730498767,3.226062870689,0.039500000000
6.890986373626,3.341182388815,0.039571428571
6.885318055703,3.341263878192,0.039642857143
6.837031594211,3.302004104274,0.039714285714
6.861653750266,3.350797734358,0.039785714286
6.889380880949,3.370427256805,0.039857142857
6.868683973466,3.267643192639,0.039928571429
6.841922875004,3.260692932665,0.040000000000
6.829296600059,3.350085290199,0.040071428571
6.853584942979,3.336559238656,0.040142857143
6.868344522922,3.312674763749,0.040214285714
6.892990664985,3.412321959080,0.040285714286
6.872069062103,3.310037719331,0.040357142857
6.886860944789,3.412049846015,0.040428571429
6.876536413369,3.310816528623,0.040500000000
6.886630299152,3.428163421705,0.040571428571
6.844170139123,3.403020763454,0.040642857143
6.832923737916,3.314731969992,0.040714285714
6.869739131050,3.327016781042,0.040785714286
6.888864618753,3.330135747829,0.040857142857
6.816354605710,3.337029083011,0.040928571429
6.880959889070,3.278894340706,0.041000000000
6.826294532059,3.334462198464,0.041071428571
6.862280921596,3.312176301869,0.041142857143
6.878884921416,3.395695392690,0.041214285714
6.817860391321,3.418327726077,0.041285714286
6.844488736062,3.302379611220,0.041357142857
6.880135684371,3.207930382912,0.041428571429
6.889263657710,3.225357093531,0.041500000000
6.830768724422,3.220789195709,0.041571428571
6.844451232806,3.414156445889,0.041642857143
6.817256656907,3.296534040642,0.041714285714
6.853691510071,3.300070485389,0.041785714286
6.837388052974,3.383499772069,0.041857142857
6.850015961890,3.353821810606,0.041928571429
6.852475738253,3.373094543799,0.042000000000
6.877758799488,3.447525623873,0.042071428571
6.888670031565,3.239384508363,0.042142857143
6.808738962170,3.363490163281,0.042214285714
6.863541631146,3.401079798288,0.042285714286
6.861258543551,3.462800032646,0.042357142857
6.896494610472,3.336058935746,0.042428571429
6.860291135480,3.470837828113,0.042500000000
6.827952816144,3.326739795053,0.042571428571
6.835539438375,3.530142825576,0.042642857143
6.829430930452,3.434856225365,0.042714285714
6.867959745193,3.475180973791,0.042785714286
6.844069734106,3.463954683550,0.042857142857
6.916745986444,3.349745669448,0.042928571429
6.901559212368,3.286357668024,0.043000000000
6.910473360991,3.398083499683,0.043071428571
6.828784554958,3.525036435494,0.043142857143
6.854709949765,3.304322442683,0.043214285714
6.887053505130,3.285297546670,0.043285714286
6.847175076476,3.347425649777,0.043357142857
6.889763146014,3.286659384520,0.043428571429
6.808450828775,3.370167034306,0.043500000000
6.860197257163,3.425845327270,0.043571428571
6.841145396905,3.277638428440,0.043642857143
6.880339446930,3.278244012255,0.043714285714
6.881138545753,3.291658283837,0.043785714286
6.842202931063,3.431731511226,0.043857142857
6.854398736243,3.426012443825,0.043928571429
6.862148221981,3.407527830607,0.044000000000
6.892260966292,3.376084277859,0.044071428571
6.869982313458,3.415161384495,0.044142857143
6.814393337208,3.453413541358,0.044214285714
6.823772673445,3.279760139281,0.044285714286
6.886806101798,3.285754946480,0.044357142857
6.839467741640,3.290130452226,0.044428571429
6.820942786278,3.322515508934,0.044500000000
6.849737799380,3.428421521153,0.044571428571
6.859657486484,3.350710832475,0.044642857143
6.893000102085,3.326240786226,0.044714285714
6.845848734229,3.439775757013,0.044785714286
6.795361636791,3.392821412234,0.044857142857
6.885439397283,3.372626579063,0.044928571429
6.829230449605,3.404908578177,0.045000000000
6.827501853051,3.409170391771,0.045071428571
6.882982209793,3.253627880444,0.045142857143
6.861738642236,3.380560914877,0.045214285714
6.846065844678,3.369515317447,0.045285714286
6.827724352955,3.396598443051,0.045357142857
6.841831330267,3.413415811883,0.045428571429
6.890758320010,3.490654399991,0.045500000000
6.871032952275,3.399031943206,0.045571428571
6.898034200908,3.392388885972,0.045642857143
6.895523124933,3.385862332283,0.045714285714
6.864878499261,3.396510940991,0.045785714286
6.870417281378,3.305632261579,0.045857142857
6.825560781622,3.363088262282,0.045928571429
6.891500177912,3.370252462081,0.046000000000
6.824409953844,3.453615856648,0.046071428571
6.895334597918,3.271937361109,0.046142857143
6.882451637838,3.533957080175,0.046214285714
6.835866085106,3.530647870159,0.046285714286
6.821526644616,3.343543944864,0.046357142857
6.838672911419,3.365397116276,0.046428571429
6.838014300590,3.413899282144,0.046500000000
6.850361540381,3.448826554772,0.046571428571
6.834792319324,3.429653043982,0.046642857143
6.824134178529,3.341095220846,0.046714285714
6.830808909413,3.363055446315,0.046785714286
6.900614769754,3.433573785873,0.046857142857
6.852387897847,3.364895268452,0.046928571429
6.875922261272,3.364972868587,0.047000000000
6.864097643207,3.364359732198,0.047071428571
6.815597094779,3.409370760826,0.047142857143
6.825181164369,3.455605198999,0.047214285714
6.904052880918,3.353421674786,0.047285714286
6.827374640605,3.474664346562,0.047357142857
6.893100816515,3.389657586229,0.047428571429
6.864096771758,3.518971180331,0.047500000000
6.848683074174,3.369724351056,0.047571428571
6.888310348724,3.450545471966,0.047642857143
6.821007153129,3.387798477251,0.047714285714
6.826849423080,3.475731320341,0.047785714286
6.880240868657,3.393062868373,0.047857142857
6.833702110914,3.407912341174,0.047928571429
6.885742649183,3.421465659693,0.048000000000
6.879553359372,3.302861485164,0.048071428571
6.886440501826,3.404681554233,0.048142857143
6.825086126700,3.374755571455,0.048214285714
6.850845966979,3.377829550398,0.048285714286
6.850196228707,3.328776815130,0.048357142857
6.895228699703,3.475004087645,0.048428571429
6.876461294403,3.470248433557,0.048500000000
6.852031448779,3.331710748325,0.048571428571
6.833975894350,3.378721459568,0.048642857143
6.859408715144,3.495386262437,0.048714285714
6.810343676419,3.431582527298,0.048785714286
6.796048447340,3.341359165905,0.048857142857
6.836866329276,3.430417785417,0.048928571429
6.863735186302,3.378060883322,0.049000000000
6.850440128584,3.423385057728,0.049071428571
6.862382805467,3.287590121024,0.049142857143
6.813241073044,3.441197256449,0.049214285714
6.882504128941,3.502953644173,0.049285714286
6.833088660850,3.278631106356,0.049357142857
6.808352162621,3.255570633296,0.049428571429
6.811562202595,3.456772004833,0.049500000000
6.819443589864,3.472731704647,0.049571428571
6.873006955020,3.350947340154,0.049642857143
6.824172427962,3.341251265175,0.049714285714
6.824672925113,3.496126255282,0.049785714286
6.890160240308,3.470491861160,0.049857142857
6.886087461535,3.372820157983,0.049928571429
6.830549448051,3.525788148878,0.050000000000
6.850708144112,3.409391187561,0.050071428571
6.880564707574,3.444934115381,0.050142857143
6.878033880095,3.394502052355,0.050214285714
6.804792276612,3.396605199678,0.050285714286
6.808590174679,3.501768885232,0.050357142857
6.798586824899,3.486600679378,0.050428571429
6.852250346552,3.551937630098,0.050500000000
6.851205270735,3.379916465630,0.050571428571
6.888049463591,3.462329426957,0.050642857143
6.851650268463,3.455098378675,0.050714285714
6.822716537155,3.436928949767,0.050785714286
6.870990002076,3.380282633491,0.050857142857
6.816827726991,3.305567627974,0.050928571429
6.809032636382,3.464158740964,0.051000000000
6.789750063010,3.400409852198,0.051071428571
6.842511904550,3.419213442470,0.051142857143
6.857904792510,3.479273115117,0.051214285714
6.882874272720,3.464326126947,0.051285714286
6.888466035706,3.372463960194,0.051357142857
6.815494598580,3.524733977343,0.051428571429
6.810444544797,3.393282723191,0.051500000000
6.876505993455,3.509794712853,0.051571428571
6.891869503472,3.485436459971,0.051642857143
6.898479507479,3.431341010735,0.051714285714
6.827875584733,3.436800189201,0.051785714286
6.821361676116,3.487308147521,0.051857142857
6.880714417740,3.475099085892,0.051928571429
6.892618037818,3.339518190650,0.052000000000
6.852297878915,3.500823013372,0.052071428571
6.883940733549,3.375803604336,0.052142857143
6.865933478409,3.371345955410,0.052214285714
6.906561305782,3.402450789634,0.052285714286
6.878032623658,3.407679124840,0.052357142857
6.874588657535,3.391418477271,0.052428571429
6.877836142415,3.387136661571,0.052500000000
6.812731793268,3.448483163861,0.052571428571
6.837968866670,3.420616653372,0.052642857143
6.816166204379,3.344340450555,0.052714285714
6.834139649319,3.388496843682,0.052785714286
6.864925077218,3.503646240515,0.052857142857
6.909069972950,3.374425026663,0.052928571429
6.821689057062,3.486570188901,0.053000000000
6.897140637990,3.461573946898,0.053071428571
6.841558254662,3.367087289335,0.053142857143
6.887780194463,3.385824817583,0.053214285714
6.868004020189,3.435944848219,0.053285714286
6.883559277553,3.484568078085,0.053357142857
6.848043172491,3.456504562946,0.053428571429
6.863151512176,3.542625003421,0.053500000000
6.844585133187,3.439296072575,0.053571428571
6.823054761683,3.408603248375,0.053642857143
6.834105407428,3.390804681048,0.053714285714
6.852547963240,3.506948348280,0.053785714286
6.843494708615,3.467533179149,0.053857142857
6.922585277216,3.454568766843,0.053928571429
6.874488423693,3.554646104400,0.054000000000
6.867635478022,3.491170485131,0.054071428571
6.931443341403,3.535746016365,0.054142857143
6.906903430300,3.442499136570,0.054214285714
6.879082162741,3.404710824784,0.054285714286
6.894541858452,3.367944913090,0.054357142857
6.864684497207,3.455133622697,0.054428571429
6.866351891304,3.418813961491,0.054500000000
6.880478426005,3.379512565323,0.054571428571
6.893521198033,3.330235324703,0.054642857143
6.884202602107,3.505808413136,0.054714285714
6.884145739718,3.474023480170,0.054785714286
6.906845295744,3.369624523065,0.054857142857
6.839847436955,3.420334230477,0.054928571429
6.850611370941,3.542163987232,0.055000000000
6.858926595683,3.506526078648,0.055071428571
6.895436972472,3.364129475861,0.055142857143
6.835825452203,3.394434037640,0.055214285714
6.836398824324,3.535030170948,0.055285714286
6.917927482218,3.438849851473,0.055357142857
6.917509563028,3.555091435737,0.055428571429
6.911375356986,3.453027829487,0.055500000000
6.868737774156,3.496063015071,0.055571428571
6.831418752761,3.641997980584,0.055642857143
6.897230700287,3.280895148257,0.055714285714
6.847977603482,3.385765524803,0.055785714286
6.884121976881,3.534792894424,0.055857142857
6.848837198823,3.324541824915,0.055928571429
6.910730520235,3.487810371409,0.056000000000
6.873380902456,3.449947130012,0.056071428571
6.857152622074,3.392773396389,0.056142857143
6.863597530397,3.559856752635,0.056214285714
6.842881853437,3.426890527807,0.056285714286
6.851930504479,3.429569946438,0.056357142857
6.828256443639,3.500342004317,0.056428571429
6.872832979566,3.396452131736,0.056500000000
6.828717132640,3.406091364259,0.056571428571
6.889787582475,3.492914309372,0.056642857143
6.824288701171,3.460901738696,0.056714285714
6.870277599831,3.437486065250,0.056785714286
6.880456946423,3.594443795463,0.056857142857
6.864669189971,3.462584543670,0.056928571429
6.833373906985,3.566602082212,0.057000000000
6.844922815078,3.502174674062,0.057071428571
6.840981882372,3.470464014838,0.057142857143
6.859706608950,3.434912601919,0.057214285714
6.893922583375,3.522602194408,0.057285714286
6.885234714977,3.325820925588,0.057357142857
6.860361068579,3.410282491555,0.057428571429
6.886332728426,3.454962010536,0.057500000000
6.896514862540,3.524139600103,0.057571428571
6.896779196273,3.494428245121,0.057642857143
6.859619075680,3.511822851948,0.057714285714
6.901162801414,3.435846741406,0.057785714286
6.888952250989,3.396958127196,0.057857142857
6.923188050022,3.521870825221,0.057928571429
6.853967086313,3.372461079238,0.058000000000
6.888118348132,3.518133008094,0.058071428571
6.877755510025,3.523003095417,0.058142857143
6.897746520273,3.416038184991,0.058214285714
6.925227974683,3.479247772730,0.058285714286
6.828013437423,3.434398840768,0.058357142857
6.894989670909,3.498197732008,0.058428571429
6.896533397423,3.382479096477,0.058500000000
6.841575566480,3.485924566159,0.058571428571
6.826698639134,3.421362347502,0.058642857143
6.924950603110,3.468425791747,0.058714285714
6.886996155602,3.620436303552,0.058785714286
6.919458213168,3.554462602208,0.058857142857
6.920680397494,3.467754751852,0.058928571429
6.848805855565,3.557995123049,0.059000000000
6.921729243294,3.389066592829,0.059071428571
6.896654088972,3.461940953094,0.059142857143
6.878004188809,3.451462923781,0.059214285714
6.863292353449,3.440329593153,0.059285714286
6.893377658367,3.467367821859,0.059357142857
6.875522979114,3.433329285892,0.059428571429
6.896838740929,3.460036453627,0.059500000000
6.855984558648,3.509170900431,0.059571428571
6.855212934573,3.563775660175,0.059642857143
6.904572584291,3.464715780261,0.059714285714
6.811415224355,3.560305632509,0.059785714286
6.870168851172,3.463282351353,0.059857142857
6.866865741103,3.487292929874,0.059928571429
6.811309254436,3.417704045392,0.060000000000
6.875817856617,3.521593438457,0.060071428571
6.897880713706,3.489664143023,0.060142857143
6.873047310614,3.397355003730,0.060214285714
6.871387195060,3.516444243150,0.060285714286
6.849804913899,3.498242193540,0.060357142857
6.816686579510,3.525477073497,0.060428571429
6.856647738121,3.452648918629,0.060500000000
6.874287050586,3.371181750025,0.060571428571
6.879484700425,3.541118748432,0.060642857143
6.876514510203,3.478421248085,0.060714285714
6.853354802507,3.546577005587,0.060785714286
6.829321060672,3.476278102221,0.060857142857
6.807019123817,3.522402257378,0.060928571429
6.864502878963,3.450085545976,0.061000000000
6.887871817176,3.501948689806,0.061071428571
6.819910774312,3.436204900149,0.061142857143
6.828082905734,3.445303419209,0.061214285714
6.808700148783,3.585120207244,0.061285714286
6.864568965818,3.511558029899,0.061357142857
6.813360087819,3.634087195728,0.061428571429
6.846552430961,3.573388760492,0.061500000000
6.837323414922,3.427442080656,0.061571428571
6.812826129243,3.567378986708,0.061642857143
6.880158189785,3.562059854359,0.061714285714
6.888366222623,3.568155385143,0.061785714286
6.841718323888,3.516660435878,0.061857142857
6.897297439275,3.556821450487,0.061928571429
6.909432531626,3.624083545159,0.062000000000
6.855418163280,3.555805242550,0.062071428571
6.901117067901,3.385168107482,0.062142857143
6.854438116399,3.541479091115,0.062214285714
6.872394575470,3.617532181834,0.062285714286
6.879824015110,3.390716879384,0.062357142857
6.830058764544,3.541592250743,0.062428571429
6.819647442696,3.433049105475,0.062500000000
6.860647921638,3.516971677569,0.062571428571
6.846352974313,3.429057023072,0.062642857143
6.877018444258,3.464554781137,0.062714285714
6.898587184092,3.531662223326,0.062785714286
6.898576726677,3.435242425173,0.062857142857
6.902011526460,3.568037228352,0.062928571429
6.881504649018,3.507201429330,0.063000000000
6.892078238332,3.409955558519,0.063071428571
6.878022226450,3.365968755102,0.063142857143
6.914749056125,3.517115917224,0.063214285714
6.889416460418,3.402613816706,0.063285714286
6.899494614583,3.483978474280,0.063357142857
6.911004499390,3.456734988176,0.063428571429
6.871066698186,3.450992783242,0.063500000000
6.840901366465,3.449169398390,0.063571428571
6.881791967844,3.573518883756,0.063642857143
6.849970887310,3.565760380705,0.063714285714
6.903317013079,3.534130079870,0.063785714286
6.829437518493,3.413473012265,0.063857142857
6.900589632174,3.417955147192,0.063928571429
6.886383304122,3.452613503533,0.064000000000
6.825988113118,3.498447801891,0.064071428571
6.884674358791,3.491623922926,0.064142857143
6.873790164347,3.501308756260,0.064214285714
6.811339786930,3.335795930972,0.064285714286
6.817814449105,3.552350109091,0.064357142857
6.869112579851,3.563534113188,0.064428571429
6.830399401034,3.391715547804,0.064500000000
6.840260136720,3.507748021098,0.064571428571
6.841700462311,3.578592722941,0.064642857143
6.840113296589,3.422993608120,0.064714285714
6.856731019118,3.545771918348,0.064785714286
6.846503533200,3.482897724163,0.064857142857
6.893375997944,3.481214104157,0.064928571429
6.840593337606,3.497642850109,0.065000000000
6.870440829098,3.474795645371,0.065071428571
6.890807397214,3.521200549629,0.065142857143
6.821727127089,3.514171346795,0.065214285714
6.913110266816,3.423497173968,0.065285714286
6.851163280057,3.518177957874,0.065357142857
6.821150376717,3.669764063029,0.065428571429
6.883561205378,3.522756238862,0.065500000000
6.869326276231,3.589996804052,0.065571428571
6.884641716900,3.484226427046,0.065642857143
6.821838398198,3.492266070879,0.065714285714
6.821949808583,3.522522909152,0.065785714286
6.886957229072,3.576079414745,0.065857142857
6.906910687890,3.473262025631,0.065928571429
6.825434358836,3.464261612305,0.066000000000
6.882482715925,3.425573917891,0.066071428571
6.872590633453,3.522893581994,0.066142857143
6.841010762222,3.458323658388,0.066214285714
6.863657710043,3.573297259511,0.066285714286
6.901201383312,3.521401703490,0.066357142857
6.878533645484,3.653846164326,0.066428571429
6.852206471223,3.536718168421,0.066500000000
6.871642651552,3.344226438288,0.066571428571
6.910232903904,3.552810113722,0.066642857143
6.847801763942,3.513588936280,0.066714285714
6.841123899108,3.618974777715,0.066785714286
6.907438685178,3.479305363159,0.066857142857
6.923099216399,3.496129226963,0.066928571429
6.848924171134,3.441148399460,0.067000000000
6.831231129325,3.445307712287,0.067071428571
6.909652997063,3.441987713432,0.067142857143
6.911956025771,3.400335014415,0.067214285714
6.884840212050,3.385133486354,0.067285714286
6.893714825160,3.546861325843,0.067357142857
6.887969042383,3.478360501654,0.067428571429
6.831257830181,3.437901153148,0.067500000000
6.856039310523,3.569348282455,0.067571428571
6.841650649108,3.511548587395,0.067642857143
6.928476151931,3.480570619970,0.067714285714
6.886614202266,3.638802344770,0.067785714286
6.866949309180,3.466632051687,0.067857142857
6.902230779735,3.492826750186,0.067928571429
6.927848350983,3.564548189665,0.068000000000
6.943204958872,3.545182623925,0.068071428571
6.904735660203,3.429467525787,0.068142857143
6.895472915946,3.601607606221,0.068214285714
6.872089461225,3.598222462836,0.068285714286
6.940778315871,3.462585126792,0.068357142857
6.890754170307,3.563635848973,0.068428571429
6.921268073942,3.453980031557,0.068500000000
6.855878147744,3.474943403213,0.068571428571
6.862514840975,3.504030139358,0.068642857143
6.863776760340,3.489236752598,0.068714285714
6.825297310545,3.536036951392,0.068785714286
6.888829001453,3.531263923917,0.068857142857
6.863834982468,3.481003964048,0.068928571429
6.892454624833,3.469347734494,0.069000000000
6.849104758473,3.430900428740,0.069071428571
6.882220286168,3.528302706499,0.069142857143
6.884286988325,3.415747097566,0.069214285714
6.836138043614,3.541823729198,0.069285714286
6.821609519062,3.472892712834,0.069357142857
6.873302392793,3.516487047172,0.069428571429
6.808799342515,3.528486013643,0.069500000000
6.874077609644,3.606136472755,0.069571428571
6.884094024774,3.546292226535,0.069642857143
6.886611813692,3.497851787732,0.069714285714
6.864021115161,3.496438184705,0.069785714286
6.805149125077,3.463911505339,0.069857142857
6.824457913342,3.540392535486,0.069928571429
6.850658782621,3.516600135703,0.070000000000
6.804988279829,3.508088985913,0.070071428571
6.901360947433,3.580789154761,0.070142857143
6.893150432665,3.467086199202,0.070214285714
6.867697237052,3.647028929167,0.070285714286
6.807318920205,3.493284897914,0.070357142857
6.870297350807,3.457144904318,0.070428571429
6.864833780890,3.434959541258,0.070500000000
6.850255782716,3.633518291552,0.070571428571
6.887160593521,3.510116514262,0.070642857143
6.847822538714,3.511586891073,0.070714285714
6.909308779444,3.545519772713,0.070785714286
6.915193902824,3.549209344914,0.070857142857
6.888677777031,3.500744554804,0.070928571429
6.833143324828,3.413535133081,0.071000000000
6.919502469976,3.437196585437,0.071071428571
6.897097479179,3.465585247019,0.071142857143
6.859897100103,3.477593957797,0.071214285714
6.911220813524,3.546351553279,0.071285714286
6.900524683882,3.543415646325,0.071357142857
6.869960802160,3.356406861654,0.071428571429
6.831433469072,3.440385706247,0.071500000000
6.910998036140,3.599808288627,0.071571428571
6.878890910709,3.537513786090,0.071642857143
6.884443272021,3.520271065203,0.071714285714
6.866033542345,3.548292764616,0.071785714286
6.885282200583,3.576038938112,0.071857142857
6.875716855158,3.525769049549,0.071928571429
6.848997090612,3.579581881359,0.072000000000
6.900530322191,3.558289225175,0.072071428571
6.930069189774,3.509833321296,0.072142857143
6.891708712595,3.501511453981,0.072214285714
6.868077837396,3.603755251935,0.072285714286
6.912422224382,3.626225039676,0.072357142857
6.906900562795,3.618628114727,0.072428571429
6.867533808169,3.561460887017,0.072500000000
6.871353828748,3.480506798672,0.072571428571
6.842831029176,3.551891158675,0.072642857143
6.842551613789,3.517694236398,0.072714285714
6.848290787702,3.656998903862,0.072785714286
6.888688522559,3.518234690497,0.072857142857
6.839919639534,3.496102810069,0.072928571429
6.884619437286,3.538441257165,0.073000000000
6.808368025169,3.528375916961,0.073071428571
6.824006541272,3.502802456745,0.073142857143
6.857557631059,3.601772360926,0.073214285714
6.851600449489,3.581810142217,0.073285714286
6.860948733355,3.499587923276,0.073357142857
6.842092233888,3.531986206223,0.073428571429
6.875535603734,3.558546211768,0.073500000000
6.881958342355,3.447972898825,0.073571428571
6.879896274545,3.468150529711,0.073642857143
6.878801267602,3.431972800451,0.073714285714
6.911909675724,3.539271404285,0.073785714286
6.896398354668,3.440625773835,0.073857142857
6.848650317355,3.526625740061,0.073928571429
6.884866326425,3.550862271430,0.074000000000
6.909916786691,3.522113780736,0.074071428571
6.820955457124,3.549191013451,0.074142857143
6.904916144365,3.484639211940,0.074214285714
6.876620270881,3.479225712435,0.074285714286
6.822707746454,3.560881896014,0.074357142857
6.838042990077,3.561363896348,0.074428571429
6.829458231997,3.613285929841,0.074500000000
6.893431964055,3.565369758386,0.074571428571
6.833828467111,3.606009386514,0.074642857143
6.824232752278,3.473746155437,0.074714285714
6.877345920610,3.604953813362,0.074785714286
6.826815206911,3.530146342493,0.074857142857
6.903010857445,3.574554462073,0.074928571429
6.901142711695,3.562482343292,0.075000000000
6.865796340868,3.551404248112,0.075071428571
6.903600827905,3.456738711164,0.075142857143
6.818079486672,3.561017585064,0.075214285714
6.854326097028,3.579061635555,0.075285714286
6.876905188343,3.626908966849,0.075357142857
6.812280934889,3.541140322740,0.075428571429
6.836461362236,3.531153072264,0.075500000000
6.910918613834,3.560668051772,0.075571428571
6.847421046628,3.539647440654,0.075642857143
6.817235158028,3.395430596061,0.075714285714
6.849913401938,3.519139985338,0.075785714286
6.856108139375,3.528587909680,0.075857142857
6.895452675199,3.435816359585,0.075928571429
6.923102390269,3.548424734604,0.076000000000
6.919958850191,3.639705726687,0.076071428571
6.862726188653,3.522156189421,0.076142857143
6.841418651730,3.590454649713,0.076214285714
6.863273819225,3.591196221971,0.076285714286
6.859091999997,3.612327018201,0.076357142857
6.840128379461,3.555179409275,0.076428571429
6.867740837717,3.491167644674,0.076500000000
6.856013371185,3.576840255784,0.076571428571
6.822811274214,3.597336117811,0.076642857143
6.857264484002,3.547928922444,0.076714285714
6.854776675137,3.570656470499,0.076785714286
6.898891432605,3.586862162380,0.076857142857
6.902400133834,3.541324740935,0.076928571429
6.889045569602,3.549426443019,0.077000000000
6.898601156934,3.651212165075,0.077071428571
6.862324732114,3.548393149340,0.077142857143
6.905841197183,3.549123960495,0.077214285714
6.843635041751,3.495387961699,0.077285714286
6.828615082799,3.565106581244,0.077357142857
6.882363106504,3.610096977019,0.077428571429
6.851217995783,3.643203044158,0.077500000000
6.907622383473,3.599520682420,0.077571428571
6.832347432426,3.470537871999,0.077642857143
6.911958776761,3.484300578128,0.077714285714
6.892126767279,3.508391339646,0.077785714286
6.833138684405,3.534303707973,0.077857142857
6.856958590841,3.527448963999,0.077928571429
6.846403023191,3.531538008854,0.078000000000
6.886570566798,3.587948280660,0.078071428571
6.847188071308,3.554126912366,0.078142857143
6.839568303728,3.535382228241,0.078214285714
6.861322758384,3.447899478841,0.078285714286
6.882589826640,3.566291534367,0.078357142857
6.865719346200,3.470881597422,0.078428571429
6.913414775147,3.470868864446,0.078500000000
6.926083222119,3.567923744692,0.078571428571
6.830953380874,3.527182407463,0.078642857143
6.855831413148,3.578373057083,0.078714285714
6.900070204368,3.596418267572,0.078785714286
6.852528046634,3.569815924458,0.078857142857
6.885657117294,3.564159767548,0.078928571429
6.831565272604,3.617055596751,0.079000000000
6.851579257367,3.544865617627,0.079071428571
6.852672537730,3.539811396680,0.079142857143
6.832595536658,3.555556492384,0.079214285714
6.858920414629,3.530298589423,0.079285714286
6.870980019448,3.537117389706,0.079357142857
6.839388002537,3.563148073084,0.079428571429
6.870921093066,3.430597555416,0.079500000000
6.845226777974,3.733939383697,0.079571428571
6.843716456576,3.592679676610,0.079642857143
6.911366610705,3.539787892399,0.079714285714
6.890346326330,3.505718521258,0.079785714286
6.878606669394,3.552662049884,0.079857142857
6.823760457894,3.523417443954,0.079928571429
6.824419163709,3.473970800681,0.080000000000
6.853675219983,3.590283251001,0.080071428571
6.843635441247,3.578205954352,0.080142857143
6.817369813499,3.556710349347,0.080214285714
6.840027438026,3.462819322849,0.080285714286
6.874810092310,3.478932826034,0.080357142857
6.880977583273,3.577978325170,0.080428571429
6.843516113116,3.552850555786,0.080500000000
6.842190988717,3.587273293515,0.080571428571
6.880260421826,3.592707007428,0.080642857143
6.888620245667,3.572448715046,0.080714285714
6.837921025337,3.520870328003,0.080785714286
6.830706359387,3.567199780666,0.080857142857
6.830881658044,3.590805236652,0.080928571429
6.834010711562,3.567848138779,0.081000000000
6.856534163460,3.535139239809,0.081071428571
6.876624698336,3.671942492233,0.081142857143
6.891363806081,3.554182990205,0.081214285714
6.898403347064,3.607997382756,0.081285714286
6.890492073262,3.504750939936,0.081357142857
6.886299458664,3.572194934544,0.081428571429
6.841817089826,3.501951876959,0.081500000000
6.835595386953,3.568058708736,0.081571428571
6.933068511126,3.667270908813,0.081642857143
6.837444824495,3.558068582666,0.081714285714
6.837026102902,3.530224039920,0.081785714286
6.877185835124,3.580856970066,0.081857142857
6.847190028088,3.571070651517,0.081928571429
6.843393328349,3.665541673827,0.082000000000
6.905598656665,3.544736990204,0.082071428571
6.836713573814,3.510331261647,0.082142857143
6.857111802054,3.472375089324,0.082214285714
6.912044536823,3.565519046526,0.082285714286
6.823041661052,3.615450633320,0.082357142857
6.846351104998,3.538311579860,0.082428571429
6.841422699845,3.691820652556,0.082500000000
6.879462160879,3.467875482788,0.082571428571
6.894197662263,3.485201542017,0.082642857143
6.868321535986,3.645927643557,0.082714285714
6.861914621917,3.606628886652,0.082785714286
6.844288404310,3.629895304221,0.082857142857
6.911712013209,3.508254962143,0.082928571429
6.872664638302,3.587992412252,0.083000000000
6.869959617544,3.636508601194,0.083071428571
6.897911824210,3.688112674532,0.083142857143
6.903636077826,3.570429258106,0.083214285714
6.873405804441,3.595552001310,0.083285714286
6.843763702647,3.614820585225,0.083357142857
6.919417839464,3.666256222431,0.083428571429
6.887899466671,3.539724224357,0.083500000000
6.905676920252,3.535442734337,0.083571428571
6.905453301582,3.674015076717,0.083642857143
6.888463836991,3.532110290240,0.083714285714
6.841487188268,3.484446789591,0.083785714286
6.822116936907,3.529129369532,0.083857142857
6.908556250975,3.627072947273,0.083928571429
6.865693600859,3.571877028487,0.084000000000
6.853024795901,3.540925981401,0.084071428571
6.889386612806,3.489670521324,0.084142857143
6.829545513846,3.615379048855,0.084214285714
6.831806922632,3.662699630777,0.084285714286
6.885698203825,3.542672618309,0.084357142857
6.858401348599,3.453565075267,0.084428571429
6.908798951929,3.528346117273,0.084500000000
6.853607119241,3.416777124281,0.084571428571
6.827936461930,3.563213287576,0.084642857143
6.828980567907,3.524241271681,0.084714285714
6.860401856393,3.571235793445,0.084785714286
6.863081378827,3.618942382260,0.084857142857
6.880170520089,3.605719335429,0.084928571429
6.894990947138,3.574299311113,0.085000000000
6.923171526294,3.642586451581,0.085071428571
6.841410662501,3.627304888616,0.085142857143
6.908225618196,3.572136162257,0.085214285714
6.891510531228,3.589072924695,0.085285714286
6.865628152552,3.553004234027,0.085357142857
6.847058140227,3.540071621389,0.085428571429
6.908517494426,3.504039213966,0.085500000000
6.904634374578,3.526803079187,0.085571428571
6.894046520057,3.515076809448,0.085642857143
6.852192605286,3.685922024318,0.085714285714
6.845376396090,3.607169372052,0.085785714286
6.909299504938,3.554961765178,0.085857142857
6.825897888257,3.498311418993,0.085928571429
6.842229815748,3.704953817739,0.086000000000
6.873542211803,3.495059227946,0.086071428571
6.840313041423,3.578555549176,0.086142857143
6.817301700351,3.572594869773,0.086214285714
6.853858317399,3.487961191597,0.086285714286
6.902774875870,3.673556159720,0.086357142857
6.843278095671,3.590065083613,0.086428571429
6.885300311059,3.551310028171,0.086500000000
6.904753504086,3.545688060993,0.086571428571
6.827556295369,3.613433915070,0.086642857143
6.890469364008,3.592699945510,0.086714285714
6.911467899388,3.506763838257,0.086785714286
6.825591414716,3.593951403587,0.086857142857
6.827589614181,3.581402385799,0.086928571429
6.914993258911,3.580722123616,0.087000000000
6.918141443666,3.656921086333,0.087071428571
6.877110357683,3.647865375158,0.087142857143
6.886871331404,3.617505708034,0.087214285714
6.918944714679,3.570500171874,0.087285714286
6.855477389781,3.478791977780,0.087357142857
6.899146291502,3.507130661927,0.087428571429
6.826397429546,3.487968431436,0.087500000000
6.903835216370,3.568431142480,0.087571428571
6.878002383256,3.567987483906,0.087642857143
6.861610574055,3.564876815984,0.087714285714
6.838550443831,3.575744277436,0.087785714286
6.842440523558,3.566129180567,0.087857142857
6.862313705395,3.585769287209,0.087928571429
6.896367470392,3.632420839400,0.088000000000
6.877444334542,3.560114564346,0.088071428571
6.861559318420,3.617920958495,0.088142857143
6.913411049121,3.543096259804,0.088214285714
6.855448550787,3.634642970817,0.088285714286
6.850488550493,3.649393937718,0.088357142857
6.857198203993,3.520477414757,0.088428571429
6.810665439715,3.703802263537,0.088500000000
6.861054405095,3.528096010760,0.088571428571
6.891750779584,3.553376900417,0.088642857143
6.880621688685,3.594030159346,0.088714285714
6.861245770728,3.559670017297,0.088785714286
6.841975418564,3.602444570764,0.088857142857
6.850120551867,3.702092089400,0.088928571429
6.789304850026,3.446893984105,0.089000000000
6.879071641798,3.519737912313,0.089071428571
6.795142274966,3.586815511221,0.089142857143
6.809469251070,3.606313694955,0.089214285714
6.836236935615,3.486877182968,0.089285714286
6.811609039120,3.655413559964,0.089357142857
6.882978593430,3.519432839312,0.089428571429
6.810233295933,3.565061159499,0.089500000000
6.821266246352,3.641985583881,0.089571428571
6.869855251705,3.611727824341,0.089642857143
6.870509356905,3.517266705456,0.089714285714
6.866055139816,3.571413427355,0.089785714286
6.865982041028,3.540055695830,0.089857142857
6.884620594188,3.561832614958,0.089928571429
6.835191620289,3.602891439712,0.090000000000
6.824742698721,3.504954936520,0.090071428571
6.876424268923,3.577778733097,0.090142857143
6.832424102085,3.673049203272,0.090214285714
6.892099729477,3.573486390883,0.090285714286
6.815478953567,3.498025021934,0.090357142857
6.861674965110,3.670323359862,0.090428571429
6.879115943994,3.639506082230,0.090500000000
6.833705626628,3.531982155544,0.090571428571
6.808188358332,3.545533636227,0.090642857143
6.825601580488,3.529948003155,0.090714285714
6.833575683094,3.506411901849,0.090785714286
6.844167656237,3.454667751123,0.090857142857
6.825307472281,3.600747331510,0.090928571429
6.861716087525,3.688082268254,0.091000000000
6.859508825870,3.450431802873,0.091071428571
6.872639506641,3.673127672957,0.091142857143
6.833743230867,3.557722375825,0.091214285714
6.835872817232,3.616731485867,0.091285714286
6.919623654564,3.571030220755,0.091357142857
6.875997116904,3.526595010170,0.091428571429
6.826065450903,3.630328586439,0.091500000000
6.836177910308,3.444141816028,0.091571428571
6.863452901189,3.609810290947,0.091642857143
6.858148642945,3.579268684386,0.091714285714
6.914390184263,3.602647230238,0.091785714286
6.903176369281,3.630643619075,0.091857142857
6.866250731883,3.605413925091,0.091928571429
6.860819342919,3.575145747261,0.092000000000
6.878363943651,3.592494880123,0.092071428571
6.905744983773,3.595900596428,0.092142857143
6.912025425075,3.677266400285,0.092214285714
6.911942336145,3.450542411066,0.092285714286
6.854240088294,3.511078936849,0.092357142857
6.867992553156,3.513270295114,0.092428571429
6.898896059570,3.631204810090,0.092500000000
6.880273529396,3.622447124511,0.092571428571
6.892892377757,3.587497303730,0.092642857143
6.881071939505,3.533143918886,0.092714285714
6.903174252128,3.543125026568,0.092785714286
6.873853108494,3.562312610760,0.092857142857
6.888226589014,3.595835900735,0.092928571429
6.836951461404,3.632728946326,0.093000000000
6.872843100418,3.554886229449,0.093071428571
6.825001273545,3.714144845544,0.093142857143
6.821582655837,3.589139154095,0.093214285714
6.816326115459,3.593447921897,0.093285714286
6.864397538631,3.628045050730,0.093357142857
6.852767355636,3.536098379847,0.093428571429
6.889993723941,3.680250573334,0.093500000000
6.910046738017,3.659026044887,0.093571428571
6.875768949204,3.558501343607,0.093642857143
6.855807106309,3.552645454415,0.093714285714
6.896411884645,3.501978277399,0.093785714286
6.832031331371,3.592234383977,0.093857142857
6.821275623430,3.619005901907,0.093928571429
6.817898931582,3.657217795523,0.094000000000
6.857721132936,3.630660598911,0.094071428571
6.851641448706,3.622042167385,0.094142857143
6.886496892074,3.586958062682,0.094214285714
6.876645284269,3.573094101768,0.094285714286
6.885896931690,3.610242297274,0.094357142857
6.837852725168,3.639549791509,0.094428571429
6.821318793520,3.669278836258,0.094500000000
6.874012703931,3.651411067299,0.094571428571
6.811611774089,3.636548980969,0.094642857143
6.797028168800,3.638938839108,0.094714285714
6.815765264359,3.581571839240,0.094785714286
6.891833281884,3.554935683477,0.094857142857
6.839910167484,3.622528347888,0.094928571429
6.812193909168,3.637842735300,0.095000000000
6.856953805614,3.627193657860,0.095071428571
6.812653930838,3.615340343991,0.095142857143
6.886693490407,3.630001272386,0.095214285714
6.851697729688,3.621060967872,0.095285714286
6.889259429177,3.668254987719,0.095357142857
6.889249932640,3.592786263461,0.095428571429
6.872009754365,3.625923127229,0.095500000000
6.900161900692,3.743834358836,0.095571428571
6.885506953092,3.516845173655,0.095642857143
6.822397447224,3.587707348353,0.095714285714
6.851929388224,3.620870171184,0.095785714286
6.867075223006,3.575604262603,0.095857142857
6.857852015856,3.567622346294,0.095928571429
6.848757610503,3.584103087787,0.096000000000
6.890409933466,3.632869630418,0.096071428571
6.820590159075,3.609060619082,0.096142857143
6.902306364768,3.582503022940,0.096214285714
6.863504475062,3.591113575324,0.096285714286
6.897335233196,3.561027952919,0.096357142857
6.857349514708,3.700563355070,0.096428571429
6.855477102352,3.620522989312,0.096500000000
6.887048538724,3.709663379620,0.096571428571
6.893200651408,3.601457514869,0.096642857143
6.904014793782,3.500454433862,0.096714285714
6.894024190040,3.650883899196,0.096785714286
6.860522520388,3.694232429123,0.096857142857
6.838972255308,3.697105140235,0.096928571429
6.886875675696,3.626922613710,0.097000000000
6.851465186358,3.619740338433,0.097071428571
6.883857345053,3.694028175398,0.097142857143
6.838891367153,3.652829976507,0.097214285714
6.896986815276,3.659002574120,0.097285714286
6.850525406001,3.582637191935,0.097357142857
6.846100109521,3.537839277843,0.097428571429
6.825569936408,3.645604188237,0.097500000000
6.893962567905,3.724101425754,0.097571428571
6.883041665643,3.550644444976,0.097642857143
6.901837092209,3.647153198059,0.097714285714
6.847140936735,3.771039105456,0.097785714286
6.886160549636,3.610020604990,0.097857142857
6.853865475885,3.638568430318,0.097928571429
6.875435990691,3.585574197790,0.098000000000
6.843354989908,3.595472276338,0.098071428571
6.884316325557,3.535431516950,0.098142857143
6.917057564801,3.588493452572,0.098214285714
6.866409159275,3.479886886379,0.098285714286
6.903108054573,3.646801566255,0.098357142857
6.912106683763,3.585679052407,0.098428571429
6.880018611802,3.625256184278,0.098500000000
6.879094004546,3.570589047064,0.098571428571
6.850320618282,3.599014126834,0.098642857143
6.915483970731,3.604449951381,0.098714285714
6.858417236911,3.593976451725,0.098785714286
6.850632592091,3.578121298725,0.098857142857
6.868810144844,3.568691688221,0.098928571429
6.863176026478,3.562619657278,0.099000000000
6.888140432397,3.645988059529,0.099071428571
6.848111597062,3.569527860732,0.099142857143
6.829315157336,3.679097010106,0.099214285714
6.847029006886,3.518292415694,0.099285714286
6.845222774921,3.662261266938,0.099357142857
6.837666578769,3.538049836675,0.099428571429
6.891006088268,3.651681745322,0.099500000000
6.874996192984,3.507014054256,0.099571428571
6.846833266070,3.613761824357,0.099642857143
6.911496997218,3.613254269392,0.099714285714
6.868280883076,3.692869243973,0.099785714286
6.839700520227,3.561829526486,0.099857142857
6.891735342950,3.719562116975,0.099928571429
6.839146742478,3.619825823783,0.100000000000
6.859395251642,3.659925324241,0.100071428571
6.901089367944,3.566704160513,0.100142857143
6.901607344967,3.656775360690,0.100214285714
6.891343900992,3.673916760493,0.100285714286
6.887870596611,3.670042951452,0.100357142857
6.911151001954,3.669617677204,0.100428571429
6.886190056042,3.542988706843,0.100500000000
6.854449633741,3.629257667237,0.100571428571
6.912172219712,3.584314550063,0.100642857143
6.859813298686,3.699594553069,0.100714285714
6.811304692287,3.643309407823,0.100785714286
6.873817329082,3.638454932623,0.100857142857
6.846528731895,3.625349182842,0.100928571429
6.860057994333,3.583498640284,0.101000000000
6.823375876562,3.683820809793,0.101071428571
6.845446680156,3.681685435728,0.101142857143
6.833917241321,3.665146674490,0.101214285714
6.863658868857,3.570729568671,0.101285714286
6.862161396658,3.627521495614,0.101357142857
6.865007945256,3.640637448668,0.101428571429
6.864695350888,3.608110924498,0.101500000000
6.868698274732,3.631091820025,0.101571428571
6.882621349808,3.566787123548,0.101642857143
6.921542326954,3.763842811817,0.101714285714
6.908390134287,3.692527013720,0.101785714286
6.893446599647,3.689919775577,0.101857142857
6.843254176839,3.647191066524,0.101928571429
6.893906554429,3.678828311422,0.102000000000
6.872920021379,3.643871686948,0.102071428571
6.927999149001,3.566342431107,0.102142857143
6.883508372992,3.652740036754,0.102214285714
6.913506727407,3.686283550884,0.102285714286
6.848997688017,3.613826247110,0.102357142857
6.919178136170,3.528992495691,0.102428571429
6.913658640165,3.628109489739,0.102500000000
6.916128023330,3.593678338074,0.102571428571
6.821902775654,3.646439626518,0.102642857143
6.894121925128,3.581338388340,0.102714285714
6.907218070969,3.654661073215,0.102785714286
6.823072563082,3.573730683332,0.102857142857
6.834523550789,3.632099286466,0.102928571429
6.859094396427,3.727588938808,0.103000000000
6.835629304536,3.545869321735,0.103071428571
6.896381108406,3.656021366789,0.103142857143
6.830370580094,3.644819241504,0.103214285714
6.831922535252,3.710794184526,0.103285714286
6.880098241194,3.612974977023,0.103357142857
6.829720623577,3.620530946513,0.103428571429
6.838060295756,3.659051524034,0.103500000000
6.901136759210,3.639702040391,0.103571428571
6.853231870509,3.571751466665,0.103642857143
6.840738949326,3.594834650420,0.103714285714
6.870444490579,3.624558231258,0.103785714286
6.866624985443,3.645374063974,0.103857142857
6.816588295726,3.631283332268,0.103928571429
6.894552081129,3.668213870191,0.104000000000
6.862382194961,3.647427572183,0.104071428571
6.862582310283,3.609941430749,0.104142857143
6.834267454739,3.569523805837,0.104214285714
6.847464365056,3.519174369791,0.104285714286
6.866679087193,3.585531361971,0.104357142857
6.842150906130,3.600536753077,0.104428571429
6.884310846594,3.722805510305,0.104500000000
6.848655808003,3.650837671302,0.104571428571
6.873594711325,3.590169718886,0.104642857143
6.888381340230,3.588553704472,0.104714285714
6.898763659695,3.700481849419,0.104785714286
6.876554727242,3.674050076478,0.104857142857
6.902878963864,3.586976955031,0.104928571429
6.901836855365,3.537372521202,0.105000000000
6.915594938522,3.576909957284,0.105071428571
6.892905586023,3.530599077631,0.105142857143
6.896260682286,3.587877274625,0.105214285714
6.876837299675,3.656901617068,0.105285714286
6.878490424804,3.613049527268,0.105357142857
6.906391066157,3.609896161907,0.105428571429
6.824525978720,3.637095564784,0.105500000000
6.856365558488,3.643181509282,0.105571428571
6.825322287153,3.560539792849,0.105642857143
6.916438771445,3.589321801260,0.105714285714
6.851331982767,3.551615775377,0.105785714286
6.890709094603,3.611906897545,0.105857142857
6.868382629844,3.602292391530,0.105928571429
6.913732649118,3.657329521162,0.106000000000
6.867825988674,3.515053058510,0.106071428571
6.861710913045,3.645117871631,0.106142857143
6.911859989933,3.555459389225,0.106214285714
6.899737339327,3.563201435910,0.106285714286
6.853657440492,3.675670662015,0.106357142857
6.859778886512,3.553370019704,0.106428571429
6.882789450200,3.625800443673,0.106500000000
6.848181576109,3.633815156302,0.106571428571
6.830204826366,3.641836201884,0.106642857143
6.889884162174,3.583044407795,0.106714285714
6.864093493337,3.715916959440,0.106785714286
6.825335310353,3.489941922310,0.106857142857
6.874046262394,3.636338456781,0.106928571429
6.853623111556,3.607342502452,0.107000000000
6.909856766939,3.637654735025,0.107071428571
6.902300522474,3.653546661386,0.107142857143
6.864800389328,3.552231650183,0.107214285714
6.912377926679,3.630689127159,0.107285714286
6.843103306201,3.545932354492,0.107357142857
6.818776586142,3.590836282598,0.107428571429
6.894754538406,3.596069703085,0.107500000000
6.826965571877,3.544760524536,0.107571428571
6.882790041113,3.748150377393,0.107642857143
6.865549647746,3.673066428747,0.107714285714
6.859536051081,3.608741891424,0.107785714286
6.813264809491,3.620057166150,0.107857142857
6.837606169775,3.613519795996,0.107928571429
6.831324044055,3.564065961858,0.108000000000
6.821275189129,3.592084291182,0.108071428571
6.820347009210,3.554716916244,0.108142857143
6.813662323472,3.585708049275,0.108214285714
6.844187837910,3.616020948719,0.108285714286
6.815289214209,3.689280391891,0.108357142857
6.822004558980,3.687493462886,0.108428571429
6.841662704148,3.567855637689,0.108500000000
6.807146703624,3.617083375817,0.108571428571
6.881521879724,3.569475940479,0.108642857143
6.831106899806,3.551013267440,0.108714285714
6.878460575772,3.524545339459,0.108785714286
6.840014820624,3.602398213297,0.108857142857
6.836736288444,3.558193832418,0.108928571429
6.860508686432,3.744074174214,0.109000000000
6.906033284351,3.660147072875,0.109071428571
6.866260311682,3.630276648522,0.109142857143
6.913804492438,3.515551071403,0.109214285714
6.902271728060,3.636734866473,0.109285714286
6.928377659307,3.584658109269,0.109357142857
6.928292387192,3.588172665294,0.109428571429
6.868788578631,3.596004863414,0.109500000000
6.897492382930,3.526472411748,0.109571428571
6.923290491743,3.643222337930,0.109642857143
6.887335914675,3.701834627981,0.109714285714
6.840541007389,3.767945139070,0.109785714286
6.904415468103,3.670327395575,0.109857142857
6.878964967401,3.571602702124,0.109928571429
6.833424342667,3.627656275790,0.110000000000
6.834514616211,3.732688729291,0.110071428571
6.854405714172,3.680819491711,0.110142857143
6.905320866064,3.578323217692,0.110214285714
6.901066529360,3.589479277610,0.110285714286
6.896031807199,3.554940535575,0.110357142857
6.850224907544,3.660067787087,0.110428571429
6.852640822841,3.597363389146,0.110500000000
6.887762546128,3.577790547304,0.110571428571
6.901225285437,3.589531960692,0.110642857143
6.907607453794,3.575073051900,0.110714285714
6.901391402443,3.707586784281,0.110785714286
6.869722481069,3.668403952682,0.110857142857
6.842438011615,3.500377472095,0.110928571429
6.896479497914,3.643919250763,0.111000000000
6.863818508407,3.593691753247,0.111071428571
6.907214648275,3.643151603321,0.111142857143
6.832655148728,3.511024859102,0.111214285714
6.850016193589,3.602659941655,0.111285714286
6.908004181259,3.513516385600,0.111357142857
6.831391288515,3.661076087222,0.111428571429
6.860064091138,3.660030317426,0.111500000000
6.877579491113,3.726057317341,0.111571428571
6.866099277105,3.701564659114,0.111642857143
6.849463977862,3.686005032584,0.111714285714
6.850569845826,3.593403783623,0.111785714286
6.855993567484,3.695774442364,0.111857142857
6.837723018633,3.583931753848,0.111928571429
6.870587910446,3.698337198143,0.112000000000
6.829745824388,3.565523832647,0.112071428571
6.806693249023,3.604217389181,0.112142857143
6.816415915182,3.598257283645,0.112214285714
6.877371523679,3.810051890439,0.112285714286
6.892049258665,3.563120113696,0.112357142857
6.907520111429,3.716616106380,0.112428571429
6.899481909104,3.523187089202,0.112500000000
6.822427023228,3.663963611759,0.112571428571
6.906490563971,3.648551350940,0.112642857143
6.847358026901,3.535963467385,0.112714285714
6.846708237205,3.637084751016,0.112785714286
6.868242147241,3.539413454115,0.112857142857
6.842292195173,3.664714047249,0.112928571429
6.847192038449,3.613125907891,0.113000000000
6.840733771691,3.696762553439,0.113071428571
6.898389121359,3.610578223878,0.113142857143
6.834188902518,3.675484395526,0.113214285714
6.885975067647,3.638101257865,0.113285714286
6.850252694547,3.541530429766,0.113357142857
6.900162243617,3.642879877595,0.113428571429
6.833280308362,3.729010950089,0.113500000000
6.821217638519,3.603022212498,0.113571428571
6.854961367155,3.630988877682,0.113642857143
6.838729891952,3.690736554375,0.113714285714
6.850253781916,3.694541236280,0.113785714286
6.858596143548,3.683437443248,0.113857142857
6.862874157538,3.708319387838,0.113928571429
6.825758484926,3.697370703492,0.114000000000
6.913535752000,3.670696538962,0.114071428571
6.856105690962,3.664163809281,0.114142857143
6.915847633968,3.760823546273,0.114214285714
6.857330920697,3.715982001074,0.114285714286
6.877095524391,3.608010895850,0.114357142857
6.903975952153,3.735207774288,0.114428571429
6.825623193704,3.550514212712,0.114500000000
6.839567983121,3.571753200738,0.114571428571
6.827899374052,3.641724377951,0.114642857143
6.906994156188,3.686361179838,0.114714285714
6.846684134696,3.621208445052,0.114785714286
6.905262142510,3.624507344337,0.114857142857
6.913875941276,3.586306738797,0.114928571429
6.872318138655,3.704780061639,0.115000000000
6.834225624759,3.602671635946,0.115071428571
6.836583510383,3.702093931174,0.115142857143
6.872368647806,3.670077012101,0.115214285714
6.914752348155,3.732043170293,0.115285714286
6.918423871627,3.653183584924,0.115357142857
6.827762970878,3.653959709681,0.115428571429
6.897804863905,3.589013434408,0.115500000000
6.925493957597,3.668918505990,0.115571428571
6.827132746876,3.620947032325,0.115642857143
6.872293937320,3.570928359869,0.115714285714
6.895479917653,3.650521192308,0.115785714286
6.835342972556,3.515155948010,0.115857142857
6.881512513095,3.667910373475,0.115928571429
6.884066625597,3.657144176321,0.116000000000
6.899136352380,3.676315242921,0.116071428571
6.851118212789,3.643250028236,0.116142857143
6.825468209923,3.663958838049,0.116214285714
6.916307209085,3.598136078653,0.116285714286
6.888683132273,3.638247654155,0.116357142857
6.924775659009,3.597681003692,0.116428571429
6.908635151111,3.672004358505,0.116500000000
6.836857093460,3.565948704194,0.116571428571
6.887568460726,3.657963463461,0.116642857143
6.862982041666,3.717412029381,0.116714285714
6.842987444673,3.724215127532,0.116785714286
6.896533818215,3.661958727729,0.116857142857
6.820140524336,3.616304103535,0.116928571429
6.898306111821,3.641441969378,0.117000000000
6.907692943984,3.699352072748,0.117071428571
6.910316445586,3.641284094898,0.117142857143
6.910045432562,3.625563238296,0.117214285714
6.877461229426,3.666509410525,0.117285714286
6.911406201328,3.648708348351,0.117357142857
6.922503185873,3.624543095040,0.117428571429
6.879812805039,3.626338354275,0.117500000000
6.919900224028,3.641731271933,0.117571428571
6.851445764335,3.676138619406,0.117642857143
6.936069711595,3.644432733931,0.117714285714
6.904121547626,3.709460630619,0.117785714286
6.928347158582,3.665712963687,0.117857142857
6.886721670675,3.635922936388,0.117928571429
6.846344582930,3.574819088815,0.118000000000
6.884249326548,3.625837031557,0.118071428571
6.864176084645,3.610655532910,0.118142857143
6.853924448817,3.587603884833,0.118214285714
6.903284417951,3.602476814906,0.118285714286
6.933266432774,3.610289907293,0.118357142857
6.898200292593,3.642981865001,0.118428571429
6.846253315055,3.533610164522,0.118500000000
6.914108190824,3.563090307576,0.118571428571
6.907673845759,3.757652350919,0.118642857143
6.850651479690,3.682820119962,0.118714285714
6.873587195106,3.724755428753,0.118785714286
6.822882383268,3.684101961328,0.118857142857
6.816867566675,3.577274913657,0.118928571429
6.827782265873,3.677029297947,0.119000000000
6.838650037057,3.550749615425,0.119071428571
6.894117559829,3.603450393718,0.119142857143
6.898549509753,3.688480989791,0.119214285714
6.840487417639,3.643742663399,0.119285714286
6.876956182546,3.617032431020,0.119357142857
6.860203248549,3.624387732902,0.119428571429
6.853489507244,3.616970145088,0.119500000000
6.876601283141,3.647713697903,0.119571428571
6.828858395684,3.578910607197,0.119642857143
6.861648321441,3.577311888696,0.119714285714
6.853998583216,3.598725666862,0.119785714286
6.839805598449,3.576118630487,0.119857142857
6.854090033260,3.695230896928,0.119928571429
6.814880171463,3.629720040489,0.120000000000
6.876252232303,3.657655038265,0.120071428571
6.859658847590,3.661506956874,0.120142857143
6.867958739298,3.604510049741,0.120214285714
6.850499616084,3.704696458460,0.120285714286
6.886874280512,3.685666962952,0.120357142857
6.902988147404,3.645802557827,0.120428571429
6.854476398039,3.531450826451,0.120500000000
6.833251866442,3.596868122536,0.120571428571
6.837254775071,3.628386965023,0.120642857143
6.835108654598,3.612254108739,0.120714285714
6.853689991932,3.651148560544,0.120785714286
6.848948715492,3.509954403429,0.120857142857
6.827156805075,3.715380853288,0.120928571429
6.845125732097,3.555580284955,0.121000000000
6.859907860674,3.567593621070,0.121071428571
6.834054137698,3.629735901365,0.121142857143
6.849386550670,3.751753917607,0.121214285714
6.890497651012,3.614354701936,0.121285714286
6.836013166833,3.643109323988,0.121357142857
6.869847830125,3.664358554120,0.121428571429
6.840927159826,3.646103674682,0.121500000000
6.869662427879,3.616463026577,0.121571428571
6.855346338106,3.635127979826,0.121642857143
6.892495026097,3.596231711305,0.121714285714
6.895668450141,3.708730503242,0.121785714286
6.886736121095,3.622706366164,0.121857142857
6.902111553074,3.605573952627,0.121928571429
6.882179574067,3.677541397706,0.122000000000
6.830860040308,3.589964703249,0.122071428571
6.864481319057,3.559275587918,0.122142857143
6.847232913017,3.685154060848,0.122214285714
6.836403613612,3.669143043887,0.122285714286
6.886729322619,3.581272581138,0.122357142857
6.844207129216,3.578231342150,0.122428571429
6.830726539758,3.636063331975,0.122500000000
6.904117779079,3.571977170540,0.122571428571
6.883219063018,3.541792545781,0.122642857143
6.819301567942,3.544001062260,0.122714285714
6.902482261215,3.629162794083,0.122785714286
6.881495532521,3.612530531108,0.122857142857
6.820084030279,3.643964928309,0.122928571429
6.877367101251,3.619369413915,0.123000000000
6.869078435870,3.592686929008,0.123071428571
6.879964810912,3.633180088816,0.123142857143
6.860415867414,3.602676226983,0.123214285714
6.818793064435,3.657427826941,0.123285714286
6.819684360142,3.571921039143,0.123357142857
6.814828074268,3.644177156038,0.123428571429
6.852026769287,3.669178556194,0.123500000000
6.856576466465,3.670943516292,0.123571428571
6.904483959438,3.589639723702,0.123642857143
6.840796505598,3.654789697961,0.123714285714
6.833491375580,3.686288447273,0.123785714286
6.826490575342,3.705948538676,0.123857142857
6.902306088359,3.633238858094,0.123928571429
6.828522125994,3.549293046521,0.124000000000
6.890339160315,3.672737658337,0.124071428571
6.859110444260,3.722972701097,0.124142857143
6.859878825804,3.690220503612,0.124214285714
6.883715363430,3.674263580296,0.124285714286
6.907961986538,3.764366041485,0.124357142857
6.852291454135,3.711559870335,0.124428571429
6.897365492466,3.648132572120,0.124500000000
6.884477970863,3.648443447807,0.124571428571
6.881802289621,3.646222262063,0.124642857143
6.909999762224,3.525883307998,0.124714285714
6.889384326375,3.657855579948,0.124785714286
6.866640904540,3.676632368659,0.124857142857
6.841407524052,3.633494188088,0.124928571429
6.850798909111,3.628392889824,0.125000000000
6.906937808967,3.643731900446,0.125071428571
6.918597198991,3.576382485497,0.125142857143
6.869905275738,3.661582121757,0.125214285714
6.885345377944,3.619280203317,0.125285714286
6.860668757045,3.635698096245,0.125357142857
6.901414512263,3.643403887903,0.125428571429
6.893270593112,3.694064267621,0.125500000000
6.884414314980,3.663715745576,0.125571428571
6.872555682967,3.672353145084,0.125642857143
6.846311952440,3.595872941949,0.125714285714
6.841979896827,3.779028744851,0.125785714286
6.887705804864,3.552448059333,0.125857142857
6.812351317789,3.721664236577,0.125928571429
6.835520758651,3.681179597617,0.126000000000
6.862726873182,3.710302828968,0.126071428571
6.872796409115,3.703495768409,0.126142857143
6.894537571854,3.631650694640,0.126214285714
6.854511363491,3.585783398690,0.126285714286
6.801283390272,3.673149657235,0.126357142857
6.809619187171,3.653037420423,0.126428571429
6.888098838316,3.566421740587,0.126500000000
6.900875745897,3.633168194587,0.126571428571
6.886558516970,3.699890104655,0.126642857143
6.819541874259,3.751079460774,0.126714285714
6.817487870679,3.615563584499,0.126785714286
6.809738746112,3.693612103026,0.126857142857
6.892640688634,3.731503172534,0.126928571429
6.833820482745,3.738392250361,0.127000000000
6.891112166498,3.680538810310,0.127071428571
6.884786828722,3.556593637050,0.127142857143
6.885684751364,3.631498894045,0.127214285714
6.873701304906,3.601710406172,0.127285714286
6.903273910364,3.676547866103,0.127357142857
6.863850891998,3.655663722635,0.127428571429
6.842630476900,3.691841318530,0.127500000000
6.869329917749,3.654201583787,0.127571428571
6.904575218711,3.666738582046,0.127642857143
6.860491496338,3.688097806718,0.127714285714
6.925741652980,3.675310957155,0.127785714286
6.842219101877,3.631096872261,0.127857142857
6.901851089579,3.706226403674,0.127928571429
6.839636839783,3.586062680453,0.128000000000
6.885945724976,3.592904853751,0.128071428571
6.923619369249,3.654176694692,0.128142857143
6.860402895328,3.626214166836,0.128214285714
6.842961199445,3.733732357115,0.128285714286
6.846655134657,3.621625535678,0.128357142857
6.836748164665,3.573969801483,0.128428571429
6.843264900751,3.611037031754,0.128500000000
6.861452500707,3.671096558654,0.128571428571
6.880646116212,3.676033581090,0.128642857143
6.913813899366,3.661562025476,0.128714285714
6.827101922904,3.730133815568,0.128785714286
6.840892606236,3.603377762994,0.128857142857
6.906066796102,3.659564121861,0.128928571429
6.884940885876,3.660591227779,0.129000000000
6.837581597177,3.638175367940,0.129071428571
6.885008878068,3.555676604399,0.129142857143
6.843637436159,3.647802569197,0.129214285714
6.868609243683,3.676771019983,0.129285714286
6.896126930980,3.641627494564,0.129357142857
6.819109042072,3.603702205061,0.129428571429
6.863266747877,3.718324206812,0.129500000000
6.890000469206,3.647631197700,0.129571428571
6.815031776638,3.603426219058,0.129642857143
6.895807203243,3.728885527737,0.129714285714
6.858589053005,3.597777573810,0.129785714286
6.847729462468,3.655451729462,0.129857142857
6.830899472706,3.583277668332,0.129928571429
6.860693156238,3.669278735330,0.130000000000
6.829238389722,3.672212305504,0.130071428571
6.879262818703,3.611093843587,0.130142857143
6.837333376439,3.732783877991,0.130214285714
6.829556572048,3.670679760627,0.130285714286
6.842908855265,3.693111772047,0.130357142857
6.837468071462,3.581056699670,0.130428571429
6.841349525139,3.628825108836,0.130500000000
6.869003407314,3.587329542167,0.130571428571
6.861754677074,3.633706293725,0.130642857143
6.880475953062,3.687323320340,0.130714285714
6.797774705656,3.672590964480,0.130785714286
6.878223993680,3.638787040125,0.130857142857
6.883012129989,3.642337995957,0.130928571429
6.835676984974,3.668083829706,0.131000000000
6.858224438248,3.629211130416,0.131071428571
6.797475286501,3.618455629395,0.131142857143
6.837185974871,3.647685990479,0.131214285714
6.830933463227,3.601830871582,0.131285714286
6.841911800081,3.653235555228,0.131357142857
6.866575273925,3.607279118595,0.131428571429
6.884498452433,3.616038083049,0.131500000000
6.850727129278,3.754044410626,0.131571428571
6.890730383935,3.678314651629,0.131642857143
6.879566945762,3.711314492846,0.131714285714
6.879252470233,3.708771945243,0.131785714286
6.874689687721,3.663875184218,0.131857142857
6.827517458798,3.612762754362,0.131928571429
6.875593063014,3.595772896412,0.132000000000
6.847206177543,3.589175626877,0.132071428571
6.813709333033,3.670626041810,0.132142857143
6.888540504586,3.611495888323,0.132214285714
6.858152661943,3.774369520312,0.132285714286
6.877758649976,3.487869901620,0.132357142857
6.898707191610,3.583266995462,0.132428571429
6.809806653820,3.689233912960,0.132500000000
6.843113844563,3.680528225362,0.132571428571
6.807980033010,3.622259413697,0.132642857143
6.839683911117,3.599164684949,0.132714285714
6.852018089675,3.673309892697,0.132785714286
6.867276083371,3.686583420458,0.132857142857
6.822961375993,3.683097829808,0.132928571429
6.856313594197,3.743002741102,0.133000000000
6.816097607195,3.646405693269,0.133071428571
6.860657721675,3.664162021251,0.133142857143
6.860964408948,3.627483555601,0.133214285714
6.814406941285,3.683506430220,0.133285714286
6.807027886033,3.671497254182,0.133357142857
6.863660071791,3.680125065927,0.133428571429
6.802939249792,3.611295410528,0.133500000000
6.881661877168,3.665555169367,0.133571428571
6.839109139241,3.771796113241,0.133642857143
6.837125140526,3.680912099076,0.133714285714
6.863930513846,3.646114957352,0.133785714286
6.867775859050,3.613774500144,0.133857142857
6.888690569883,3.649518663011,0.133928571429
6.880024152469,3.674092377752,0.134000000000
6.882731036119,3.621887273843,0.134071428571
6.845264681328,3.648614779083,0.134142857143
6.872258114731,3.737513202745,0.134214285714
6.828765385110,3.637247773626,0.134285714286
6.834626069968,3.695923390613,0.134357142857
6.808564373672,3.625400512482,0.134428571429
6.850854965957,3.625231541873,0.134500000000
6.880030945337,3.660976843974,0.134571428571
6.822932027723,3.655191006285,0.134642857143
6.858947757470,3.516798450835,0.134714285714
6.817296950018,3.653342873535,0.134785714286
6.859541218540,3.622651465863,0.134857142857
6.811235620840,3.577048399672,0.134928571429
6.880588228382,3.602880563758,0.135000000000
6.845082433297,3.664903024872,0.135071428571
6.878147084523,3.741703227089,0.135142857143
6.833176893268,3.684892524913,0.135214285714
6.853821662133,3.635167242516,0.135285714286
6.903192844898,3.582217975498,0.135357142857
6.878834319337,3.634862339867,0.135428571429
6.899103071892,3.744969745264,0.135500000000
6.884799477145,3.589251402501,0.135571428571
6.922244631631,3.742067319983,0.135642857143
6.862648860348,3.615121055120,0.135714285714
6.856671847269,3.589414025992,0.135785714286
6.829858295646,3.671231635630,0.135857142857
6.830319234693,3.706144714742,0.135928571429
6.909310192380,3.687132130084,0.136000000000
6.856530658725,3.645208782339,0.136071428571
6.825861162883,3.672534589873,0.136142857143
6.837008906627,3.675070489179,0.136214285714
6.909214628463,3.718792553806,0.136285714286
6.825866976081,3.600345604930,0.136357142857
6.856433704321,3.648706273803,0.136428571429
6.921417890700,3.605112931131,0.136500000000
6.886448367143,3.692772664020,0.136571428571
6.875074644526,3.784587000515,0.136642857143
6.889268320962,3.723130563148,0.136714285714
6.865256788381,3.703583025011,0.136785714286
6.844620884960,3.556259357571,0.136857142857
6.873053137794,3.772910292715,0.136928571429
6.905477268535,3.633041865968,0.137000000000
6.814237922391,3.635574376790,0.137071428571
6.827132587283,3.592974067057,0.137142857143
6.897960169125,3.739106173538,0.137214285714
6.858654290859,3.617322554361,0.137285714286
6.839879819147,3.619937764239,0.137357142857
6.873755800467,3.732922095197,0.137428571429
6.881370053835,3.709067320233,0.137500000000
6.880376742301,3.656547425181,0.137571428571
6.868233099780,3.685117144968,0.137642857143
6.821621729856,3.694281374750,0.137714285714
6.819581798687,3.725157493084,0.137785714286
6.896384012373,3.642657374798,0.137857142857
6.831902431465,3.635538966454,0.137928571429
6.895347857200,3.663071999577,0.138000000000
6.844865475267,3.646971003106,0.138071428571
6.912629464634,3.723660149621,0.138142857143
6.861915490885,3.738863861195,0.138214285714
6.909428038637,3.599744587040,0.138285714286
6.821881182608,3.695419217793,0.138357142857
6.898661801190,3.742652482136,0.138428571429
6.831994981537,3.716496003194,0.138500000000
6.908252821418,3.757959851075,0.138571428571
6.879021623435,3.732655616726,0.138642857143
6.891688507918,3.616389836193,0.138714285714
6.860234016392,3.656406944041,0.138785714286
6.816494461655,3.642079844065,0.138857142857
6.832366950497,3.706948208349,0.138928571429
6.817159984748,3.723365665851,0.139000000000
6.875385177970,3.654667512815,0.139071428571
6.905649538830,3.798997709890,0.139142857143
6.872446908720,3.739806354639,0.139214285714
6.902945058851,3.684049062026,0.139285714286
6.854965568448,3.647589684874,0.139357142857
6.881312250586,3.738869669432,0.139428571429
6.837137636502,3.717890787688,0.139500000000
6.815254023460,3.753810317111,0.139571428571
6.891730694745,3.733306282522,0.139642857143
6.891054934817,3.565502624818,0.139714285714
6.875658199942,3.659335195822,0.139785714286
6.869470496707,3.629766855775,0.139857142857
6.861542986784,3.724899348323,0.139928571429
6.843157797962,3.683826189322,0.140000000000
6.853960423720,3.690791989404,0.140071428571
6.825600654739,3.629912515518,0.140142857143
6.907878006671,3.533479781218,0.140214285714
6.820329510180,3.739632414329,0.140285714286
6.864731534805,3.720396591617,0.140357142857
6.837315132230,3.640365182569,0.140428571429
6.874725712173,3.572993503822,0.140500000000
6.897273560417,3.534485679729,0.140571428571
6.830399974396,3.654544954450,0.140642857143
6.912895875013,3.720932499380,0.140714285714
6.911264765496,3.690423723149,0.140785714286
6.905175251670,3.658727677640,0.140857142857
6.841091549481,3.675192428893,0.140928571429
6.852958083846,3.728682205863,0.141000000000
6.827910012612,3.675458090998,0.141071428571
6.872657394910,3.619665062133,0.141142857143
6.841731526159,3.727319475812,0.141214285714
6.864589879391,3.661004449290,0.141285714286
6.828811186889,3.794149529561,0.141357142857
6.864242936624,3.765803034255,0.141428571429
6.845918758525,3.631810438635,0.141500000000
6.900611077433,3.656176850296,0.141571428571
6.835015284096,3.732371657998,0.141642857143
6.925288977650,3.746286829198,0.141714285714
6.918424512472,3.595906744610,0.141785714286
6.848538382494,3.589237826969,0.141857142857
6.855006404025,3.701951867566,0.141928571429
6.852344906012,3.610726780957,0.142000000000
6.916762874938,3.643309920799,0.142071428571
6.899127275402,3.545840036459,0.142142857143
6.835425870737,3.693383215990,0.142214285714
6.872509597800,3.648111615848,0.142285714286
6.901755262940,3.711232126478,0.142357142857
6.831690667124,3.574566605948,0.142428571429
6.872321940661,3.633682147566,0.142500000000
6.868036353650,3.721313463203,0.142571428571
6.864438506037,3.693373270549,0.142642857143
6.862947961831,3.747692045665,0.142714285714
6.867910845474,3.662708257827,0.142785714286
6.884943916175,3.704484705896,0.142857142857
6.905830025790,3.692497394385,0.142928571429
6.911336947062,3.703980815088,0.143000000000
6.916504214650,3.599799992412,0.143071428571
6.879087894423,3.605074138431,0.143142857143
6.932739340567,3.643685009227,0.143214285714
6.921524017926,3.630158905293,0.143285714286
6.850338955279,3.636195123234,0.143357142857
6.893544806879,3.633381583868,0.143428571429
6.912799462880,3.677236247918,0.143500000000
6.882118565886,3.617901402268,0.143571428571
6.857584183522,3.714711895630,0.143642857143
6.922369122654,3.770147562449,0.143714285714
6.916083198417,3.689453749409,0.143785714286
6.854491675937,3.712003113485,0.143857142857
6.892787329516,3.726811685928,0.143928571429
6.829600151071,3.701494827579,0.144000000000
6.910027623616,3.689242992958,0.144071428571
6.818481657486,3.636726440250,0.144142857143
6.842215779668,3.675437438641,0.144214285714
6.875899710816,3.598829333522,0.144285714286
6.910814717819,3.639143649586,0.144357142857
6.831516193929,3.692304929193,0.144428571429
6.826927604951,3.712271547475,0.144500000000
6.841806444407,3.641822205362,0.144571428571
6.860661861339,3.684035952816,0.144642857143
6.845591052702,3.683261682125,0.144714285714
6.864128416956,3.706401758970,0.144785714286
6.876969393246,3.641734680515,0.144857142857
6.837091635400,3.576175408800,0.144928571429
6.835460529045,3.760540127002,0.145000000000
6.855720322782,3.717419826428,0.145071428571
6.875194834931,3.706796377760,0.145142857143
6.860244380772,3.624066473089,0.145214285714
6.866966676040,3.645298047904,0.145285714286
6.834186181842,3.664011647804,0.145357142857
6.851932330960,3.757520825273,0.145428571429
6.910008760228,3.641928667004,0.145500000000
6.847051836674,3.672279208820,0.145571428571
6.827618410935,3.729827505725,0.145642857143
6.848630954849,3.653585939416,0.145714285714
6.910442735266,3.702964225920,0.145785714286
6.860780728162,3.716610263928,0.145857142857
6.842081215144,3.612528259083,0.145928571429
6.895581092764,3.666162031830,0.146000000000
6.902235657157,3.710682005218,0.146071428571
6.822611645928,3.573650342553,0.146142857143
6.823520169660,3.699644978626,0.146214285714
6.866364725206,3.599465170490,0.146285714286
6.850927339430,3.643271552198,0.146357142857
6.837492242959,3.651800361368,0.146428571429
6.802785267215,3.742803083788,0.146500000000
6.831237891287,3.662866526578,0.146571428571
6.843761197679,3.695736404664,0.146642857143
6.885043556585,3.693798177043,0.146714285714
6.844334692111,3.713070393132,0.146785714286
6.874370644380,3.627924877025,0.146857142857
6.865356816122,3.688895271158,0.146928571429
6.870068769201,3.712952093496,0.147000000000
6.885394204803,3.665439009556,0.147071428571
6.847257930609,3.734915352461,0.147142857143
6.873918287942,3.695138073260,0.147214285714
6.895382581867,3.673720450067,0.147285714286
6.863912711655,3.666178492939,0.147357142857
6.854662397844,3.610208860649,0.147428571429
6.867260238294,3.671960493057,0.147500000000
6.885960413401,3.564864194587,0.147571428571
6.927652688199,3.725733052285,0.147642857143
6.833536801527,3.571290731633,0.147714285714
6.927377457916,3.679079745293,0.147785714286
6.831651291440,3.707382694907,0.147857142857
6.893687598642,3.662445916755,0.147928571429
6.865547921932,3.707042144824,0.148000000000
6.927845960777,3.716680242250,0.148071428571
6.836739826665,3.694919823876,0.148142857143
6.896756570576,3.691083778047,0.148214285714
6.859662346706,3.685559680074,0.148285714286
6.862906676580,3.649306142420,0.148357142857
6.881918066199,3.777137820627,0.148428571429
6.865378655623,3.678081912485,0.148500000000
6.887152087539,3.687261516465,0.148571428571
6.849586134236,3.671756779442,0.148642857143
6.892579472565,3.687470309476,0.148714285714
6.877717094630,3.580459079845,0.148785714286
6.873391449596,3.673107526328,0.148857142857
6.824827122291,3.748849410365,0.148928571429
6.893438312095,3.670627428079,0.149000000000
6.886706965766,3.696733686114,0.149071428571
6.885431714860,3.719904776432,0.149142857143
6.825004633276,3.659472219483,0.149214285714
6.867580336615,3.590469912190,0.149285714286
6.894778354329,3.649272039621,0.149357142857
6.906046331127,3.694889844159,0.149428571429
6.866380560961,3.769367915704,0.149500000000
6.860370961366,3.734030902785,0.149571428571
6.836402212137,3.701162869938,0.149642857143
6.905360132946,3.666377395513,0.149714285714
6.891325484585,3.805010790335,0.149785714286
6.827963497242,3.686745674108,0.149857142857
6.855440097210,3.623676227328,0.149928571429
6.842927982590,3.722926538500,0.150000000000
6.904537688022,3.720365383436,0.150071428571
6.857548538700,3.671875340063,0.150142857143
6.898955795453,3.731335595851,0.150214285714
6.918934090618,3.630278000950,0.150285714286
6.835330330841,3.726986993231,0.150357142857
6.847747912848,3.682652915713,0.150428571429
6.902334854486,3.694061235314,0.150500000000
6.882640977938,3.772815768724,0.150571428571
6.855698767932,3.717300730706,0.150642857143
6.876522956005,3.668106082022,0.150714285714
6.829869898640,3.704628323784,0.150785714286
6.900242088467,3.627828424106,0.150857142857
6.861881997712,3.693650370388,0.150928571429
6.836970473114,3.694760944985,0.151000000000
6.823630986247,3.779028369305,0.151071428571
6.895446705239,3.661669991554,0.151142857143
6.835416433129,3.721345266006,0.151214285714
6.874664931829,3.668950596842,0.151285714286
6.817403079276,3.688176883125,0.151357142857
6.863080516495,3.649610630182,0.151428571429
6.895975767240,3.754990348527,0.151500000000
6.815326653331,3.601744545701,0.151571428571
6.861803185784,3.647768491309,0.151642857143
6.819094558308,3.656616549214,0.151714285714
6.805696342912,3.673042828348,0.151785714286
6.811169459998,3.574074075792,0.151857142857
6.859177818016,3.719174262038,0.151928571429
6.851042911258,3.559572579366,0.152000000000
6.829468154622,3.748526593435,0.152071428571
6.835972692907,3.574445054842,0.152142857143
6.900442834001,3.458040118886,0.152214285714
6.880253366718,3.633987039862,0.152285714286
6.880698863409,3.666067200731,0.152357142857
6.872906701202,3.676637609980,0.152428571429
6.877517989170,3.685990268461,0.152500000000
6.878324062791,3.638948746062,0.152571428571
6.826981496723,3.766622432752,0.152642857143
6.911709576921,3.709710974048,0.152714285714
6.861449543376,3.746333919266,0.152785714286
6.832351059189,3.724087883267,0.152857142857
6.881619977781,3.672369896561,0.152928571429
6.833561735579,3.607606997164,0.153000000000
6.921373362145,3.616351352178,0.153071428571
6.834084753826,3.628586049752,0.153142857143
6.898328007298,3.673569143555,0.153214285714
6.900934865973,3.636591107794,0.153285714286
6.916116290212,3.703197181047,0.153357142857
6.854515149903,3.643748044759,0.153428571429
6.877325512375,3.738490597346,0.153500000000
6.855787030777,3.725378494728,0.153571428571
6.896381040589,3.794224889406,0.153642857143
6.839687474968,3.658681969308,0.153714285714
6.920896675752,3.605840237188,0.153785714286
6.861332358499,3.735876556052,0.153857142857
6.863910530042,3.684103011206,0.153928571429
6.882896512915,3.665170341375,0.154000000000
6.840099982957,3.723002618568,0.154071428571
6.887005597149,3.673790594188,0.154142857143
6.882055483550,3.795518395232,0.154214285714
6.866632675057,3.666184321681,0.154285714286
6.859939782808,3.694711747284,0.154357142857
6.894103380980,3.719544707952,0.154428571429
6.854292724735,3.605680903804,0.154500000000
6.895295129125,3.654261429003,0.154571428571
6.825454711128,3.644980358075,0.154642857143
6.900978241974,3.698240088978,0.154714285714
6.917047745983,3.696803722025,0.154785714286
6.835761765260,3.722812760670,0.154857142857
6.841753568248,3.765268077580,0.154928571429
6.859749329911,3.675207113573,0.155000000000
6.856469538648,3.697595597480,0.155071428571
6.871515455462,3.635284786671,0.155142857143
6.905691911522,3.641192847977,0.155214285714
6.880930172865,3.671078518168,0.155285714286
6.854839603379,3.654914486653,0.155357142857
6.875668565272,3.703755157670,0.155428571429
6.857893716782,3.681975893432,0.155500000000
6.863345681521,3.643692396298,0.155571428571
6.930120665234,3.584888241776,0.155642857143
6.836032864390,3.608092274927,0.155714285714
6.896294563215,3.711363287463,0.155785714286
6.880708080813,3.655932077949,0.155857142857
6.910598941862,3.730325805217,0.155928571429
6.851312738825,3.762182895070,0.156000000000
6.893409837927,3.761181666775,0.156071428571
6.904350788355,3.745052072666,0.156142857143
6.886467424492,3.716129678324,0.156214285714
6.892876744551,3.678025067230,0.156285714286
6.880603929244,3.694563777097,0.156357142857
6.885623289834,3.676072642376,0.156428571429
6.835622289424,3.697206037183,0.156500000000
6.862614757390,3.686212153836,0.156571428571
6.881410868357,3.706299695386,0.156642857143
6.907031502052,3.742818457442,0.156714285714
6.894424355864,3.678907867060,0.156785714286
6.836178266888,3.597440951059,0.156857142857
6.855237077250,3.692420953508,0.156928571429
6.930141218003,3.751239965021,0.157000000000
6.838402685557,3.730777236148,0.157071428571
6.904020463452,3.567542341813,0.157142857143
6.917453710734,3.768169969782,0.157214285714
6.851336937172,3.665391793939,0.157285714286
6.877474483537,3.729020687821,0.157357142857
6.860558522956,3.735132198181,0.157428571429
6.858404509260,3.697445050299,0.157500000000
6.913986335330,3.713862113634,0.157571428571
6.859532411956,3.657607764177,0.157642857143
6.864118490641,3.668315185596,0.157714285714
6.828110058994,3.745534241075,0.157785714286
6.828362078277,3.561998532752,0.157857142857
6.875354728794,3.638895270396,0.157928571429
6.865734576499,3.745837203745,0.158000000000
6.873633818035,3.615927280761,0.158071428571
6.862518953327,3.617372672867,0.158142857143
6.891986653572,3.715825442766,0.158214285714
6.833083981518,3.665131769819,0.158285714286
6.850837869086,3.723241428047,0.158357142857
6.829266521192,3.647362356793,0.158428571429
6.899521885048,3.626560834515,0.158500000000
6.822872792993,3.720742296130,0.158571428571
6.857629234584,3.690935976805,0.158642857143
6.905084401699,3.679908117203,0.158714285714
6.818694365682,3.736349506057,0.158785714286
6.899992572432,3.712257343085,0.158857142857
6.906903534152,3.731498822419,0.158928571429
6.909323373488,3.723858411625,0.159000000000
6.823579982542,3.696387950309,0.159071428571
6.900234275234,3.699232444059,0.159142857143
6.880846955202,3.620617366476,0.159214285714
6.900464575630,3.640876439942,0.159285714286
6.841944370335,3.717895620044,0.159357142857
6.843412133622,3.686659163131,0.159428571429
6.854965278787,3.654153730577,0.159500000000
6.863775925468,3.618894263637,0.159571428571
6.835884452175,3.665596906693,0.159642857143
6.849896336930,3.780022415090,0.159714285714
6.879161882331,3.603648338737,0.159785714286
6.864710938918,3.718647287914,0.159857142857
6.856292899965,3.752407597029,0.159928571429
6.865920802798,3.654101030457,0.160000000000
6.835920911178,3.712812231871,0.160071428571
6.841252233258,3.657907619395,0.160142857143
6.863913890280,3.702503640364,0.160214285714
6.829446639943,3.711764270811,0.160285714286
6.831808674923,3.649746203575,0.160357142857
6.915355087206,3.727521883773,0.160428571429
6.896268670907,3.765064719061,0.160500000000
6.891821465536,3.703243196232,0.160571428571
6.837171119112,3.706408552634,0.160642857143
6.911973844779,3.691427166276,0.160714285714
6.886886028185,3.693737728395,0.160785714286
6.899732448202,3.744509719130,0.160857142857
6.840364727530,3.774242841273,0.160928571429
6.848398234748,3.761245007876,0.161000000000
6.894824748514,3.757533639296,0.161071428571
6.914112277185,3.716510543520,0.161142857143
6.857614033394,3.678607014961,0.161214285714
6.858296178692,3.685947933836,0.161285714286
6.896379811431,3.705319337978,0.161357142857
6.867053652328,3.630331223693,0.161428571429
6.865795346160,3.677701684777,0.161500000000
6.833456560478,3.712018940349,0.161571428571
6.884798099629,3.673430109500,0.161642857143
6.837041650994,3.641722945612,0.161714285714
6.922027318612,3.741571872927,0.161785714286
6.872425014734,3.724983523546,0.161857142857
6.918821668301,3.654708932195,0.161928571429
6.820485540044,3.715143828869,0.162000000000
6.846357684032,3.774251781680,0.162071428571
6.877354923714,3.576590901892,0.162142857143
6.878778003567,3.697205185151,0.162214285714
6.908685294171,3.612837375910,0.162285714286
6.869254828725,3.716445132842,0.162357142857
6.910185763504,3.649139942435,0.162428571429
6.902905856847,3.719934322781,0.162500000000
6.817587985848,3.631204216514,0.162571428571
6.844269846201,3.658942240224,0.162642857143
6.864031214476,3.693299808634,0.162714285714
6.874825669379,3.727346481228,0.162785714286
6.895136878052,3.665924057779,0.162857142857
6.897273261098,3.771879054328,0.162928571429
6.873732344021,3.804678768600,0.163000000000
6.820010797144,3.793565489840,0.163071428571
6.816753103371,3.576854257027,0.163142857143
6.818645011845,3.686147747869,0.163214285714
6.854923848597,3.771783033256,0.163285714286
6.874364184628,3.603218779101,0.163357142857
6.866498095427,3.631432148533,0.163428571429
6.852857941176,3.658712240852,0.163500000000
6.827975172407,3.693649561987,0.163571428571
6.856847474430,3.660613675945,0.163642857143
6.871241782196,3.724795214944,0.163714285714
6.831056967068,3.714902980094,0.163785714286
6.827564221232,3.571635588356,0.163857142857
6.829760442055,3.685207490194,0.163928571429
6.843983777404,3.665032010137,0.164000000000
6.847181830045,3.800377493468,0.164071428571
6.872758307573,3.682750145475,0.164142857143
6.824925974394,3.675647305739,0.164214285714
6.863962079135,3.622297859087,0.164285714286
6.875228499628,3.742620796075,0.164357142857
6.891153491989,3.739373070350,0.164428571429
6.893753797129,3.721100801153,0.164500000000
6.898265808155,3.696477325929,0.164571428571
6.905706422720,3.767704878496,0.164642857143
6.885413044131,3.615943338226,0.164714285714
6.877106297059,3.632699551126,0.164785714286
6.824207371669,3.713593780511,0.164857142857
6.828735433976,3.592497966983,0.164928571429
6.878111553478,3.633721759312,0.165000000000
6.868062946703,3.784451144063,0.165071428571
6.830914995669,3.740259892947,0.165142857143
6.823295181244,3.694263289164,0.165214285714
6.848064973458,3.597508945195,0.165285714286
6.823043755849,3.713020149900,0.165357142857
6.836695854200,3.730283797395,0.165428571429
6.853675833589,3.693843955188,0.165500000000
6.890857605457,3.629915024781,0.165571428571
6.842962983601,3.684066070734,0.165642857143
6.853379308421,3.727785118043,0.165714285714
6.808246343769,3.623231667860,0.165785714286
6.846583099189,3.727739760521,0.165857142857
6.831305382951,3.606924398811,0.165928571429
6.878783084729,3.632150674581,0.166000000000
6.834934115577,3.714939371710,0.166071428571
6.859570575024,3.694566568936,0.166142857143
6.906588712285,3.691472753419,0.166214285714
6.870085436303,3.702614565599,0.166285714286
6.832638023062,3.619050847335,0.166357142857
6.873898133949,3.723239011115,0.166428571429
6.860770472138,3.724259943923,0.166500000000
6.886598379143,3.687353127961,0.166571428571
6.861608613513,3.697326292812,0.166642857143
6.840216685673,3.723784165931,0.166714285714
6.895954316340,3.677041844630,0.166785714286
6.865130861878,3.631968091873,0.166857142857
6.921004667758,3.670830558069,0.166928571429
6.913495439435,3.646380966659,0.167000000000
6.840947216300,3.724298376278,0.167071428571
6.840672322979,3.617942849937,0.167142857143
6.914268161638,3.656013706891,0.167214285714
6.872118702328,3.696765998398,0.167285714286
6.846759594399,3.691320717584,0.167357142857
6.840763934488,3.573179125493,0.167428571429
6.832648122194,3.753775483865,0.167500000000
6.819763999531,3.641201440315,0.167571428571
6.830980102926,3.709994138155,0.167642857143
6.803948124191,3.638299025058,0.167714285714
6.842908199200,3.660991901165,0.167785714286
6.813994703240,3.665693525463,0.167857142857
6.808162910220,3.657209286145,0.167928571429
6.823835880808,3.714728148819,0.168000000000
6.863937435955,3.715605756909,0.168071428571
6.860382320265,3.703610480947,0.168142857143
6.818450066871,3.737270462770,0.168214285714
6.856779755493,3.759758704870,0.168285714286
6.909164618976,3.772587214115,0.168357142857
6.826058539627,3.704006003280,0.168428571429
6.866570123451,3.699173621911,0.168500000000
6.894258095272,3.687994639776,0.168571428571
6.912092358097,3.658001642445,0.168642857143
6.843652563514,3.764977568179,0.168714285714
6.887744666314,3.722710886430,0.168785714286
6.832729255347,3.628857915743,0.168857142857
6.838847149485,3.789109436287,0.168928571429
6.896406999767,3.655975149775,0.169000000000
6.837586355054,3.753285388256,0.169071428571
6.849330530481,3.621728355018,0.169142857143
6.837747527869,3.688591780848,0.169214285714
6.866173710179,3.757564685309,0.169285714286
6.847225017453,3.789093659340,0.169357142857
6.910347751619,3.679675319087,0.169428571429
6.897775602170,3.600842372301,0.169500000000
6.878496622127,3.624021311337,0.169571428571
6.899368863612,3.656515569026,0.169642857143
6.861117294955,3.734785803665,0.169714285714
6.867335965836,3.688897084953,0.169785714286
6.841454213366,3.677937638080,0.169857142857
6.913083916568,3.798422757425,0.169928571429
6.854106386402,3.705807459765,0.170000000000
6.877309529971,3.681143180201,0.170071428571
6.928719452672,3.717084868861,0.170142857143
6.837794414348,3.647491475132,0.170214285714
6.860205563786,3.673912440298,0.170285714286
6.898002820725,3.644892123393,0.170357142857
6.898247620638,3.609190287943,0.170428571429
6.912515864054,3.730473267132,0.170500000000
6.902590595962,3.650779136379,0.170571428571
6.837071444105,3.636699521221,0.170642857143
6.834467144419,3.645745898403,0.170714285714
6.893059296101,3.708374194962,0.170785714286
6.916087925929,3.710411193035,0.170857142857
6.859102128087,3.558700955438,0.170928571429
6.865620966512,3.632520249123,0.171000000000
6.913030465706,3.739747862523,0.171071428571
6.851686224247,3.751250243905,0.171142857143
6.843811350723,3.705875453879,0.171214285714
6.889981652451,3.667637764233,0.171285714286
6.819620831982,3.659451449500,0.171357142857
6.875393810173,3.753855432206,0.171428571429
6.832667493495,3.612562442242,0.171500000000
6.863458529277,3.702554076226,0.171571428571
6.857087052017,3.690217306613,0.171642857143
6.858221572728,3.697925131008,0.171714285714
6.837420273538,3.715183057896,0.171785714286
6.823742748555,3.682651077616,0.171857142857
6.839779295429,3.716224124901,0.171928571429
6.825289167581,3.686982779885,0.172000000000
6.889820396459,3.702302702393,0.172071428571
6.864502421909,3.703643334536,0.172142857143
6.808373187430,3.654398069850,0.172214285714
6.894904001179,3.611191668225,0.172285714286
6.883015384139,3.622356917904,0.172357142857
6.854839527202,3.741594583742,0.172428571429
6.867249867622,3.595589423827,0.172500000000
6.863234744737,3.691662119946,0.172571428571
6.875538123255,3.740339816668,0.172642857143
6.866189954477,3.664111557525,0.172714285714
6.825679316289,3.637060607428,0.172785714286
6.816393686364,3.677167448373,0.172857142857
6.904207430127,3.681048459471,0.172928571429
6.818266051736,3.685679224369,0.173000000000
6.861976355623,3.750857593183,0.173071428571
6.914740870282,3.683102383766,0.173142857143
6.890539212314,3.733842821520,0.173214285714
6.902666305369,3.745941509783,0.173285714286
6.860450536035,3.774716065528,0.173357142857
6.860999200652,3.681374529808,0.173428571429
6.905583923569,3.754876297984,0.173500000000
6.877638473001,3.675766331217,0.173571428571
6.859299386705,3.718488191516,0.173642857143
6.917968960827,3.657672238759,0.173714285714
6.830459529632,3.756123787277,0.173785714286
6.850297026473,3.749963074022,0.173857142857
6.873541247715,3.735401063978,0.173928571429
6.838822376702,3.779483825676,0.174000000000
6.929331569226,3.722687589183,0.174071428571
6.839355661728,3.685738863829,0.174142857143
6.912467369426,3.653777133310,0.174214285714
6.855262192981,3.719522792594,0.174285714286
6.927071365839,3.756686405557,0.174357142857
6.895124107627,3.757796860413,0.174428571429
6.902669321565,3.749706420604,0.174500000000
6.845847585605,3.780546099629,0.174571428571
6.885237408290,3.705263423386,0.174642857143
6.890316317204,3.674676674599,0.174714285714
6.915454231287,3.675498180569,0.174785714286
6.910737765895,3.679915384838,0.174857142857
6.853897801990,3.782143580869,0.174928571429
6.876453128432,3.638698351145,0.175000000000
6.849628454627,3.732797476302,0.175071428571
6.833453873594,3.760378700014,0.175142857143
6.891318654510,3.622940223016,0.175214285714
6.868723661278,3.696183165304,0.175285714286
6.860377134235,3.640996538195,0.175357142857
6.862691670559,3.746708414688,0.175428571429
6.926852911220,3.760637103330,0.175500000000
6.917793555915,3.722887125532,0.175571428571
6.885460828041,3.694859207700,0.175642857143
6.830481395846,3.732856158528,0.175714285714
6.844607151809,3.675192041189,0.175785714286
6.892212024558,3.673852196619,0.175857142857
6.889371046613,3.796523803267,0.175928571429
6.862019574626,3.648645088707,0.176000000000
6.902214443840,3.765807392703,0.176071428571
6.839631145129,3.690597501644,0.176142857143
6.891248757385,3.779812468650,0.176214285714
6.871026499112,3.742595798645,0.176285714286
6.863296334297,3.749452630152,0.176357142857
6.900697483447,3.802808009775,0.176428571429
6.887223327337,3.697785813929,0.176500000000
6.832782712163,3.758920182370,0.176571428571
6.894760760350,3.689269410449,0.176642857143
6.829916909790,3.672973885142,0.176714285714
6.831645241536,3.727723591520,0.176785714286
6.900177619321,3.660275921148,0.176857142857
6.839114197636,3.647499021172,0.176928571429
6.865604001192,3.680006650990,0.177000000000
6.863160396049,3.638546904977,0.177071428571
6.897015346962,3.663100622369,0.177142857143
6.863708115506,3.720739190488,0.177214285714
6.908153909730,3.674237048823,0.177285714286
6.822424002986,3.687973198985,0.177357142857
6.865441432591,3.644528822411,0.177428571429
6.915330647153,3.619190032314,0.177500000000
6.893049652049,3.707304939509,0.177571428571
6.838639623722,3.648002614830,0.177642857143
6.931311250362,3.630894069017,0.177714285714
6.895310984608,3.790025287282,0.177785714286
6.887425779953,3.829351207894,0.177857142857
6.870223700477,3.711135801888,0.177928571429
6.833972990964,3.762675527523,0.178000000000
6.897655312093,3.688893719418,0.178071428571
6.853964533293,3.731804173100,0.178142857143
6.835767654141,3.700876337914,0.178214285714
6.890458545391,3.700213974451,0.178285714286
6.842227066509,3.642061663142,0.178357142857
6.856611363776,3.725930507916,0.178428571429
6.855693858870,3.705728021664,0.178500000000
6.835483390274,3.653981453980,0.178571428571
6.834064455124,3.702984720250,0.178642857143
6.812515683887,3.705069550119,0.178714285714
6.902227609117,3.701056843748,0.178785714286
6.861332504653,3.748464988103,0.178857142857
6.912613645130,3.729297765921,0.178928571429
6.862419227941,3.784052208279,0.179000000000
6.845816737878,3.708392307567,0.179071428571
6.847802111253,3.746114502028,0.179142857143
6.835233971354,3.662294353877,0.179214285714
6.929379088913,3.675495639640,0.179285714286
6.846060527120,3.757091347530,0.179357142857
6.840605640575,3.758245302725,0.179428571429
6.895922733173,3.746671649436,0.179500000000
6.901990389161,3.782771875727,0.179571428571
6.857405445483,3.679985014890,0.179642857143
6.922658034677,3.787569676946,0.179714285714
6.918875581146,3.707718978789,0.179785714286
6.911687887022,3.638445532164,0.179857142857
6.906085319143,3.656474761172,0.179928571429
6.904463360984,3.731988124788,0.180000000000
6.843859738441,3.636773471656,0.180071428571
6.838916165713,3.624508093952,0.180142857143
6.839687529268,3.701423218862,0.180214285714
6.890211550942,3.629467151546,0.180285714286
6.889115824289,3.739977802060,0.180357142857
6.874127160143,3.721878850020,0.180428571429
6.904864955991,3.734402266746,0.180500000000
6.823844623091,3.727386652331,0.180571428571
6.845473209602,3.712590670256,0.180642857143
6.819875109349,3.692576295005,0.180714285714
6.899343410316,3.758382101592,0.180785714286
6.856748210527,3.717425760004,0.180857142857
6.914161609095,3.802874651779,0.180928571429
6.843343198802,3.783689526510,0.181000000000
6.911151933659,3.693246151427,0.181071428571
6.848944299485,3.809069825730,0.181142857143
6.855295174367,3.668558640908,0.181214285714
6.869748115259,3.716453421466,0.181285714286
6.886477498971,3.683410694142,0.181357142857
6.855073377245,3.721707062490,0.181428571429
6.846209920617,3.666783286276,0.181500000000
6.898034829026,3.650344847625,0.181571428571
6.905703019899,3.849956112068,0.181642857143
6.887539379237,3.739094065884,0.181714285714
6.870731400002,3.809337744329,0.181785714286
6.850521504576,3.700044514549,0.181857142857
6.931332783765,3.645472444374,0.181928571429
6.910014842862,3.656833886280,0.182000000000
6.860793900253,3.702925870481,0.182071428571
6.866306704007,3.696459790739,0.182142857143
6.872401440369,3.695798832413,0.182214285714
6.920039470095,3.638172513224,0.182285714286
6.850326397574,3.689295752553,0.182357142857
6.889682514977,3.626073173051,0.182428571429
6.874519770473,3.680670150584,0.182500000000
6.871150027055,3.625116849346,0.182571428571
6.895464275304,3.819032058032,0.182642857143
6.835294611253,3.790459476606,0.182714285714
6.927407536181,3.706685517595,0.182785714286
6.842760199017,3.637369918860,0.182857142857
6.911756837533,3.719494672637,0.182928571429
6.820957677788,3.727198426734,0.183000000000
6.868545630252,3.780859067433,0.183071428571
6.841612896169,3.592562197920,0.183142857143
6.870081823183,3.698753332391,0.183214285714
6.820108098961,3.798386316434,0.183285714286
6.817097620993,3.734973677869,0.183357142857
6.815433516466,3.704015107970,0.183428571429
6.815285271890,3.656466728867,0.183500000000
6.811045650083,3.725684866460,0.183571428571
6.851686338797,3.696423175142,0.183642857143
6.880897741844,3.717731536470,0.183714285714
6.881538768098,3.775278691767,0.183785714286
6.856994567774,3.665491503912,0.183857142857
6.848776534091,3.791991172811,0.183928571429
6.851271566644,3.653915571241,0.184000000000
6.874542370508,3.749350669375,0.184071428571
6.848457802187,3.652810356765,0.184142857143
6.837090473917,3.768892244460,0.184214285714
6.844608105004,3.745396445101,0.184285714286
6.819318748857,3.787882345530,0.184357142857
6.898171922325,3.708076628947,0.184428571429
6.836190663556,3.660206042869,0.184500000000
6.889059334021,3.752065425723,0.184571428571
6.836447000387,3.776092043969,0.184642857143
6.845038220116,3.720908669491,0.184714285714
6.866505448709,3.677538771655,0.184785714286
6.875982696100,3.696681542508,0.184857142857
6.869762282662,3.775879757058,0.184928571429
6.871289776298,3.636606152573,0.185000000000
6.871576968587,3.758275869352,0.185071428571
6.852264150969,3.688350827341,0.185142857143
6.843448494058,3.749144960501,0.185214285714
6.799719008094,3.574214197781,0.185285714286
6.802787670642,3.765457768248,0.185357142857
6.883790700501,3.765518982059,0.185428571429
6.796388574742,3.708929346476,0.185500000000
6.797565272136,3.772079902542,0.185571428571
6.815614228816,3.726040723069,0.185642857143
6.821782414826,3.654961903684,0.185714285714
6.879882720216,3.735115914001,0.185785714286
6.847417491962,3.736699799004,0.185857142857
6.876234605818,3.731902250180,0.185928571429
6.896193039721,3.707170906507,0.186000000000
6.818290792320,3.712060523990,0.186071428571
6.871700383878,3.703703222065,0.186142857143
6.823322240865,3.714260456048,0.186214285714
6.840991760541,3.672075413030,0.186285714286
6.879659040925,3.737174729115,0.186357142857
6.839697412976,3.724025618124,0.186428571429
6.833931501708,3.771018437867,0.186500000000
6.872476138273,3.791182757643,0.186571428571
6.906774876844,3.794140668711,0.186642857143
6.914904799952,3.831186754485,0.186714285714
6.910069321344,3.719684495206,0.186785714286
6.845980683207,3.747925955204,0.186857142857
6.845489389803,3.744287138120,0.186928571429
6.854197663833,3.728319137446,0.187000000000
6.906862952426,3.648328547626,0.187071428571
6.884886971840,3.707546657834,0.187142857143
6.875324076785,3.659473286993,0.187214285714
6.824813905714,3.695509481932,0.187285714286
6.905351568334,3.680943393293,0.187357142857
6.881802927337,3.648652743075,0.187428571429
6.887583232504,3.718198374446,0.187500000000
6.843520641890,3.667327798756,0.187571428571
6.818087906388,3.759727090186,0.187642857143
6.847774768336,3.718467616317,0.187714285714
6.826766486629,3.789524072331,0.187785714286
6.890083119219,3.793059335910,0.187857142857
6.872132960737,3.737530520247,0.187928571429
6.899937385418,3.664019949014,0.188000000000
6.848237800368,3.722619298075,0.188071428571
6.885593236412,3.771336193823,0.188142857143
6.862871635308,3.749630956646,0.188214285714
6.837724310932,3.686109859296,0.188285714286
6.831511326344,3.664692192713,0.188357142857
6.825363303784,3.640864560782,0.188428571429
6.872273469639,3.799442544735,0.188500000000
6.891247529676,3.715915497206,0.188571428571
6.842641951047,3.734119411241,0.188642857143
6.845923018843,3.629745999847,0.188714285714
6.877087279568,3.700078162320,0.188785714286
6.853021793000,3.709628812425,0.188857142857
6.894855101223,3.660302120773,0.188928571429
6.902039180341,3.708304968813,0.189000000000
6.894981421829,3.727542594314,0.189071428571
6.918362138264,3.608421534140,0.189142857143
6.914140557685,3.762933184090,0.189214285714
6.879863757474,3.726203602982,0.189285714286
6.860553342592,3.656250961702,0.189357142857
6.834844365489,3.758998593540,0.189428571429
6.836144380938,3.638675382410,0.189500000000
6.889464099181,3.819173500240,0.189571428571
6.822419425598,3.689955080673,0.189642857143
6.850502452619,3.648032953799,0.189714285714
6.849604244823,3.712017079652,0.189785714286
6.894489779542,3.694544238696,0.189857142857
6.852753379854,3.736054007467,0.189928571429
6.863313235638,3.726584885858,0.190000000000
6.886737577925,3.800621051826,0.190071428571
6.814708923059,3.722208576376,0.190142857143
6.873397138391,3.726480653520,0.190214285714
6.857458159089,3.745590687251,0.190285714286
6.867336080644,3.703952261825,0.190357142857
6.855367546062,3.697445105335,0.190428571429
6.893569746265,3.708987131399,0.190500000000
6.807756297997,3.810571289808,0.190571428571
6.868098327703,3.693423848815,0.190642857143
6.892372274887,3.655940817253,0.190714285714
6.851135791364,3.740159537678,0.190785714286
6.895052447654,3.636278138347,0.190857142857
6.825099223470,3.738532180001,0.190928571429
6.898422585495,3.696552602152,0.191000000000
6.863678274297,3.682818373770,0.191071428571
6.844261166368,3.847931102825,0.191142857143
6.828533431676,3.706778699573,0.191214285714
6.877698353801,3.701916861006,0.191285714286
6.851020475247,3.708113798757,0.191357142857
6.877753753367,3.724293937224,0.191428571429
6.868564252805,3.707246412855,0.191500000000
6.819660513842,3.622911818411,0.191571428571
6.876475894129,3.652484120116,0.191642857143
6.867383692621,3.756840012967,0.191714285714
6.833471860723,3.698831606905,0.191785714286
6.839142139040,3.686070028614,0.191857142857
6.890918744007,3.727047933220,0.191928571429
6.894353466048,3.655129900688,0.192000000000
6.827592574100,3.612727347677,0.192071428571
6.817630165507,3.778555524159,0.192142857143
6.879979210904,3.639838345659,0.192214285714
6.831860617042,3.731249193410,0.192285714286
6.846673007119,3.794498848594,0.192357142857
6.843370006693,3.628889031910,0.192428571429
6.862363703431,3.715612828824,0.192500000000
6.883012258749,3.752511629933,0.192571428571
6.829246310365,3.722434547624,0.192642857143
6.888830866550,3.709447656184,0.192714285714
6.853161418847,3.726325957788,0.192785714286
6.894366805100,3.731147040917,0.192857142857
6.818766738346,3.798249598005,0.192928571429
6.866817444884,3.706603522513,0.193000000000
6.828097958029,3.735622612866,0.193071428571
6.825338794373,3.801830872264,0.193142857143
6.867916922347,3.682726469390,0.193214285714
6.817339267431,3.751117851781,0.193285714286
6.847730511934,3.768884100427,0.193357142857
6.818867635817,3.724411856912,0.193428571429
6.876284697908,3.689209220075,0.193500000000
6.896529314925,3.623296418655,0.193571428571
6.839428769876,3.705060332623,0.193642857143
6.878512159256,3.656338408941,0.193714285714
6.869883881164,3.776733674783,0.193785714286
6.832764229477,3.705006244568,0.193857142857
6.871011406464,3.784765499998,0.193928571429
6.862808342792,3.738060101680,0.194000000000
6.826219291087,3.709378882585,0.194071428571
6.826052529951,3.746966991175,0.194142857143
6.877860341953,3.687883264312,0.194214285714
6.859041245591,3.709598550080,0.194285714286
6.888759371307,3.722156946607,0.194357142857
6.858907279484,3.691214960603,0.194428571429
6.880793301528,3.758433018045,0.194500000000
6.864590188492,3.723161283396,0.194571428571
6.878870074191,3.677403379234,0.194642857143
6.882528737339,3.722441672838,0.194714285714
6.856567462609,3.637645474298,0.194785714286
6.864326183483,3.769038151963,0.194857142857
6.855286625187,3.673545829628,0.194928571429
6.867910904478,3.713699334573,0.195000000000
6.832317935781,3.706610721121,0.195071428571
6.866647096008,3.682470971681,0.195142857143
6.912436339339,3.736580017747,0.195214285714
6.869002616101,3.666082816437,0.195285714286
6.873323621760,3.738041574723,0.195357142857
6.901927951631,3.725532513508,0.195428571429
6.859845437016,3.741909133658,0.195500000000
6.841416069769,3.819918862328,0.195571428571
6.855819950577,3.754321878220,0.195642857143
6.835787675384,3.631476639356,0.195714285714
6.861938616598,3.650618045065,0.195785714286
6.880816882128,3.739972958956,0.195857142857
6.900103489051,3.730569526788,0.195928571429
6.872626073372,3.677405083015,0.196000000000
6.820339484365,3.756752506652,0.196071428571
6.856703536464,3.642794594058,0.196142857143
6.869593568197,3.719615951073,0.196214285714
6.867805003516,3.687237739789,0.196285714286
6.888069597218,3.629527803224,0.196357142857
6.858470270731,3.634139259039,0.196428571429
6.841826303657,3.707058402556,0.196500000000
6.847726618773,3.670839856806,0.196571428571
6.813115191879,3.716111894653,0.196642857143
6.875520456876,3.676565677407,0.196714285714
6.860713819348,3.725261245039,0.196785714286
6.816915701013,3.785549509944,0.196857142857
6.880661641890,3.698395446699,0.196928571429
6.837181508717,3.818681559031,0.197000000000
6.870135168580,3.707472800117,0.197071428571
6.887358530147,3.747874574645,0.197142857143
6.904619209068,3.750253853253,0.197214285714
6.830643131190,3.683464322043,0.197285714286
6.835411044681,3.814064224333,0.197357142857
6.915110259907,3.739132184196,0.197428571429
6.904327352188,3.689922289450,0.197500000000
6.829124115550,3.691047166528,0.197571428571
6.871015356211,3.646098071868,0.197642857143
6.856287364858,3.771974357212,0.197714285714
6.857846566272,3.761089840651,0.197785714286
6.902823788871,3.710556753743,0.197857142857
6.912446573341,3.762223593053,0.197928571429
6.829000360780,3.718672334322,0.198000000000
6.880471839260,3.799046093627,0.198071428571
6.848228406575,3.656824346543,0.198142857143
6.833782054071,3.691052027478,0.198214285714
6.875305678921,3.772945554899,0.198285714286
6.906914434882,3.764198594837,0.198357142857
6.861881650709,3.709108367563,0.198428571429
6.862237268026,3.643687996547,0.198500000000
6.886784151227,3.706656991991,0.198571428571
6.839441242076,3.723605320032,0.198642857143
6.887922016511,3.630043606686,0.198714285714
6.875562298659,3.669602931187,0.198785714286
6.849638777782,3.777603237545,0.198857142857
6.880710493123,3.813023629664,0.198928571429
6.866870891312,3.706876719032,0.199000000000
6.834742724958,3.738854304610,0.199071428571
6.862341795138,3.702285328541,0.199142857143
6.874342854496,3.789208947436,0.199214285714
6.833519560738,3.791706656732,0.199285714286
6.823552524132,3.723131006746,0.199357142857
6.835160612716,3.738938455953,0.199428571429
6.905189914392,3.672557594198,0.199500000000
6.853948832208,3.782372919231,0.199571428571
6.839164611906,3.689344385728,0.199642857143
6.874198189255,3.773615083240,0.199714285714
6.813980763950,3.751501662435,0.199785714286
6.882459440448,3.617213759763,0.199857142857
6.865824836772,3.693379614558,0.199928571429
6.868499896423,3.749127668284,0.200000000000
6.866999042762,3.740480750456,0.200071428571
6.908524808641,3.768741533248,0.200142857143
6.838131555129,3.714406477492,0.200214285714
6.819182543001,3.678804523062,0.200285714286
6.812492274565,3.677985921953,0.200357142857
6.881851233039,3.682874532368,0.200428571429
6.852221014714,3.758728508469,0.200500000000
6.899310988172,3.792312343787,0.200571428571
6.875356480999,3.664655195693,0.200642857143
6.812584858757,3.669860479765,0.200714285714
6.822224399912,3.726352059181,0.200785714286
6.829186972671,3.771531891747,0.200857142857
6.849482441897,3.743699766390,0.200928571429
6.814479081941,3.616340016271,0.201000000000
6.873700159268,3.627345636266,0.201071428571
6.884680856713,3.746784304967,0.201142857143
6.897082412535,3.689121985098,0.201214285714
6.841510482784,3.757882747376,0.201285714286
6.838848925842,3.711794886409,0.201357142857
6.842682398118,3.646181392922,0.201428571429
6.818598952888,3.730573497580,0.201500000000
6.812771307306,3.748843193510,0.201571428571
6.805732901081,3.690394457764,0.201642857143
6.836313637754,3.688892077537,0.201714285714
6.814061363014,3.725774783272,0.201785714286
6.804357064833,3.780909899764,0.201857142857
6.841063788892,3.696788041933,0.201928571429
6.855284706549,3.806815879787,0.202000000000
6.851537801571,3.725687616302,0.202071428571
6.839971226477,3.657584284256,0.202142857143
6.824520682997,3.788886638754,0.202214285714
6.811870429566,3.802439929430,0.202285714286
6.881602699061,3.764143786460,0.202357142857
6.819131015273,3.717814162583,0.202428571429
6.811717707806,3.663515126205,0.202500000000
6.891166187882,3.719308679337,0.202571428571
6.858711887000,3.701689056827,0.202642857143
6.835531678127,3.791185725430,0.202714285714
6.894473530331,3.719167024221,0.202785714286
6.817230611166,3.740969489686,0.202857142857
6.900480796262,3.701823528142,0.202928571429
6.876831878961,3.646914714184,0.203000000000
6.845522756036,3.686084393815,0.203071428571
6.836367122419,3.719500547521,0.203142857143
6.830235432489,3.746310437547,0.203214285714
6.860542763688,3.693143527955,0.203285714286
6.882966449226,3.727473670984,0.203357142857
6.880191686288,3.802282065815,0.203428571429
6.849651137949,3.723146182663,0.203500000000
6.908414722180,3.767094155872,0.203571428571
6.825485903243,3.653800046800,0.203642857143
6.863363167021,3.701139589370,0.203714285714
6.867321376692,3.755690134364,0.203785714286
6.828158277192,3.677055909569,0.203857142857
6.868593480909,3.621832884998,0.203928571429
6.844185316157,3.691132790351,0.204000000000
6.878190568994,3.905968281753,0.204071428571
6.878546581414,3.735589361557,0.204142857143
6.852390289454,3.761781534975,0.204214285714
6.824754836409,3.737647321171,0.204285714286
6.860291604563,3.803366677698,0.204357142857
6.854880516770,3.696095212178,0.204428571429
6.874870193715,3.787320537475,0.204500000000
6.813800937481,3.804114018894,0.204571428571
6.846182073706,3.694726640880,0.204642857143
6.846601629903,3.747113249197,0.204714285714
6.799207526325,3.717487252461,0.204785714286
6.833620913246,3.673310074825,0.204857142857
6.843274627266,3.726413364775,0.204928571429
6.805394666538,3.800194424121,0.205000000000
6.841658930809,3.649278564902,0.205071428571
6.866043446757,3.705010232547,0.205142857143
6.867185403439,3.757980952602,0.205214285714
6.849516794968,3.772328870819,0.205285714286
6.860744629293,3.650452657915,0.205357142857
6.810811973164,3.745641569492,0.205428571429
6.826577169052,3.739672054316,0.205500000000
6.820359187307,3.737657836571,0.205571428571
6.861350148836,3.689712623281,0.205642857143
6.827297659891,3.709092286824,0.205714285714
6.880147900959,3.715709703686,0.205785714286
6.871456711110,3.798275451686,0.205857142857
6.815595224708,3.666375791200,0.205928571429
6.879995234383,3.648114541508,0.206000000000
6.871040464650,3.737137950481,0.206071428571
6.873425619593,3.704875530984,0.206142857143
6.867091973208,3.713785419843,0.206214285714
6.866378435130,3.637284525580,0.206285714286
6.858604341484,3.631779164997,0.206357142857
6.803118623569,3.803779281836,0.206428571429
6.845392649827,3.705946374272,0.206500000000
6.821090080533,3.704493053248,0.206571428571
6.879171837304,3.711020608579,0.206642857143
6.842023797196,3.779821550635,0.206714285714
6.900613166782,3.701404372736,0.206785714286
6.852171633141,3.794953124362,0.206857142857
6.855498607014,3.686904146397,0.206928571429
6.859717885461,3.748323962587,0.207000000000
6.907152462051,3.716386469537,0.207071428571
6.811945407262,3.731276467939,0.207142857143
6.824127460245,3.823066451705,0.207214285714
6.898143474017,3.759717228340,0.207285714286
6.826904774936,3.735763933617,0.207357142857
6.841221091529,3.700872891324,0.207428571429
6.850625529734,3.660472482667,0.207500000000
6.885110303038,3.729916250037,0.207571428571
6.800533003889,3.717252127990,0.207642857143
6.837247207435,3.799516388619,0.207714285714
6.801333190920,3.669562509972,0.207785714286
6.820584150250,3.722071027406,0.207857142857
6.876517285936,3.741561937859,0.207928571429
6.813635470232,3.665132739130,0.208000000000
6.867958004930,3.731243001644,0.208071428571
6.846252598104,3.730717146943,0.208142857143
6.834974772020,3.734859338739,0.208214285714
6.822188099634,3.748769333794,0.208285714286
6.836326849794,3.742892204284,0.208357142857
6.855751541594,3.738475147028,0.208428571429
6.884907880768,3.742487397460,0.208500000000
6.909307152301,3.790447149554,0.208571428571
6.843412829675,3.756591449538,0.208642857143
6.877206113831,3.724864630687,0.208714285714
6.836050040310,3.660481654600,0.208785714286
6.877677009209,3.770709827943,0.208857142857
6.857792632780,3.642083471198,0.208928571429
6.898775894841,3.781022772291,0.209000000000
6.918236560429,3.710270747894,0.209071428571
6.921724114980,3.709893446876,0.209142857143
6.832221984723,3.659251912886,0.209214285714
6.843485508316,3.670602618874,0.209285714286
6.899030280571,3.803365188480,0.209357142857
6.843905895772,3.691113685595,0.209428571429
6.883967246910,3.715270905801,0.209500000000
6.855822263656,3.785092509068,0.209571428571
6.843973268936,3.774778369132,0.209642857143
6.912787402049,3.738051932362,0.209714285714
6.838087406645,3.846887439389,0.209785714286
6.904830949961,3.673175323551,0.209857142857
6.907909052488,3.662918795299,0.209928571429
6.911452963819,3.654198266068,0.210000000000
6.910967699072,3.782773476785,0.210071428571
6.873159705450,3.729095708446,0.210142857143
6.874940282904,3.742431644287,0.210214285714
6.851117683245,3.743925138983,0.210285714286
6.849194796790,3.776227433825,0.210357142857
6.891390461388,3.740943652348,0.210428571429
6.836433796450,3.837665818119,0.210500000000
6.886756896654,3.738742625575,0.210571428571
6.861894897523,3.712927533695,0.210642857143
6.885762878710,3.798864726921,0.210714285714
6.816510419704,3.811353470215,0.210785714286
6.811122932562,3.780250703926,0.210857142857
6.891837430923,3.732241797652,0.210928571429
6.878110626678,3.694488200398,0.211000000000
6.880854626452,3.779858995431,0.211071428571
6.902481526802,3.723705216285,0.211142857143
6.847140820334,3.732677859780,0.211214285714
6.852780606243,3.703281535571,0.211285714286
6.826451677858,3.738934530224,0.211357142857
6.834965990578,3.770194295402,0.211428571429
6.868252202839,3.762384398393,0.211500000000
6.907026696447,3.766837631690,0.211571428571
6.896008254771,3.714515283700,0.211642857143
6.904993021226,3.774857066650,0.211714285714
6.846759428913,3.648809204292,0.211785714286
6.848944512941,3.762129564387,0.211857142857
6.848675793050,3.704451126780,0.211928571429
6.834216246086,3.766371553573,0.212000000000
6.823996409348,3.719237098960,0.212071428571
6.906144352273,3.734488731647,0.212142857143
6.891785015048,3.719660551772,0.212214285714
6.857996395152,3.733899005819,0.212285714286
6.832496810725,3.713147557819,0.212357142857
6.855074068492,3.677161981320,0.212428571429
6.921450159407,3.702838330440,0.212500000000
6.893729247228,3.759932195295,0.212571428571
6.886169692650,3.715683904032,0.212642857143
6.836648459032,3.636807283193,0.212714285714
6.844288029183,3.792089214554,0.212785714286
6.900414210300,3.693071124935,0.212857142857
6.899623815422,3.754997917650,0.212928571429
6.901188399850,3.731534432579,0.213000000000
6.866285243685,3.633190089839,0.213071428571
6.853448588596,3.735682513251,0.213142857143
6.841696571485,3.678597864347,0.213214285714
6.895167238425,3.794884069214,0.213285714286
6.830617574520,3.714824372340,0.213357142857
6.837101828369,3.779166714496,0.213428571429
6.819052796389,3.721261186374,0.213500000000
6.826845475018,3.672339857377,0.213571428571
6.838175732170,3.776925736851,0.213642857143
6.867916805200,3.801525025398,0.213714285714
6.841840772025,3.796972668610,0.213785714286
6.904010713696,3.700590847228,0.213857142857
6.816519443637,3.720238354804,0.213928571429
6.831898524433,3.674103111106,0.214000000000
6.814630099370,3.767009079815,0.214071428571
6.852046574906,3.785681684944,0.214142857143
6.864452320592,3.734510209954,0.214214285714
6.904571800871,3.789371850901,0.214285714286
6.855874916804,3.700465991076,0.214357142857
6.888616838446,3.769627972613,0.214428571429
6.901374437443,3.716476624681,0.214500000000
6.895612876127,3.775836505286,0.214571428571
6.915602950850,3.707221965812,0.214642857143
6.919282721427,3.785125882928,0.214714285714
6.843933185357,3.735927949840,0.214785714286
6.841432493475,3.737778599643,0.214857142857
6.906916465360,3.784765367129,0.214928571429
6.881287083012,3.796137695339,0.215000000000
6.903808484308,3.711007550532,0.215071428571
6.862175107340,3.731970336714,0.215142857143
6.836253585209,3.795573094597,0.215214285714
6.841150889044,3.717992757850,0.215285714286
6.814552052435,3.698321975593,0.215357142857
6.821698855821,3.745318818641,0.215428571429
6.807762068449,3.724498400897,0.215500000000
6.857554392170,3.778691503870,0.215571428571
6.895665802340,3.735629781801,0.215642857143
6.857565234164,3.734901257332,0.215714285714
6.856468423375,3.763268318102,0.215785714286
6.817435264662,3.730021775945,0.215857142857
6.894678651704,3.795532368164,0.215928571429
6.895466445613,3.822028517277,0.216000000000
6.832590079268,3.772627079113,0.216071428571
6.845461758801,3.685684907658,0.216142857143
6.858217361068,3.726179522490,0.216214285714
6.869574064279,3.792702054940,0.216285714286
6.861733504882,3.759875566672,0.216357142857
6.889353098394,3.680382124429,0.216428571429
6.876788968655,3.702250392016,0.216500000000
6.887211305001,3.880568544888,0.216571428571
6.873291669996,3.652835372996,0.216642857143
6.881821199860,3.741031696263,0.216714285714
6.877260901758,3.705089402977,0.216785714286
6.856862071344,3.625734732903,0.216857142857
6.826416796964,3.730235042321,0.216928571429
6.886711842420,3.807305135850,0.217000000000
6.892291471538,3.721273944245,0.217071428571
6.855504065979,3.732401099593,0.217142857143
6.796901622637,3.639357589078,0.217214285714
6.835961712486,3.723668237439,0.217285714286
6.871178066796,3.820826384333,0.217357142857
6.795878567612,3.657813951993,0.217428571429
6.822420652840,3.673047797082,0.217500000000
6.845316626218,3.719220133982,0.217571428571
6.789142616070,3.703377691013,0.217642857143
6.841127652809,3.760870612608,0.217714285714
6.824254075460,3.743558290415,0.217785714286
6.802087569141,3.785240708934,0.217857142857
6.802899723914,3.777539889624,0.217928571429
6.877979564075,3.686517405578,0.218000000000
6.807438417838,3.706975057897,0.218071428571
6.881582661400,3.747929499860,0.218142857143
6.812251860570,3.665930844754,0.218214285714
6.865891622913,3.698106808521,0.218285714286
6.853584735522,3.772001047941,0.218357142857
6.841506539313,3.782550168810,0.218428571429
6.819574470922,3.708896837542,0.218500000000
6.858308941003,3.721449255806,0.218571428571
6.900685794096,3.727336768333,0.218642857143
6.839219103442,3.787946106477,0.218714285714
6.904502473149,3.784940221501,0.218785714286
6.841938614583,3.710069685433,0.218857142857
6.902384434186,3.698773317140,0.218928571429
6.918279242614,3.756679905571,0.219000000000
6.878336526180,3.689231229674,0.219071428571
6.837804762353,3.724979084558,0.219142857143
6.886030911205,3.674903071098,0.219214285714
6.893711004349,3.782412949015,0.219285714286
6.848020627810,3.791430085859,0.219357142857
6.826275731389,3.669186139832,0.219428571429
6.888413456043,3.755995620124,0.219500000000
6.861706923507,3.759838220847,0.219571428571
6.832156341401,3.732765948091,0.219642857143
6.866089188352,3.786385432196,0.219714285714
6.836414035318,3.706182209247,0.219785714286
6.824443821442,3.680145428342,0.219857142857
6.829424752318,3.773377756631,0.219928571429
6.805203696128,3.694896388099,0.220000000000
6.825288198834,3.698948804823,0.220071428571
6.853737585196,3.731879643672,0.220142857143
6.848294019923,3.778026843305,0.220214285714
6.891527137915,3.668789170600,0.220285714286
6.899295197110,3.714801227046,0.220357142857
6.828545867978,3.767740089070,0.220428571429
6.851520877920,3.750716776183,0.220500000000
6.906193385258,3.627889279116,0.220571428571
6.911824770301,3.768471711629,0.220642857143
6.918669505835,3.800163729365,0.220714285714
6.875059512478,3.668144316626,0.220785714286
6.936700180454,3.709004695798,0.220857142857
6.859269003611,3.856772975648,0.220928571429
6.852211210191,3.746376620040,0.221000000000
6.936250318115,3.784876031337,0.221071428571
6.876149256551,3.750969628846,0.221142857143
6.859597865361,3.698530214900,0.221214285714
6.914205496367,3.799955243510,0.221285714286
6.937481127613,3.746750950238,0.221357142857
6.922063011934,3.754727163323,0.221428571429
6.874830323542,3.759869588513,0.221500000000
6.852010463099,3.706118720476,0.221571428571
6.861013824720,3.686475405343,0.221642857143
6.871137360891,3.665859250085,0.221714285714
6.903920447513,3.753669933566,0.221785714286
6.876521636047,3.855592668561,0.221857142857
6.878372955749,3.722652773980,0.221928571429
6.861895071385,3.774282070839,0.222000000000
6.912103682913,3.675704415245,0.222071428571
6.908337776107,3.821954472445,0.222142857143
6.853742789786,3.799753197415,0.222214285714
6.850273006742,3.706662477176,0.222285714286
6.837359450779,3.659414354411,0.222357142857
6.872689063377,3.816342050990,0.222428571429
6.829307263017,3.729624303965,0.222500000000
6.844130331545,3.777372371623,0.222571428571
6.853640156888,3.710248628758,0.222642857143
6.844561634284,3.673295676163,0.222714285714
6.828511155556,3.720168791747,0.222785714286
6.907829228649,3.824585835803,0.222857142857
6.852954518918,3.729598394325,0.222928571429
6.843050077231,3.711211414101,0.223000000000
6.860948684847,3.679001738266,0.223071428571
6.927367593680,3.724025750246,0.223142857143
6.880146293907,3.607833794727,0.223214285714
6.906032805791,3.822419385366,0.223285714286
6.860411356140,3.712439196710,0.223357142857
6.899865364724,3.780903642134,0.223428571429
6.848621555631,3.793225812364,0.223500000000
6.831478587343,3.748681815545,0.223571428571
6.860074961004,3.621933147938,0.223642857143
6.864568927958,3.636759701940,0.223714285714
6.859115526524,3.684637153396,0.223785714286
6.870316525717,3.669616221294,0.223857142857
6.881812093478,3.713239700904,0.223928571429
6.883240747996,3.681374201484,0.224000000000
6.892542735623,3.700728038060,0.224071428571
6.901005292192,3.829610578489,0.224142857143
6.903491710829,3.743667120459,0.224214285714
6.812282380837,3.685069749715,0.224285714286
6.882768659864,3.676234737638,0.224357142857
6.838844790523,3.756023232213,0.224428571429
6.859483880709,3.728124995979,0.224500000000
6.810381459307,3.753473370431,0.224571428571
6.900646009208,3.734538256140,0.224642857143
6.823490489522,3.836240343116,0.224714285714
6.885042468844,3.741346105520,0.224785714286
6.898323085472,3.715153122986,0.224857142857
6.845784822330,3.855543960907,0.224928571429
6.824073799000,3.767821439639,0.225000000000
6.806226778060,3.638909574024,0.225071428571
6.846937682355,3.754584644349,0.225142857143
6.826426308066,3.765078500333,0.225214285714
6.873996853560,3.754395317537,0.225285714286
6.799032142345,3.658520934159,0.225357142857
6.889092340737,3.747823905749,0.225428571429
6.810935348452,3.724271302555,0.225500000000
6.888886987056,3.732299965897,0.225571428571
6.890681476751,3.765411309671,0.225642857143
6.903996128104,3.699160823131,0.225714285714
6.859555033466,3.721170123826,0.225785714286
6.882664348292,3.768278438735,0.225857142857
6.905668615922,3.704877887510,0.225928571429
6.910377537840,3.811957650570,0.226000000000
6.893076752821,3.787363230536,0.226071428571
6.884118613409,3.724590466863,0.226142857143
6.825013056310,3.778220558722,0.226214285714
6.894946484519,3.681626827726,0.226285714286
6.829388421926,3.719033196554,0.226357142857
6.871020895815,3.713385484490,0.226428571429
6.882104519199,3.675924130545,0.226500000000
6.885927276231,3.729464287257,0.226571428571
6.839411847881,3.700292781682,0.226642857143
6.824913646107,3.782265531203,0.226714285714
6.879446995689,3.742002169551,0.226785714286
6.900809218555,3.720567695443,0.226857142857
6.823117278804,3.709025221167,0.226928571429
6.891148636033,3.815401276854,0.227000000000
6.846116372022,3.680497966642,0.227071428571
6.877722056113,3.710401701033,0.227142857143
6.829599208574,3.843217928680,0.227214285714
6.837977691685,3.757558556506,0.227285714286
6.834130342927,3.703898179202,0.227357142857
6.867348571594,3.700004703437,0.227428571429
6.911108344457,3.742010191951,0.227500000000
6.823109718851,3.669021652363,0.227571428571
6.920705667598,3.799989954908,0.227642857143
6.856264621265,3.768191071264,0.227714285714
6.853413071368,3.793083373566,0.227785714286
6.885474322608,3.724372092708,0.227857142857
6.842312580074,3.812622336913,0.227928571429
6.832246740044,3.714910325063,0.228000000000
6.843809028987,3.856615196859,0.228071428571
6.891897672291,3.778867020896,0.228142857143
6.849199711338,3.731840756056,0.228214285714
6.854812324685,3.798340949733,0.228285714286
6.903412735939,3.662544726601,0.228357142857
6.894246911884,3.758236319136,0.228428571429
6.874833183947,3.664062714853,0.228500000000
6.811773517841,3.687355797343,0.228571428571
6.837727091545,3.726828793674,0.228642857143
6.894764356216,3.813819029323,0.228714285714
6.819286836405,3.734068519701,0.228785714286
6.825731143129,3.655549587963,0.228857142857
6.900104234665,3.788371748774,0.228928571429
6.825282954650,3.755474294228,0.229000000000
6.836209140425,3.726306206521,0.229071428571
6.836290106886,3.714322799753,0.229142857143
6.870125069647,3.660136758003,0.229214285714
6.841129028567,3.672244641292,0.229285714286
6.881657648594,3.712920921168,0.229357142857
6.812922522171,3.774947005868,0.229428571429
6.824152756099,3.786450221506,0.229500000000
6.845865804906,3.763994212566,0.229571428571
6.872546028098,3.646394672821,0.229642857143
6.854517054684,3.713915562188,0.229714285714
6.842046669036,3.712937561760,0.229785714286
6.879416583294,3.736110219147,0.229857142857
6.889326896487,3.728678393098,0.229928571429
6.860846845398,3.744283156639,0.230000000000
6.823009941188,3.707593053500,0.230071428571
6.858054921640,3.702477436409,0.230142857143
6.884795532361,3.802469228492,0.230214285714
6.846444549310,3.762746660604,0.230285714286
6.833169361111,3.784366683772,0.230357142857
6.845143422203,3.771356509319,0.230428571429
6.837857383407,3.838501456427,0.230500000000
6.828700033885,3.672731086622,0.230571428571
6.849257649417,3.660235375896,0.230642857143
6.901759266665,3.739520846632,0.230714285714
6.885663635809,3.715777626022,0.230785714286
6.896952089733,3.785528508845,0.230857142857
6.846149984183,3.780736974522,0.230928571429
6.863142652797,3.670023904206,0.231000000000
6.805309131022,3.725388885095,0.231071428571
6.886548857336,3.743065278508,0.231142857143
6.856101931715,3.774463954795,0.231214285714
6.887046882765,3.722695332380,0.231285714286
6.830008010111,3.833869013763,0.231357142857
6.812331748492,3.772182708899,0.231428571429
6.805992310999,3.776607996305,0.231500000000
6.844291930245,3.648487749002,0.231571428571
6.815249917315,3.741825112767,0.231642857143
6.802400268144,3.788659684934,0.231714285714
6.887607545398,3.641378571859,0.231785714286
6.846485303508,3.781856528761,0.231857142857
6.799956716115,3.741351564668,0.231928571429
6.816890313595,3.686082939293,0.232000000000
6.811079596184,3.744981669642,0.232071428571
6.828773118011,3.756348803343,0.232142857143
6.883570996814,3.751935635685,0.232214285714
6.878970452246,3.773844094245,0.232285714286
6.849319153718,3.729094628333,0.232357142857
6.807760050298,3.701704332282,0.232428571429
6.864302656036,3.722013525612,0.232500000000
6.889096183975,3.802171018094,0.232571428571
6.833943377529,3.794743630677,0.232642857143
6.857397724573,3.688575737017,0.232714285714
6.847072748047,3.803693691186,0.232785714286
6.877624634482,3.697728961584,0.232857142857
6.799856067779,3.726968464496,0.232928571429
6.856643727318,3.777888391594,0.233000000000
6.866055821679,3.687019351311,0.233071428571
6.838199069513,3.737988040856,0.233142857143
6.823537079716,3.701321912009,0.233214285714
6.818595261298,3.781322419510,0.233285714286
6.876122485707,3.709225831888,0.233357142857
6.869356232656,3.694141591090,0.233428571429
6.878195310958,3.700981226991,0.233500000000
6.808940211520,3.690309956378,0.233571428571
6.813906568280,3.796950007776,0.233642857143
6.888473330560,3.639845798409,0.233714285714
6.865745009023,3.747870439753,0.233785714286
6.889753635588,3.702023545797,0.233857142857
6.806544563864,3.718035932804,0.233928571429
6.860282899057,3.649308857289,0.234000000000
6.829247617704,3.714458827026,0.234071428571
6.808306814100,3.770844960424,0.234142857143
6.805170064304,3.800711938885,0.234214285714
6.846746597083,3.742458980824,0.234285714286
6.845059390272,3.786969550641,0.234357142857
6.878335205673,3.741896103404,0.234428571429
6.865390247382,3.800677371066,0.234500000000
6.827770242314,3.765820575232,0.234571428571
6.846622047278,3.740786323789,0.234642857143
6.832420480842,3.702030868537,0.234714285714
6.903981964686,3.734782131018,0.234785714286
6.903003369161,3.746260830055,0.234857142857
6.878007950874,3.845141056648,0.234928571429
6.844827276082,3.821541695556,0.235000000000
6.917000662354,3.773817195070,0.235071428571
6.912697467362,3.660490364220,0.235142857143
6.829738006834,3.718145455230,0.235214285714
6.824970529597,3.714849670500,0.235285714286
6.875304176659,3.746773437626,0.235357142857
6.866683327796,3.699725025258,0.235428571429
6.843874026313,3.796276471440,0.235500000000
6.819770788683,3.767546450797,0.235571428571
6.862212477838,3.730816879254,0.235642857143
6.902896760079,3.754296675119,0.235714285714
6.873789506006,3.708938274724,0.235785714286
6.830754634538,3.747919868464,0.235857142857
6.857780053026,3.765542969801,0.235928571429
6.828507876952,3.799009431627,0.236000000000
6.875766375696,3.772462126460,0.236071428571
6.821918318282,3.767496662552,0.236142857143
6.884616313547,3.835453948343,0.236214285714
6.826299989091,3.704155293537,0.236285714286
6.889549252901,3.768332724197,0.236357142857
6.898414950788,3.716053782524,0.236428571429
6.864901742453,3.731392227615,0.236500000000
6.844337508796,3.741640349779,0.236571428571
6.911409646950,3.800049242694,0.236642857143
6.902243446504,3.788146718441,0.236714285714
6.866787913028,3.792022527333,0.236785714286
6.913784932279,3.772299975153,0.236857142857
6.902763033730,3.668123439941,0.236928571429
6.856766353356,3.763898404752,0.237000000000
6.864886058283,3.777013429910,0.237071428571
6.884977946155,3.725071759070,0.237142857143
6.922778451370,3.715403195649,0.237214285714
6.900915183516,3.759580143037,0.237285714286
6.897625726500,3.720213137882,0.237357142857
6.881676286995,3.738075270149,0.237428571429
6.873829460592,3.794176894543,0.237500000000
6.859020652648,3.755559507046,0.237571428571
6.830830511225,3.798294920072,0.237642857143
6.859705576416,3.775999095388,0.237714285714
6.868923267344,3.750709076243,0.237785714286
6.847196850653,3.639120487418,0.237857142857
6.843976165131,3.664103571091,0.237928571429
6.833438189090,3.769517139719,0.238000000000
6.858213847508,3.731539453075,0.238071428571
6.884314525895,3.674310830219,0.238142857143
6.838254303756,3.696668295670,0.238214285714
6.860508472233,3.675121814573,0.238285714286
6.884309850889,3.784308682075,0.238357142857
6.878966035381,3.750201087479,0.238428571429
6.823486043507,3.813085756311,0.238500000000
6.822399807738,3.735045350808,0.238571428571
6.912475693281,3.729667321627,0.238642857143
6.891131030223,3.803276435382,0.238714285714
6.883644602289,3.672309582383,0.238785714286
6.844709509765,3.775053812949,0.238857142857
6.907593414842,3.814156690542,0.238928571429
6.819102179683,3.678144881757,0.239000000000
6.900041433614,3.821675781964,0.239071428571
6.912113139924,3.706920126984,0.239142857143
6.840027635912,3.790528715612,0.239214285714
6.905188498954,3.737841126946,0.239285714286
6.816348010326,3.758415144588,0.239357142857
6.842962367091,3.708275232417,0.239428571429
6.866481094980,3.683684497803,0.239500000000
6.813714038178,3.854257744598,0.239571428571
6.797976972881,3.766870197973,0.239642857143
6.798452117321,3.785973532010,0.239714285714
6.875659929763,3.750733691821,0.239785714286
6.887546519350,3.709237816727,0.239857142857
6.831077950688,3.675308573459,0.239928571429
6.861338529177,3.759097862069,0.240000000000
6.872964524352,3.750641359212,0.240071428571
6.832434319065,3.702340136410,0.240142857143
6.802960449393,3.729866945492,0.240214285714
6.854182669726,3.779211965732,0.240285714286
6.880180943885,3.692590959803,0.240357142857
6.867376502309,3.705883074260,0.240428571429
6.820760991909,3.641497554627,0.240500000000
6.881145851835,3.757452847847,0.240571428571
6.883048603157,3.715162727919,0.240642857143
6.907055827674,3.656557237388,0.240714285714
6.913017737245,3.743362464825,0.240785714286
6.868875082813,3.734426886150,0.240857142857
6.856231946145,3.772598553478,0.240928571429
6.902845809767,3.777616331401,0.241000000000
6.828795459474,3.804123137603,0.241071428571
6.868255733097,3.697012136200,0.241142857143
6.902597258404,3.826580656149,0.241214285714
6.868298377894,3.735862915435,0.241285714286
6.854650008023,3.753386737749,0.241357142857
6.841039079316,3.800955333093,0.241428571429
6.829155137366,3.712777690219,0.241500000000
6.845385813094,3.782545540528,0.241571428571
6.857048058440,3.654483203055,0.241642857143
6.803349165878,3.763330845751,0.241714285714
6.804949800175,3.766648234084,0.241785714286
6.858882671267,3.723446307107,0.241857142857
6.826578024310,3.750814072369,0.241928571429
6.858901253303,3.752135976789,0.242000000000
6.884083204099,3.842707666118,0.242071428571
6.807938855638,3.696306313120,0.242142857143
6.848416040030,3.626990009769,0.242214285714
6.864613230655,3.759578713592,0.242285714286
6.835707741913,3.762861149143,0.242357142857
6.877299547241,3.797015228628,0.242428571429
6.833638386356,3.814626306967,0.242500000000
6.841866302205,3.809893729242,0.242571428571
6.895449129973,3.705013920988,0.242642857143
6.817395212973,3.743299806910,0.242714285714
6.821971979192,3.723851752481,0.242785714286
6.840819782464,3.759390008816,0.242857142857
6.861923245253,3.693683016593,0.242928571429
6.829689085006,3.702331162077,0.243000000000
6.907769465184,3.703526155823,0.243071428571
6.857505329641,3.714421338165,0.243142857143
6.817120824620,3.813132566924,0.243214285714
6.834391031520,3.814374428781,0.243285714286
6.884182343618,3.757202720084,0.243357142857
6.817631052976,3.709247609331,0.243428571429
6.843199229847,3.797336482821,0.243500000000
6.867078245346,3.809936910207,0.243571428571
6.894313941899,3.694524988097,0.243642857143
6.818811681362,3.694823456273,0.243714285714
6.886583931427,3.769549015811,0.243785714286
6.901222126825,3.738652869206,0.243857142857
6.911850309893,3.753219922583,0.243928571429
6.851154122121,3.719073998435,0.244000000000
6.840028725115,3.787208624733,0.244071428571
6.820437416870,3.802236892139,0.244142857143
6.905911842607,3.712088165225,0.244214285714
6.917692634434,3.724276087465,0.244285714286
6.860747680309,3.741835150388,0.244357142857
6.908740595723,3.745092019148,0.244428571429
6.840860864755,3.733693818275,0.244500000000
6.835611776840,3.681901230067,0.244571428571
6.842845954006,3.748111707756,0.244642857143
6.882131680531,3.693434459098,0.244714285714
6.826050143363,3.759955719247,0.244785714286
6.814286805896,3.835545205293,0.244857142857
6.808171972116,3.720863665562,0.244928571429
6.812798750164,3.740081834174,0.245000000000
6.836999983329,3.783351341937,0.245071428571
6.848512437503,3.707812687073,0.245142857143
6.818202117729,3.724887498485,0.245214285714
6.834130626573,3.820232713178,0.245285714286
6.829363604486,3.803824601153,0.245357142857
6.839207903614,3.821728540782,0.245428571429
6.861754287881,3.695301647138,0.245500000000
6.883904584996,3.726998799905,0.245571428571
6.888310561831,3.698666510032,0.245642857143
6.820653747568,3.688240599642,0.245714285714
6.913779560401,3.785042877084,0.245785714286
6.861836652073,3.707108109275,0.245857142857
6.908901566023,3.842386291341,0.245928571429
6.914725123103,3.740440270818,0.246000000000
6.868910013470,3.791247378859,0.246071428571
6.829407126211,3.688782555112,0.246142857143
6.875665596224,3.731491955566,0.246214285714
6.885700307396,3.718379028673,0.246285714286
6.898834803227,3.770517475820,0.246357142857
6.836466911897,3.816057401598,0.246428571429
6.849114262780,3.783768401483,0.246500000000
6.840785239882,3.751733224510,0.246571428571
6.911748366609,3.827849754329,0.246642857143
6.903357370084,3.776832489848,0.246714285714
6.886715808316,3.767510915809,0.246785714286
6.840322291569,3.724466692028,0.246857142857
6.847999711541,3.735871841101,0.246928571429
6.894211352995,3.765782708043,0.247000000000
6.872659297034,3.764709142707,0.247071428571
6.841620206147,3.728712231423,0.247142857143
6.875257340648,3.737787348109,0.247214285714
6.907766385685,3.694403842065,0.247285714286
6.843493321052,3.744421286366,0.247357142857
6.895077437514,3.666419468733,0.247428571429
6.887074631470,3.803901084380,0.247500000000
6.821702682245,3.785681728634,0.247571428571
6.894509616088,3.726288000713,0.247642857143
6.892886010492,3.697175910131,0.247714285714
6.853873199710,3.778965498305,0.247785714286
6.838287872825,3.744348408982,0.247857142857
6.906678242061,3.689695719901,0.247928571429
6.909863785790,3.708227368894,0.248000000000
6.895947579447,3.724784778332,0.248071428571
6.871295549217,3.741213394371,0.248142857143
6.891133612611,3.835998023470,0.248214285714
6.910047470401,3.753967577377,0.248285714286
6.882079530921,3.750724968775,0.248357142857
6.819524437840,3.732424014858,0.248428571429
6.840174681565,3.800226896275,0.248500000000
6.872725708682,3.755319195206,0.248571428571
6.909579722531,3.694531917464,0.248642857143
6.821892133697,3.736657890313,0.248714285714
6.819180004699,3.685454045328,0.248785714286
6.896136180886,3.790938473706,0.248857142857
6.895296807839,3.698281691454,0.248928571429
6.864858729888,3.712466669775,0.249000000000
6.910748898316,3.691856737005,0.249071428571
6.892121616252,3.769786250342,0.249142857143
6.909230261172,3.731420737897,0.249214285714
6.914157715454,3.731685254934,0.249285714286
6.878788701764,3.776168966895,0.249357142857
6.878147909293,3.723188922620,0.249428571429
6.835448880505,3.774539247744,0.249500000000
6.873615105652,3.693092834567,0.249571428571
6.879470409221,3.795837249555,0.249642857143
6.909601076266,3.753075123353,0.249714285714
6.876125971365,3.764015833689,0.249785714286
6.861549654250,3.736968835436,0.249857142857
6.865354706260,3.705559330411,0.249928571429
6.890826303301,3.735308126803,0.250000000000
6.889745738774,3.771453537284,0.250071428571
6.822537511428,3.664046771574,0.250142857143
6.858930608146,3.784046059338,0.250214285714
6.896842507179,3.695947347501,0.250285714286
6.915913663181,3.712103489796,0.250357142857
6.844916306029,3.751503387292,0.250428571429
6.843478180902,3.722252750381,0.250500000000
6.903262728182,3.782384103499,0.250571428571
6.877749559453,3.722658562040,0.250642857143
6.864696656884,3.740883203347,0.250714285714
6.844683552843,3.754858319579,0.250785714286
6.905874212185,3.677321136953,0.250857142857
6.865958133494,3.758856891854,0.250928571429
6.879854913265,3.686448403492,0.251000000000
6.805008593130,3.746942696027,0.251071428571
6.804416784218,3.719548652269,0.251142857143
6.878196177577,3.697177343546,0.251214285714
6.809786254761,3.754221718105,0.251285714286
6.884316999063,3.749829467299,0.251357142857
6.865893024132,3.773852048761,0.251428571429
6.820299317555,3.751720537558,0.251500000000
6.818427286668,3.679410151739,0.251571428571
6.868689954286,3.749411867910,0.251642857143
6.812040287688,3.812309097673,0.251714285714
6.843146063669,3.761558890601,0.251785714286
6.900525771877,3.750850409361,0.251857142857
6.893555937386,3.681392200498,0.251928571429
6.831741483760,3.773319717406,0.252000000000
6.813756998648,3.719646918883,0.252071428571
6.864670456295,3.724797983489,0.252142857143
6.827640429334,3.749509108995,0.252214285714
6.854788314249,3.663035864896,0.252285714286
6.892228498102,3.785701080171,0.252357142857
6.890414744407,3.742655809954,0.252428571429
6.820835271627,3.726296887866,0.252500000000
6.837542091709,3.825345837733,0.252571428571
6.835170974038,3.788756426841,0.252642857143
6.874765965661,3.815289748943,0.252714285714
6.864036334200,3.710734432921,0.252785714286
6.858591214323,3.701152805770,0.252857142857
6.817783577475,3.737011762016,0.252928571429
6.883116844551,3.795567368046,0.253000000000
6.844714741218,3.617039316625,0.253071428571
6.808178846054,3.739069907874,0.253142857143
6.885614540340,3.774419335890,0.253214285714
6.819384966151,3.675993176634,0.253285714286
6.859713202583,3.698003433962,0.253357142857
6.820347689183,3.791114648048,0.253428571429
6.890584310187,3.762768280224,0.253500000000
6.900171817319,3.709744468283,0.253571428571
6.842987309241,3.772591131755,0.253642857143
6.859800119864,3.713560166284,0.253714285714
6.812183144857,3.671740569662,0.253785714286
6.877641769717,3.697077909828,0.253857142857
6.850674839475,3.707474281326,0.253928571429
6.865336190501,3.758290304728,0.254000000000
6.887014607312,3.835588688419,0.254071428571
6.885429230802,3.770869045680,0.254142857143
6.877062691608,3.795694776517,0.254214285714
6.839024432759,3.709390971929,0.254285714286
6.842354228220,3.845530314121,0.254357142857
6.873521994281,3.741754785095,0.254428571429
6.797478435302,3.795662592623,0.254500000000
6.815503655271,3.779923235270,0.254571428571
6.841533361454,3.730422650819,0.254642857143
6.822750139994,3.746130688189,0.254714285714
6.793016701999,3.724377559656,0.254785714286
6.886032522844,3.758942758922,0.254857142857
6.837172388551,3.835121588681,0.254928571429
6.857126309878,3.730181537972,0.255000000000
6.816165420764,3.667989161877,0.255071428571
6.827908035084,3.801159348692,0.255142857143
6.807208722380,3.767063982908,0.255214285714
6.884266577903,3.798167067802,0.255285714286
6.834943108171,3.773938870804,0.255357142857
6.843683148945,3.726252852494,0.255428571429
6.895677338957,3.776549685654,0.255500000000
6.917380820354,3.770786669122,0.255571428571
6.824739108317,3.630982093591,0.255642857143
6.897143007176,3.684872854569,0.255714285714
6.840615171389,3.696249720077,0.255785714286
6.820669677166,3.699135718451,0.255857142857
6.910867323096,3.692778473097,0.255928571429
6.862490627845,3.672021781700,0.256000000000
6.876399298102,3.803721438375,0.256071428571
6.854305899564,3.707933037165,0.256142857143
6.831774628296,3.644030717538,0.256214285714
6.880736654355,3.795292173602,0.256285714286
6.834969001429,3.851346612038,0.256357142857
6.824354089453,3.701503819836,0.256428571429
6.902433639493,3.739800708688,0.256500000000
6.864666439854,3.743186885571,0.256571428571
6.886168436657,3.710405800356,0.256642857143
6.874260130157,3.824614026595,0.256714285714
6.838808649292,3.797664670704,0.256785714286
6.866632894422,3.794835930810,0.256857142857
6.855773610200,3.672684846667,0.256928571429
6.903658406036,3.702697245746,0.257000000000
6.897542594520,3.732955710579,0.257071428571
6.839473929137,3.673360763977,0.257142857143
6.906455570850,3.704743705653,0.257214285714
6.850721604222,3.665009510878,0.257285714286
6.897374354596,3.737470156192,0.257357142857
6.855801989790,3.798324277150,0.257428571429
6.821862553321,3.713847150612,0.257500000000
6.880910671261,3.866584839676,0.257571428571
6.875005282695,3.712629435271,0.257642857143
6.921535668228,3.694390979608,0.257714285714
6.829701089609,3.832408697491,0.257785714286
6.839072428374,3.708111973459,0.257857142857
6.882652150394,3.768158466508,0.257928571429
6.925796252599,3.774472052664,0.258000000000
6.854294411968,3.727735537774,0.258071428571
6.919033286993,3.797950835899,0.258142857143
6.878530122126,3.789556869363,0.258214285714
6.881317509228,3.748655664898,0.258285714286
6.878987907911,3.753669051611,0.258357142857
6.829754190484,3.822906878635,0.258428571429
6.823707629770,3.721885536789,0.258500000000
6.849380080657,3.680004050909,0.258571428571
6.861515631209,3.787131914800,0.258642857143
6.832726030845,3.784710611633,0.258714285714
6.907434440651,3.738862071635,0.258785714286
6.893997274933,3.837226599499,0.258857142857
6.821532663504,3.722578061923,0.258928571429
6.809823902634,3.829279340134,0.259000000000
6.838462370039,3.786616789750,0.259071428571
6.905387797687,3.693433815446,0.259142857143
6.833093912650,3.783883528127,0.259214285714
6.904040803490,3.743334668724,0.259285714286
6.822168516299,3.709819042910,0.259357142857
6.832184141005,3.797531167395,0.259428571429
6.826785827846,3.721619162107,0.259500000000
6.891549382728,3.745657164182,0.259571428571
6.861592948063,3.762885422030,0.259642857143
6.855600834197,3.782740635168,0.259714285714
6.859454262432,3.683427936968,0.259785714286
6.867942619439,3.694831233660,0.259857142857
6.869386644348,3.733428165295,0.259928571429
6.917315825534,3.719057070376,0.260000000000
6.888741115350,3.615567858090,0.260071428571
6.911345227914,3.766889286345,0.260142857143
6.836384609566,3.764382772985,0.260214285714
6.839381639855,3.691340481381,0.260285714286
6.888799055126,3.788175615958,0.260357142857
6.856873785956,3.769488289547,0.260428571429
6.836765740971,3.718641321737,0.260500000000
6.836440161873,3.808353435550,0.260571428571
6.843412275412,3.801662259743,0.260642857143
6.921694538760,3.658805421017,0.260714285714
6.878412751099,3.709602105343,0.260785714286
6.887514658654,3.727627731744,0.260857142857
6.913860340390,3.715479711582,0.260928571429
6.854271858346,3.831268652653,0.261000000000
6.846416891817,3.757048429421,0.261071428571
6.900563907206,3.679768778730,0.261142857143
6.828808842070,3.778314024744,0.261214285714
6.845792869459,3.735231853571,0.261285714286
6.843857976833,3.681336253401,0.261357142857
6.882862510778,3.705835716090,0.261428571429
6.873253567349,3.737674871644,0.261500000000
6.882461765313,3.649408189872,0.261571428571
6.825736318662,3.829434513383,0.261642857143
6.841304872391,3.757725586392,0.261714285714
6.812846405091,3.788217870014,0.261785714286
6.806397195365,3.631963504546,0.261857142857
6.891027570553,3.713333670294,0.261928571429
6.830286129992,3.789442799525,0.262000000000
6.856642215018,3.707734049436,0.262071428571
6.872134003486,3.752500858969,0.262142857143
6.869778212448,3.768334721128,0.262214285714
6.826950684587,3.700846578758,0.262285714286
6.833610309223,3.758844822976,0.262357142857
6.897755592735,3.736094174787,0.262428571429
6.908795815884,3.789577739998,0.262500000000
6.868164615114,3.757444017714,0.262571428571
6.853676743994,3.676129390220,0.262642857143
6.830715366020,3.711550028104,0.262714285714
6.831755842722,3.787112233557,0.262785714286
6.874262622456,3.731750122573,0.262857142857
6.886937969333,3.788253382067,0.262928571429
6.868072692554,3.726255843658,0.263000000000
6.884857341463,3.764233504171,0.263071428571
6.843319800789,3.804725672526,0.263142857143
6.865859847893,3.726606180532,0.263214285714
6.804105591970,3.683325651566,0.263285714286
6.876908589913,3.713042248922,0.263357142857
6.807032169513,3.768039410913,0.263428571429
6.883533474508,3.691249635134,0.263500000000
6.880358774939,3.700276354727,0.263571428571
6.854511367335,3.799217956419,0.263642857143
6.890469540663,3.751332306448,0.263714285714
6.836137169292,3.731693618320,0.263785714286
6.813218461349,3.676782584183,0.263857142857
6.891596771937,3.829421847922,0.263928571429
6.821960370929,3.783842046326,0.264000000000
6.887043889787,3.692748471629,0.264071428571
6.839636218050,3.796934808500,0.264142857143
6.829393685317,3.808333134151,0.264214285714
6.893123033515,3.728530849301,0.264285714286
6.838785157904,3.709664504436,0.264357142857
6.817475026798,3.811198496298,0.264428571429
6.900181869717,3.699921235664,0.264500000000
6.905396548928,3.815628370008,0.264571428571
6.859894850451,3.714305649066,0.264642857143
6.870844343319,3.783471735855,0.264714285714
6.808824485518,3.753734492255,0.264785714286
6.844977974912,3.746283109240,0.264857142857
6.840091121720,3.850617779657,0.264928571429
6.904256899758,3.781967441289,0.265000000000
6.870520807886,3.774406708468,0.265071428571
6.879356741931,3.785425245267,0.265142857143
6.896922593188,3.816839154039,0.265214285714
6.813928005687,3.765356283553,0.265285714286
6.853175674118,3.719382285976,0.265357142857
6.832172489203,3.638176279983,0.265428571429
6.867862843703,3.726630204995,0.265500000000
6.898667734306,3.822773074729,0.265571428571
6.869085065594,3.700741951575,0.265642857143
6.902779689010,3.788592880124,0.265714285714
6.876909755627,3.749394701826,0.265785714286
6.865254352568,3.757130354344,0.265857142857
6.884745531526,3.741256344587,0.265928571429
6.880338871369,3.654792115700,0.266000000000
6.817524411339,3.730154267083,0.266071428571
6.828990381904,3.689806698603,0.266142857143
6.872075623873,3.686350717059,0.266214285714
6.899550530738,3.788864388833,0.266285714286
6.813572333889,3.728504062230,0.266357142857
6.824489422889,3.851041715529,0.266428571429
6.835596338785,3.766067233394,0.266500000000
6.837572586640,3.705313726498,0.266571428571
6.876185338676,3.819166822040,0.266642857143
6.882974739555,3.720944122621,0.266714285714
6.842998771133,3.780937190564,0.266785714286
6.914546919604,3.781898453588,0.266857142857
6.845109398939,3.728013075577,0.266928571429
6.922965727156,3.806060841670,0.267000000000
6.899719288977,3.786177660148,0.267071428571
6.889512882691,3.778927483628,0.267142857143
6.897507105019,3.720934795813,0.267214285714
6.912928235990,3.787118934294,0.267285714286
6.888197308952,3.861376154368,0.267357142857
6.851742195098,3.723891246510,0.267428571429
6.860713162112,3.712909651118,0.267500000000
6.841137213650,3.739989701729,0.267571428571
6.854816878136,3.733383702414,0.267642857143
6.887192311485,3.745888009742,0.267714285714
6.892783954508,3.728587205573,0.267785714286
6.897987206570,3.782126129391,0.267857142857
6.903519366971,3.640697511402,0.267928571429
6.846534837070,3.780834141431,0.268000000000
6.820313474104,3.824019554962,0.268071428571
6.837526566330,3.753814129154,0.268142857143
6.871779825797,3.752622838149,0.268214285714
6.851161669519,3.771548315458,0.268285714286
6.819617424184,3.727696412328,0.268357142857
6.861346799779,3.745061169150,0.268428571429
6.836121171082,3.735783969386,0.268500000000
6.867742841624,3.776945211596,0.268571428571
6.893179838032,3.678899168592,0.268642857143
6.869224185833,3.750734837695,0.268714285714
6.899609713949,3.732012633963,0.268785714286
6.845436027317,3.767613287134,0.268857142857
6.825443444974,3.832522837532,0.268928571429
6.901332161947,3.689592848158,0.269000000000
6.838945198729,3.776381197867,0.269071428571
6.853249325854,3.716878499550,0.269142857143
6.863603994795,3.706036720190,0.269214285714
6.844359509751,3.783877509327,0.269285714286
6.849585478151,3.746968542078,0.269357142857
6.820892567478,3.764828933959,0.269428571429
6.907524912400,3.771643162934,0.269500000000
6.887811942032,3.732658375411,0.269571428571
6.868401346491,3.664975879836,0.269642857143
6.836823555739,3.737556703565,0.269714285714
6.838440447633,3.751291457991,0.269785714286
6.872549642863,3.792039206331,0.269857142857
6.867269225782,3.728721230932,0.269928571429
6.862413853728,3.697477147545,0.270000000000
6.886920420175,3.873737347489,0.270071428571
6.843614200196,3.760274704152,0.270142857143
6.894986252956,3.721633970148,0.270214285714
6.844526218033,3.802718679508,0.270285714286
6.870247884167,3.715728562156,0.270357142857
6.879598085136,3.755394110471,0.270428571429
6.904593139623,3.823006222679,0.270500000000
6.900878887725,3.742120530959,0.270571428571
6.848613419158,3.754842944363,0.270642857143
6.912334608857,3.600049998550,0.270714285714
6.837337199444,3.710043267725,0.270785714286
6.871380838462,3.676115732388,0.270857142857
6.824784525871,3.754800783162,0.270928571429
6.905674500472,3.750706211803,0.271000000000
6.834420406467,3.710520258628,0.271071428571
6.854812049148,3.824071971528,0.271142857143
6.875367417978,3.727344747654,0.271214285714
6.852507475798,3.726678207304,0.271285714286
6.864905873320,3.737400852284,0.271357142857
6.908964119937,3.762147136103,0.271428571429
6.904490504785,3.791766428142,0.271500000000
6.833267638455,3.730501124836,0.271571428571
6.852897246136,3.713432918771,0.271642857143
6.879395684802,3.816188073254,0.271714285714
6.889692952274,3.742759502358,0.271785714286
6.882387956417,3.752323793326,0.271857142857
6.858677744096,3.828215416520,0.271928571429
6.881368991219,3.820025153591,0.272000000000
6.832008513862,3.776342389132,0.272071428571
6.882265611594,3.764045871524,0.272142857143
6.883621284236,3.770830495039,0.272214285714
6.844751478637,3.767007101573,0.272285714286
6.872269175708,3.683061002808,0.272357142857
6.856728793406,3.739875773350,0.272428571429
6.881379564408,3.731414227255,0.272500000000
6.857640093745,3.742878762418,0.272571428571
6.827410077991,3.603781865894,0.272642857143
6.855559586083,3.727294104174,0.272714285714
6.897600231508,3.665926245711,0.272785714286
6.851168981427,3.669433350021,0.272857142857
6.880734041538,3.747772581916,0.272928571429
6.818029047169,3.706252268986,0.273000000000
6.853353913092,3.705530817657,0.273071428571
6.838904528840,3.640348626249,0.273142857143
6.840242792060,3.817748386447,0.273214285714
6.879251024312,3.777985433761,0.273285714286
6.912143100057,3.777622523736,0.273357142857
6.888548662894,3.686282489316,0.273428571429
6.864360465415,3.696563521368,0.273500000000
6.850636249285,3.685821791109,0.273571428571
6.859965035736,3.769301009668,0.273642857143
6.906268590266,3.687708154672,0.273714285714
6.916257468861,3.817259692186,0.273785714286
6.822312828241,3.848271086844,0.273857142857
6.837054030739,3.756444385237,0.273928571429
6.854902766520,3.821132006334,0.274000000000
6.902359770752,3.690216252801,0.274071428571
6.833812318300,3.798890484926,0.274142857143
6.830001497456,3.732949247751,0.274214285714
6.863061109205,3.680841261373,0.274285714286
6.865881636735,3.733927169616,0.274357142857
6.830737545237,3.726684589031,0.274428571429
6.870517052901,3.814457795326,0.274500000000
6.833275193841,3.684224175443,0.274571428571
6.881667778640,3.736088539906,0.274642857143
6.830958306454,3.797116597862,0.274714285714
6.878251180971,3.740191101731,0.274785714286
6.825485887984,3.776823071324,0.274857142857
6.879682984027,3.752023730795,0.274928571429
6.830267783575,3.677103981805,0.275000000000
6.870850256129,3.753122055078,0.275071428571
6.891042159916,3.759417591416,0.275142857143
6.914554196938,3.675708703539,0.275214285714
6.881376289661,3.798433305954,0.275285714286
6.916514092084,3.729185691645,0.275357142857
6.863291076081,3.747171646091,0.275428571429
6.892909467422,3.707944069935,0.275500000000
6.848412465063,3.710426670770,0.275571428571
6.830983132633,3.755214654215,0.275642857143
6.915616252657,3.694082284234,0.275714285714
6.901772290397,3.720431962028,0.275785714286
6.841137633131,3.716914865003,0.275857142857
6.903657373435,3.663898462789,0.275928571429
6.870040450042,3.782018758780,0.276000000000
6.889164820216,3.739921800344,0.276071428571
6.855228056600,3.807168413088,0.276142857143
6.826598458879,3.769390363423,0.276214285714
6.877254802137,3.789734978958,0.276285714286
6.914250974962,3.753190020279,0.276357142857
6.829899812239,3.833211083016,0.276428571429
6.855864844162,3.855784774553,0.276500000000
6.828486079331,3.774115456200,0.276571428571
6.851067821842,3.663675676883,0.276642857143
6.911839949260,3.851498369615,0.276714285714
6.836611846473,3.770492547803,0.276785714286
6.829619417358,3.686646537688,0.276857142857
6.815786066278,3.737366056062,0.276928571429
6.824466521554,3.780750815065,0.277000000000
6.869356074453,3.735119879123,0.277071428571
6.912156229085,3.712502651960,0.277142857143
6.909348679171,3.721987644650,0.277214285714
6.905266029422,3.697024286261,0.277285714286
6.851827423192,3.738027517086,0.277357142857
6.893909760459,3.850312999981,0.277428571429
6.889689857326,3.778139816111,0.277500000000
6.935720758519,3.704114110033,0.277571428571
6.918142823477,3.808005571184,0.277642857143
6.844543214787,3.760386164546,0.277714285714
6.917450197802,3.814532044295,0.277785714286
6.841084953344,3.713190268049,0.277857142857
6.928532653966,3.799053072090,0.277928571429
6.887698896479,3.751525953416,0.278000000000
6.887714705230,3.759933862519,0.278071428571
6.915919744062,3.678539202357,0.278142857143
6.845797907277,3.816531817310,0.278214285714
6.915707443790,3.709334716886,0.278285714286
6.868226865603,3.801182263963,0.278357142857
6.907331201261,3.756274526644,0.278428571429
6.897065888746,3.750798318207,0.278500000000
6.830568618134,3.755842131514,0.278571428571
6.828998506522,3.793244279198,0.278642857143
6.853922727032,3.741002029907,0.278714285714
6.886332740143,3.683625628823,0.278785714286
6.892157339916,3.722138575780,0.278857142857
6.833006265455,3.858149590495,0.278928571429
6.862661271477,3.745176725365,0.279000000000
6.864308544687,3.822813045568,0.279071428571
6.854567008510,3.696893968785,0.279142857143
6.836729721109,3.733432715169,0.279214285714
6.846433884448,3.747829431778,0.279285714286
6.829240823872,3.788003455723,0.279357142857
6.869875044221,3.697515424861,0.279428571429
6.877573531930,3.764994011284,0.279500000000
6.839901848129,3.806524028371,0.279571428571
6.827877921379,3.717702459763,0.279642857143
6.816136174939,3.645113472912,0.279714285714
6.859068329540,3.695409358756,0.279785714286
6.849792511877,3.685946086382,0.279857142857
6.899975861104,3.775360583004,0.279928571429
6.824760000848,3.748701165346,0.280000000000
6.840712528907,3.729951137730,0.280071428571
6.846611498638,3.766140617028,0.280142857143
6.823034273496,3.809738280940,0.280214285714
6.816101121540,3.858790126903,0.280285714286
6.848696192781,3.675411403149,0.280357142857
6.883993896635,3.859172260966,0.280428571429
6.892632418518,3.830519608141,0.280500000000
6.862842266964,3.822448579795,0.280571428571
6.898019680188,3.813983036275,0.280642857143
6.879336116415,3.743365682567,0.280714285714
6.883141960337,3.755449541911,0.280785714286
6.820271410550,3.788208045426,0.280857142857
6.877344262201,3.806151084198,0.280928571429
6.858839427150,3.781142954747,0.281000000000
6.904625875526,3.799592432011,0.281071428571
6.816181852424,3.759540902233,0.281142857143
6.882754815676,3.775340188968,0.281214285714
6.826240505002,3.769914187915,0.281285714286
6.844000229200,3.781423033369,0.281357142857
6.868873518258,3.742305571338,0.281428571429
6.887735445905,3.668962183321,0.281500000000
6.897114093365,3.724091806451,0.281571428571
6.854797936379,3.825142205959,0.281642857143
6.860097799285,3.770345131007,0.281714285714
6.836642674247,3.775957814760,0.281785714286
6.836378303619,3.763716714684,0.281857142857
6.904240271702,3.713608790716,0.281928571429
6.838883425315,3.804276237555,0.282000000000
6.874194101364,3.776902847035,0.282071428571
6.881241058135,3.678550109565,0.282142857143
6.893947450787,3.786291507188,0.282214285714
6.860768378542,3.718577484598,0.282285714286
6.814822847308,3.728001944736,0.282357142857
6.871536585939,3.718985530870,0.282428571429
6.855318976703,3.766036731595,0.282500000000
6.859559266901,3.819403178518,0.282571428571
6.854958560540,3.739446921794,0.282642857143
6.862141662747,3.771731828152,0.282714285714
6.810476882188,3.762154952635,0.282785714286
6.797492443807,3.735351642348,0.282857142857
6.857984308904,3.662101514851,0.282928571429
6.804045018750,3.719915535040,0.283000000000
6.883783325596,3.700924130238,0.283071428571
6.843686900381,3.824940722156,0.283142857143
6.861382497704,3.781498436449,0.283214285714
6.807371943494,3.732497794337,0.283285714286
6.890761803784,3.762215749096,0.283357142857
6.910112369893,3.789120479444,0.283428571429
6.841856949699,3.802768685045,0.283500000000
6.842834664021,3.739560521011,0.283571428571
6.899156818571,3.728299916356,0.283642857143
6.908559918393,3.640971289583,0.283714285714
6.907286373797,3.701861503533,0.283785714286
6.852833712483,3.775170630041,0.283857142857
6.832599629790,3.789357901427,0.283928571429
6.884440087467,3.723004239936,0.284000000000
6.903136954603,3.668788553594,0.284071428571
6.869396710344,3.757157110684,0.284142857143
6.858696919476,3.781148307652,0.284214285714
6.860462090960,3.752361144049,0.284285714286
6.867263406574,3.794030871402,0.284357142857
6.833002604984,3.733311843912,0.284428571429
6.829477180734,3.863935246938,0.284500000000
6.874408575170,3.805676153740,0.284571428571
6.872740429836,3.768456444060,0.284642857143
6.866080274466,3.754327155389,0.284714285714
6.830674930984,3.809941899066,0.284785714286
6.862728907216,3.767428386070,0.284857142857
6.849643514152,3.787258184337,0.284928571429
6.871637950469,3.713980487412,0.285000000000
6.819535499172,3.757101104279,0.285071428571
6.881802283990,3.824033231872,0.285142857143
6.908440863478,3.728280464958,0.285214285714
6.891957046227,3.864861745972,0.285285714286
6.871582995021,3.769706665526,0.285357142857
6.852934501329,3.706842261861,0.285428571429
6.894214156588,3.673560779447,0.285500000000
6.812131481090,3.705371847269,0.285571428571
6.908021123253,3.782096678859,0.285642857143
6.876326673811,3.770291041950,0.285714285714
6.913100330065,3.771671042215,0.285785714286
6.836517537913,3.816079399078,0.285857142857
6.900199106907,3.694066409506,0.285928571429
6.895401864705,3.734712476321,0.286000000000
6.823625798041,3.707706774792,0.286071428571
6.882765709211,3.696627936452,0.286142857143
6.865470891498,3.788074647558,0.286214285714
6.824792160765,3.801749420988,0.286285714286
6.902527894027,3.776602914829,0.286357142857
6.902243105037,3.741288573370,0.286428571429
6.887377454839,3.721448241511,0.286500000000
6.863211280922,3.725399140940,0.286571428571
6.868197143577,3.734118229679,0.286642857143
6.901038875880,3.785888463921,0.286714285714
6.875931635987,3.705480324828,0.286785714286
6.858081592422,3.738483803586,0.286857142857
6.896306600117,3.733536382511,0.286928571429
6.809717790112,3.830505598853,0.287000000000
6.885119317830,3.815617110618,0.287071428571
6.877563539067,3.764361513226,0.287142857143
6.877123881598,3.694819869241,0.287214285714
6.857050108858,3.731718599225,0.287285714286
6.847946852903,3.802594362920,0.287357142857
6.825358941874,3.768686610872,0.287428571429
6.826503743421,3.813660106569,0.287500000000
6.827997596556,3.725194280170,0.287571428571
6.829368967692,3.674946069960,0.287642857143
6.821157859242,3.678022767786,0.287714285714
6.885633629733,3.700143195124,0.287785714286
6.826564682464,3.806381155076,0.287857142857
6.890841103739,3.766952013632,0.287928571429
6.900639183815,3.786751604388,0.288000000000
6.858271603050,3.683913867730,0.288071428571
6.901554910485,3.825342201680,0.288142857143
6.864793079428,3.747093730561,0.288214285714
6.860153272081,3.768427605062,0.288285714286
6.885697689578,3.787799893036,0.288357142857
6.851246676431,3.806342664541,0.288428571429
6.814542256604,3.676785292393,0.288500000000
6.817953109006,3.807731807684,0.288571428571
6.887680894256,3.653818117735,0.288642857143
6.875144935347,3.770631981044,0.288714285714
6.892463274596,3.709623703806,0.288785714286
6.823313961895,3.779321322497,0.288857142857
6.874714429339,3.772482881048,0.288928571429
6.867187057544,3.771981971585,0.289000000000
6.872734431131,3.770932031704,0.289071428571
6.842712916764,3.813178030680,0.289142857143
6.804092201434,3.663057899076,0.289214285714
6.870981335120,3.821558864447,0.289285714286
6.818073908066,3.762039828127,0.289357142857
6.797644184941,3.744870881808,0.289428571429
6.862018252489,3.771142613535,0.289500000000
6.821045440080,3.790140096255,0.289571428571
6.815885555058,3.711400145219,0.289642857143
6.804938369311,3.860988452482,0.289714285714
6.831648853522,3.693492164605,0.289785714286
6.855115692851,3.758537698101,0.289857142857
6.864972955244,3.794229561814,0.289928571429
6.815468247906,3.768642272928,0.290000000000
6.897956362180,3.769734067709,0.290071428571
6.820015448751,3.781447650344,0.290142857143
6.865833278415,3.816945288127,0.290214285714
6.811429632792,3.787032037338,0.290285714286
6.871414192995,3.766070839941,0.290357142857
6.840809125095,3.812528734058,0.290428571429
6.812366775478,3.706625928467,0.290500000000
6.858525075485,3.729111961952,0.290571428571
6.833737425356,3.790427894200,0.290642857143
6.860178412211,3.686586285348,0.290714285714
6.834257867028,3.844598637214,0.290785714286
6.895357879774,3.713506322497,0.290857142857
6.817991736404,3.772221843621,0.290928571429
6.902616975275,3.740928271175,0.291000000000
6.865560466655,3.759845760537,0.291071428571
6.887314647288,3.718614524081,0.291142857143
6.884622170162,3.726050662929,0.291214285714
6.886541101899,3.756931564966,0.291285714286
6.913124649801,3.755182154366,0.291357142857
6.825252785514,3.813036481674,0.291428571429
6.858570491359,3.672125843863,0.291500000000
6.892920855807,3.750030395208,0.291571428571
6.871013800520,3.829798746371,0.291642857143
6.862757618725,3.797474315060,0.291714285714
6.893719237069,3.800990107558,0.291785714286
6.809831370829,3.738978611359,0.291857142857
6.867067761591,3.755521839354,0.291928571429
6.842398385047,3.690673382466,0.292000000000
6.843570406084,3.718306525172,0.292071428571
6.860243619222,3.682253485179,0.292142857143
6.847344205751,3.734398485454,0.292214285714
6.814700457513,3.829829919077,0.292285714286
6.842356028889,3.727636621161,0.292357142857
6.867890611414,3.758078802909,0.292428571429
6.873717992600,3.657979900414,0.292500000000
6.807234722414,3.803758941998,0.292571428571
6.885364412455,3.829891555226,0.292642857143
6.823667596785,3.798203654831,0.292714285714
6.816226184736,3.768025664689,0.292785714286
6.867057467503,3.719549168207,0.292857142857
6.805989774530,3.835399850558,0.292928571429
6.890579883366,3.746725000364,0.293000000000
6.896657427044,3.783397729224,0.293071428571
6.831149400632,3.735292041694,0.293142857143
6.827693783290,3.713151252899,0.293214285714
6.896271746606,3.808546909428,0.293285714286
6.824286731724,3.764653011393,0.293357142857
6.822153195888,3.737510455004,0.293428571429
6.883544676094,3.846315905775,0.293500000000
6.805665692948,3.812059186117,0.293571428571
6.815683064451,3.825484951735,0.293642857143
6.873335529471,3.655561840172,0.293714285714
6.813719120157,3.742890044371,0.293785714286
6.848437277656,3.854902449225,0.293857142857
6.850169033977,3.759144629939,0.293928571429
6.838806926031,3.822279187873,0.294000000000
6.791155758270,3.730142116493,0.294071428571
6.874240095792,3.728588305661,0.294142857143
6.883732379961,3.782410674021,0.294214285714
6.850269688328,3.737503274196,0.294285714286
6.855780385159,3.806516588137,0.294357142857
6.876505391227,3.844072878753,0.294428571429
6.798689408137,3.699577418880,0.294500000000
6.810670970785,3.786172344231,0.294571428571
6.864710827766,3.732304607558,0.294642857143
6.833397686359,3.752234871310,0.294714285714
6.868588914807,3.746710426064,0.294785714286
6.866865879938,3.755809429284,0.294857142857
6.889355986444,3.772596404600,0.294928571429
6.903301167249,3.749756406048,0.295000000000
6.914698225933,3.667802259823,0.295071428571
6.913647594682,3.792598117822,0.295142857143
6.838375337422,3.784351907633,0.295214285714
6.830432729842,3.781064440485,0.295285714286
6.847052335442,3.824232114920,0.295357142857
6.829330120925,3.701157439593,0.295428571429
6.869720614741,3.722145594929,0.295500000000
6.822779871471,3.751263441343,0.295571428571
6.844997065760,3.765361185483,0.295642857143
6.850450348483,3.725838874376,0.295714285714
6.831552794175,3.737511580887,0.295785714286
6.804443631735,3.799683699684,0.295857142857
6.856717011251,3.780499453038,0.295928571429
6.816754942064,3.720678396004,0.296000000000
6.859916144570,3.709594629464,0.296071428571
6.799853213749,3.757825256068,0.296142857143
6.840988144192,3.714442914871,0.296214285714
6.855337271680,3.750558708971,0.296285714286
6.830971070611,3.792473365228,0.296357142857
6.832667699630,3.780062632612,0.296428571429
6.818193178909,3.849357539889,0.296500000000
6.829379978615,3.726472726056,0.296571428571
6.898122200959,3.688231596407,0.296642857143
6.902488737602,3.737156945321,0.296714285714
6.851946882683,3.776951763143,0.296785714286
6.908346383150,3.776774575393,0.296857142857
6.878833404171,3.722607830280,0.296928571429
6.867651097703,3.829010225136,0.297000000000
6.909259741871,3.664796711653,0.297071428571
6.828998918515,3.792915839953,0.297142857143
6.909456436804,3.750445252851,0.297214285714
6.849018640095,3.747960057868,0.297285714286
6.864783445349,3.696575898582,0.297357142857
6.892073884337,3.686420052798,0.297428571429
6.906934392340,3.801827165333,0.297500000000
6.910438036213,3.698756857831,0.297571428571
6.827482385678,3.708168306350,0.297642857143
6.837407872972,3.837209052974,0.297714285714
6.905001393588,3.846641365937,0.297785714286
6.859718307279,3.784084002673,0.297857142857
6.837809617990,3.828472328441,0.297928571429
6.897021923639,3.736466529702,0.298000000000
6.865747759021,3.746868476383,0.298071428571
6.820990519528,3.757354892502,0.298142857143
6.804045930816,3.731852232189,0.298214285714
6.798887453642,3.732377368660,0.298285714286
6.802614588215,3.748136623777,0.298357142857
6.798606231957,3.721637888436,0.298428571429
6.827234750946,3.811806095029,0.298500000000
6.864477639941,3.738440681761,0.298571428571
6.816291049754,3.758796409996,0.298642857143
6.859869320985,3.773724998659,0.298714285714
6.805821444850,3.785456431810,0.298785714286
6.844014520350,3.721899831504,0.298857142857
6.874904949953,3.730202954703,0.298928571429
6.881711546821,3.797179437229,0.299000000000
6.857121541667,3.672160766931,0.299071428571
6.871858449358,3.705396541749,0.299142857143
6.883347745686,3.739695684597,0.299214285714
6.803040574807,3.833865298063,0.299285714286
6.822321229820,3.661579887015,0.299357142857
6.809486499005,3.733402863907,0.299428571429
6.823651964522,3.722386365489,0.299500000000
6.858719066654,3.752123904455,0.299571428571
6.888016975799,3.760490991891,0.299642857143
6.857188247740,3.780868510708,0.299714285714
6.872153777116,3.699640161868,0.299785714286
6.834317230743,3.736171311130,0.299857142857
6.869428358129,3.711307734021,0.299928571429
6.822054117104,3.761666082439,0.300000000000
6.895147868115,3.710823474051,0.300071428571
6.870122298567,3.773937020600,0.300142857143
6.882722910091,3.742514497955,0.300214285714
6.883836964795,3.756858688248,0.300285714286
6.872606952215,3.733974828673,0.300357142857
6.844264946259,3.850419440990,0.300428571429
6.811414667823,3.779282556198,0.300500000000
6.809443399370,3.686090529446,0.300571428571
6.820950388709,3.873089515747,0.300642857143
6.884405680124,3.721608571551,0.300714285714
6.824642080824,3.778451673186,0.300785714286
6.788321049704,3.715203257785,0.300857142857
6.869055707025,3.700074725181,0.300928571429
6.830926211611,3.769346354329,0.301000000000
6.802040743415,3.634356519057,0.301071428571
6.841363817818,3.800717024912,0.301142857143
6.810152020766,3.724493635768,0.301214285714
6.888999742664,3.802709432019,0.301285714286
6.877981904542,3.748327376402,0.301357142857
6.808860796385,3.764318521858,0.301428571429
6.853884633065,3.790414277507,0.301500000000
6.843430854736,3.752417475185,0.301571428571
6.880388552260,3.711283833605,0.301642857143
6.857033910240,3.849906754356,0.301714285714
6.813574887605,3.729011340548,0.301785714286
6.827141523401,3.744964185152,0.301857142857
6.801826819291,3.772675559250,0.301928571429
6.843052415437,3.714280626619,0.302000000000
6.895102288900,3.770856599190,0.302071428571
6.872756449543,3.828441454932,0.302142857143
6.882286740855,3.799811250450,0.302214285714
6.874679325172,3.797241714703,0.302285714286
6.827599840007,3.796966767600,0.302357142857
6.831852363319,3.836484264146,0.302428571429
6.826243041468,3.734117557206,0.302500000000
6.838240722318,3.773392469080,0.302571428571
6.839824202497,3.695243978628,0.302642857143
6.806700324503,3.770416253723,0.302714285714
6.875831999836,3.731101130533,0.302785714286
6.843055656260,3.788197220740,0.302857142857
6.882403599059,3.759353808239,0.302928571429
6.820668129506,3.798840425811,0.303000000000
6.898346426672,3.797608757867,0.303071428571
6.851824181621,3.733610019769,0.303142857143
6.845027388446,3.729799754722,0.303214285714
6.801575770453,3.642907927917,0.303285714286
6.887057159994,3.761621533095,0.303357142857
6.888099571530,3.777462632134,0.303428571429
6.858242522485,3.667832188538,0.303500000000
6.846089914720,3.752066751287,0.303571428571
6.809903857797,3.745559313519,0.303642857143
6.854520649568,3.744096404056,0.303714285714
6.843560871990,3.685402456738,0.303785714286
6.846706658283,3.793532306893,0.303857142857
6.885160443199,3.756995805716,0.303928571429
6.846775829871,3.775765216689,0.304000000000
6.852046773758,3.786936352770,0.304071428571
6.880351920291,3.786977781837,0.304142857143
6.860680411938,3.796005949386,0.304214285714
6.892982139535,3.699199723380,0.304285714286
6.846025053200,3.661871939366,0.304357142857
6.865267608392,3.764499836227,0.304428571429
6.801784695014,3.771326396307,0.304500000000
6.829968547959,3.728531117790,0.304571428571
6.827947427515,3.777348926497,0.304642857143
6.843858033641,3.826237959887,0.304714285714
6.806923313731,3.787538509455,0.304785714286
6.808633388452,3.739955465964,0.304857142857
6.807258349150,3.766491367859,0.304928571429
6.887038249587,3.712430993331,0.305000000000
6.892065432507,3.801492002361,0.305071428571
6.808053355791,3.790250356056,0.305142857143
6.888557204866,3.775899636221,0.305214285714
6.843588564903,3.749452152974,0.305285714286
6.858474670950,3.694525557666,0.305357142857
6.883510501988,3.760800621571,0.305428571429
6.885161508088,3.653539475613,0.305500000000
6.896273649666,3.822277665551,0.305571428571
6.861875972135,3.804571252010,0.305642857143
6.860035901807,3.745674769065,0.305714285714
6.893992257902,3.772821991835,0.305785714286
6.892043145058,3.779000010240,0.305857142857
6.899366092148,3.743011273853,0.305928571429
6.813233287696,3.800020771402,0.306000000000
6.887854163899,3.724611030720,0.306071428571
6.797858278491,3.734367602989,0.306142857143
6.806961136973,3.734465334933,0.306214285714
6.885093454932,3.716885503482,0.306285714286
6.796235572972,3.681751907560,0.306357142857
6.869167137339,3.772761839675,0.306428571429
6.784607630484,3.842591911799,0.306500000000
6.863113501875,3.663560235079,0.306571428571
6.815949305584,3.780911424116,0.306642857143
6.861143292483,3.802757513740,0.306714285714
6.838185507074,3.704165322577,0.306785714286
6.813290631978,3.698394859703,0.306857142857
6.838665379508,3.783511659766,0.306928571429
6.814475667730,3.731314666119,0.307000000000
6.810129718158,3.746303823212,0.307071428571
6.851660482888,3.845960231032,0.307142857143
6.865778631132,3.782348373904,0.307214285714
6.831339062264,3.657815906629,0.307285714286
6.853512249133,3.787268590095,0.307357142857
6.875708138581,3.878070739893,0.307428571429
6.806901628529,3.817660745984,0.307500000000
6.828697401235,3.745764805433,0.307571428571
6.830727164484,3.716990076916,0.307642857143
6.847220618862,3.780170877787,0.307714285714
6.873151065566,3.759510406164,0.307785714286
6.841604085557,3.696570605544,0.307857142857
6.782577328240,3.802026343331,0.307928571429
6.814072663435,3.816002425694,0.308000000000
6.802688953620,3.692510054166,0.308071428571
6.837179567400,3.772995466042,0.308142857143
6.877392346694,3.814789986778,0.308214285714
6.859339440322,3.767255336793,0.308285714286
6.857313033805,3.743131162248,0.308357142857
6.870989493240,3.850802026254,0.308428571429
6.848506692564,3.755166581766,0.308500000000
6.790397186733,3.734242161037,0.308571428571
6.818302119227,3.679600455017,0.308642857143
6.804628849971,3.784982725900,0.308714285714
6.809600276866,3.758288674675,0.308785714286
6.890359112851,3.719896500706,0.308857142857
6.869372932144,3.852674419056,0.308928571429
6.807009139901,3.750400433568,0.309000000000
6.888458129956,3.736522616336,0.309071428571
6.809053151345,3.715868916610,0.309142857143
6.834424283040,3.777502763373,0.309214285714
6.877697342301,3.691317289386,0.309285714286
6.809367809914,3.784985661408,0.309357142857
6.859691734149,3.728399967011,0.309428571429
6.896717426027,3.734890743421,0.309500000000
6.840620363526,3.737909113306,0.309571428571
6.842822443908,3.752820736286,0.309642857143
6.885850530757,3.731989540747,0.309714285714
6.851716258262,3.770964490340,0.309785714286
6.881654982952,3.764425098443,0.309857142857
6.855811751977,3.756397139332,0.309928571429
6.819471694362,3.794111175850,0.310000000000
6.847591487745,3.780940655805,0.310071428571
6.831990068955,3.724301564231,0.310142857143
6.821898475695,3.716315650403,0.310214285714
6.839044340119,3.755617943079,0.310285714286
6.880051237170,3.740388637183,0.310357142857
6.839536902107,3.724755401908,0.310428571429
6.846455155614,3.739426803134,0.310500000000
6.825979362648,3.773322849773,0.310571428571
6.886206290831,3.709758604707,0.310642857143
6.884866619885,3.776981000372,0.310714285714
6.830804520205,3.771427835375,0.310785714286
6.793930620726,3.726370142858,0.310857142857
6.864509039742,3.809725894485,0.310928571429
6.880726950882,3.835661459681,0.311000000000
6.803430247072,3.691585448564,0.311071428571
6.824602235130,3.804087615377,0.311142857143
6.832393648942,3.802079352288,0.311214285714
6.851766245306,3.804059001299,0.311285714286
6.819639175086,3.688688094358,0.311357142857
6.804715311344,3.828060799603,0.311428571429
6.892063159353,3.724025219513,0.311500000000
6.860049082219,3.775372413092,0.311571428571
6.831552847078,3.747291921772,0.311642857143
6.892841480492,3.830490650691,0.311714285714
6.861716716306,3.809224517991,0.311785714286
6.875262511994,3.825576995852,0.311857142857
6.822096778542,3.745091217164,0.311928571429
6.848714380636,3.773651010041,0.312000000000
6.910661365700,3.730925234923,0.312071428571
6.852132206448,3.775658483235,0.312142857143
6.844675297487,3.726500602443,0.312214285714
6.856096929627,3.826299659832,0.312285714286
6.836049654308,3.787738141289,0.312357142857
6.861217255317,3.770805760495,0.312428571429
6.833047859493,3.872041466219,0.312500000000
6.822728416974,3.745384796771,0.312571428571
6.864099172648,3.693527756170,0.312642857143
6.869182475523,3.771521064442,0.312714285714
6.863155165107,3.756404267545,0.312785714286
6.813118420050,3.750761567879,0.312857142857
6.854015695091,3.778059137258,0.312928571429
6.876062712069,3.729242384712,0.313000000000
6.875551787821,3.702229870912,0.313071428571
6.825446566698,3.803244956887,0.313142857143
6.825047465495,3.848463846627,0.313214285714
6.875846665449,3.772934464794,0.313285714286
6.837689213951,3.683579585667,0.313357142857
6.830939813087,3.731456366361,0.313428571429
6.801807371198,3.796096355960,0.313500000000
6.807663022282,3.689372928110,0.313571428571
6.892736963296,3.733740800354,0.313642857143
6.816848888254,3.755392835020,0.313714285714
6.843780425484,3.813797421843,0.313785714286
6.830130097593,3.813968877210,0.313857142857
6.799913533242,3.714620931364,0.313928571429
6.804328913196,3.740103024814,0.314000000000
6.836944375473,3.891813672464,0.314071428571
6.837462876734,3.833040805285,0.314142857143
6.813160802355,3.725080265812,0.314214285714
6.852116239556,3.750298040567,0.314285714286
6.843146960480,3.751366496110,0.314357142857
6.852916477712,3.799676678445,0.314428571429
6.840299756400,3.755428276423,0.314500000000
6.900381292897,3.788911893778,0.314571428571
6.831433444561,3.682997304782,0.314642857143
6.841732666984,3.743786688743,0.314714285714
6.843796011192,3.883731847960,0.314785714286
6.842559532623,3.769973487505,0.314857142857
6.836649909520,3.827878277113,0.314928571429
6.817096479432,3.798614830766,0.315000000000
6.869272615979,3.812220835255,0.315071428571
6.842734797354,3.803215474487,0.315142857143
6.804245092571,3.767907344289,0.315214285714
6.800004107002,3.773974214864,0.315285714286
6.889767792448,3.805901467732,0.315357142857
6.815686194084,3.727187127067,0.315428571429
6.837951978700,3.725347260261,0.315500000000
6.882319699574,3.865878572860,0.315571428571
6.879428674219,3.808697248776,0.315642857143
6.815938759136,3.815911371245,0.315714285714
6.874450636959,3.747204107235,0.315785714286
6.849992384899,3.739376311969,0.315857142857
6.853411211341,3.712490183973,0.315928571429
6.813236186156,3.780073252484,0.316000000000
6.831846373982,3.727373774986,0.316071428571
6.829772380816,3.734650958694,0.316142857143
6.847873578167,3.672119648430,0.316214285714
6.846666835423,3.701691594169,0.316285714286
6.861354745310,3.734248849520,0.316357142857
6.874970845300,3.724884568919,0.316428571429
6.889782932772,3.818606871176,0.316500000000
6.856266633576,3.815042885047,0.316571428571
6.851879639372,3.679056926212,0.316642857143
6.871297039539,3.742934374206,0.316714285714
6.866818922080,3.761107456981,0.316785714286
6.883411288034,3.767275646648,0.316857142857
6.860937096430,3.642696504436,0.316928571429
6.880772469725,3.711332983419,0.317000000000
6.876314942266,3.807723041578,0.317071428571
6.848488297484,3.761702956179,0.317142857143
6.886825727656,3.708151583160,0.317214285714
6.851122071786,3.758116187837,0.317285714286
6.796927716783,3.720035042824,0.317357142857
6.807735259619,3.823916519979,0.317428571429
6.838286024176,3.848891189527,0.317500000000
6.887881362789,3.773261008235,0.317571428571
6.859813023760,3.739423345052,0.317642857143
6.865181529311,3.767283308987,0.317714285714
6.815676788911,3.824681565604,0.317785714286
6.820962552746,3.826078285180,0.317857142857
6.821223453484,3.757434338326,0.317928571429
6.809642776801,3.864199245352,0.318000000000
6.818614602712,3.798621082304,0.318071428571
6.800731958976,3.771653092908,0.318142857143
6.838042909583,3.721600502887,0.318214285714
6.812579296823,3.710358606515,0.318285714286
6.891351657638,3.802342271778,0.318357142857
6.823689488281,3.820867137726,0.318428571429
6.837433650900,3.737200036793,0.318500000000
6.816473551191,3.686422633298,0.318571428571
6.822499086158,3.632751263045,0.318642857143
6.831835128956,3.728211068545,0.318714285714
6.902684713821,3.769798900891,0.318785714286
6.813143017115,3.783793962724,0.318857142857
6.812306023425,3.693088484710,0.318928571429
6.882651835872,3.767333829484,0.319000000000
6.865903201645,3.789063383136,0.319071428571
6.863121779061,3.795070097998,0.319142857143
6.874593165897,3.783745960083,0.319214285714
6.902089663282,3.869712951499,0.319285714286
6.850733543589,3.752356277780,0.319357142857
6.866084667902,3.704098450553,0.319428571429
6.805387818172,3.763343225944,0.319500000000
6.866631844246,3.749833058726,0.319571428571
6.893494948323,3.763054855317,0.319642857143
6.855716009997,3.836049617284,0.319714285714
6.796634269904,3.703690307069,0.319785714286
6.836975489699,3.718877807934,0.319857142857
6.857209440413,3.775549291343,0.319928571429
6.868864114543,3.712661471113,0.320000000000
6.799015713304,3.741161603689,0.320071428571
6.831257313390,3.784742508532,0.320142857143
6.893367927120,3.705285254572,0.320214285714
6.877768650334,3.708768142671,0.320285714286
6.814014874293,3.827844859826,0.320357142857
6.817660712382,3.793506562009,0.320428571429
6.820704451459,3.744180258074,0.320500000000
6.823419222915,3.779111933809,0.320571428571
6.803975020643,3.665005466539,0.320642857143
6.821838823232,3.756608854112,0.320714285714
6.887692813006,3.757289292660,0.320785714286
6.865576430789,3.711711097224,0.320857142857
6.872529743932,3.717036067729,0.320928571429
6.817972911724,3.753794803332,0.321000000000
6.826349067431,3.789036652780,0.321071428571
6.812046322163,3.723652015381,0.321142857143
6.837734095158,3.735469338823,0.321214285714
6.801523690349,3.783488903574,0.321285714286
6.830629040604,3.793023380093,0.321357142857
6.875927714513,3.696229099455,0.321428571429
6.884751760525,3.955335153698,0.321500000000
6.812774797102,3.854389544889,0.321571428571
6.832915990964,3.859478186490,0.321642857143
6.813994928359,3.806718502829,0.321714285714
6.857348716135,3.749263212214,0.321785714286
6.855620929786,3.722934689717,0.321857142857
6.896983450659,3.778773120301,0.321928571429
6.882187805433,3.710672663154,0.322000000000
6.839624816173,3.840192925288,0.322071428571
6.837873778268,3.687987880057,0.322142857143
6.815708470419,3.837937091197,0.322214285714
6.875141517314,3.736086048119,0.322285714286
6.822939428745,3.834049420718,0.322357142857
6.879790234908,3.701499693627,0.322428571429
6.856598555528,3.778416600793,0.322500000000
6.841956955666,3.781451120018,0.322571428571
6.827214542955,3.776936030836,0.322642857143
6.873377700715,3.684687706341,0.322714285714
6.818402329371,3.796468392140,0.322785714286
6.793320889117,3.777628715610,0.322857142857
6.874707225688,3.683062310346,0.322928571429
6.837097103380,3.776291877126,0.323000000000
6.830227160130,3.659776040506,0.323071428571
6.874461601672,3.703049734709,0.323142857143
6.806530168094,3.745480386918,0.323214285714
6.796528779016,3.738923380132,0.323285714286
6.829143755193,3.751926965866,0.323357142857
6.876408233182,3.808613537177,0.323428571429
6.830350202772,3.785558616800,0.323500000000
6.862525820776,3.712767364621,0.323571428571
6.815999782499,3.738535366021,0.323642857143
6.851034950416,3.798701034725,0.323714285714
6.820736425421,3.722783276401,0.323785714286
6.860480245130,3.773002091633,0.323857142857
6.806283390691,3.802468981108,0.323928571429
6.814423519197,3.687055273351,0.324000000000
6.877248159229,3.688663845617,0.324071428571
6.808584393307,3.783036161775,0.324142857143
6.851237680846,3.792394887262,0.324214285714
6.844944910552,3.747018900461,0.324285714286
6.800294904802,3.761869199713,0.324357142857
6.889096828672,3.807207803958,0.324428571429
6.809373860650,3.758120445584,0.324500000000
6.870532518636,3.872405689188,0.324571428571
6.869420688389,3.830123082063,0.324642857143
6.868394613345,3.744189711251,0.324714285714
6.882544432039,3.737488304142,0.324785714286
6.842232697275,3.702505062346,0.324857142857
6.879942155038,3.843465392922,0.324928571429
6.887050050249,3.814482984653,0.325000000000
6.870911844046,3.791929651497,0.325071428571
6.809969568330,3.726003060665,0.325142857143
6.860638863381,3.728080897117,0.325214285714
6.830564249671,3.824240954039,0.325285714286
6.791675195701,3.724912045186,0.325357142857
6.841837827156,3.745009438131,0.325428571429
6.805230516562,3.703880674419,0.325500000000
6.843367315311,3.796518966855,0.325571428571
6.819345698292,3.750788361788,0.325642857143
6.844819533157,3.887484834723,0.325714285714
6.809654391107,3.761991354574,0.325785714286
6.818769508153,3.709343428727,0.325857142857
6.846571982759,3.725818162696,0.325928571429
6.836558135554,3.827116020316,0.326000000000
6.865735254419,3.732936191528,0.326071428571
6.833231766488,3.704272323257,0.326142857143
6.812853730632,3.749662608105,0.326214285714
6.861688508318,3.759343390982,0.326285714286
6.859986569570,3.715825658357,0.326357142857
6.870546418907,3.768812678853,0.326428571429
6.853500352707,3.684416597828,0.326500000000
6.825021665717,3.812332865110,0.326571428571
6.791122201661,3.778418808777,0.326642857143
6.828128050423,3.775778543780,0.326714285714
6.872878761252,3.822865733859,0.326785714286
6.874409713608,3.732118894203,0.326857142857
6.858253310695,3.816933222573,0.326928571429
6.809198304911,3.703855710784,0.327000000000
6.855473426461,3.796516476846,0.327071428571
6.794284088979,3.807694265116,0.327142857143
6.792907513424,3.767411319616,0.327214285714
6.885138298488,3.702067855144,0.327285714286
6.870961620456,3.711301697919,0.327357142857
6.803875534838,3.717508280932,0.327428571429
6.867381374952,3.764790945670,0.327500000000
6.879115363174,3.808702849938,0.327571428571
6.809490689125,3.814710072245,0.327642857143
6.796876034304,3.713109126804,0.327714285714
6.820791480540,3.735336586882,0.327785714286
6.821401706071,3.807053686725,0.327857142857
6.866175198161,3.795217603253,0.327928571429
6.831779245964,3.766936153538,0.328000000000
6.855838284137,3.730429590860,0.328071428571
6.869332525448,3.763382696042,0.328142857143
6.824658030178,3.784802008319,0.328214285714
6.874976010931,3.728427452710,0.328285714286
6.814590146222,3.827663990029,0.328357142857
6.846765540592,3.775918236582,0.328428571429
6.860305092288,3.744990839050,0.328500000000
6.852832751952,3.795072664501,0.328571428571
6.835976815071,3.750337396484,0.328642857143
6.843146848968,3.701958349833,0.328714285714
6.822151831038,3.774692706126,0.328785714286
6.866719273181,3.771152926720,0.328857142857
6.806032538186,3.695293376793,0.328928571429
6.808617510876,3.731316254945,0.329000000000
6.875857939199,3.805441457446,0.329071428571
6.892101682117,3.762380989242,0.329142857143
6.869476120508,3.718364542285,0.329214285714
6.823564447497,3.806146584229,0.329285714286
6.819995733030,3.872885508342,0.329357142857
6.830825318606,3.750624729571,0.329428571429
6.850195331778,3.772307474747,0.329500000000
6.898888597532,3.789932627128,0.329571428571
6.854379283392,3.707728034777,0.329642857143
6.813163412303,3.728791545391,0.329714285714
6.895500490302,3.726031289121,0.329785714286
6.879960062210,3.799204557773,0.329857142857
6.875073393536,3.778144181272,0.329928571429
6.877568714485,3.774025411672,0.330000000000
6.876323190314,3.741650091031,0.330071428571
6.889428345155,3.826540714898,0.330142857143
6.819585711101,3.748166592650,0.330214285714
6.803484583464,3.818643419438,0.330285714286
6.863641146159,3.734016688118,0.330357142857
6.883890086158,3.811372360928,0.330428571429
6.810776316323,3.894060953270,0.330500000000
6.898485670865,3.701792411847,0.330571428571
6.846321746662,3.804968959055,0.330642857143
6.887706939168,3.776980973536,0.330714285714
6.823803206023,3.722320348078,0.330785714286
6.893261541961,3.818124729404,0.330857142857
6.836363084419,3.806529004738,0.330928571429
6.854189502238,3.732511700206,0.331000000000
6.821980565144,3.773918179090,0.331071428571
6.865969683590,3.766000517366,0.331142857143
6.872521815255,3.803279324925,0.331214285714
6.893950282032,3.759400598786,0.331285714286
6.887260730417,3.720434536202,0.331357142857
6.855552916152,3.756429321559,0.331428571429
6.847940884377,3.727683926297,0.331500000000
6.880321358230,3.793642455145,0.331571428571
6.840627713859,3.698470871893,0.331642857143
6.825352026156,3.651099236747,0.331714285714
6.867322999632,3.725498018234,0.331785714286
6.868857923695,3.800608755119,0.331857142857
6.824652214278,3.719113057066,0.331928571429
6.819202621034,3.813727365287,0.332000000000
6.811700468076,3.692926173658,0.332071428571
6.872104513565,3.828573187234,0.332142857143
6.858511026250,3.729632317845,0.332214285714
6.808294476107,3.745505353104,0.332285714286
6.873680489755,3.703897458172,0.332357142857
6.870549660397,3.807666853242,0.332428571429
6.840151234195,3.708585398310,0.332500000000
6.799641561784,3.823040196599,0.332571428571
6.801007693194,3.720173313409,0.332642857143
6.797739938064,3.734457137210,0.332714285714
6.826822365301,3.710623224614,0.332785714286
6.843782779560,3.766810876148,0.332857142857
6.884190516009,3.780236105151,0.332928571429
6.824454763737,3.760198349799,0.333000000000
6.811621076638,3.750951133688,0.333071428571
6.879581564537,3.703799073137,0.333142857143
6.859301718702,3.771397639557,0.333214285714
6.794128110113,3.716978877195,0.333285714286
6.820322132115,3.780972033677,0.333357142857
6.841750788064,3.697068511683,0.333428571429
6.826236477728,3.716388608195,0.333500000000
6.794452938680,3.751149193898,0.333571428571
6.814645697803,3.765564527745,0.333642857143
6.794982971159,3.805720528441,0.333714285714
6.829781715895,3.782650361513,0.333785714286
6.846505698696,3.787454555290,0.333857142857
6.829640152987,3.748534948342,0.333928571429
6.874857627260,3.776900808889,0.334000000000
6.861674855910,3.673091392953,0.334071428571
6.893653023351,3.846172311444,0.334142857143
6.810782305780,3.753268690253,0.334214285714
6.891022657641,3.680970367702,0.334285714286
6.907120017344,3.778887224716,0.334357142857
6.854595740202,3.718338554778,0.334428571429
6.860680125596,3.688274792784,0.334500000000
6.865612609051,3.711998088876,0.334571428571
6.831540860475,3.710920310789,0.334642857143
6.839572548187,3.794051895800,0.334714285714
6.908181463700,3.724246995581,0.334785714286
6.888338681329,3.803711305213,0.334857142857
6.872296058756,3.908045024784,0.334928571429
6.892937514705,3.796606050566,0.335000000000
6.873939451923,3.832566575156,0.335071428571
6.809957413166,3.753331601050,0.335142857143
6.818401320452,3.660060086650,0.335214285714
6.860094487970,3.757757461183,0.335285714286
6.869655301741,3.674107186974,0.335357142857
6.802884343309,3.793295944930,0.335428571429
6.887097114588,3.735224791577,0.335500000000
6.803546771577,3.671198106537,0.335571428571
6.859960140367,3.706087893180,0.335642857143
6.830288470511,3.708583106125,0.335714285714
6.814870020878,3.669858266279,0.335785714286
6.852434230859,3.765401913823,0.335857142857
6.871926712276,3.706329177960,0.335928571429
6.818791272481,3.728845263665,0.336000000000
6.803031804984,3.783079350762,0.336071428571
6.857447136425,3.769477977465,0.336142857143
6.894098450651,3.761805089483,0.336214285714
6.892171402753,3.800911476452,0.336285714286
6.836803838909,3.761186919648,0.336357142857
6.822519058079,3.796197137938,0.336428571429
6.815031470429,3.764834389969,0.336500000000
6.868229323819,3.731730863423,0.336571428571
6.871620856259,3.820505527484,0.336642857143
6.812979663573,3.801324220329,0.336714285714
6.845548912962,3.651924264443,0.336785714286
6.885451622844,3.730191175448,0.336857142857
6.875356584114,3.756840438388,0.336928571429
6.828613355720,3.772287272381,0.337000000000
6.851003144128,3.740575276788,0.337071428571
6.855686861512,3.829808854970,0.337142857143
6.881373218306,3.799489367844,0.337214285714
6.838304778844,3.805788759676,0.337285714286
6.791743102587,3.746543098619,0.337357142857
6.804805313101,3.812055443259,0.337428571429
6.815269769613,3.816892714733,0.337500000000
6.871489077889,3.724138735425,0.337571428571
6.869198989712,3.736550152000,0.337642857143
6.871523741880,3.698189535486,0.337714285714
6.864061292076,3.662257605457,0.337785714286
6.847462972784,3.705149857978,0.337857142857
6.816928106497,3.741036860674,0.337928571429
6.820340903025,3.741249142723,0.338000000000
6.818311550244,3.797116030603,0.338071428571
6.847013236139,3.745233484758,0.338142857143
6.815523834333,3.795344264175,0.338214285714
6.832942856961,3.737183911061,0.338285714286
6.815489996092,3.766448678584,0.338357142857
6.783907063315,3.725398728870,0.338428571429
6.798393365529,3.700535031118,0.338500000000
6.840405578166,3.795688689864,0.338571428571
6.822066628969,3.750834036866,0.338642857143
6.865668131512,3.734153737017,0.338714285714
6.811677023564,3.869417985218,0.338785714286
6.813142363835,3.813980306297,0.338857142857
6.809592522178,3.748691017634,0.338928571429
6.864466035457,3.830090633360,0.339000000000
6.878000666820,3.728733359825,0.339071428571
6.861025216165,3.763824632320,0.339142857143
6.890308496562,3.805674634967,0.339214285714
6.851164312212,3.760535581517,0.339285714286
6.810643765601,3.787187761887,0.339357142857
6.804908078529,3.698605900405,0.339428571429
6.900359805778,3.807472545113,0.339500000000
6.877779716476,3.759525898108,0.339571428571
6.869159238557,3.689952284334,0.339642857143
6.827450509453,3.755584982615,0.339714285714
6.877299410441,3.698003246505,0.339785714286
6.884029567585,3.731888753080,0.339857142857
6.833634718416,3.757263314629,0.339928571429
6.847892976507,3.784758607358,0.340000000000
6.856602807452,3.677528152734,0.340071428571
6.877562722771,3.782942045950,0.340142857143
6.862003279867,3.859513636428,0.340214285714
6.845464068571,3.768652480016,0.340285714286
6.900921167342,3.713100409366,0.340357142857
6.846186346552,3.687938056175,0.340428571429
6.831856588716,3.762125327651,0.340500000000
6.850864356115,3.767933324134,0.340571428571
6.834246999739,3.739983473748,0.340642857143
6.868433211577,3.771195928718,0.340714285714
6.852774251014,3.759766848575,0.340785714286
6.897603505028,3.810092585427,0.340857142857
6.890562992676,3.731371527118,0.340928571429
6.889357762660,3.692960539731,0.341000000000
6.833761968904,3.794805053068,0.341071428571
6.879389156470,3.826127431924,0.341142857143
6.825255865683,3.760464115040,0.341214285714
6.866784302840,3.744274529820,0.341285714286
6.877309520718,3.741449645292,0.341357142857
6.874458450578,3.702709133735,0.341428571429
6.884680248028,3.889374322331,0.341500000000
6.809317084496,3.663326893702,0.341571428571
6.833257136477,3.840789017557,0.341642857143
6.876083525903,3.725194828372,0.341714285714
6.809910036936,3.709774274281,0.341785714286
6.840270692185,3.803789273111,0.341857142857
6.890459426850,3.721422753475,0.341928571429
6.872718236240,3.778551199688,0.342000000000
6.822199827520,3.832174907494,0.342071428571
6.820345586728,3.729075358556,0.342142857143
6.871149490698,3.741598754865,0.342214285714
6.871811109381,3.724725769619,0.342285714286
6.856951758650,3.759847096568,0.342357142857
6.867077305264,3.662064797453,0.342428571429
6.812438923656,3.769983093247,0.342500000000
6.855393859392,3.740231421098,0.342571428571
6.819088228706,3.768026166767,0.342642857143
6.849055065293,3.732190781091,0.342714285714
6.836742757649,3.760515063068,0.342785714286
6.827387444627,3.713346734940,0.342857142857
6.854686138712,3.745473652973,0.342928571429
6.898505924918,3.805957947685,0.343000000000
6.882179939793,3.775864838434,0.343071428571
6.888387602229,3.866026338240,0.343142857143
6.828244466177,3.714982741333,0.343214285714
6.903685118097,3.676963254554,0.343285714286
6.862647111183,3.771437101846,0.343357142857
6.832643434866,3.768992677894,0.343428571429
6.810774072326,3.748599399651,0.343500000000
6.828080862823,3.820589909089,0.343571428571
6.870359459572,3.755564645832,0.343642857143
6.829140910268,3.749186553391,0.343714285714
6.854601718902,3.813091038782,0.343785714286
6.842147928792,3.781005537483,0.343857142857
6.849624236937,3.690595119370,0.343928571429
6.823257351804,3.789458885256,0.344000000000
6.814844362036,3.795566050535,0.344071428571
6.800442838308,3.797449827645,0.344142857143
6.853560588962,3.787953754519,0.344214285714
6.828140620683,3.821104369074,0.344285714286
6.871543716590,3.651578757314,0.344357142857
6.879773029421,3.741364476251,0.344428571429
6.826241669299,3.751245574260,0.344500000000
6.874172867428,3.624137802247,0.344571428571
6.823376610993,3.715818443688,0.344642857143
6.825905649562,3.787619356870,0.344714285714
6.854269576776,3.729060877898,0.344785714286
6.877571685520,3.728708886869,0.344857142857
6.870582319869,3.745472406917,0.344928571429
6.852808882240,3.788684425250,0.345000000000
6.886543446364,3.807840479991,0.345071428571
6.803890923873,3.856334471846,0.345142857143
6.846014117328,3.784932087173,0.345214285714
6.794093141900,3.797375834516,0.345285714286
6.866715959999,3.740701856403,0.345357142857
6.804067232429,3.840916689397,0.345428571429
6.809125922792,3.770880826426,0.345500000000
6.842654060526,3.796208781928,0.345571428571
6.783954577111,3.783668617025,0.345642857143
6.858236173181,3.828256237111,0.345714285714
6.806589665938,3.752759655739,0.345785714286
6.810084884371,3.764280501329,0.345857142857
6.853803880042,3.776137375413,0.345928571429
6.820800532453,3.756761462790,0.346000000000
6.842660646078,3.718362745924,0.346071428571
6.850830994844,3.715964787925,0.346142857143
6.815383729208,3.770757528258,0.346214285714
6.821119146799,3.800074657839,0.346285714286
6.795263941134,3.785062611419,0.346357142857
6.851991369226,3.794669136973,0.346428571429
6.838603689028,3.728014096590,0.346500000000
6.815328948108,3.765582733364,0.346571428571
6.842625661530,3.763045675459,0.346642857143
6.898016514046,3.775632949290,0.346714285714
6.896051067518,3.800860493880,0.346785714286
6.870145778505,3.804339425214,0.346857142857
6.847855712725,3.832123748944,0.346928571429
6.860939092768,3.743649746848,0.347000000000
6.868455982667,3.702699839427,0.347071428571
6.833705186117,3.832294724955,0.347142857143
6.830162212308,3.846735955639,0.347214285714
6.865419606833,3.788893559302,0.347285714286
6.812379412556,3.756719360511,0.347357142857
6.867269774327,3.694332477636,0.347428571429
6.876668026012,3.708486764576,0.347500000000
6.875615851723,3.812339295972,0.347571428571
6.869419717320,3.775941455362,0.347642857143
6.860966350818,3.814535866882,0.347714285714
6.812825905176,3.701127311873,0.347785714286
6.874813675888,3.779476229842,0.347857142857
6.797378960506,3.790834077810,0.347928571429
6.856872926820,3.739220496780,0.348000000000
6.795872231997,3.778280278250,0.348071428571
6.855449760521,3.797612473758,0.348142857143
6.840351460035,3.806252080154,0.348214285714
6.868623900318,3.733261665645,0.348285714286
6.845106152030,3.806494215334,0.348357142857
6.844679331477,3.795763810298,0.348428571429
6.847887767337,3.745480021696,0.348500000000
6.850266799015,3.788084660226,0.348571428571
6.805563311957,3.820975587463,0.348642857143
6.869592549282,3.766870483954,0.348714285714
6.886285899782,3.711753632772,0.348785714286
6.832684198411,3.770936809024,0.348857142857
6.850460860640,3.779618846966,0.348928571429
6.838791477328,3.754625539421,0.349000000000
6.852741388453,3.703448842218,0.349071428571
6.867673582379,3.763616917296,0.349142857143
6.816240058597,3.747480768465,0.349214285714
6.862813225302,3.781823046803,0.349285714286
6.840659217039,3.744243930036,0.349357142857
6.802157785426,3.729022933508,0.349428571429
6.807354021640,3.714828990672,0.349500000000
6.805926633127,3.824088245931,0.349571428571
6.862159837032,3.771988923572,0.349642857143
6.825707739090,3.753720620004,0.349714285714
6.780142082863,3.852331231046,0.349785714286
6.825217228496,3.716849054854,0.349857142857
6.829182034798,3.917441362267,0.349928571429
6.806136061451,3.727976013054,0.350000000000
6.851252603281,3.802104769577,0.350071428571
6.831280173888,3.835006922991,0.350142857143
6.860104932999,3.789790310613,0.350214285714
6.798279795300,3.763549502644,0.350285714286
6.798223870593,3.748891858897,0.350357142857
6.847124841883,3.772637947603,0.350428571429
6.775265132980,3.745638829841,0.350500000000
6.826186215106,3.675783679035,0.350571428571
6.784905842270,3.695829295469,0.350642857143
6.870772841986,3.723612397636,0.350714285714
6.855278802295,3.718183488849,0.350785714286
6.821456492335,3.730541780828,0.350857142857
6.785986854523,3.812395469568,0.350928571429
6.842367173770,3.759591598662,0.351000000000
6.847579584829,3.822296095877,0.351071428571
6.878216260403,3.775011693192,0.351142857143
6.819050114442,3.760596779393,0.351214285714
6.804343305079,3.751914462866,0.351285714286
6.786228554401,3.697646966630,0.351357142857
6.802020230760,3.635829785457,0.351428571429
6.793502553456,3.730939154018,0.351500000000
6.849624892668,3.802626268627,0.351571428571
6.816833685463,3.734794640619,0.351642857143
6.875436017687,3.756022354508,0.351714285714
6.787420051555,3.790119259784,0.351785714286
6.822604477279,3.722938525178,0.351857142857
6.775917777407,3.826635049678,0.351928571429
6.872568423168,3.710565681043,0.352000000000
6.844628730819,3.843477503874,0.352071428571
6.803879099817,3.755367552491,0.352142857143
6.799387101608,3.685747807924,0.352214285714
6.843382633088,3.757897892599,0.352285714286
6.822338995825,3.736970509127,0.352357142857
6.819049650299,3.772125783647,0.352428571429
6.860302569811,3.827523664365,0.352500000000
6.830107250784,3.736774263085,0.352571428571
6.814844656428,3.786103904595,0.352642857143
6.796597151058,3.770667114717,0.352714285714
6.808692304311,3.760214347934,0.352785714286
6.800925845026,3.660393889944,0.352857142857
6.829511698925,3.802126048604,0.352928571429
6.886306771901,3.768848335468,0.353000000000
6.843782990277,3.700371472762,0.353071428571
6.881377373962,3.777527899635,0.353142857143
6.886092567017,3.655419489930,0.353214285714
6.825300190901,3.718844538323,0.353285714286
6.812317037294,3.795146023061,0.353357142857
6.826139285615,3.707639570479,0.353428571429
6.858938567058,3.783904864121,0.353500000000
6.873179319785,3.691392900790,0.353571428571
6.842885824306,3.708559085604,0.353642857143
6.829265607446,3.786506770644,0.353714285714
6.801457946904,3.845162996490,0.353785714286
6.786114243712,3.731653232820,0.353857142857
6.851300635040,3.735769947191,0.353928571429
6.849639956238,3.795426259136,0.354000000000
6.844669124196,3.755016750644,0.354071428571
6.819905027811,3.777996712376,0.354142857143
6.842359609758,3.710632490594,0.354214285714
6.864708422588,3.762588388674,0.354285714286
6.804757511537,3.674448747336,0.354357142857
6.795372138714,3.806415197299,0.354428571429
6.879894279088,3.797955151703,0.354500000000
6.796411773026,3.764767728651,0.354571428571
6.828539060291,3.768036584254,0.354642857143
6.827828404268,3.720996753813,0.354714285714
6.821446121057,3.826205880459,0.354785714286
6.800925550282,3.662640913237,0.354857142857
6.885120907662,3.763689175405,0.354928571429
6.874081270521,3.792825484447,0.355000000000
6.832900145682,3.752319426400,0.355071428571
6.808699878099,3.778237024067,0.355142857143
6.864864618426,3.738240104759,0.355214285714
6.806132141358,3.780995488347,0.355285714286
6.881933627375,3.727699134873,0.355357142857
6.828284217482,3.744190648211,0.355428571429
6.851732929687,3.706952855624,0.355500000000
6.872063010799,3.818719703404,0.355571428571
6.845380920231,3.850796862736,0.355642857143
6.889115626905,3.754164474314,0.355714285714
6.868062465506,3.793655927802,0.355785714286
6.868013623980,3.774823712360,0.355857142857
6.886616129037,3.705724772024,0.355928571429
6.833714309498,3.669949355030,0.356000000000
6.886608767877,3.838724710221,0.356071428571
6.878605823579,3.740716396279,0.356142857143
6.847232559128,3.740350357587,0.356214285714
6.866962719008,3.742627457767,0.356285714286
6.826208744892,3.774756099714,0.356357142857
6.884243798021,3.793033072721,0.356428571429
6.814546492648,3.698179017000,0.356500000000
6.896844483055,3.797776706814,0.356571428571
6.856785226939,3.730615678271,0.356642857143
6.872197830197,3.740273362999,0.356714285714
6.823745108328,3.827748334561,0.356785714286
6.806076140358,3.793578117244,0.356857142857
6.816169870978,3.762304863383,0.356928571429
6.841771046238,3.700048066806,0.357000000000
6.882706705755,3.712839655013,0.357071428571
6.842915178138,3.821537785740,0.357142857143
6.824568728805,3.705069549309,0.357214285714
6.796400182588,3.745789010017,0.357285714286
6.895975361335,3.795941524991,0.357357142857
6.893260792840,3.785995828171,0.357428571429
6.836471135733,3.814326616755,0.357500000000
6.816908328452,3.771514763280,0.357571428571
6.814574877096,3.819920430506,0.357642857143
6.829277469352,3.851513319383,0.357714285714
6.853294490699,3.810642355622,0.357785714286
6.820128808591,3.784154851912,0.357857142857
6.820651802308,3.844150577424,0.357928571429
6.883667877517,3.733687871067,0.358000000000
6.796220298544,3.838998218254,0.358071428571
6.867178623850,3.812315821832,0.358142857143
6.859290369544,3.737466920093,0.358214285714
6.836420902896,3.837647976248,0.358285714286
6.815512158894,3.779614016566,0.358357142857
6.865859832493,3.806511216576,0.358428571429
6.838540101215,3.842168911924,0.358500000000
6.890789767052,3.707821659950,0.358571428571
6.857049453230,3.746953885498,0.358642857143
6.843141762029,3.755692881459,0.358714285714
6.815531543932,3.806703367142,0.358785714286
6.817832823672,3.823683319078,0.358857142857
6.860234292562,3.748639648246,0.358928571429
6.842530379881,3.700692394861,0.359000000000
6.840699996868,3.755620729124,0.359071428571
6.894019903715,3.767920319891,0.359142857143
6.816304838509,3.674552131226,0.359214285714
6.862943336191,3.718364102578,0.359285714286
6.851951629512,3.754149550415,0.359357142857
6.811896244909,3.734472558671,0.359428571429
6.801651522513,3.787942030972,0.359500000000
6.849372535550,3.782726466115,0.359571428571
6.859792230121,3.740981472785,0.359642857143
6.793214981853,3.794082006964,0.359714285714
6.824063164603,3.755874180450,0.359785714286
6.844370933148,3.716835397115,0.359857142857
6.809256496678,3.762461036223,0.359928571429
6.826009409219,3.781762902844,0.360000000000
6.842825771000,3.723423982812,0.360071428571
6.878139222826,3.772137007551,0.360142857143
6.793188811077,3.807894158832,0.360214285714
6.807065142331,3.735365334120,0.360285714286
6.874269638728,3.689177179196,0.360357142857
6.849476599152,3.688329289372,0.360428571429
6.880545210803,3.705143024735,0.360500000000
6.890219800872,3.805728469632,0.360571428571
6.893945328924,3.760354157651,0.360642857143
6.883716864367,3.798558046544,0.360714285714
6.814396963343,3.731853564813,0.360785714286
6.851572635697,3.804757752324,0.360857142857
6.877227016063,3.797951226722,0.360928571429
6.803649981183,3.721803111168,0.361000000000
6.823829996778,3.744642430348,0.361071428571
6.894051071866,3.793061941908,0.361142857143
6.881530263761,3.735917483716,0.361214285714
6.900238977469,3.751164960892,0.361285714286
6.859948033130,3.736819515189,0.361357142857
6.855912689854,3.718787991894,0.361428571429
6.807953455727,3.730304175186,0.361500000000
6.854859128051,3.744338666744,0.361571428571
6.834472058664,3.868270717483,0.361642857143
6.895294327386,3.698354141256,0.361714285714
6.801119827952,3.736943823587,0.361785714286
6.861224505339,3.765790951298,0.361857142857
6.825939904391,3.762398614987,0.361928571429
6.876014971282,3.741131120794,0.362000000000
6.827974656494,3.797288758842,0.362071428571
6.889829635337,3.722895894166,0.362142857143
6.842973045529,3.725283379592,0.362214285714
6.879673397600,3.763236008913,0.362285714286
6.879984720120,3.665588472398,0.362357142857
6.893172643715,3.782452200650,0.362428571429
6.877834712785,3.771377293472,0.362500000000
6.815265732836,3.678710153227,0.362571428571
6.868756334569,3.790894591636,0.362642857143
6.798128258529,3.731029274642,0.362714285714
6.878410671243,3.702837603759,0.362785714286
6.874329954700,3.701331087927,0.362857142857
6.827901522352,3.782401774246,0.362928571429
6.891535091242,3.790016365244,0.363000000000
6.838518377774,3.746447315372,0.363071428571
6.875368800828,3.808630443831,0.363142857143
6.884786418515,3.699812418862,0.363214285714
6.887834201526,3.697166306820,0.363285714286
6.829943613881,3.765093465988,0.363357142857
6.866106126729,3.737617420804,0.363428571429
6.834989263791,3.762980668811,0.363500000000
6.865047763771,3.792364243063,0.363571428571
6.878339843240,3.761375825624,0.363642857143
6.819287285485,3.756551078732,0.363714285714
6.886897661299,3.716668926670,0.363785714286
6.838145844637,3.768037675717,0.363857142857
6.849228347055,3.688705683719,0.363928571429
6.790274391652,3.724777434235,0.364000000000
6.804560142911,3.798217327429,0.364071428571
6.868867760973,3.739817858190,0.364142857143
6.803599777176,3.736193466144,0.364214285714
6.794496076390,3.799032896179,0.364285714286
6.854348310754,3.751244107296,0.364357142857
6.853619020613,3.798828096714,0.364428571429
6.824307000472,3.761734694226,0.364500000000
6.852279439462,3.695405427957,0.364571428571
6.835417933817,3.792469690059,0.364642857143
6.847697902678,3.765987988143,0.364714285714
6.801740022132,3.790907766499,0.364785714286
6.831738105949,3.724297443665,0.364857142857
6.810405957235,3.735705373850,0.364928571429
6.792602932865,3.793140487153,0.365000000000
6.842440858389,3.806455988498,0.365071428571
6.792142475224,3.910204716583,0.365142857143
6.830538740932,3.836156941295,0.365214285714
6.804586475718,3.872710016250,0.365285714286
6.865104369903,3.767450195908,0.365357142857
6.890021507990,3.800137885207,0.365428571429
6.821402366699,3.778492676751,0.365500000000
6.814717868336,3.723881276666,0.365571428571
6.841896927012,3.776598519055,0.365642857143
6.862626542777,3.783985663962,0.365714285714
6.852741878866,3.758502938276,0.365785714286
6.886552911386,3.763110927554,0.365857142857
6.847484289176,3.817648469535,0.365928571429
6.840934554438,3.667116216216,0.366000000000
6.835754973865,3.795771522706,0.366071428571
6.875318525664,3.745302000101,0.366142857143
6.835414338503,3.765626666372,0.366214285714
6.861231450387,3.699027657988,0.366285714286
6.823680202326,3.789575157023,0.366357142857
6.866257415272,3.740745051191,0.366428571429
6.826863115335,3.733826773608,0.366500000000
6.858922273299,3.812920360836,0.366571428571
6.815257097591,3.749942432314,0.366642857143
6.813428270430,3.778036783993,0.366714285714
6.841076328014,3.737821300636,0.366785714286
6.822538665399,3.742527346911,0.366857142857
6.852978460012,3.853718547546,0.366928571429
6.868442642700,3.823392175965,0.367000000000
6.877670597043,3.766123078277,0.367071428571
6.871013826523,3.768159461315,0.367142857143
6.868675290254,3.728252587028,0.367214285714
6.885478099984,3.714158915546,0.367285714286
6.838815792683,3.772967290970,0.367357142857
6.851215065850,3.741948827129,0.367428571429
6.840754243618,3.747135737507,0.367500000000
6.806567624574,3.734560853543,0.367571428571
6.799988815455,3.784151303130,0.367642857143
6.849732486157,3.714983161495,0.367714285714
6.784797726241,3.808049521417,0.367785714286
6.876791466303,3.728416098914,0.367857142857
6.872315251101,3.724600803516,0.367928571429
6.829191775760,3.719274457432,0.368000000000
6.821976478988,3.817981420159,0.368071428571
6.812010244377,3.730186566145,0.368142857143
6.839396523405,3.760301841208,0.368214285714
6.788418864282,3.832503223432,0.368285714286
6.832466069771,3.747468278370,0.368357142857
6.876276833706,3.715200966661,0.368428571429
6.865875068186,3.773514883096,0.368500000000
6.796575951295,3.728022280516,0.368571428571
6.882974054581,3.696506285949,0.368642857143
6.866744482942,3.766174988817,0.368714285714
6.834835494029,3.687971294495,0.368785714286
6.861025901804,3.842707652304,0.368857142857
6.852697855031,3.795456635308,0.368928571429
6.821700836179,3.783072962675,0.369000000000
6.819476393567,3.728895254140,0.369071428571
6.874315136446,3.834288841967,0.369142857143
6.879030014172,3.866728004591,0.369214285714
6.821095723754,3.787948241374,0.369285714286
6.851438070510,3.814328965258,0.369357142857
6.818336764290,3.784030335769,0.369428571429
6.844535197198,3.820178865294,0.369500000000
6.822715340151,3.832171435663,0.369571428571
6.855452240329,3.769191633015,0.369642857143
6.853985418877,3.710698104261,0.369714285714
6.863560234513,3.711639882788,0.369785714286
6.808664508294,3.745629135859,0.369857142857
6.824078920129,3.828686097784,0.369928571429
6.832229709711,3.714352484296,0.370000000000
6.880376871381,3.784094488551,0.370071428571
6.849344007343,3.791366800235,0.370142857143
6.858728228172,3.736677424698,0.370214285714
6.823709508557,3.742213782596,0.370285714286
6.860004531515,3.700460464923,0.370357142857
6.852141317677,3.706965309217,0.370428571429
6.844145074915,3.737227078279,0.370500000000
6.830058172053,3.729301516504,0.370571428571
6.788374983164,3.804905244992,0.370642857143
6.849178576339,3.871154253343,0.370714285714
6.796209643595,3.828899840605,0.370785714286
6.844901914900,3.702542209165,0.370857142857
6.832866316741,3.746560543361,0.370928571429
6.796603453715,3.794672796071,0.371000000000
6.848605834207,3.826470040142,0.371071428571
6.792765181587,3.670757501442,0.371142857143
6.840606994099,3.666066675162,0.371214285714
6.801604979079,3.780752635226,0.371285714286
6.830471346568,3.767282016774,0.371357142857
6.870780522626,3.773510070573,0.371428571429
6.808194052186,3.863461744605,0.371500000000
6.858045021835,3.770693903419,0.371571428571
6.790583312505,3.798371565947,0.371642857143
6.859672635625,3.762846802682,0.371714285714
6.811896917712,3.774083962093,0.371785714286
6.874788366494,3.727552498874,0.371857142857
6.857388769224,3.821846511280,0.371928571429
6.826446198349,3.761626115792,0.372000000000
6.879637564878,3.715409921669,0.372071428571
6.839127404663,3.751943929561,0.372142857143
6.838276515288,3.708539178487,0.372214285714
6.809430702428,3.809743080489,0.372285714286
6.888280244662,3.730578761032,0.372357142857
6.813659535451,3.853532659592,0.372428571429
6.863778171979,3.771084422606,0.372500000000
6.869834730726,3.771476235856,0.372571428571
6.806307252112,3.811638245690,0.372642857143
6.836196263216,3.748201545260,0.372714285714
6.872314379735,3.800814026747,0.372785714286
6.840089068171,3.812669040122,0.372857142857
6.825976067638,3.741694962795,0.372928571429
6.881511814081,3.696692913699,0.373000000000
6.844145120805,3.826791442237,0.373071428571
6.812686194587,3.739238747887,0.373142857143
6.834918738053,3.879663213259,0.373214285714
6.860491050424,3.707530921127,0.373285714286
6.865956543372,3.733338334787,0.373357142857
6.834499922665,3.772293852644,0.373428571429
6.829671334919,3.778603514609,0.373500000000
6.837836843472,3.792128591705,0.373571428571
6.814884306137,3.689529819084,0.373642857143
6.860235264173,3.910055268172,0.373714285714
6.805936847139,3.756338465597,0.373785714286
6.835470670286,3.763961631930,0.373857142857
6.813485867239,3.772328943362,0.373928571429
6.875814731157,3.797054023748,0.374000000000
6.831650968561,3.717942706589,0.374071428571
6.811879241308,3.749721200325,0.374142857143
6.848043641664,3.736305299245,0.374214285714
6.809203945693,3.877497780605,0.374285714286
6.811299353749,3.814967074110,0.374357142857
6.857847733933,3.752248735457,0.374428571429
6.870811052095,3.684893114910,0.374500000000
6.848016143555,3.684847148290,0.374571428571
6.784202019175,3.702375619996,0.374642857143
6.807855730119,3.784294552885,0.374714285714
6.854308743709,3.709339499979,0.374785714286
6.862868232658,3.770827559137,0.374857142857
6.789171105646,3.797842082163,0.374928571429
6.813118842177,3.870336959700,0.375000000000
6.825212732790,3.819153383027,0.375071428571
6.852417783718,3.809136740860,0.375142857143
6.831791120310,3.721864645544,0.375214285714
6.831884276973,3.683575859738,0.375285714286
6.847613618758,3.848408359917,0.375357142857
6.852204135317,3.723104377668,0.375428571429
6.820029289322,3.756096983788,0.375500000000
6.797209551651,3.927981384057,0.375571428571
6.880737216227,3.684668324109,0.375642857143
6.820066170445,3.839499364372,0.375714285714
6.817831514291,3.746633499315,0.375785714286
6.813732886077,3.776404592826,0.375857142857
6.823540006921,3.745563575750,0.375928571429
6.820516812363,3.770778154404,0.376000000000
6.805525592067,3.764915493947,0.376071428571
6.828973001271,3.830067480318,0.376142857143
6.819290655571,3.719363638985,0.376214285714
6.830617502281,3.811626535226,0.376285714286
6.787338823769,3.815661095252,0.376357142857
6.861231362235,3.705511081751,0.376428571429
6.880024528346,3.742906308729,0.376500000000
6.814656978539,3.753238337933,0.376571428571
6.867677160335,3.809532589697,0.376642857143
6.797034577284,3.794761895047,0.376714285714
6.802395099710,3.700093163304,0.376785714286
6.847751380444,3.708363491256,0.376857142857
6.883980855657,3.814364099269,0.376928571429
6.881248509705,3.760696404536,0.377000000000
6.799545010977,3.703885694166,0.377071428571
6.857148311121,3.778989513315,0.377142857143
6.813070593831,3.864696587211,0.377214285714
6.891874501236,3.756981153452,0.377285714286
6.866938381931,3.818066890759,0.377357142857
6.856352643480,3.838238086118,0.377428571429
6.871692400932,3.822305039169,0.377500000000
6.803873105459,3.714297393992,0.377571428571
6.859122505665,3.839766365538,0.377642857143
6.809156850304,3.807060472871,0.377714285714
6.850966005871,3.738727549900,0.377785714286
6.877127852617,3.680195687621,0.377857142857
6.834277403689,3.725935903629,0.377928571429
6.864496793419,3.755268068841,0.378000000000
6.841482524080,3.812001687187,0.378071428571
6.800570465286,3.795345472244,0.378142857143
6.858580509075,3.725828032287,0.378214285714
6.839448688753,3.828337764840,0.378285714286
6.830749270832,3.792687687225,0.378357142857
6.849404564071,3.749674541056,0.378428571429
6.826118554523,3.771244291574,0.378500000000
6.817860096001,3.856258448262,0.378571428571
6.820727793100,3.705204246874,0.378642857143
6.805076605821,3.729098261716,0.378714285714
6.812001416418,3.764361369321,0.378785714286
6.826452623291,3.784202552770,0.378857142857
6.832011740616,3.766720641079,0.378928571429
6.809355282759,3.744103296299,0.379000000000
6.811773947311,3.738297980466,0.379071428571
6.796673312881,3.798548523781,0.379142857143
6.800551530379,3.710702109152,0.379214285714
6.830011990438,3.753785567359,0.379285714286
6.824374217397,3.759244121346,0.379357142857
6.844272932426,3.754232575041,0.379428571429
6.830031299849,3.782515437835,0.379500000000
6.851076641214,3.785955808257,0.379571428571
6.884900057913,3.760849107959,0.379642857143
6.850792064480,3.839343590715,0.379714285714
6.852575761177,3.789977165767,0.379785714286
6.795130577776,3.836699837567,0.379857142857
6.835362667805,3.751182755136,0.379928571429
6.878775118060,3.815706565490,0.380000000000
6.817872260973,3.720274231045,0.380071428571
6.878429906301,3.725877553960,0.380142857143
6.858382951126,3.745680855668,0.380214285714
6.887855027709,3.761608685278,0.380285714286
6.836904847769,3.760467551322,0.380357142857
6.817696433841,3.802224301049,0.380428571429
6.888220329119,3.765142634498,0.380500000000
6.849770095375,3.803446820635,0.380571428571
6.857005826078,3.777965668911,0.380642857143
6.839388985661,3.732614097884,0.380714285714
6.828147474085,3.716983373117,0.380785714286
6.841264597460,3.792004514936,0.380857142857
6.823905793332,3.713962892952,0.380928571429
6.886450273146,3.647245649179,0.381000000000
6.828024867673,3.678217344109,0.381071428571
6.813923831430,3.776388371773,0.381142857143
6.856344800802,3.772460242421,0.381214285714
6.804795825364,3.720944036393,0.381285714286
6.866842898978,3.751719876505,0.381357142857
6.809620627223,3.822877858857,0.381428571429
6.846389957513,3.739697168917,0.381500000000
6.791897979913,3.675297470856,0.381571428571
6.794160825146,3.736056472433,0.381642857143
6.850928862162,3.725764631217,0.381714285714
6.785141511749,3.863890221623,0.381785714286
6.773168503390,3.725925464308,0.381857142857
6.795884086454,3.732975631372,0.381928571429
6.854509295365,3.671728142217,0.382000000000
6.813211794596,3.813764198893,0.382071428571
6.822369103331,3.772277795753,0.382142857143
6.813363814894,3.726739219159,0.382214285714
6.807704620194,3.759371823432,0.382285714286
6.860669965359,3.817888727130,0.382357142857
6.851603351217,3.719139414488,0.382428571429
6.786965110996,3.681114983100,0.382500000000
6.855976033230,3.693064569817,0.382571428571
6.783098058739,3.835068037151,0.382642857143
6.869465804630,3.737688763838,0.382714285714
6.817500848498,3.774209731784,0.382785714286
6.785456489930,3.690395100166,0.382857142857
6.838314685152,3.712942757056,0.382928571429
6.832454411192,3.762027175123,0.383000000000
6.847785928416,3.725334396732,0.383071428571
6.885575820595,3.702826789326,0.383142857143
6.882972245446,3.735505788536,0.383214285714
6.830729830246,3.829903157291,0.383285714286
6.856787152464,3.799165363390,0.383357142857
6.817099056584,3.779370788015,0.383428571429
6.856851077605,3.812706556821,0.383500000000
6.847151860249,3.780897022837,0.383571428571
6.784822398980,3.668912164179,0.383642857143
6.793640409518,3.838651829429,0.383714285714
6.863064584401,3.813730851457,0.383785714286
6.861359538681,3.728268214603,0.383857142857
6.785610151799,3.837407974217,0.383928571429
6.799529457805,3.852015735770,0.384000000000
6.837430365148,3.807818427777,0.384071428571
6.779678775563,3.765270060136,0.384142857143
6.854141712399,3.768168392408,0.384214285714
6.818050047939,3.853897747988,0.384285714286
6.789455660925,3.697226561230,0.384357142857
6.788551333470,3.743562700925,0.384428571429
6.783268284633,3.740822738950,0.384500000000
6.837204158263,3.736260979993,0.384571428571
6.871636234632,3.727921787551,0.384642857143
6.858144905123,3.809505134160,0.384714285714
6.839871155154,3.742955299736,0.384785714286
6.791924567115,3.777041965686,0.384857142857
6.861312706721,3.799545424319,0.384928571429
6.861937419600,3.718384439598,0.385000000000
6.857545685738,3.799580138969,0.385071428571
6.787603365175,3.746674891759,0.385142857143
6.845149934792,3.815607971083,0.385214285714
6.791989142904,3.752646087720,0.385285714286
6.800868420442,3.887925758608,0.385357142857
6.850750118998,3.705335299616,0.385428571429
6.831318890561,3.782338169671,0.385500000000
6.841905331022,3.766872813701,0.385571428571
6.855254402521,3.841287775451,0.385642857143
6.827359860096,3.816257184263,0.385714285714
6.788350445988,3.760462971829,0.385785714286
6.862056991887,3.710115671505,0.385857142857
6.865113626899,3.802901559283,0.385928571429
6.816731083533,3.712571433743,0.386000000000
6.785596418856,3.685003758735,0.386071428571
6.824632318395,3.747960483368,0.386142857143
6.871507445203,3.789593837430,0.386214285714
6.798021542506,3.715365978363,0.386285714286
6.782323134024,3.655782429124,0.386357142857
6.857878773245,3.728543042936,0.386428571429
6.831492462276,3.682378428307,0.386500000000
6.782770142957,3.785742618462,0.386571428571
6.790351935156,3.720435061945,0.386642857143
6.794222199008,3.695916741992,0.386714285714
6.801872873341,3.770909137530,0.386785714286
6.881698051061,3.775113947356,0.386857142857
6.844700734598,3.747737425900,0.386928571429
6.813010269056,3.868073832518,0.387000000000
6.836223931497,3.781033645692,0.387071428571
6.797583031865,3.810690496523,0.387142857143
6.787416648591,3.698217514757,0.387214285714
6.806886942982,3.762571063814,0.387285714286
6.852295895174,3.757072261515,0.387357142857
6.783488404833,3.761539658291,0.387428571429
6.793963612423,3.774280684563,0.387500000000
6.812943094243,3.700863270921,0.387571428571
6.810717310716,3.805847818744,0.387642857143
6.805103438610,3.772248533332,0.387714285714
6.863795595394,3.786977990683,0.387785714286
6.851281757396,3.786231666669,0.387857142857
6.845778606305,3.742484715077,0.387928571429
6.777501377594,3.767154181557,0.388000000000
6.868179800486,3.705808487186,0.388071428571
6.785843855262,3.862225567897,0.388142857143
6.783690922514,3.679138863776,0.388214285714
6.814457486201,3.764212826927,0.388285714286
6.851527574660,3.756164273479,0.388357142857
6.867630506926,3.722859709273,0.388428571429
6.877609711695,3.734635675292,0.388500000000
6.802673395569,3.851340947434,0.388571428571
6.855310517940,3.784157323363,0.388642857143
6.834153235289,3.729457730167,0.388714285714
6.847913462763,3.781761871138,0.388785714286
6.783024020462,3.832077790845,0.388857142857
6.824965402593,3.782579624898,0.388928571429
6.806117140127,3.759494995960,0.389000000000
6.857596418851,3.772843037684,0.389071428571
6.812028242074,3.688959062006,0.389142857143
6.782399265782,3.742530755563,0.389214285714
6.852265388771,3.772151751466,0.389285714286
6.807420895574,3.720586210894,0.389357142857
6.782631047810,3.819080013658,0.389428571429
6.861401028335,3.809795288552,0.389500000000
6.841845266897,3.773584745825,0.389571428571
6.802175190107,3.682949790959,0.389642857143
6.810069536260,3.797756887560,0.389714285714
6.865110496317,3.882900341068,0.389785714286
6.786300817859,3.794658045628,0.389857142857
6.798805977855,3.820211540312,0.389928571429
6.858700449030,3.805818459512,0.390000000000
6.840568204269,3.853136724429,0.390071428571
6.795952863769,3.735555011336,0.390142857143
6.843453299757,3.727046445036,0.390214285714
6.806800073733,3.804468553105,0.390285714286
6.854807655324,3.790623588412,0.390357142857
6.859703859053,3.803445105019,0.390428571429
6.843239765089,3.758976988837,0.390500000000
6.864590275716,3.676117323856,0.390571428571
6.841606639257,3.855815338356,0.390642857143
6.846492113618,3.793023886393,0.390714285714
6.841743953910,3.725537992374,0.390785714286
6.856656278600,3.787675566357,0.390857142857
6.793536459314,3.749715178482,0.390928571429
6.801945818877,3.706598432751,0.391000000000
6.855680116278,3.766728263559,0.391071428571
6.879011569246,3.802971033960,0.391142857143
6.861271554216,3.774584984319,0.391214285714
6.855353006840,3.722533552369,0.391285714286
6.869179461229,3.710223168730,0.391357142857
6.834051134260,3.795724557421,0.391428571429
6.865895953964,3.748447570601,0.391500000000
6.871930571664,3.874458628639,0.391571428571
6.828388084510,3.814876694094,0.391642857143
6.866198511305,3.775060672085,0.391714285714
6.831731918799,3.803306193496,0.391785714286
6.835488531671,3.815606557417,0.391857142857
6.823487852410,3.822105074116,0.391928571429
6.803865217002,3.693541059670,0.392000000000
6.855246546842,3.769139081968,0.392071428571
6.827045606331,3.809179459031,0.392142857143
6.842528226416,3.769304459689,0.392214285714
6.878511400166,3.750146527291,0.392285714286
6.814866916535,3.749245166110,0.392357142857
6.802607743092,3.801451604240,0.392428571429
6.878544920685,3.793577412800,0.392500000000
6.834342302691,3.790815497288,0.392571428571
6.894030189665,3.799493021014,0.392642857143
6.888505534048,3.851703039636,0.392714285714
6.817494044655,3.798308339471,0.392785714286
6.817680006251,3.780068303737,0.392857142857
6.856982263754,3.739738084847,0.392928571429
6.843921188168,3.769206092612,0.393000000000
6.822635521493,3.755313062034,0.393071428571
6.827228805462,3.862358650540,0.393142857143
6.797410117895,3.753679929355,0.393214285714
6.787451751568,3.766159453265,0.393285714286
6.812012641935,3.798200583001,0.393357142857
6.815469326566,3.768196352306,0.393428571429
6.783383239375,3.753101933996,0.393500000000
6.791809179255,3.766996109456,0.393571428571
6.806085676906,3.689195650933,0.393642857143
6.817091603490,3.744896487268,0.393714285714
6.820369965913,3.708724756329,0.393785714286
6.800109712881,3.814742925646,0.393857142857
6.870230298614,3.681008793348,0.393928571429
6.888864055473,3.732202020253,0.394000000000
6.821784328311,3.703228412578,0.394071428571
6.796430351263,3.715251653519,0.394142857143
6.844474129249,3.840928408866,0.394214285714
6.811277965427,3.728654845291,0.394285714286
6.798928756816,3.856378405876,0.394357142857
6.836764229701,3.730313044627,0.394428571429
6.824165847823,3.775021080835,0.394500000000
6.833080287345,3.733399989185,0.394571428571
6.872595165127,3.809570081482,0.394642857143
6.853644003570,3.817521752000,0.394714285714
6.799188233063,3.801147881172,0.394785714286
6.811631554363,3.701503264014,0.394857142857
6.811318067059,3.750929675166,0.394928571429
6.801207988270,3.732661735220,0.395000000000
6.824482329090,3.759575501141,0.395071428571
6.802685521149,3.829946988324,0.395142857143
6.794541198390,3.835754125734,0.395214285714
6.801178955508,3.810399972849,0.395285714286
6.863830922417,3.800730919160,0.395357142857
6.884126957116,3.842420586092,0.395428571429
6.824746065869,3.813348425837,0.395500000000
6.887125473653,3.728031413603,0.395571428571
6.831524526731,3.791652462156,0.395642857143
6.804382132619,3.815368903328,0.395714285714
6.870763731711,3.680198417477,0.395785714286
6.876309901120,3.724695775574,0.395857142857
6.844120686148,3.803476761220,0.395928571429
6.847019770092,3.737663185181,0.396000000000
6.865828589946,3.731803279936,0.396071428571
6.806893080286,3.757651738474,0.396142857143
6.831353951072,3.741421859564,0.396214285714
6.867513441828,3.702007689432,0.396285714286
6.815038155597,3.711171361376,0.396357142857
6.841466043036,3.689064102444,0.396428571429
6.793905473459,3.779837031375,0.396500000000
6.817899983755,3.786997854504,0.396571428571
6.871941207500,3.777032730138,0.396642857143
6.881271082035,3.779003339187,0.396714285714
6.877256333703,3.808895743884,0.396785714286
6.809347814400,3.849555384852,0.396857142857
6.846844738971,3.821422438507,0.396928571429
6.815314529236,3.744033308242,0.397000000000
6.854763551914,3.768732992412,0.397071428571
6.800374121450,3.807639790364,0.397142857143
6.827056372487,3.651281558958,0.397214285714
6.794740039317,3.738106643051,0.397285714286
6.866398199674,3.605665900796,0.397357142857
6.849763372621,3.787170274983,0.397428571429
6.797185744809,3.822849981252,0.397500000000
6.826200119360,3.797089451787,0.397571428571
6.875228435214,3.813848155155,0.397642857143
6.825985516174,3.734993831356,0.397714285714
6.834389368792,3.673364291838,0.397785714286
6.814219605217,3.793627624021,0.397857142857
6.819891561545,3.768395305495,0.397928571429
6.874234773418,3.675767869909,0.398000000000
6.867943966839,3.893284418704,0.398071428571
6.848450439795,3.756592734383,0.398142857143
6.878285429296,3.781380733585,0.398214285714
6.870382723839,3.735686791372,0.398285714286
6.810300054596,3.773245301108,0.398357142857
6.851254261576,3.749313024494,0.398428571429
6.800588787501,3.775844046406,0.398500000000
6.814382247213,3.744020653717,0.398571428571
6.807703157776,3.753780502497,0.398642857143
6.786986244232,3.783495044745,0.398714285714
6.803476217389,3.791917204920,0.398785714286
6.859006729943,3.770241556864,0.398857142857
6.832720949775,3.819001662241,0.398928571429
6.792746501915,3.664819582374,0.399000000000
6.838812628287,3.706907756580,0.399071428571
6.842338407297,3.730524221871,0.399142857143
6.822746255506,3.756725580921,0.399214285714
6.818397414094,3.827673401798,0.399285714286
6.843740296304,3.807341134188,0.399357142857
6.878800256895,3.743383974582,0.399428571429
6.844933826532,3.721311663148,0.399500000000
6.841486017715,3.744259956518,0.399571428571
6.779809841656,3.715455994167,0.399642857143
6.858417698698,3.713163700416,0.399714285714
6.790994227968,3.763404813750,0.399785714286
6.867444527713,3.735050397109,0.399857142857
6.872323293088,3.865045488730,0.399928571429
6.777091244533,3.745189185527,0.400000000000
6.846414645011,3.709849905745,0.400071428571
6.829406163155,3.718327173873,0.400142857143
6.807546665015,3.744754275294,0.400214285714
6.841020558745,3.683722082889,0.400285714286
6.811077595160,3.715803452579,0.400357142857
6.782702948231,3.759877903642,0.400428571429
6.828651462808,3.766902696444,0.400500000000
6.829086404722,3.717731689918,0.400571428571
6.786041566214,3.706256319363,0.400642857143
6.860783350764,3.894449820170,0.400714285714
6.868646940784,3.815373177405,0.400785714286
6.831830463757,3.754540296922,0.400857142857
6.832359384175,3.716578950645,0.400928571429
6.845249499480,3.698511436922,0.401000000000
6.832082778115,3.881598190459,0.401071428571
6.854313822283,3.678760047811,0.401142857143
6.861630145341,3.786974226715,0.401214285714
6.776699144185,3.752765715418,0.401285714286
6.820805583775,3.744635970165,0.401357142857
6.847382511493,3.777151983626,0.401428571429
6.825152626784,3.783773171506,0.401500000000
6.790275750628,3.738608718583,0.401571428571
6.853152473148,3.737611021555,0.401642857143
6.846340242718,3.814355312939,0.401714285714
6.862450692577,3.748388460988,0.401785714286
6.807857374188,3.874827222839,0.401857142857
6.826825326600,3.796931618950,0.401928571429
6.809485991151,3.744223006379,0.402000000000
6.844784274672,3.689324573666,0.402071428571
6.830302768922,3.813806482118,0.402142857143
6.813955588243,3.832679090913,0.402214285714
6.853609689430,3.756245927968,0.402285714286
6.801796597467,3.842148945665,0.402357142857
6.861725633696,3.803804293796,0.402428571429
6.862401430075,3.786190668657,0.402500000000
6.828090377073,3.750510336625,0.402571428571
6.848337011966,3.890168887075,0.402642857143
6.787850915195,3.789020967690,0.402714285714
6.854531443614,3.737501183541,0.402785714286
6.810093709100,3.825904037093,0.402857142857
6.878227527824,3.850346981823,0.402928571429
6.862822573650,3.791285082811,0.403000000000
6.865099667644,3.718544404528,0.403071428571
6.815651659916,3.797488018224,0.403142857143
6.820835035073,3.659601799517,0.403214285714
6.831404401619,3.781548013704,0.403285714286
6.799742619230,3.777384220367,0.403357142857
6.796696630401,3.608656171327,0.403428571429
6.791957442180,3.759876677911,0.403500000000
6.846105283769,3.862906752343,0.403571428571
6.813341494986,3.736504870616,0.403642857143
6.806514679139,3.825505094463,0.403714285714
6.793952484478,3.819024379933,0.403785714286
6.855169642817,3.803498100848,0.403857142857
6.828699676512,3.806832391377,0.403928571429
6.831999830994,3.665268321174,0.404000000000
6.852025263503,3.779595602908,0.404071428571
6.872913833563,3.775563178960,0.404142857143
6.850344927913,3.804345293722,0.404214285714
6.829635745668,3.785563506219,0.404285714286
6.866095112878,3.820900053880,0.404357142857
6.867439958017,3.793614724228,0.404428571429
6.788381575907,3.813534320177,0.404500000000
6.793853709018,3.696315475319,0.404571428571
6.823524544918,3.787476941229,0.404642857143
6.785737486916,3.844230874515,0.404714285714
6.861821854671,3.768584354811,0.404785714286
6.788038573161,3.857170282534,0.404857142857
6.825090296616,3.796028323356,0.404928571429
6.835812719999,3.757193430604,0.405000000000
6.868568553864,3.799957118241,0.405071428571
6.786931778782,3.782813409485,0.405142857143
6.825353650370,3.693973483124,0.405214285714
6.866874985145,3.777713230350,0.405285714286
6.833672515048,3.808908919736,0.405357142857
6.778142483093,3.784545550161,0.405428571429
6.850824503279,3.730085067002,0.405500000000
6.809619581000,3.781199340518,0.405571428571
6.836346773284,3.752332860812,0.405642857143
6.809733066589,3.720132910848,0.405714285714
6.773957698698,3.810512660116,0.405785714286
6.820503681805,3.834887957289,0.405857142857
6.829987694884,3.828277321418,0.405928571429
6.858185561057,3.752206242883,0.406000000000
6.772733252992,3.796473785506,0.406071428571
6.775673150238,3.748979620133,0.406142857143
6.856263236174,3.768429025781,0.406214285714
6.839744733050,3.840055602399,0.406285714286
6.804463309249,3.711729974538,0.406357142857
6.820174232939,3.832364604660,0.406428571429
6.787005493027,3.762638018373,0.406500000000
6.822278044064,3.819601663299,0.406571428571
6.771681267028,3.751375845567,0.406642857143
6.871011318105,3.753295521318,0.406714285714
6.836225473467,3.714672786114,0.406785714286
6.799344141346,3.755228096656,0.406857142857
6.798273235342,3.790292918801,0.406928571429
6.833327693729,3.803337300356,0.407000000000
6.782116899228,3.813620095364,0.407071428571
6.824314664262,3.772996756957,0.407142857143
6.799951614978,3.764281648489,0.407214285714
6.819248079312,3.778853420824,0.407285714286
6.837407022144,3.738128895945,0.407357142857
6.784106407610,3.792437266110,0.407428571429
6.838877225115,3.765870875647,0.407500000000
6.792427067765,3.782478793536,0.407571428571
6.796407159063,3.762309464776,0.407642857143
6.807253634892,3.732929649009,0.407714285714
6.772918094178,3.777805757930,0.407785714286
6.829410101051,3.695202256096,0.407857142857
6.784352070050,3.740481480094,0.407928571429
6.800813067008,3.777468443410,0.408000000000
6.799909725705,3.688217031015,0.408071428571
6.829599841790,3.878748605762,0.408142857143
6.834784388771,3.762144362534,0.408214285714
6.841545261306,3.724393511499,0.408285714286
6.793988873585,3.722201427960,0.408357142857
6.782275910640,3.705308672153,0.408428571429
6.809954909164,3.808822304165,0.408500000000
6.825934034925,3.772627355238,0.408571428571
6.828282487551,3.706726655358,0.408642857143
6.766255813102,3.858968521824,0.408714285714
6.784669209643,3.763464184464,0.408785714286
6.851095497250,3.772361058170,0.408857142857
6.830973711044,3.793943337216,0.408928571429
6.848281440828,3.736864695800,0.409000000000
6.768377821093,3.772086914981,0.409071428571
6.824503587572,3.764394251652,0.409142857143
6.756675447255,3.732694064698,0.409214285714
6.827877783484,3.837413360310,0.409285714286
6.762664257748,3.767739354626,0.409357142857
6.766232209156,3.779864328642,0.409428571429
6.843018937939,3.805033472499,0.409500000000
6.811734940405,3.696514296078,0.409571428571
6.838632663621,3.748519152483,0.409642857143
6.798862542899,3.831447505128,0.409714285714
6.802767250853,3.662011388937,0.409785714286
6.762584662798,3.773178001069,0.409857142857
6.762433390741,3.811827939357,0.409928571429
6.774670406983,3.748438959659,0.410000000000
6.765230408307,3.813458870971,0.410071428571
6.839988778850,3.810078518094,0.410142857143
6.777962924943,3.730616743378,0.410214285714
6.781572355596,3.785641123213,0.410285714286
6.772261413545,3.772931153698,0.410357142857
6.814978874812,3.811391759342,0.410428571429
6.859949788220,3.804623640248,0.410500000000
6.805715431938,3.798771090795,0.410571428571
6.837342428489,3.700345116449,0.410642857143
6.810782276049,3.772959598432,0.410714285714
6.839407801454,3.819219449199,0.410785714286
6.822250907711,3.647524910494,0.410857142857
6.847727445076,3.767795486724,0.410928571429
6.818417755334,3.799991726643,0.411000000000
6.847680509528,3.793738122024,0.411071428571
6.860101285475,3.825668067574,0.411142857143
6.820990449865,3.778002262531,0.411214285714
6.796288479565,3.769540699784,0.411285714286
6.873264334802,3.791975389941,0.411357142857
6.818823646427,3.767568323795,0.411428571429
6.807999242336,3.747469042647,0.411500000000
6.863830377019,3.751156176312,0.411571428571
6.790138814951,3.848121893389,0.411642857143
6.787877546985,3.719362822795,0.411714285714
6.817305340660,3.737650270119,0.411785714286
6.805250956258,3.795575492109,0.411857142857
6.855015635887,3.725268317734,0.411928571429
6.857434587053,3.742189054443,0.412000000000
6.787080962266,3.775008412383,0.412071428571
6.804955654086,3.665344797311,0.412142857143
6.866498931238,3.819477308768,0.412214285714
6.871812281568,3.731506787672,0.412285714286
6.867467583351,3.795248064372,0.412357142857
6.846667578711,3.737911481188,0.412428571429
6.854182778893,3.702322933751,0.412500000000
6.790934986121,3.694506387723,0.412571428571
6.821441326512,3.739343327330,0.412642857143
6.824176305450,3.791027846386,0.412714285714
6.799019353620,3.742943785084,0.412785714286
6.841587647849,3.767195401830,0.412857142857
6.857095463289,3.827914607004,0.412928571429
6.802246988374,3.720776676163,0.413000000000
6.887283816810,3.738558607360,0.413071428571
6.870213928583,3.781106557199,0.413142857143
6.815443051105,3.736369260848,0.413214285714
6.853145580052,3.787609311213,0.413285714286
6.875043853879,3.739478269096,0.413357142857
6.814229556840,3.692044762868,0.413428571429
6.790363254673,3.710014339187,0.413500000000
6.794859257606,3.761350445612,0.413571428571
6.857070910096,3.744631769454,0.413642857143
6.835188400413,3.843806327905,0.413714285714
6.825931347027,3.805294392644,0.413785714286
6.865314971302,3.843190448622,0.413857142857
6.873474899229,3.863502700534,0.413928571429
6.831885095621,3.655215116510,0.414000000000
6.850854011608,3.730106627324,0.414071428571
6.879815011334,3.752001807699,0.414142857143
6.791482935651,3.761051362216,0.414214285714
6.823807863858,3.785416231103,0.414285714286
6.850419525461,3.746373330650,0.414357142857
6.812378094129,3.816558418179,0.414428571429
6.874170242887,3.663194998315,0.414500000000
6.870597523003,3.707664806782,0.414571428571
6.837860229380,3.782806902186,0.414642857143
6.858635294179,3.807789493959,0.414714285714
6.840824793650,3.828557604764,0.414785714286
6.817814674072,3.822751239014,0.414857142857
6.881197851379,3.793693075879,0.414928571429
6.812436990378,3.790264022714,0.415000000000
6.825657051999,3.822128965226,0.415071428571
6.877222555937,3.816490680639,0.415142857143
6.869639748197,3.779665715701,0.415214285714
6.879603106281,3.701299184173,0.415285714286
6.802818725156,3.777809358731,0.415357142857
6.828760170271,3.806904124113,0.415428571429
6.857493435503,3.766153955241,0.415500000000
6.834387818184,3.796046839855,0.415571428571
6.842478727422,3.780424827721,0.415642857143
6.799526622590,3.633166503770,0.415714285714
6.803103089065,3.827300066775,0.415785714286
6.883341571401,3.641171286972,0.415857142857
6.802521063488,3.742711047181,0.415928571429
6.850814174630,3.638053463468,0.416000000000
6.792336526111,3.844914399407,0.416071428571
6.792480944535,3.825183585598,0.416142857143
6.845887771119,3.838521640671,0.416214285714
6.790439268842,3.842607744439,0.416285714286
6.878965082681,3.774211656872,0.416357142857
6.812997038327,3.762731315136,0.416428571429
6.796937424037,3.824716649131,0.416500000000
6.808177409105,3.744007492023,0.416571428571
6.795239294154,3.822668810336,0.416642857143
6.882583656405,3.759618670552,0.416714285714
6.812080233119,3.745479703649,0.416785714286
6.879093902844,3.770475700574,0.416857142857
6.801334982999,3.736210870670,0.416928571429
6.836009647949,3.782206072280,0.417000000000
6.789212320833,3.739455106622,0.417071428571
6.801780523104,3.720989256463,0.417142857143
6.803499149169,3.783352595042,0.417214285714
6.811702910150,3.777369203540,0.417285714286
6.811736241858,3.816302339285,0.417357142857
6.869461563590,3.768267899177,0.417428571429
6.779856707437,3.719707752799,0.417500000000
6.819731893385,3.710042430466,0.417571428571
6.820817018618,3.784915944076,0.417642857143
6.843985179331,3.827757953577,0.417714285714
6.872060549402,3.808922685696,0.417785714286
6.824133809610,3.787472559488,0.417857142857
6.864094839106,3.807026610432,0.417928571429
6.812478828714,3.827797408197,0.418000000000
6.841518815403,3.681959498964,0.418071428571
6.789045592176,3.781045265421,0.418142857143
6.837780035051,3.785047134902,0.418214285714
6.824623233447,3.808241167935,0.418285714286
6.804650094915,3.690201075192,0.418357142857
6.818891381936,3.889030037101,0.418428571429
6.805610040369,3.731193635932,0.418500000000
6.817057922747,3.804341492018,0.418571428571
6.771074126979,3.804752629687,0.418642857143
6.818175424499,3.720487652189,0.418714285714
6.857048750667,3.698652203996,0.418785714286
6.837376440256,3.752497627676,0.418857142857
6.853797344551,3.792821447767,0.418928571429
6.859999090680,3.878582477980,0.419000000000
6.837221303741,3.737437469609,0.419071428571
6.820743919225,3.806361927872,0.419142857143
6.853440774356,3.710881034974,0.419214285714
6.865116762847,3.716466797407,0.419285714286
6.812422777937,3.806030476963,0.419357142857
6.845804759522,3.650991683841,0.419428571429
6.824363453280,3.868229228393,0.419500000000
6.822510051445,3.749162214278,0.419571428571
6.800594383723,3.735916476720,0.419642857143
6.814545242129,3.715993080002,0.419714285714
6.850384668014,3.771775196517,0.419785714286
6.867866576280,3.735993730167,0.419857142857
6.828803773286,3.730869507685,0.419928571429
6.847807505245,3.756531050527,0.420000000000
6.796292245842,3.827237218285,0.420071428571
6.886392530368,3.743468792232,0.420142857143
6.799460094372,3.722439260071,0.420214285714
6.809453542332,3.742811356032,0.420285714286
6.805616780722,3.790014187735,0.420357142857
6.856589748210,3.808516904447,0.420428571429
6.871972215591,3.787466062779,0.420500000000
6.844539954472,3.755651054821,0.420571428571
6.876216398331,3.850881442972,0.420642857143
6.805457141925,3.747712817611,0.420714285714
6.845052143789,3.704088779321,0.420785714286
6.863378235488,3.701954495753,0.420857142857
6.797662308957,3.691157678852,0.420928571429
6.771799052473,3.764719391066,0.421000000000
6.773894860853,3.801709583946,0.421071428571
6.787884599828,3.780371139107,0.421142857143
6.831970713835,3.737036472245,0.421214285714
6.798961765696,3.843741714257,0.421285714286
6.803679683622,3.769257002607,0.421357142857
6.813931288211,3.755481096850,0.421428571429
6.863260726068,3.764156722084,0.421500000000
6.839088262908,3.801047437521,0.421571428571
6.845684339466,3.755798218605,0.421642857143
6.867809158300,3.718868694927,0.421714285714
6.875287600737,3.716547526432,0.421785714286
6.801750200645,3.781211157952,0.421857142857
6.792197398181,3.806450843497,0.421928571429
6.853743994998,3.805933652457,0.422000000000
6.802535062012,3.833880445414,0.422071428571
6.852252467837,3.781031706340,0.422142857143
6.840343728485,3.735744199433,0.422214285714
6.851141902425,3.758153342799,0.422285714286
6.782919165019,3.727017296375,0.422357142857
6.854816546752,3.767051347858,0.422428571429
6.774134643717,3.736039232866,0.422500000000
6.791672815330,3.869742146215,0.422571428571
6.775593013196,3.740720847912,0.422642857143
6.778249880239,3.813774578609,0.422714285714
6.806068638895,3.811545374089,0.422785714286
6.795201809765,3.801366373462,0.422857142857
6.848390980994,3.808077925118,0.422928571429
6.804747593048,3.860211573487,0.423000000000
6.838288688265,3.751847572761,0.423071428571
6.855436449851,3.784226413667,0.423142857143
6.809812108055,3.787679323108,0.423214285714
6.802538133888,3.781986884422,0.423285714286
6.831300719957,3.737187319407,0.423357142857
6.853301474309,3.810950472528,0.423428571429
6.796280679174,3.880711470656,0.423500000000
6.791835722272,3.694075220813,0.423571428571
6.874641331963,3.785235329793,0.423642857143
6.871533626067,3.750808230932,0.423714285714
6.806658388399,3.812951796006,0.423785714286
6.803234472337,3.783164784279,0.423857142857
6.841760266849,3.804008701874,0.423928571429
6.821681804860,3.697996891046,0.424000000000
6.840580623687,3.786423233547,0.424071428571
6.872511841739,3.782683093512,0.424142857143
6.830873887557,3.739324525043,0.424214285714
6.852496907697,3.745534016035,0.424285714286
6.796399917169,3.760100335780,0.424357142857
6.880125593769,3.729520756820,0.424428571429
6.825890713153,3.767634071914,0.424500000000
6.793063129894,3.812343029205,0.424571428571
6.875100958609,3.731893976985,0.424642857143
6.855924916069,3.734783264545,0.424714285714
6.790873525559,3.765405489421,0.424785714286
6.838070571319,3.850645630372,0.424857142857
6.788644206993,3.730400563141,0.424928571429
6.868221301830,3.749730057867,0.425000000000
6.793734537210,3.674674100333,0.425071428571
6.865743408249,3.747445938632,0.425142857143
6.875394030175,3.812600855134,0.425214285714
6.847640328953,3.818617101376,0.425285714286
6.830977377996,3.757906236789,0.425357142857
6.784295822541,3.787750264752,0.425428571429
6.809913646387,3.764259704208,0.425500000000
6.845220324896,3.767518505227,0.425571428571
6.817366572478,3.739937534182,0.425642857143
6.811444947305,3.787349692007,0.425714285714
6.794035024180,3.711979860272,0.425785714286
6.868938309187,3.833595782477,0.425857142857
6.869183525542,3.804057575215,0.425928571429
6.801303797524,3.778228667406,0.426000000000
6.854526226571,3.803864016498,0.426071428571
6.856653368606,3.711593882091,0.426142857143
6.849089418665,3.800708635633,0.426214285714
6.868372643454,3.752849534606,0.426285714286
6.859325235640,3.807328202987,0.426357142857
6.818580523289,3.729274584794,0.426428571429
6.798756020832,3.758197905294,0.426500000000
6.823889756901,3.785802702385,0.426571428571
6.813165555019,3.740853274638,0.426642857143
6.862170187252,3.760603076029,0.426714285714
6.802594966342,3.820668693613,0.426785714286
6.870470364123,3.904599920813,0.426857142857
6.791770088170,3.766520095209,0.426928571429
6.870416789303,3.810583510320,0.427000000000
6.860267839029,3.823928196250,0.427071428571
6.845932653143,3.783471856391,0.427142857143
6.797655874896,3.744568750703,0.427214285714
6.841406650210,3.811311245296,0.427285714286
6.864804183789,3.767857729048,0.427357142857
6.811686238997,3.784301051851,0.427428571429
6.822382507941,3.839155291548,0.427500000000
6.798703714766,3.683606178332,0.427571428571
6.830495730418,3.752247377228,0.427642857143
6.806046901076,3.768258459232,0.427714285714
6.805966376272,3.801796327146,0.427785714286
6.870253241842,3.770436235899,0.427857142857
6.870694021443,3.800161199356,0.427928571429
6.855266355806,3.735247236010,0.428000000000
6.847109156266,3.886844215699,0.428071428571
6.860107073564,3.776650342458,0.428142857143
6.840388184212,3.822657249745,0.428214285714
6.850944038922,3.797366624698,0.428285714286
6.807455666770,3.768502073913,0.428357142857
6.865217980888,3.836530577148,0.428428571429
6.846502687017,3.806669758795,0.428500000000
6.846341602015,3.781132577904,0.428571428571
6.862963210230,3.746495704325,0.428642857143
6.787656017709,3.688113938024,0.428714285714
6.847426694125,3.792582549717,0.428785714286
6.864809474949,3.699384274531,0.428857142857
6.836414002841,3.851459683511,0.428928571429
6.816107513278,3.801486696264,0.429000000000
6.823407964112,3.778013623829,0.429071428571
6.813250126271,3.736429988459,0.429142857143
6.880681643218,3.843719852154,0.429214285714
6.827990433740,3.773154904792,0.429285714286
6.842391335958,3.721578808687,0.429357142857
6.877938510538,3.712342481671,0.429428571429
6.859051458632,3.825572625065,0.429500000000
6.859500525698,3.736521606734,0.429571428571
6.819546174882,3.777266779422,0.429642857143
6.853110749952,3.777587459569,0.429714285714
6.807236971610,3.778523132324,0.429785714286
6.846310469525,3.760407740184,0.429857142857
6.820893710459,3.778626099502,0.429928571429
6.778804181429,3.744991264794,0.430000000000
6.784776630837,3.759656603351,0.430071428571
6.871002223009,3.755154039347,0.430142857143
6.780735956636,3.806388006304,0.430214285714
6.871032925688,3.775176056838,0.430285714286
6.850505511699,3.716725630579,0.430357142857
6.825095643506,3.736284225147,0.430428571429
6.812077931140,3.782200313107,0.430500000000
6.807482307626,3.746043808616,0.430571428571
6.784241874587,3.730992885582,0.430642857143
6.804408029618,3.805140291747,0.430714285714
6.779263400207,3.781706885383,0.430785714286
6.780789398480,3.740134426371,0.430857142857
6.797809481474,3.810179644133,0.430928571429
6.853935146190,3.708697031863,0.431000000000
6.802223960146,3.705971887263,0.431071428571
6.820576591209,3.724795892965,0.431142857143
6.854101493499,3.849161107293,0.431214285714
6.811190273042,3.834170782933,0.431285714286
6.824498635234,3.926723224549,0.431357142857
6.822754485354,3.733532567312,0.431428571429
6.803913104887,3.760659445389,0.431500000000
6.815695587080,3.763657857621,0.431571428571
6.815075882069,3.704760905998,0.431642857143
6.864985878267,3.716412583179,0.431714285714
6.812314827319,3.767113218099,0.431785714286
6.846553977725,3.791268024529,0.431857142857
6.822878192342,3.744487463406,0.431928571429
6.867579874752,3.863055663372,0.432000000000
6.803606438259,3.755826763342,0.432071428571
6.768924625234,3.754363335881,0.432142857143
6.807902465502,3.745388502264,0.432214285714
6.854146790322,3.784279878611,0.432285714286
6.830964394266,3.806859133777,0.432357142857
6.866648753634,3.759332562283,0.432428571429
6.855905595961,3.681262484641,0.432500000000
6.849439029726,3.762153934668,0.432571428571
6.811732493930,3.763114944504,0.432642857143
6.869516906349,3.736249453286,0.432714285714
6.806863630804,3.734100003307,0.432785714286
6.837968651289,3.783099402162,0.432857142857
6.787783870773,3.725416499324,0.432928571429
6.858772649240,3.732434939034,0.433000000000
6.841703733846,3.804250533271,0.433071428571
6.839511270265,3.813860631658,0.433142857143
6.830880610603,3.715615212294,0.433214285714
6.867211421309,3.746986843466,0.433285714286
6.791017086932,3.697176046523,0.433357142857
6.878608576060,3.796570879444,0.433428571429
6.877417114408,3.756478025138,0.433500000000
6.867780136549,3.743706640823,0.433571428571
6.867416645082,3.771227786403,0.433642857143
6.805221293654,3.787364239466,0.433714285714
6.860212391222,3.764943922527,0.433785714286
6.837453108175,3.671867321641,0.433857142857
6.846642425169,3.844452537707,0.433928571429
6.863752764706,3.719102371046,0.434000000000
6.819391389008,3.695655308032,0.434071428571
6.832644544788,3.761119329451,0.434142857143
6.844407615282,3.703814057559,0.434214285714
6.836037908928,3.819943181263,0.434285714286
6.877961695862,3.757206948250,0.434357142857
6.843808314766,3.753400462007,0.434428571429
6.869752422856,3.797127355798,0.434500000000
6.863125690811,3.808673864187,0.434571428571
6.807809117144,3.797990776276,0.434642857143
6.851484991661,3.756078219120,0.434714285714
6.812185504673,3.758419962008,0.434785714286
6.804274929763,3.749172144123,0.434857142857
6.877492346637,3.756351068386,0.434928571429
6.885319533246,3.724632177541,0.435000000000
6.809591245384,3.844487943473,0.435071428571
6.823011649242,3.831050544863,0.435142857143
6.833636278878,3.729532181283,0.435214285714
6.861981264659,3.702404019131,0.435285714286
6.883627673439,3.666183472115,0.435357142857
6.824939545509,3.695621025301,0.435428571429
6.873618930689,3.720572492957,0.435500000000
6.880961349185,3.801077633131,0.435571428571
6.880271208654,3.774727518567,0.435642857143
6.790851095380,3.702229779091,0.435714285714
6.829567547385,3.784218425706,0.435785714286
6.880827462304,3.797846754303,0.435857142857
6.845801830878,3.663329479910,0.435928571429
6.789686677976,3.777209782483,0.436000000000
6.864425652042,3.822786386825,0.436071428571
6.844295708191,3.845563370324,0.436142857143
6.811797648467,3.896683107440,0.436214285714
6.808923297904,3.729834548301,0.436285714286
6.813163531960,3.754581781520,0.436357142857
6.820570212926,3.840737702422,0.436428571429
6.869677132652,3.766457840799,0.436500000000
6.862959901403,3.755746766464,0.436571428571
6.842043155146,3.811177855317,0.436642857143
6.841583524529,3.800459703815,0.436714285714
6.804466171545,3.754249469233,0.436785714286
6.791320086296,3.764072652182,0.436857142857
6.875485471077,3.819840302705,0.436928571429
6.808764334329,3.845020190760,0.437000000000
6.861238878141,3.753550518696,0.437071428571
6.836572182282,3.795765870685,0.437142857143
6.794645049596,3.729801376082,0.437214285714
6.824868107261,3.793630577847,0.437285714286
6.824541339927,3.807916274499,0.437357142857
6.861238234164,3.677152625918,0.437428571429
6.797230319861,3.751070599903,0.437500000000
6.831398169394,3.810126615600,0.437571428571
6.854292329125,3.737895994710,0.437642857143
6.808088092541,3.743536986772,0.437714285714
6.818846725196,3.744606611930,0.437785714286
6.834380942516,3.768938093051,0.437857142857
6.795695276923,3.853069338894,0.437928571429
6.771757013627,3.771644963771,0.438000000000
6.845628556631,3.798318758100,0.438071428571
6.772016211401,3.775169835232,0.438142857143
6.775973349111,3.770417567671,0.438214285714
6.767630029707,3.701799918898,0.438285714286
6.814003357548,3.708846324837,0.438357142857
6.832356065203,3.728863713827,0.438428571429
6.774210483835,3.880646296397,0.438500000000
6.840989219211,3.873910003623,0.438571428571
6.820829035924,3.751195721421,0.438642857143
6.814968301257,3.701301068443,0.438714285714
6.803171318525,3.889223387008,0.438785714286
6.877255354007,3.783408841755,0.438857142857
6.877631385004,3.785076037477,0.438928571429
6.801210633339,3.793815183823,0.439000000000
6.877066860990,3.795735228316,0.439071428571
6.865755899378,3.904103186513,0.439142857143
6.783709533981,3.780764465795,0.439214285714
6.791760021971,3.862161111779,0.439285714286
6.839497018419,3.876172502014,0.439357142857
6.864208743628,3.859582317254,0.439428571429
6.824602125840,3.777584114021,0.439500000000
6.879478679499,3.817566368619,0.439571428571
6.822985475210,3.759714207310,0.439642857143
6.881199914462,3.845180637715,0.439714285714
6.817361124378,3.814898545562,0.439785714286
6.860230802758,3.842880289101,0.439857142857
6.874170632965,3.757467515759,0.439928571429
6.803945956323,3.773986936222,0.440000000000
6.880520730512,3.669023202677,0.440071428571
6.845517581071,3.764579135886,0.440142857143
6.829286169993,3.721241650974,0.440214285714
6.821464313385,3.695246235785,0.440285714286
6.847656866945,3.713690418710,0.440357142857
6.875528011199,3.832435324734,0.440428571429
6.802116582294,3.792881933801,0.440500000000
6.855902998191,3.688847986782,0.440571428571
6.823075138743,3.740017204102,0.440642857143
6.784633124720,3.786290424359,0.440714285714
6.801657103528,3.798608561819,0.440785714286
6.870198932006,3.773967983169,0.440857142857
6.806996778386,3.745633708397,0.440928571429
6.860972836504,3.778030537363,0.441000000000
6.833699185341,3.688119131085,0.441071428571
6.845370433238,3.840049748774,0.441142857143
6.808277770111,3.762323893584,0.441214285714
6.866381826821,3.762533921202,0.441285714286
6.793924854966,3.677824102305,0.441357142857
6.826133257523,3.755077778360,0.441428571429
6.862875189606,3.849931926281,0.441500000000
6.814157863648,3.796676240151,0.441571428571
6.874471798273,3.823778220185,0.441642857143
6.844660286499,3.729371943981,0.441714285714
6.840988586331,3.746567648026,0.441785714286
6.848937775065,3.740848405700,0.441857142857
6.879219386466,3.843658191034,0.441928571429
6.858730937592,3.721553239009,0.442000000000
6.855699855375,3.754961055171,0.442071428571
6.860011889721,3.851191491764,0.442142857143
6.846370319442,3.740759468957,0.442214285714
6.810006337314,3.775404921765,0.442285714286
6.814974101705,3.736750331330,0.442357142857
6.832507954690,3.727244575711,0.442428571429
6.834719314669,3.757133791527,0.442500000000
6.806795384793,3.730415128973,0.442571428571
6.873279586785,3.704422313593,0.442642857143
6.818470165839,3.735429236566,0.442714285714
6.793308811041,3.826810317530,0.442785714286
6.837862291741,3.820986425714,0.442857142857
6.843015369203,3.735828779643,0.442928571429
6.836229732260,3.852434180833,0.443000000000
6.830632965740,3.850453440411,0.443071428571
6.788215815914,3.703947555719,0.443142857143
6.864859720007,3.802980546493,0.443214285714
6.792498236662,3.776322856744,0.443285714286
6.820859036126,3.736038038289,0.443357142857
6.828862949184,3.741571005978,0.443428571429
6.841953717048,3.737104673364,0.443500000000
6.818782144799,3.727902246756,0.443571428571
6.795523844982,3.865877270844,0.443642857143
6.855347164724,3.801290254656,0.443714285714
6.842911858440,3.734159914665,0.443785714286
6.846653391600,3.707295293335,0.443857142857
6.794746706598,3.782132620270,0.443928571429
6.838398169564,3.791772934742,0.444000000000
6.814854598303,3.720094659980,0.444071428571
6.862921876930,3.704853907627,0.444142857143
6.832293908315,3.656380826066,0.444214285714
6.788194228871,3.822019805086,0.444285714286
6.850535038011,3.815323151293,0.444357142857
6.823566749646,3.748872534444,0.444428571429
6.867457358265,3.846168363803,0.444500000000
6.820637578172,3.860615920531,0.444571428571
6.798006196742,3.692190121769,0.444642857143
6.790821425724,3.881920776270,0.444714285714
6.821994166360,3.819799568292,0.444785714286
6.772733395017,3.825975447340,0.444857142857
6.851033475243,3.779064775091,0.444928571429
6.851628558228,3.761827356229,0.445000000000
6.795761413674,3.726234001505,0.445071428571
6.765885846109,3.742930403862,0.445142857143
6.841843252453,3.722738530385,0.445214285714
6.765370231391,3.818534614411,0.445285714286
6.768323485165,3.826336181153,0.445357142857
6.776406817483,3.807918173379,0.445428571429
6.849596342868,3.642562988276,0.445500000000
6.832805723286,3.784978339851,0.445571428571
6.767761547981,3.708804143069,0.445642857143
6.803313268853,3.844508601559,0.445714285714
6.860849180621,3.808682247597,0.445785714286
6.781887030680,3.698191518480,0.445857142857
6.855819766184,3.755198256858,0.445928571429
6.833381805061,3.722146559169,0.446000000000
6.838106548087,3.723338277597,0.446071428571
6.827323214246,3.795388274230,0.446142857143
6.807719929948,3.787130329585,0.446214285714
6.822484592034,3.793593653880,0.446285714286
6.827896430950,3.800923043001,0.446357142857
6.794239924240,3.742244314454,0.446428571429
6.824144271226,3.725014247489,0.446500000000
6.847064091453,3.752661178762,0.446571428571
6.869604698278,3.760134077821,0.446642857143
6.812047902011,3.822551584794,0.446714285714
6.810343714273,3.746587424644,0.446785714286
6.781873693575,3.796695525287,0.446857142857
6.816423962131,3.851205504736,0.446928571429
6.865180580534,3.797804196614,0.447000000000
6.857909843562,3.823680878648,0.447071428571
6.871455142317,3.798763716714,0.447142857143
6.803254223440,3.819864919606,0.447214285714
6.804111252961,3.784423891739,0.447285714286
6.813361734261,3.765332548804,0.447357142857
6.829587595495,3.698119843514,0.447428571429
6.835091304739,3.711800991783,0.447500000000
6.835303492093,3.900935946726,0.447571428571
6.775370933192,3.764452731313,0.447642857143
6.862554500830,3.721240645111,0.447714285714
6.853907304562,3.782530661302,0.447785714286
6.825852199486,3.788907177012,0.447857142857
6.816450212309,3.717286429566,0.447928571429
6.832573827835,3.713311339131,0.448000000000
6.828022747755,3.756473869544,0.448071428571
6.846659081530,3.761777406639,0.448142857143
6.852282932162,3.777229956343,0.448214285714
6.785566939647,3.803708472747,0.448285714286
6.810403178165,3.736205999883,0.448357142857
6.808504973328,3.750104375536,0.448428571429
6.788129883571,3.679360766683,0.448500000000
6.799094877700,3.767179034691,0.448571428571
6.840616495137,3.678229590782,0.448642857143
6.782298255210,3.765301234361,0.448714285714
6.862723692482,3.750601838665,0.448785714286
6.809260128227,3.778715454107,0.448857142857
6.871329312378,3.829883537449,0.448928571429
6.834982111894,3.811939867922,0.449000000000
6.807570828409,3.862846767209,0.449071428571
6.854235463150,3.819281916536,0.449142857143
6.868039469545,3.778117382413,0.449214285714
6.870857855965,3.754415579424,0.449285714286
6.844966879154,3.656591848886,0.449357142857
6.826544564420,3.807700070908,0.449428571429
6.829634244536,3.765231440502,0.449500000000
6.812707622033,3.741831968852,0.449571428571
6.858133962857,3.770473745638,0.449642857143
6.826266779945,3.802162670761,0.449714285714
6.817121733715,3.756768881613,0.449785714286
6.809438435686,3.747231252241,0.449857142857
6.802825199375,3.715859234553,0.449928571429
6.871465978673,3.760389631254,0.450000000000
6.870438363527,3.746031030976,0.450071428571
6.848300725003,3.787625274902,0.450142857143
6.804980311973,3.755375803290,0.450214285714
6.821862990693,3.885099339859,0.450285714286
6.804523247384,3.796297423961,0.450357142857
6.801813557807,3.791963556533,0.450428571429
6.844260598850,3.744680809995,0.450500000000
6.863002009569,3.784592402012,0.450571428571
6.824960153920,3.747782469194,0.450642857143
6.885108721864,3.750067970702,0.450714285714
6.851353387839,3.792596713353,0.450785714286
6.793292283386,3.832265790767,0.450857142857
6.860724481743,3.728996118442,0.450928571429
6.856817796061,3.808565267036,0.451000000000
6.835172581154,3.720973389325,0.451071428571
6.785509562509,3.702241783910,0.451142857143
6.861265094584,3.698708749602,0.451214285714
6.812591384511,3.667613914491,0.451285714286
6.814994614430,3.800651311381,0.451357142857
6.854710451912,3.772772664498,0.451428571429
6.868625859335,3.641545732473,0.451500000000
6.810372915087,3.780075811221,0.451571428571
6.811823192730,3.810101143783,0.451642857143
6.823272708837,3.817361317325,0.451714285714
6.785588837106,3.813338312863,0.451785714286
6.857311911392,3.821636154933,0.451857142857
6.812708130603,3.673668532004,0.451928571429
6.839859430010,3.805584327236,0.452000000000
6.851802874573,3.714498919589,0.452071428571
6.828990643117,3.829513644759,0.452142857143
6.841814641810,3.744117759152,0.452214285714
6.782615838614,3.719625037706,0.452285714286
6.813695067996,3.837975156157,0.452357142857
6.830568828507,3.781031980471,0.452428571429
6.803870816006,3.814182862794,0.452500000000
6.782629834692,3.761425139155,0.452571428571
6.846550326323,3.791482054164,0.452642857143
6.867014409722,3.716315791935,0.452714285714
6.874902077534,3.757290519196,0.452785714286
6.836847364539,3.807639268292,0.452857142857
6.866783956814,3.757114732300,0.452928571429
6.813407756557,3.758181882592,0.453000000000
6.827641738968,3.767507717360,0.453071428571
6.839300059711,3.736790922762,0.453142857143
6.796007683071,3.740384790027,0.453214285714
6.842701954814,3.781894537443,0.453285714286
6.856717706088,3.707516950422,0.453357142857
6.855038670822,3.808186892488,0.453428571429
6.829650909583,3.798999818866,0.453500000000
6.878463320249,3.744903531583,0.453571428571
6.852983953131,3.764726915688,0.453642857143
6.866101434083,3.821863006651,0.453714285714
6.852300230310,3.800357279996,0.453785714286
6.868221194250,3.783553850979,0.453857142857
6.860808979516,3.801259253403,0.453928571429
6.819718167312,3.705318656898,0.454000000000
6.882881386867,3.790513248854,0.454071428571
6.841033564952,3.665539877817,0.454142857143
6.808763938229,3.736459382742,0.454214285714
6.873997864180,3.763703493376,0.454285714286
6.847518753637,3.787355072820,0.454357142857
6.860973781701,3.805997268552,0.454428571429
6.805308186038,3.789370916175,0.454500000000
6.811330097915,3.742619520727,0.454571428571
6.853681389693,3.771189934421,0.454642857143
6.879676870331,3.750103528301,0.454714285714
6.875323543605,3.718060314647,0.454785714286
6.882535280916,3.696614927371,0.454857142857
6.869212100398,3.733989616270,0.454928571429
6.800373466920,3.829663897375,0.455000000000
6.791204309813,3.767921094988,0.455071428571
6.821766492885,3.837612860124,0.455142857143
6.793399542202,3.783093514279,0.455214285714
6.826193371880,3.787499987376,0.455285714286
6.821529221867,3.745670698092,0.455357142857
6.876284432033,3.710090889380,0.455428571429
6.875540007847,3.827525127214,0.455500000000
6.837385223721,3.708639619735,0.455571428571
6.813395117358,3.828918176524,0.455642857143
6.826026745742,3.796032624508,0.455714285714
6.809447946571,3.746741975505,0.455785714286
6.874393159086,3.796644042970,0.455857142857
6.794553478543,3.754401692447,0.455928571429
6.864688707729,3.732869132160,0.456000000000
6.782140601904,3.824173319152,0.456071428571
6.832995612863,3.713878300889,0.456142857143
6.848126282271,3.829669165629,0.456214285714
6.819575147341,3.784338834918,0.456285714286
6.794383280024,3.785342981698,0.456357142857
6.827725199598,3.800538810971,0.456428571429
6.842634918938,3.706935455923,0.456500000000
6.792798612559,3.769913131378,0.456571428571
6.805928190419,3.730569387384,0.456642857143
6.787848891147,3.748886378322,0.456714285714
6.782240925351,3.751398439679,0.456785714286
6.868824719060,3.705919552418,0.456857142857
6.782677440680,3.733560611035,0.456928571429
6.821349418407,3.809204908459,0.457000000000
6.805661492918,3.769691034927,0.457071428571
6.850816744970,3.794170330183,0.457142857143
6.810729544111,3.781873637586,0.457214285714
6.783225358359,3.789469258793,0.457285714286
6.826833049831,3.783751895869,0.457357142857
6.819836526307,3.789504907813,0.457428571429
6.787147258970,3.734744815078,0.457500000000
6.775959582595,3.782526210139,0.457571428571
6.829364754313,3.725967530634,0.457642857143
6.861448697601,3.755098937754,0.457714285714
6.831908683694,3.820055418409,0.457785714286
6.835006580081,3.723880286037,0.457857142857
6.827460716604,3.755866995029,0.457928571429
6.779098258442,3.783683216920,0.458000000000
6.834701607699,3.778901518372,0.458071428571
6.864321274751,3.775769908369,0.458142857143
6.814578799955,3.807257892466,0.458214285714
6.861861754696,3.757672873089,0.458285714286
6.785915471677,3.780688123483,0.458357142857
6.798719048728,3.776687045507,0.458428571429
6.785833342506,3.795690948042,0.458500000000
6.812951953757,3.661942909872,0.458571428571
6.798133066916,3.771061012716,0.458642857143
6.840743871521,3.722739737270,0.458714285714
6.815076667099,3.887478878686,0.458785714286
6.840038698985,3.707983494551,0.458857142857
6.825701577578,3.779110012756,0.458928571429
6.825154687002,3.752544897297,0.459000000000
6.793077156696,3.634197387868,0.459071428571
6.873197686428,3.696237481912,0.459142857143
6.826880097065,3.757402201218,0.459214285714
6.836924695357,3.803308252742,0.459285714286
6.797474450263,3.751237797173,0.459357142857
6.809741800827,3.799438809413,0.459428571429
6.789043112449,3.755381602524,0.459500000000
6.799270712192,3.801070693659,0.459571428571
6.863801778349,3.761024488213,0.459642857143
6.828014955033,3.770708299229,0.459714285714
6.826499583678,3.709201703742,0.459785714286
6.849701377188,3.765613582500,0.459857142857
6.828980436127,3.743116081862,0.459928571429
6.834677428967,3.794925723729,0.460000000000
6.829284866942,3.721431665481,0.460071428571
6.852922197608,3.746404550451,0.460142857143
6.835737181599,3.761669938291,0.460214285714
6.773284906652,3.845141536164,0.460285714286
6.804051058809,3.727490018503,0.460357142857
6.785803589171,3.781029667290,0.460428571429
6.831863599657,3.811071388912,0.460500000000
6.779902170394,3.803765384923,0.460571428571
6.833325411352,3.737911558558,0.460642857143
6.816549415034,3.748629732347,0.460714285714
6.840674544024,3.875317969382,0.460785714286
6.850598234739,3.769540373079,0.460857142857
6.859687430318,3.823680331241,0.460928571429
6.838347836452,3.852243465597,0.461000000000
6.790033393540,3.735329310080,0.461071428571
6.813335791963,3.832026218978,0.461142857143
6.840582650336,3.733229968390,0.461214285714
6.831006346162,3.652438645836,0.461285714286
6.801908117492,3.669809402419,0.461357142857
6.839134677365,3.884660563425,0.461428571429
6.849711428746,3.827488523019,0.461500000000
6.878795338070,3.827529434876,0.461571428571
6.785357400699,3.749173816739,0.461642857143
6.825124557778,3.790747320096,0.461714285714
6.839963746305,3.782885663535,0.461785714286
6.876593213102,3.753981385285,0.461857142857
6.852757220510,3.759403629925,0.461928571429
6.870016459242,3.682735941275,0.462000000000
6.819990342372,3.880238404001,0.462071428571
6.852553018270,3.787142605066,0.462142857143
6.849601766669,3.711717020066,0.462214285714
6.857367050046,3.824024736021,0.462285714286
6.814940192518,3.747151422191,0.462357142857
6.778336302448,3.816646270655,0.462428571429
6.831791536492,3.817577342974,0.462500000000
6.813902362591,3.834215544419,0.462571428571
6.811969489346,3.796842479816,0.462642857143
6.850052911125,3.746620494209,0.462714285714
6.837636374418,3.785223757941,0.462785714286
6.872304735762,3.812666855402,0.462857142857
6.866915728742,3.805195727608,0.462928571429
6.842190463548,3.798141274331,0.463000000000
6.808451197469,3.745579441970,0.463071428571
6.828619823297,3.787159286263,0.463142857143
6.845007660320,3.817892580800,0.463214285714
6.843714334604,3.738391132743,0.463285714286
6.869561681149,3.776586485239,0.463357142857
6.842081943352,3.839229348828,0.463428571429
6.840490621691,3.807885925309,0.463500000000
6.806900747939,3.790065403018,0.463571428571
6.851402522507,3.763963597541,0.463642857143
6.857128837829,3.767499671245,0.463714285714
6.839736120467,3.738839013765,0.463785714286
6.777245658154,3.769170736016,0.463857142857
6.815553120230,3.818876285611,0.463928571429
6.775073425936,3.758638861935,0.464000000000
6.843398335414,3.808716981978,0.464071428571
6.849517428419,3.831392245139,0.464142857143
6.780258882787,3.787472789295,0.464214285714
6.771664883821,3.828955496982,0.464285714286
6.839852793033,3.776738291357,0.464357142857
6.814100896071,3.852878943643,0.464428571429
6.847515064958,3.710083887791,0.464500000000
6.792903741932,3.854826611772,0.464571428571
6.844405902900,3.784909121682,0.464642857143
6.844958895576,3.758899810529,0.464714285714
6.860613275458,3.779217740560,0.464785714286
6.772909245371,3.798356331189,0.464857142857
6.827276498012,3.769245824869,0.464928571429
6.842524515914,3.774373904471,0.465000000000
6.847654014855,3.780868055411,0.465071428571
6.818300897240,3.758369608903,0.465142857143
6.801553547450,3.799342267864,0.465214285714
6.829280648067,3.807967419008,0.465285714286
6.833431177975,3.801477497253,0.465357142857
6.781189025200,3.741765823295,0.465428571429
6.802083116941,3.731444363841,0.465500000000
6.867682475105,3.737119311564,0.465571428571
6.802451727728,3.848699424276,0.465642857143
6.787393344999,3.722124760676,0.465714285714
6.848384384519,3.685090742105,0.465785714286
6.817177466958,3.740013395522,0.465857142857
6.790384433173,3.783743867967,0.465928571429
6.853946159850,3.702187060456,0.466000000000
6.793760740498,3.717027176829,0.466071428571
6.800993703577,3.779163081807,0.466142857143
6.845403985135,3.796044820106,0.466214285714
6.802291474387,3.812328557818,0.466285714286
6.852158939717,3.834327711882,0.466357142857
6.786464182681,3.837404828460,0.466428571429
6.790455214631,3.751137501668,0.466500000000
6.832162149785,3.813250274035,0.466571428571
6.842371966120,3.722173097732,0.466642857143
6.853465583020,3.691212569435,0.466714285714
6.798741185547,3.833043320259,0.466785714286
6.826045786497,3.788994719958,0.466857142857
6.790626092787,3.806824558244,0.466928571429
6.878475523596,3.733928048079,0.467000000000
6.873910788981,3.699286720614,0.467071428571
6.873113422237,3.832409915170,0.467142857143
6.785393715145,3.750216321093,0.467214285714
6.818945805955,3.788369832672,0.467285714286
6.805565698733,3.768376733736,0.467357142857
6.780507571172,3.828874662681,0.467428571429
6.817675988941,3.843607666965,0.467500000000
6.858059497476,3.754730712824,0.467571428571
6.794652280233,3.775529537991,0.467642857143
6.856307886173,3.725095702290,0.467714285714
6.786848476258,3.740265307435,0.467785714286
6.807602393333,3.784779459189,0.467857142857
6.844060779872,3.745281517785,0.467928571429
6.801640408058,3.899076399240,0.468000000000
6.853893091744,3.710897910627,0.468071428571
6.806572364459,3.807684728139,0.468142857143
6.779392922148,3.787785226541,0.468214285714
6.818881931720,3.801111459751,0.468285714286
6.852545814847,3.800627709546,0.468357142857
6.839124789528,3.809993549956,0.468428571429
6.787868079698,3.714803413437,0.468500000000
6.848764921965,3.699464341187,0.468571428571
6.838789110103,3.690850317337,0.468642857143
6.785936218822,3.736657794080,0.468714285714
6.846811241262,3.671729500285,0.468785714286
6.847465306766,3.677650799257,0.468857142857
6.817005945710,3.784609156304,0.468928571429
6.850609637312,3.802127176905,0.469000000000
6.841711236629,3.807752748933,0.469071428571
6.805035865270,3.844522506795,0.469142857143
6.796907316315,3.739302187660,0.469214285714
6.840964803783,3.805240315812,0.469285714286
6.836995123615,3.761109292480,0.469357142857
6.846399762785,3.704039064221,0.469428571429
6.790966571278,3.826739635193,0.469500000000
6.840440706932,3.760455325494,0.469571428571
6.845269212552,3.771249209246,0.469642857143
6.808568812526,3.812398040808,0.469714285714
6.790017595454,3.711992490497,0.469785714286
6.820743169226,3.727820231963,0.469857142857
6.847270965240,3.778061418401,0.469928571429
6.801516165005,3.754609722532,0.470000000000
6.833281769892,3.793077917482,0.470071428571
6.776298717083,3.661716768170,0.470142857143
6.832524547556,3.823842286256,0.470214285714
6.791653065601,3.793828240334,0.470285714286
6.847464809251,3.671553736771,0.470357142857
6.780173559101,3.820195255674,0.470428571429
6.830814180337,3.784218439758,0.470500000000
6.798516959986,3.768590370345,0.470571428571
6.874014735532,3.791518200234,0.470642857143
6.867847662819,3.841677568766,0.470714285714
6.850570966937,3.773723145299,0.470785714286
6.795010036462,3.731077760313,0.470857142857
6.824750359952,3.768471744336,0.470928571429
6.820222646780,3.719204553471,0.471000000000
6.861423310885,3.752336305161,0.471071428571
6.854197351575,3.775935534218,0.471142857143
6.836898493356,3.767373061011,0.471214285714
6.776970701198,3.753169962000,0.471285714286
6.855605479034,3.786604124338,0.471357142857
6.776828114317,3.747146336018,0.471428571429
6.765609429201,3.790992501557,0.471500000000
6.807422169230,3.710011432872,0.471571428571
6.778396599879,3.768469456606,0.471642857143
6.835331432153,3.719658185678,0.471714285714
6.828253301090,3.710701295867,0.471785714286
6.824723487044,3.709029708215,0.471857142857
6.833799237040,3.726125563053,0.471928571429
6.852182384917,3.701284388948,0.472000000000
6.776214908343,3.687795846946,0.472071428571
6.778540344873,3.731749528813,0.472142857143
6.788840806681,3.812499721305,0.472214285714
6.796496757365,3.785814546420,0.472285714286
6.773511308126,3.697727711514,0.472357142857
6.778653901896,3.857452703580,0.472428571429
6.809389943006,3.748172407304,0.472500000000
6.867100730713,3.872838818278,0.472571428571
6.773230977293,3.855166791667,0.472642857143
6.775480643160,3.823170345325,0.472714285714
6.805840605879,3.794452337113,0.472785714286
6.853718451453,3.746785322736,0.472857142857
6.807242668238,3.784334542057,0.472928571429
6.845090983493,3.811837532253,0.473000000000
6.791647002344,3.839993291043,0.473071428571
6.799860664348,3.839065074327,0.473142857143
6.778756035286,3.734510983839,0.473214285714
6.839726339418,3.844658612312,0.473285714286
6.829161944417,3.707285382891,0.473357142857
6.782562374966,3.736571491638,0.473428571429
6.830653745391,3.733331274681,0.473500000000
6.782622405040,3.812141461587,0.473571428571
6.775933051106,3.768927258308,0.473642857143
6.783718215008,3.829584461619,0.473714285714
6.810593287029,3.709657244789,0.473785714286
6.853878015991,3.790544129201,0.473857142857
6.807831944591,3.808472929250,0.473928571429
6.828861883748,3.724828744759,0.474000000000
6.786232482750,3.701382536417,0.474071428571
6.767145291189,3.770355232663,0.474142857143
6.850845204391,3.771733334257,0.474214285714
6.775685922620,3.779055642948,0.474285714286
6.764338436436,3.789419874108,0.474357142857
6.776569076447,3.894615351644,0.474428571429
6.832745029223,3.796766136418,0.474500000000
6.805583965626,3.769938057313,0.474571428571
6.856894761671,3.715602795619,0.474642857143
6.787112820464,3.823354937923,0.474714285714
6.766565732705,3.755837827596,0.474785714286
6.850198191914,3.839639570292,0.474857142857
6.846743718978,3.778891961933,0.474928571429
6.776116796552,3.817862741521,0.475000000000
6.769963418889,3.786160825544,0.475071428571
6.845416863866,3.839358181357,0.475142857143
6.856527334393,3.754118224221,0.475214285714
6.833686041801,3.692707146614,0.475285714286
6.806503605447,3.807820272373,0.475357142857
6.868065200078,3.791864237302,0.475428571429
6.836022064438,3.777642084238,0.475500000000
6.808521735283,3.831198757763,0.475571428571
6.767521930736,3.871254339333,0.475642857143
6.778791102351,3.720404768732,0.475714285714
6.837129040658,3.740225458792,0.475785714286
6.834909891983,3.752212929347,0.475857142857
6.834881044760,3.766393696855,0.475928571429
6.795551820020,3.832436970123,0.476000000000
6.769621326650,3.735456004896,0.476071428571
6.846386282556,3.809820465239,0.476142857143
6.774009311119,3.789904407316,0.476214285714
6.798805208105,3.780314445118,0.476285714286
6.853644516171,3.740218258601,0.476357142857
6.818348076962,3.802978309970,0.476428571429
6.832305548122,3.815425672690,0.476500000000
6.769619679881,3.696677293113,0.476571428571
6.863346947724,3.766715615393,0.476642857143
6.841409009623,3.763894453790,0.476714285714
6.779312483502,3.726721830500,0.476785714286
6.854772164594,3.799154677031,0.476857142857
6.790948058050,3.754001645885,0.476928571429
6.852897290847,3.848300172257,0.477000000000
6.820818008568,3.769169473942,0.477071428571
6.787817140962,3.747370156042,0.477142857143
6.863103353550,3.775464731170,0.477214285714
6.831438013873,3.825174718165,0.477285714286
6.793896101706,3.683567365328,0.477357142857
6.785484403763,3.796043127216,0.477428571429
6.874735407967,3.721786598396,0.477500000000
6.815546029311,3.811401703384,0.477571428571
6.776605684344,3.730023622808,0.477642857143
6.792540372532,3.704751901218,0.477714285714
6.802063217308,3.759302374291,0.477785714286
6.841425677963,3.736342331607,0.477857142857
6.840966686552,3.860136825919,0.477928571429
6.789298405593,3.808425093823,0.478000000000
6.780885811152,3.724314367672,0.478071428571
6.800104637869,3.765431538136,0.478142857143
6.796086285047,3.697324122928,0.478214285714
6.802689395545,3.775219286873,0.478285714286
6.795108435879,3.821942748758,0.478357142857
6.799248499596,3.799927574829,0.478428571429
6.781070363322,3.836190871672,0.478500000000
6.808896439336,3.768895046004,0.478571428571
6.810931410305,3.752453122069,0.478642857143
6.842424194008,3.781037114799,0.478714285714
6.844217404860,3.749055393024,0.478785714286
6.839049701584,3.792508989998,0.478857142857
6.852314017222,3.796614528590,0.478928571429
6.794533484894,3.724002697980,0.479000000000
6.835551530118,3.736396679023,0.479071428571
6.808078862407,3.817426651840,0.479142857143
6.825915743446,3.749351240630,0.479214285714
6.847608781479,3.745024926506,0.479285714286
6.854116671045,3.762711886730,0.479357142857
6.767674257547,3.752693572830,0.479428571429
6.819860339157,3.749788459716,0.479500000000
6.786677117705,3.774044431780,0.479571428571
6.819820428436,3.774442193982,0.479642857143
6.791942744165,3.720622916132,0.479714285714
6.794889625740,3.802893489777,0.479785714286
6.849629963071,3.769319344804,0.479857142857
6.819385817847,3.753889930962,0.479928571429
6.860007422827,3.672617428700,0.480000000000
6.841915216361,3.674141241911,0.480071428571
6.824118410753,3.727698257511,0.480142857143
6.778625141238,3.781960530397,0.480214285714
6.808469114795,3.749453810343,0.480285714286
6.840282139503,3.807853951488,0.480357142857
6.806231478447,3.745964295195,0.480428571429
6.850694903678,3.856255033390,0.480500000000
6.869582742169,3.774217450647,0.480571428571
6.804387690414,3.827686359431,0.480642857143
6.806897580560,3.851873898536,0.480714285714
6.819130323595,3.688126443423,0.480785714286
6.802943760851,3.691895324505,0.480857142857
6.805059872698,3.833242792609,0.480928571429
6.794535090110,3.807979823202,0.481000000000
6.863068517999,3.781054724086,0.481071428571
6.783659324485,3.771080568377,0.481142857143
6.852095786033,3.886799624797,0.481214285714
6.833875912152,3.814805323853,0.481285714286
6.793773231353,3.772625719772,0.481357142857
6.794697489526,3.778419990267,0.481428571429
6.777572163928,3.796619951863,0.481500000000
6.859509777913,3.759813832650,0.481571428571
6.840616812834,3.741417832056,0.481642857143
6.809217266415,3.820079110597,0.481714285714
6.847557043580,3.705313442968,0.481785714286
6.818434295140,3.745345954516,0.481857142857
6.835181676970,3.838986037089,0.481928571429
6.831222619676,3.768359561095,0.482000000000
6.807520153259,3.708154586969,0.482071428571
6.779761455332,3.818499157702,0.482142857143
6.866751262001,3.793892881131,0.482214285714
6.868155469482,3.775205635755,0.482285714286
6.836171781355,3.719044783409,0.482357142857
6.798787498307,3.818621851798,0.482428571429
6.787786908488,3.719945037657,0.482500000000
6.853668505736,3.802775569011,0.482571428571
6.788197073475,3.843394915191,0.482642857143
6.777570074546,3.742969273345,0.482714285714
6.858659140066,3.818598126319,0.482785714286
6.781228811170,3.741239804178,0.482857142857
6.818030945948,3.693830840004,0.482928571429
6.764972432024,3.867689490632,0.483000000000
6.860139592075,3.705075064095,0.483071428571
6.854249616593,3.764979102763,0.483142857143
6.846460123664,3.739046992177,0.483214285714
6.832683967527,3.769970384464,0.483285714286
6.847800184530,3.849290564305,0.483357142857
6.797281778267,3.748375877054,0.483428571429
6.775555546038,3.907555168626,0.483500000000
6.820491706996,3.777301282104,0.483571428571
6.823334284447,3.834848301276,0.483642857143
6.848695745626,3.630563724794,0.483714285714
6.810388179129,3.836654286183,0.483785714286
6.760070464072,3.751715103457,0.483857142857
6.809951611477,3.770312863761,0.483928571429
6.776049906206,3.781607693915,0.484000000000
6.850649227506,3.779839609182,0.484071428571
6.831667773334,3.710485156923,0.484142857143
6.837265422984,3.739404789164,0.484214285714
6.825021416940,3.841919925793,0.484285714286
6.835983701560,3.798684230365,0.484357142857
6.860668094244,3.811481870202,0.484428571429
6.784916255711,3.822561023908,0.484500000000
6.810922557926,3.842838487710,0.484571428571
6.799017762571,3.780716458669,0.484642857143
6.800606291335,3.815206303850,0.484714285714
6.840127119293,3.682296177180,0.484785714286
6.768468114778,3.769902386098,0.484857142857
6.796281349255,3.670406203708,0.484928571429
6.800112167701,3.727793247488,0.485000000000
6.838177580994,3.817703419241,0.485071428571
6.759959191466,3.770809092500,0.485142857143
6.809682755438,3.887121672595,0.485214285714
6.795727422249,3.826553530519,0.485285714286
6.817004949999,3.820070100979,0.485357142857
6.826488224398,3.750438393496,0.485428571429
6.755768373710,3.708441706754,0.485500000000
6.844693218145,3.712641393141,0.485571428571
6.806207004434,3.857500465320,0.485642857143
6.844404850008,3.746813025074,0.485714285714
6.771838863180,3.776179194125,0.485785714286
6.792920658281,3.844695987208,0.485857142857
6.763968837301,3.795429107639,0.485928571429
6.825860743449,3.794382268621,0.486000000000
6.780086346140,3.732078789639,0.486071428571
6.814665942585,3.693857781059,0.486142857143
6.822575682482,3.749075748724,0.486214285714
6.769375935653,3.712463509662,0.486285714286
6.778317348154,3.752872686214,0.486357142857
6.814194780509,3.718296447175,0.486428571429
6.786301565036,3.865937789554,0.486500000000
6.775673623335,3.704777971942,0.486571428571
6.793147570079,3.749483902920,0.486642857143
6.779630891254,3.888935942844,0.486714285714
6.774308551591,3.798308818689,0.486785714286
6.793901545316,3.743833887630,0.486857142857
6.825152965089,3.813009619700,0.486928571429
6.822723485374,3.780587979195,0.487000000000
6.814379157774,3.827158841676,0.487071428571
6.830965069498,3.840987498684,0.487142857143
6.833767841950,3.748687518337,0.487214285714
6.842659740072,3.736569805006,0.487285714286
6.792337597726,3.803323894544,0.487357142857
6.802890430922,3.687508387271,0.487428571429
6.864395348440,3.827287481387,0.487500000000
6.828926804263,3.815558870059,0.487571428571
6.849132654659,3.729701915750,0.487642857143
6.863611457860,3.723285750895,0.487714285714
6.805416389987,3.733802121918,0.487785714286
6.852115906809,3.755642426989,0.487857142857
6.829049602216,3.794144989516,0.487928571429
6.848860022887,3.778594803210,0.488000000000
6.827303745858,3.709691060215,0.488071428571
6.838647962179,3.808042405484,0.488142857143
6.866734365823,3.818505898481,0.488214285714
6.870203426136,3.743825212277,0.488285714286
6.835349789742,3.733054311301,0.488357142857
6.815913507988,3.829351299468,0.488428571429
6.809554122902,3.671546698324,0.488500000000
6.855636534302,3.889079340288,0.488571428571
6.832093655160,3.749816216421,0.488642857143
6.874003925287,3.844750588742,0.488714285714
6.796923816600,3.861265156942,0.488785714286
6.846897144115,3.802382761478,0.488857142857
6.810863388253,3.773213255743,0.488928571429
6.821734477349,3.754723069293,0.489000000000
6.850675495476,3.741418667731,0.489071428571
6.864240284027,3.812489767555,0.489142857143
6.835353102901,3.754149177399,0.489214285714
6.806568933249,3.792496281672,0.489285714286
6.832414044442,3.761430727173,0.489357142857
6.825704730287,3.788792848807,0.489428571429
6.839788256100,3.693699220465,0.489500000000
6.797421020020,3.788039453244,0.489571428571
6.852898863727,3.765787612452,0.489642857143
6.778887226041,3.779682607156,0.489714285714
6.829398494509,3.813286005518,0.489785714286
6.863558904265,3.765426776803,0.489857142857
6.785918823372,3.824904770707,0.489928571429
6.819579512517,3.792594045724,0.490000000000
6.823242634521,3.758674600319,0.490071428571
6.810278322289,3.724696414231,0.490142857143
6.774797356620,3.761528863721,0.490214285714
6.796074691335,3.803178000942,0.490285714286
6.800633361438,3.785447681910,0.490357142857
6.832576618641,3.782581074529,0.490428571429
6.820142445346,3.732543913282,0.490500000000
6.841025147854,3.761630994926,0.490571428571
6.805771028325,3.878096460586,0.490642857143
6.775011407058,3.795147401126,0.490714285714
6.844901846815,3.690738612730,0.490785714286
6.771501631788,3.773556511339,0.490857142857
6.833546927036,3.797386449055,0.490928571429
6.836265724810,3.726681815008,0.491000000000
6.812425588557,3.787958133088,0.491071428571
6.837131269841,3.823884238780,0.491142857143
6.804436328529,3.736752090497,0.491214285714
6.774723634492,3.782157803235,0.491285714286
6.775307342207,3.774113138135,0.491357142857
6.771794844916,3.729712168928,0.491428571429
6.843110144955,3.821399638942,0.491500000000
6.799443823653,3.756517468586,0.491571428571
6.850232073254,3.848208648256,0.491642857143
6.819361517245,3.724815478123,0.491714285714
6.808849251778,3.823439029242,0.491785714286
6.847158836786,3.753275829200,0.491857142857
6.812304418241,3.705326534008,0.491928571429
6.822695780280,3.878630464440,0.492000000000
6.773299805729,3.880516036997,0.492071428571
6.764924210808,3.757878532364,0.492142857143
6.806790700046,3.875032160997,0.492214285714
6.826456824405,3.744905601896,0.492285714286
6.767914869652,3.791347347867,0.492357142857
6.861514505090,3.783916787728,0.492428571429
6.779510559659,3.711877988053,0.492500000000
6.851199593765,3.720991646957,0.492571428571
6.766684416227,3.827182617527,0.492642857143
6.766459138832,3.764036899023,0.492714285714
6.805031905828,3.794942422564,0.492785714286
6.841339525216,3.825291334745,0.492857142857
6.763160954728,3.745143523735,0.492928571429
6.844644820785,3.759286821566,0.493000000000
6.793076018133,3.745579443029,0.493071428571
6.797398853179,3.785720941933,0.493142857143
6.771377414304,3.728789277995,0.493214285714
6.807868889991,3.769365654735,0.493285714286
6.804385350043,3.797798286457,0.493357142857
6.762357490117,3.674913903921,0.493428571429
6.760791128004,3.754368920773,0.493500000000
6.789696077608,3.745498948048,0.493571428571
6.812301716662,3.788535690491,0.493642857143
6.811596918978,3.827385278757,0.493714285714
6.816596892501,3.730507809988,0.493785714286
6.826093082982,3.824679484232,0.493857142857
6.839153495580,3.839468371538,0.493928571429
6.804292685406,3.766335983028,0.494000000000
6.755629216866,3.839368403914,0.494071428571
6.828624097345,3.737196116948,0.494142857143
6.764227933428,3.859882972188,0.494214285714
6.846078771808,3.813765384813,0.494285714286
6.845474015496,3.710807026624,0.494357142857
6.777659360087,3.814140125272,0.494428571429
6.768039474354,3.679009985552,0.494500000000
6.799804433872,3.776402583377,0.494571428571
6.856901340965,3.809421153156,0.494642857143
6.868599829486,3.804707050517,0.494714285714
6.818431803375,3.760849229463,0.494785714286
6.833878511146,3.770942293801,0.494857142857
6.857094878916,3.685276520945,0.494928571429
6.837921688924,3.758105242882,0.495000000000
6.850865208132,3.737745161058,0.495071428571
6.874573939264,3.723788967765,0.495142857143
6.800588356132,3.691379053386,0.495214285714
6.812098493696,3.730507731581,0.495285714286
6.873654998757,3.848918322575,0.495357142857
6.850710697553,3.832690156442,0.495428571429
6.782751607160,3.736296423877,0.495500000000
6.814606138078,3.802664395028,0.495571428571
6.774898852512,3.713703210715,0.495642857143
6.774191713775,3.802038395020,0.495714285714
6.797875930672,3.852432830175,0.495785714286
6.793890064450,3.808776928216,0.495857142857
6.832485441962,3.781985252957,0.495928571429
6.781027041111,3.815561501058,0.496000000000
6.853025132055,3.744917299042,0.496071428571
6.818591056659,3.787659276862,0.496142857143
6.786952016142,3.869032376623,0.496214285714
6.822993096692,3.767493031406,0.496285714286
6.822638919767,3.735971684295,0.496357142857
6.835275395191,3.856661987227,0.496428571429
6.859951005509,3.772036176463,0.496500000000
6.778089180146,3.740520076510,0.496571428571
6.861750164223,3.754095874928,0.496642857143
6.772944289555,3.726479961506,0.496714285714
6.855260682065,3.754234474536,0.496785714286
6.835519541737,3.805658344588,0.496857142857
6.792901881064,3.703011455179,0.496928571429
6.798413268761,3.828380463658,0.497000000000
6.845558679030,3.850010180195,0.497071428571
6.820196277468,3.903213199320,0.497142857143
6.762268806195,3.793963927889,0.497214285714
6.784488705723,3.780446899879,0.497285714286
6.775186226072,3.762639948901,0.497357142857
6.832727761373,3.704275087638,0.497428571429
6.791163868814,3.717495446135,0.497500000000
6.811720041313,3.777686702448,0.497571428571
6.837966377344,3.759143536061,0.497642857143
6.828709814397,3.720536443078,0.497714285714
6.850119525604,3.762606989236,0.497785714286
6.790195810631,3.818626861127,0.497857142857
6.809144433336,3.761480384280,0.497928571429
6.851961018815,3.742111614259,0.498000000000
6.827586634272,3.834674078620,0.498071428571
6.813045840735,3.786526199010,0.498142857143
6.835200357665,3.720918753934,0.498214285714
6.853314201598,3.799649193121,0.498285714286
6.828151602563,3.766912136711,0.498357142857
6.782886981603,3.824921544884,0.498428571429
6.781502958601,3.775957471777,0.498500000000
6.783356174976,3.817869374354,0.498571428571
6.850174621119,3.741453871613,0.498642857143
6.797827154378,3.714341347993,0.498714285714
6.811323249214,3.773585010799,0.498785714286
6.863212114505,3.795986981899,0.498857142857
6.777246669682,3.790658525089,0.498928571429
6.832801518368,3.802040537993,0.499000000000
6.836867645248,3.795867218773,0.499071428571
6.795322016417,3.749755332077,0.499142857143
6.821675175671,3.757355292631,0.499214285714
6.774222954813,3.704714345493,0.499285714286
6.834930960827,3.782207825163,0.499357142857
6.809304810645,3.765223983215,0.499428571429
6.851832424737,3.796484811438,0.499500000000
6.764727113854,3.791795190433,0.499571428571
6.825054851703,3.738228355034,0.499642857143
6.794410292779,3.776046808807,0.499714285714
6.786353363846,3.803071358969,0.499785714286
6.769575624275,3.802123206999,0.499857142857
6.817344049165,3.645972295554,0.499928571429
6.792249474119,3.770254457562,0.500000000000
6.859951092461,3.804229545944,0.500071428571
6.789097876630,3.826693123771,0.500142857143
6.793202066845,3.728587227625,0.500214285714
6.805522555205,3.681742861039,0.500285714286
6.765810606749,3.754933433733,0.500357142857
6.813157390839,3.842314623451,0.500428571429
6.801857780196,3.689383304233,0.500500000000
6.829467720230,3.844205295688,0.500571428571
6.840929375189,3.804679930612,0.500642857143
6.772648431114,3.742634080559,0.500714285714
6.799687089329,3.838419925188,0.500785714286
6.847476056060,3.807743749037,0.500857142857
6.805882610059,3.854833720557,0.500928571429
6.768245650017,3.797723318962,0.501000000000
6.763139413073,3.816414577519,0.501071428571
6.768015305515,3.807764250804,0.501142857143
6.860984709783,3.755835728098,0.501214285714
6.770047468373,3.747904137979,0.501285714286
6.768000694095,3.728598187831,0.501357142857
6.846686052320,3.725185397795,0.501428571429
6.777848733190,3.806615949438,0.501500000000
6.795648575603,3.764463245352,0.501571428571
6.862654274065,3.734614869005,0.501642857143
6.831308368809,3.744818664734,0.501714285714
6.801579342013,3.891670175949,0.501785714286
6.803663803289,3.841073595006,0.501857142857
6.809084229668,3.719028649801,0.501928571429
6.787638883983,3.733300629515,0.502000000000
6.844446537780,3.760028546813,0.502071428571
6.821318305132,3.823452719176,0.502142857143
6.819891905698,3.871690760484,0.502214285714
6.850172620335,3.847376200741,0.502285714286
6.860297300072,3.748593703580,0.502357142857
6.845312706531,3.838658244476,0.502428571429
6.787590242822,3.774505246607,0.502500000000
6.828969053620,3.855565835136,0.502571428571
6.844015860698,3.785920273705,0.502642857143
6.789767784897,3.707750566065,0.502714285714
6.830323259451,3.747824675827,0.502785714286
6.865002772027,3.798841905161,0.502857142857
6.829577496483,3.741513833410,0.502928571429
6.775689763265,3.742071267473,0.503000000000
6.856669042484,3.812584160518,0.503071428571
6.795051212261,3.738608971355,0.503142857143
6.823190061048,3.739844389418,0.503214285714
6.774879150023,3.700216397169,0.503285714286
6.804964003751,3.735035261622,0.503357142857
6.785055868733,3.735918969539,0.503428571429
6.861665788718,3.788005250221,0.503500000000
6.849565513339,3.798864825429,0.503571428571
6.818803002889,3.754810782205,0.503642857143
6.785087076061,3.794642478363,0.503714285714
6.794063917896,3.832902141333,0.503785714286
6.856346375284,3.796573263640,0.503857142857
6.843490332691,3.673779852073,0.503928571429
6.856118895000,3.764241589491,0.504000000000
6.804897995504,3.769418010507,0.504071428571
6.850862338976,3.793427926662,0.504142857143
6.866137022945,3.792637005558,0.504214285714
6.823940785607,3.681796735004,0.504285714286
6.793063168111,3.710685673633,0.504357142857
6.841123936960,3.762820828595,0.504428571429
6.803189204824,3.737374669178,0.504500000000
6.846613239744,3.831825358918,0.504571428571
6.835688875667,3.764885035881,0.504642857143
6.828605518331,3.773695108359,0.504714285714
6.785232975486,3.745315016607,0.504785714286
6.816757220545,3.775908927594,0.504857142857
6.788146759136,3.802954964895,0.504928571429
6.821630138597,3.810508468405,0.505000000000
6.812268049569,3.770366044020,0.505071428571
6.820859094912,3.788988953347,0.505142857143
6.780443144168,3.788977735899,0.505214285714
6.810003018430,3.772420141343,0.505285714286
6.802497713725,3.756176753795,0.505357142857
6.829710004605,3.825742778333,0.505428571429
6.780686248956,3.722103112299,0.505500000000
6.847180781025,3.766535968138,0.505571428571
6.823793637815,3.916720277138,0.505642857143
6.801910621171,3.721472443071,0.505714285714
6.770711090299,3.752808246228,0.505785714286
6.860148336150,3.698294056718,0.505857142857
6.861752105124,3.804789720121,0.505928571429
6.792523798909,3.750396975656,0.506000000000
6.801893303820,3.763181768953,0.506071428571
6.837164170066,3.767051305282,0.506142857143
6.854915909794,3.761261226393,0.506214285714
6.804232560883,3.792533607653,0.506285714286
6.867911063942,3.716697767800,0.506357142857
6.776503464986,3.735326727596,0.506428571429
6.831934789182,3.758865722817,0.506500000000
6.795787492469,3.821333060401,0.506571428571
6.820301573526,3.785076096018,0.506642857143
6.785024679633,3.828860480423,0.506714285714
6.846204222122,3.855856785408,0.506785714286
6.827261180012,3.791333712803,0.506857142857
6.790064379736,3.774583617279,0.506928571429
6.839179481198,3.715264520177,0.507000000000
6.781613891390,3.735806699732,0.507071428571
6.869377942194,3.790028398659,0.507142857143
6.807700267822,3.766345070065,0.507214285714
6.778063555777,3.712914675679,0.507285714286
6.805402896127,3.759745156677,0.507357142857
6.775880891150,3.775662305549,0.507428571429
6.870534223666,3.791234864059,0.507500000000
6.800904713016,3.653574374146,0.507571428571
6.871146667946,3.795021554973,0.507642857143
6.806917823948,3.748501926509,0.507714285714
6.863810262592,3.703224558598,0.507785714286
6.844674318998,3.688619248918,0.507857142857
6.872368458538,3.803650316038,0.507928571429
6.801438996148,3.803061945336,0.508000000000
6.818757709513,3.714271498278,0.508071428571
6.864853400178,3.791628752373,0.508142857143
6.805196421568,3.777859766278,0.508214285714
6.809366868892,3.703642690137,0.508285714286
6.803956041443,3.769985837120,0.508357142857
6.859131430735,3.789586919756,0.508428571429
6.789335111263,3.733874453332,0.508500000000
6.822152482742,3.782006866864,0.508571428571
6.840553572985,3.743516653284,0.508642857143
6.772185023597,3.845245795102,0.508714285714
6.843282692367,3.822133648564,0.508785714286
6.833792766751,3.809265936939,0.508857142857
6.792985310299,3.777772952930,0.508928571429
6.782741329890,3.738045543874,0.509000000000
6.862890096363,3.761783915746,0.509071428571
6.788642974842,3.750516924145,0.509142857143
6.841531991960,3.736177809039,0.509214285714
6.867562912137,3.822604024053,0.509285714286
6.859689313101,3.743857219950,0.509357142857
6.787275005043,3.809784785078,0.509428571429
6.844114898194,3.761166318340,0.509500000000
6.830251741616,3.833165709686,0.509571428571
6.799018918419,3.855364088095,0.509642857143
6.817893402308,3.727816895761,0.509714285714
6.813257691566,3.770132045441,0.509785714286
6.786704956936,3.786831108662,0.509857142857
6.781828208513,3.808462568807,0.509928571429
6.851452332563,3.822428925908,0.510000000000
6.791290956112,3.750328630799,0.510071428571
6.818385961094,3.790077328925,0.510142857143
6.792609937244,3.815819120725,0.510214285714
6.807094681736,3.687945230906,0.510285714286
6.848963397039,3.727375526027,0.510357142857
6.762587393194,3.769362042987,0.510428571429
6.824516334643,3.753536205822,0.510500000000
6.776314775884,3.833278657406,0.510571428571
6.843798537457,3.752394424289,0.510642857143
6.781014415853,3.787600201427,0.510714285714
6.777203479543,3.704119113064,0.510785714286
6.780239318202,3.761005881858,0.510857142857
6.807884254397,3.703620194312,0.510928571429
6.805288580679,3.775253703519,0.511000000000
6.771882964430,3.745654990036,0.511071428571
6.793622746705,3.755463402291,0.511142857143
6.792239925287,3.721444588115,0.511214285714
6.857795405795,3.733266504403,0.511285714286
6.801573043710,3.792229019245,0.511357142857
6.792185259614,3.718460481572,0.511428571429
6.832835092840,3.758488227080,0.511500000000
6.845405360236,3.764193259494,0.511571428571
6.814363330269,3.810708956844,0.511642857143
6.781961855312,3.692095430855,0.511714285714
6.820616084508,3.803893857754,0.511785714286
6.824018065109,3.738934794433,0.511857142857
6.813891887590,3.708690819037,0.511928571429
6.832097583361,3.781186725558,0.512000000000
6.831238539672,3.881188866321,0.512071428571
6.800472943027,3.763414733105,0.512142857143
6.773000988890,3.814194116249,0.512214285714
6.778010452769,3.852625447070,0.512285714286
6.863122199719,3.719722914029,0.512357142857
6.790799040850,3.756322026438,0.512428571429
6.785358930233,3.755140798959,0.512500000000
6.783569938314,3.814668877484,0.512571428571
6.803264448686,3.750341543165,0.512642857143
6.771762874074,3.741868420076,0.512714285714
6.846772608680,3.882446846413,0.512785714286
6.791473540106,3.772736661146,0.512857142857
6.822300568538,3.782392942875,0.512928571429
6.773040444315,3.767486661108,0.513000000000
6.773154920328,3.807540171331,0.513071428571
6.774003886228,3.767224332597,0.513142857143
6.822601872662,3.697215581996,0.513214285714
6.786106060520,3.763702918092,0.513285714286
6.803530760387,3.705856757234,0.513357142857
6.793635853251,3.760887727470,0.513428571429
6.855919792538,3.780343085454,0.513500000000
6.854299366178,3.939019540727,0.513571428571
6.772972651432,3.674224443922,0.513642857143
6.799360305953,3.778953089182,0.513714285714
6.777185693526,3.812341353207,0.513785714286
6.835172200757,3.719650582949,0.513857142857
6.775799632998,3.890428234702,0.513928571429
6.767029306877,3.725429715037,0.514000000000
6.796937933245,3.675614108618,0.514071428571
6.838726521741,3.752319334185,0.514142857143
6.830790716491,3.754928978715,0.514214285714
6.864089318725,3.681398273126,0.514285714286
6.845259583787,3.790053954667,0.514357142857
6.820776386386,3.724638834505,0.514428571429
6.803142344889,3.724648678362,0.514500000000
6.763411070623,3.807886253546,0.514571428571
6.812654957654,3.772409952595,0.514642857143
6.767626244289,3.830485591300,0.514714285714
6.808532724409,3.772020216372,0.514785714286
6.818385795957,3.740817498886,0.514857142857
6.852071614291,3.745173089797,0.514928571429
6.814862922074,3.755719185094,0.515000000000
6.780772405416,3.736421166929,0.515071428571
6.837211248226,3.819380927834,0.515142857143
6.853391868907,3.770738936927,0.515214285714
6.826153378304,3.852317131234,0.515285714286
6.761486224078,3.734274033244,0.515357142857
6.808479866712,3.683318856868,0.515428571429
6.782009621184,3.790727557828,0.515500000000
6.805732964221,3.721710939117,0.515571428571
6.847274358007,3.929701575583,0.515642857143
6.820280697087,3.772991184878,0.515714285714
6.826699868799,3.714664396953,0.515785714286
6.842250483758,3.815257733308,0.515857142857
6.853479051682,3.784071997425,0.515928571429
6.823697532500,3.878402030680,0.516000000000
6.794149765899,3.766826030185,0.516071428571
6.812592074809,3.728565816145,0.516142857143
6.785974266330,3.766392290756,0.516214285714
6.843423851045,3.641044203646,0.516285714286
6.760801528563,3.774665336426,0.516357142857
6.840839812892,3.792616738248,0.516428571429
6.831578180365,3.866191814241,0.516500000000
6.813729068564,3.675137884172,0.516571428571
6.812307323840,3.743398132287,0.516642857143
6.773519416724,3.834202169331,0.516714285714
6.844713972114,3.780848733697,0.516785714286
6.811668746479,3.746327662444,0.516857142857
6.815444172560,3.688296142683,0.516928571429
6.771644493316,3.755958212867,0.517000000000
6.790974914587,3.807247851510,0.517071428571
6.759334645398,3.777547871388,0.517142857143
6.854154170928,3.767431581575,0.517214285714
6.817349288357,3.828525447738,0.517285714286
6.833621683471,3.748475431865,0.517357142857
6.801660359118,3.818752168932,0.517428571429
6.838290233704,3.777401003461,0.517500000000
6.794690008838,3.873449043364,0.517571428571
6.775568087993,3.642024048853,0.517642857143
6.837877978050,3.677283598566,0.517714285714
6.827046350370,3.820538638292,0.517785714286
6.837375681996,3.776403482745,0.517857142857
6.759353081874,3.740925269815,0.517928571429
6.759161488515,3.750570771460,0.518000000000
6.840188143743,3.823806005680,0.518071428571
6.777260503656,3.726528311373,0.518142857143
6.803706187257,3.684120474421,0.518214285714
6.835465109844,3.801781465623,0.518285714286
6.760763531208,3.769244147528,0.518357142857
6.816081355141,3.770771092018,0.518428571429
6.784564376876,3.683798136211,0.518500000000
6.799145360251,3.773360822911,0.518571428571
6.783342344764,3.766346501352,0.518642857143
6.822141016663,3.748673788160,0.518714285714
6.801574046000,3.812435323030,0.518785714286
6.832586678737,3.855318117530,0.518857142857
6.825977781278,3.838561334656,0.518928571429
6.855977138626,3.799033537492,0.519000000000
6.828206855600,3.770915736183,0.519071428571
6.785552737199,3.801513879631,0.519142857143
6.765288118701,3.794697832502,0.519214285714
6.769852907027,3.827828738950,0.519285714286
6.833441578704,3.668749017527,0.519357142857
6.766878437467,3.856803790566,0.519428571429
6.820104858828,3.826335667564,0.519500000000
6.815268169891,3.682301375771,0.519571428571
6.854478534904,3.832477107695,0.519642857143
6.807359911424,3.765206889959,0.519714285714
6.760631610394,3.772356023346,0.519785714286
6.770060812095,3.740801442733,0.519857142857
6.805945948951,3.723270005261,0.519928571429
6.763732606171,3.756732746735,0.520000000000
6.813488852307,3.726804345490,0.520071428571
6.817140964347,3.753492907104,0.520142857143
6.786213053544,3.759284663080,0.520214285714
6.828106008885,3.713187344344,0.520285714286
6.836138850725,3.833468747655,0.520357142857
6.862430548053,3.775082786329,0.520428571429
6.865567584007,3.746650992551,0.520500000000
6.837404837488,3.781426400521,0.520571428571
6.866842795370,3.754386548630,0.520642857143
6.851391786033,3.776444550077,0.520714285714
6.795302530063,3.805771038064,0.520785714286
6.823384889930,3.812505268345,0.520857142857
6.800171166169,3.770723748904,0.520928571429
6.865301788018,3.788676452986,0.521000000000
6.854127560412,3.694079571843,0.521071428571
6.789737628828,3.781892236855,0.521142857143
6.868544986460,3.736028231776,0.521214285714
6.787019242595,3.716068138358,0.521285714286
6.835084956471,3.661381102833,0.521357142857
6.778091006454,3.870182236650,0.521428571429
6.859942774576,3.761284656878,0.521500000000
6.863353973547,3.692038356606,0.521571428571
6.821237744993,3.831979195147,0.521642857143
6.860843528046,3.685534655478,0.521714285714
6.791299294677,3.814099899032,0.521785714286
6.839082905785,3.712810643442,0.521857142857
6.788643295997,3.712821997063,0.521928571429
6.803345950335,3.735234463622,0.522000000000
6.855970768170,3.742933532926,0.522071428571
6.821810075889,3.730545902031,0.522142857143
6.800666005472,3.738862222730,0.522214285714
6.855224195178,3.794752046078,0.522285714286
6.840930844438,3.735839957239,0.522357142857
6.774482830878,3.766883054985,0.522428571429
6.831863157209,3.782482514210,0.522500000000
6.820942120542,3.746001094360,0.522571428571
6.857268943682,3.803026708871,0.522642857143
6.860536725481,3.803370663994,0.522714285714
6.866873918728,3.745673669214,0.522785714286
6.790042864442,3.833646039298,0.522857142857
6.776875437942,3.760062706219,0.522928571429
6.796152697439,3.741942901312,0.523000000000
6.832980722456,3.789570556762,0.523071428571
6.826941753301,3.794825178898,0.523142857143
6.859662078755,3.732606736814,0.523214285714
6.815010599314,3.694503310874,0.523285714286
6.782658847430,3.830841955969,0.523357142857
6.797105622893,3.848241967248,0.523428571429
6.841122900714,3.805903624700,0.523500000000
6.853069308734,3.780592359967,0.523571428571
6.806360199581,3.765655089337,0.523642857143
6.803056409099,3.715484954362,0.523714285714
6.843523446386,3.810910990695,0.523785714286
6.781890577918,3.823503830416,0.523857142857
6.786088387912,3.870903718060,0.523928571429
6.777875849122,3.764088725250,0.524000000000
6.788671898517,3.749418457424,0.524071428571
6.774609292868,3.801983500111,0.524142857143
6.857312388669,3.787874559910,0.524214285714
6.785647092541,3.805576270292,0.524285714286
6.838804132238,3.756311647432,0.524357142857
6.808145067830,3.823783064827,0.524428571429
6.829741063303,3.764059888171,0.524500000000
6.848103504125,3.758200501744,0.524571428571
6.815763566403,3.826316138763,0.524642857143
6.809960818363,3.682137990770,0.524714285714
6.839782545103,3.746413368438,0.524785714286
6.833182876280,3.808553799634,0.524857142857
6.847273491850,3.757134189721,0.524928571429
6.776723927588,3.824657524321,0.525000000000
6.817784128750,3.746098233177,0.525071428571
6.856071110451,3.739648689930,0.525142857143
6.783513878823,3.910389204242,0.525214285714
6.840266557475,3.811935499408,0.525285714286
6.809035537209,3.851052842789,0.525357142857
6.843090654859,3.818685124609,0.525428571429
6.849292566125,3.821764343935,0.525500000000
6.862942521005,3.734949077959,0.525571428571
6.824376610978,3.744863454598,0.525642857143
6.793045441960,3.776269154005,0.525714285714
6.820163170065,3.763293296910,0.525785714286
6.818484817290,3.723537843136,0.525857142857
6.780503517494,3.795413344566,0.525928571429
6.789820462426,3.844345968402,0.526000000000
6.819339431100,3.761172782723,0.526071428571
6.828038213181,3.811193451224,0.526142857143
6.775191315943,3.752273833515,0.526214285714
6.769984808863,3.682081866750,0.526285714286
6.814544082327,3.692448345166,0.526357142857
6.859915352562,3.747411904866,0.526428571429
6.799426628896,3.837632130936,0.526500000000
6.822653174765,3.727881459394,0.526571428571
6.776943224966,3.833090689534,0.526642857143
6.814325822973,3.760905562601,0.526714285714
6.776062756573,3.770834829231,0.526785714286
6.813355143817,3.709285141563,0.526857142857
6.811651801318,3.780293656856,0.526928571429
6.784517310471,3.760782987600,0.527000000000
6.815091465681,3.809750522886,0.527071428571
6.839371751161,3.746530373628,0.527142857143
6.850346216811,3.870837759181,0.527214285714
6.761806834891,3.734618638986,0.527285714286
6.814514034348,3.804221172515,0.527357142857
6.811971094082,3.721547598396,0.527428571429
6.815851905598,3.727785183913,0.527500000000
6.846899654667,3.741163514711,0.527571428571
6.832602667661,3.715307195437,0.527642857143
6.793092195293,3.739355511078,0.527714285714
6.788722610422,3.783962876946,0.527785714286
6.806438299290,3.790781096020,0.527857142857
6.794302841353,3.721456082027,0.527928571429
6.834859232659,3.769759429160,0.528000000000
6.792601243153,3.684663637900,0.528071428571
6.792946509438,3.816549249884,0.528142857143
6.836423968505,3.727959595528,0.528214285714
6.792176762001,3.794568672863,0.528285714286
6.820011677816,3.775873863189,0.528357142857
6.809604521121,3.710540265900,0.528428571429
6.819225182621,3.801800481737,0.528500000000
6.801300110624,3.803522425940,0.528571428571
6.770681613939,3.744578989679,0.528642857143
6.861682402312,3.789899094894,0.528714285714
6.766385521625,3.770697332336,0.528785714286
6.800168290872,3.790044391614,0.528857142857
6.772746489567,3.807553164947,0.528928571429
6.813372535254,3.823748001629,0.529000000000
6.812930493316,3.765041247343,0.529071428571
6.834948898361,3.803953196874,0.529142857143
6.855819830877,3.814956148970,0.529214285714
6.840159863953,3.848706804176,0.529285714286
6.864157158045,3.802286448476,0.529357142857
6.822492994344,3.851029811325,0.529428571429
6.823825322064,3.712542312697,0.529500000000
6.775383999617,3.735759203839,0.529571428571
6.822203436627,3.777120526819,0.529642857143
6.823710371975,3.852115511898,0.529714285714
6.787715716623,3.720260428183,0.529785714286
6.845730303629,3.794806168590,0.529857142857
6.807940631036,3.776769264797,0.529928571429
6.837896815464,3.779528647540,0.530000000000
6.845077962938,3.768658438356,0.530071428571
6.833115033328,3.770605572518,0.530142857143
6.834782367232,3.777066403434,0.530214285714
6.821909887163,3.772727808605,0.530285714286
6.839707907346,3.820509540737,0.530357142857
6.803808950947,3.794558961332,0.530428571429
6.769812406303,3.773935837697,0.530500000000
6.855389110517,3.700867068921,0.530571428571
6.834240020054,3.830542508288,0.530642857143
6.840677461464,3.796236696130,0.530714285714
6.782525865645,3.852593437124,0.530785714286
6.797677264124,3.765888997764,0.530857142857
6.791885144374,3.777081850274,0.530928571429
6.847639344851,3.839656109245,0.531000000000
6.796980616423,3.784113112922,0.531071428571
6.844457708957,3.741838965748,0.531142857143
6.794197050510,3.697711373588,0.531214285714
6.850303810166,3.797046123826,0.531285714286
6.768770034776,3.817469108473,0.531357142857
6.791368368348,3.813816490541,0.531428571429
6.771251854745,3.805557007694,0.531500000000
6.830501479387,3.784218271126,0.531571428571
6.797139234414,3.737204034654,0.531642857143
6.763357540580,3.653840061885,0.531714285714
6.788840683393,3.777805065175,0.531785714286
6.785241686470,3.755444056479,0.531857142857
6.762113777710,3.781857485396,0.531928571429
6.790843701605,3.711210589835,0.532000000000
6.825516810237,3.877837795931,0.532071428571
6.823997409129,3.770757112116,0.532142857143
6.820080930615,3.705214260388,0.532214285714
6.778033436849,3.739305384472,0.532285714286
6.781420793494,3.772281518629,0.532357142857
6.815760241501,3.748687559837,0.532428571429
6.782490282457,3.874297304455,0.532500000000
6.827650760170,3.713297537797,0.532571428571
6.800458397066,3.677822354533,0.532642857143
6.777687034730,3.692966437845,0.532714285714
6.797172003512,3.771193379341,0.532785714286
6.759444209905,3.725445077849,0.532857142857
6.809758946484,3.844928108781,0.532928571429
6.809661587743,3.705088646862,0.533000000000
6.829422484987,3.798778109315,0.533071428571
6.808431073958,3.770143331001,0.533142857143
6.832324173354,3.823096068588,0.533214285714
6.858535296246,3.817246057229,0.533285714286
6.815601435035,3.759932093092,0.533357142857
6.782445338552,3.776657136360,0.533428571429
6.812870366363,3.756997400036,0.533500000000
6.845553620473,3.721988763343,0.533571428571
6.781730843442,3.811732562067,0.533642857143
6.777989012315,3.867606497773,0.533714285714
6.761725935431,3.719824956749,0.533785714286
6.792029616939,3.766769810262,0.533857142857
6.791832717759,3.826144195090,0.533928571429
6.816621517868,3.728508875544,0.534000000000
6.781334709356,3.855375183997,0.534071428571
6.843232372132,3.799228022872,0.534142857143
6.809148055222,3.744865835289,0.534214285714
6.839250645424,3.781401881553,0.534285714286
6.781406688435,3.871847096800,0.534357142857
6.784938136038,3.788630166407,0.534428571429
6.793610225653,3.838668613296,0.534500000000
6.761042692920,3.787202826393,0.534571428571
6.806391201172,3.764853105752,0.534642857143
6.790278080026,3.748746841452,0.534714285714
6.811322731047,3.831204371373,0.534785714286
6.802501234341,3.827231753589,0.534857142857
6.796552779195,3.782617892692,0.534928571429
6.821772754722,3.784595284421,0.535000000000
6.772024763086,3.735267064822,0.535071428571
6.809264695140,3.785743415526,0.535142857143
6.802383649677,3.726911613910,0.535214285714
6.779016174149,3.782929718466,0.535285714286
6.835640112927,3.808113448012,0.535357142857
6.774941663827,3.806333563272,0.535428571429
6.776076456096,3.733116627992,0.535500000000
6.844497606802,3.719560023172,0.535571428571
6.769070368582,3.772056469956,0.535642857143
6.800868792186,3.747901201852,0.535714285714
6.764072933286,3.765135637513,0.535785714286
6.843488569146,3.821060538263,0.535857142857
6.813648678948,3.699993795967,0.535928571429
6.831712007287,3.838747147186,0.536000000000
6.779596296677,3.732362337227,0.536071428571
6.832837412110,3.748431688834,0.536142857143
6.835183195254,3.815110215833,0.536214285714
6.797879943967,3.734493907491,0.536285714286
6.805314343861,3.719558034550,0.536357142857
6.845605847169,3.770223973799,0.536428571429
6.790624270901,3.810787588186,0.536500000000
6.848776084440,3.786002304381,0.536571428571
6.846037786182,3.800353859145,0.536642857143
6.820159138635,3.780436277371,0.536714285714
6.795761765463,3.784202564656,0.536785714286
6.825448380387,3.678912046156,0.536857142857
6.754428526233,3.758303423947,0.536928571429
6.754048644653,3.626362989788,0.537000000000
6.787976792701,3.754220822676,0.537071428571
6.764125315254,3.795073450011,0.537142857143
6.776246183166,3.720421792880,0.537214285714
6.754742535510,3.772449291170,0.537285714286
6.808239622877,3.667437028450,0.537357142857
6.847794712036,3.747066692067,0.537428571429
6.855023948277,3.687289544337,0.537500000000
6.827199423081,3.752660930517,0.537571428571
6.773078994297,3.815435340580,0.537642857143
6.828626879753,3.830419439309,0.537714285714
6.790255394044,3.757367971765,0.537785714286
6.786127214361,3.732815652503,0.537857142857
6.816536881489,3.704277629052,0.537928571429
6.790680427286,3.816765406936,0.538000000000
6.830431726770,3.699436697429,0.538071428571
6.764289621618,3.798274519103,0.538142857143
6.822042170801,3.822502832311,0.538214285714
6.763584471148,3.784064946765,0.538285714286
6.838191920706,3.620173559192,0.538357142857
6.775141463983,3.748626183223,0.538428571429
6.780658196780,3.702804502199,0.538500000000
6.778008490422,3.813503091760,0.538571428571
6.789798864540,3.822814911313,0.538642857143
6.786327806252,3.815584991574,0.538714285714
6.829803300462,3.838007938009,0.538785714286
6.781302203314,3.835001265704,0.538857142857
6.840838245464,3.787680786174,0.538928571429
6.770172249220,3.793553393182,0.539000000000
6.828338863947,3.811723864574,0.539071428571
6.784472690588,3.764328926809,0.539142857143
6.816007736803,3.909015400992,0.539214285714
6.848339612950,3.784361928795,0.539285714286
6.824741371525,3.752920095488,0.539357142857
6.762195149932,3.804053219223,0.539428571429
6.846774545965,3.772561511191,0.539500000000
6.841616956373,3.737769058973,0.539571428571
6.795043128358,3.874143778621,0.539642857143
6.823595034915,3.810037386221,0.539714285714
6.811748396006,3.792389994389,0.539785714286
6.833292272360,3.762143072182,0.539857142857
6.839115035437,3.808083070218,0.539928571429
6.784898729859,3.777597754237,0.540000000000
6.838687854391,3.809817379686,0.540071428571
6.826344134246,3.812321738122,0.540142857143
6.773414184604,3.698408365515,0.540214285714
6.775957906809,3.754771596823,0.540285714286
6.794612898858,3.842804933996,0.540357142857
6.766471888048,3.724459500656,0.540428571429
6.839760631018,3.775988650173,0.540500000000
6.756534732327,3.715746289969,0.540571428571
6.852780135804,3.746539484615,0.540642857143
6.807697741230,3.800670756325,0.540714285714
6.755001165428,3.825568573289,0.540785714286
6.834176963091,3.777512408941,0.540857142857
6.814163488978,3.823855339640,0.540928571429
6.776134000366,3.732093617066,0.541000000000
6.835001539566,3.832094499629,0.541071428571
6.839407906419,3.770994874026,0.541142857143
6.759541044879,3.704898839590,0.541214285714
6.758106982063,3.767208742012,0.541285714286
6.837828333990,3.651883469993,0.541357142857
6.833673919330,3.713400231490,0.541428571429
6.797634248957,3.770359557519,0.541500000000
6.769279655783,3.782761250817,0.541571428571
6.852480420720,3.782349118013,0.541642857143
6.787259847969,3.763024258096,0.541714285714
6.823492661365,3.854394217679,0.541785714286
6.822847353514,3.869615374346,0.541857142857
6.800680318173,3.798181891447,0.541928571429
6.802575549467,3.756522199473,0.542000000000
6.808603659694,3.734583969624,0.542071428571
6.835715739816,3.782726219313,0.542142857143
6.828257077899,3.752779730045,0.542214285714
6.829295124963,3.871652449205,0.542285714286
6.785196532799,3.850304679790,0.542357142857
6.789579292246,3.715015502653,0.542428571429
6.807115144875,3.780604353236,0.542500000000
6.769128661888,3.823186074329,0.542571428571
6.827722146898,3.858194500308,0.542642857143
6.763999455455,3.780108486885,0.542714285714
6.786662686366,3.752286227715,0.542785714286
6.807181326659,3.818072397203,0.542857142857
6.751155390937,3.825484335976,0.542928571429
6.821139132910,3.710131411711,0.543000000000
6.800389646478,3.807148591982,0.543071428571
6.799297256293,3.751670955668,0.543142857143
6.813419698058,3.798588473629,0.543214285714
6.795428014680,3.819666759449,0.543285714286
6.810514828053,3.699226260214,0.543357142857
6.798536160541,3.778831527197,0.543428571429
6.795534600627,3.853278804048,0.543500000000
6.805633128477,3.716479436938,0.543571428571
6.815683175032,3.806780681976,0.543642857143
6.766856832896,3.882282030478,0.543714285714
6.810911023928,3.740924031507,0.543785714286
6.790272410411,3.739522833268,0.543857142857
6.839846863447,3.788345800713,0.543928571429
6.831216570362,3.774661238645,0.544000000000
6.811801851308,3.792621853260,0.544071428571
6.794893530909,3.722323064363,0.544142857143
6.824855232893,3.807611091549,0.544214285714
6.767164540020,3.742887543313,0.544285714286
6.758733992796,3.677462694094,0.544357142857
6.754351467177,3.755931844096,0.544428571429
6.812323773799,3.700943377261,0.544500000000
6.765754621115,3.842774036629,0.544571428571
6.836233810738,3.762817762687,0.544642857143
6.794233141755,3.763662588544,0.544714285714
6.770896209298,3.761017395828,0.544785714286
6.851563070317,3.784989833135,0.544857142857
6.855200956310,3.801911693298,0.544928571429
6.857084676359,3.805488337957,0.545000000000
6.827853936418,3.827852208958,0.545071428571
6.782907493222,3.807783253296,0.545142857143
6.816243594827,3.805365167176,0.545214285714
6.786350255923,3.791793127626,0.545285714286
6.777734827651,3.781340043080,0.545357142857
6.798606739564,3.818019686616,0.545428571429
6.816147791919,3.770746264245,0.545500000000
6.788536069073,3.752660142848,0.545571428571
6.772424072479,3.791061098928,0.545642857143
6.772234597872,3.726621160355,0.545714285714
6.804032138025,3.770404600871,0.545785714286
6.774552122081,3.700316361033,0.545857142857
6.857559305700,3.741690274553,0.545928571429
6.813807634104,3.819303295431,0.546000000000
6.833853894663,3.763329592672,0.546071428571
6.802811082159,3.820362440445,0.546142857143
6.837489808660,3.725738915441,0.546214285714
6.846130294158,3.818081791692,0.546285714286
6.799432572943,3.703774347824,0.546357142857
6.807426760837,3.708821211271,0.546428571429
6.856065328518,3.833549338645,0.546500000000
6.793013826130,3.767782887965,0.546571428571
6.809280914745,3.765941533287,0.546642857143
6.843901510617,3.776890248287,0.546714285714
6.841722686178,3.773118607887,0.546785714286
6.828448155979,3.786158821376,0.546857142857
6.788475149756,3.800975720382,0.546928571429
6.827037065888,3.850644681957,0.547000000000
6.802894949364,3.822463596126,0.547071428571
6.846679119185,3.719419017628,0.547142857143
6.804608889561,3.779093121457,0.547214285714
6.769213626011,3.824999376150,0.547285714286
6.850517337089,3.706899325067,0.547357142857
6.792822539367,3.730325062796,0.547428571429
6.763331302931,3.754928154153,0.547500000000
6.803399097818,3.773260854621,0.547571428571
6.774941645265,3.751940391629,0.547642857143
6.813665969775,3.812306778242,0.547714285714
6.831406197136,3.813464686129,0.547785714286
6.849306239092,3.676960239203,0.547857142857
6.762881546620,3.760716392028,0.547928571429
6.837351442474,3.745360147619,0.548000000000
6.827743347254,3.770789525131,0.548071428571
6.798723377747,3.755033934312,0.548142857143
6.787264328689,3.758830168849,0.548214285714
6.837948820328,3.761289222330,0.548285714286
6.821189151596,3.790737120125,0.548357142857
6.796614584583,3.748170637875,0.548428571429
6.776439345666,3.828185429183,0.548500000000
6.814361894090,3.797312139971,0.548571428571
6.835405086057,3.724824256094,0.548642857143
6.783239665926,3.706656565813,0.548714285714
6.761800610992,3.733553665944,0.548785714286
6.831351286903,3.794573229154,0.548857142857
6.793421664804,3.701272783062,0.548928571429
6.798515503218,3.729326517159,0.549000000000
6.823350006936,3.790245717250,0.549071428571
6.787829580129,3.747823424583,0.549142857143
6.812288161024,3.810683644795,0.549214285714
6.843306319968,3.719413468274,0.549285714286
6.848407230636,3.826769297547,0.549357142857
6.819204241773,3.696411635304,0.549428571429
6.786838411869,3.843880965732,0.549500000000
6.808761543431,3.819899314444,0.549571428571
6.826747251562,3.710770899016,0.549642857143
6.844170740417,3.737112586646,0.549714285714
6.768281005287,3.735782763420,0.549785714286
6.754753943255,3.817230809264,0.549857142857
6.828827066150,3.697182025540,0.549928571429
6.804113041292,3.815554476125,0.550000000000
6.836145884910,3.749374424629,0.550071428571
6.829954007924,3.782037766288,0.550142857143
6.850961134459,3.770736052715,0.550214285714
6.836140256725,3.736865781357,0.550285714286
6.783926602513,3.823529054428,0.550357142857
6.833082260321,3.718816649178,0.550428571429
6.776364036127,3.787260954152,0.550500000000
6.752979764187,3.771453434805,0.550571428571
6.753812745525,3.731825436465,0.550642857143
6.785433819363,3.806353017483,0.550714285714
6.808953225817,3.784276073422,0.550785714286
6.839639281647,3.829772645814,0.550857142857
6.821257318187,3.726870097272,0.550928571429
6.838576256833,3.876691828497,0.551000000000
6.833108904623,3.742266535730,0.551071428571
6.797023870884,3.809901292231,0.551142857143
6.841778066989,3.802291661148,0.551214285714
6.812484664000,3.709057091289,0.551285714286
6.759383525205,3.769692651772,0.551357142857
6.768945873783,3.768014349112,0.551428571429
6.796599498522,3.828005756630,0.551500000000
6.770550447306,3.734447247526,0.551571428571
6.814520114665,3.785924841561,0.551642857143
6.823130618186,3.760516890696,0.551714285714
6.803538319510,3.704520108509,0.551785714286
6.750125738254,3.699143872522,0.551857142857
6.808730051250,3.799888677000,0.551928571429
6.816797414156,3.773809287319,0.552000000000
6.812656355616,3.812391534702,0.552071428571
6.833358401612,3.821949632943,0.552142857143
6.768311640997,3.661532037918,0.552214285714
6.835965210552,3.689959811540,0.552285714286
6.823759421921,3.796234613576,0.552357142857
6.758194263605,3.742206325925,0.552428571429
6.787443847392,3.747907048616,0.552500000000
6.770114998557,3.728631925352,0.552571428571
6.753964091919,3.762282427467,0.552642857143
6.780600512488,3.797357531880,0.552714285714
6.823033363945,3.763177196910,0.552785714286
6.806152983646,3.726189955359,0.552857142857
6.762398022666,3.831879442755,0.552928571429
6.809696578424,3.733501445138,0.553000000000
6.783348216374,3.837501872520,0.553071428571
6.840453785897,3.800627433700,0.553142857143
6.749135044311,3.808921584467,0.553214285714
6.789612272490,3.763349234169,0.553285714286
6.807295290370,3.769066711923,0.553357142857
6.764208021336,3.733428916677,0.553428571429
6.799318371810,3.757512660049,0.553500000000
6.811414331963,3.785492325083,0.553571428571
6.784272819755,3.733622570075,0.553642857143
6.829996576664,3.803712236887,0.553714285714
6.833486305168,3.838051159374,0.553785714286
6.796470231296,3.750339540358,0.553857142857
6.819837239531,3.774620424119,0.553928571429
6.768446678449,3.804355922054,0.554000000000
6.801875078921,3.729009901915,0.554071428571
6.775603869156,3.790550261078,0.554142857143
6.784624752455,3.833007649505,0.554214285714
6.758092109713,3.794957260108,0.554285714286
6.845271137463,3.850637664054,0.554357142857
6.838384096218,3.717491755851,0.554428571429
6.778144058893,3.773695379107,0.554500000000
6.835604003398,3.759419582693,0.554571428571
6.758354940625,3.747059727821,0.554642857143
6.767719314765,3.754804766124,0.554714285714
6.788721025052,3.782972618422,0.554785714286
6.836074020382,3.694430980997,0.554857142857
6.777057212957,3.767829902216,0.554928571429
6.763614967358,3.760495506191,0.555000000000
6.772671060663,3.781256145538,0.555071428571
6.851117021949,3.788250051339,0.555142857143
6.771479270466,3.845107379169,0.555214285714
6.808846035504,3.772472127452,0.555285714286
6.791380374760,3.809043325029,0.555357142857
6.847048630434,3.727481979439,0.555428571429
6.820361685600,3.740765704915,0.555500000000
6.780791530806,3.795599495939,0.555571428571
6.838826587874,3.801057153473,0.555642857143
6.784392739203,3.798610010178,0.555714285714
6.817326375648,3.708694831605,0.555785714286
6.777838955947,3.804388781938,0.555857142857
6.821031054048,3.715484448485,0.555928571429
6.824473321868,3.752689987128,0.556000000000
6.814628482656,3.751283983704,0.556071428571
6.820572721976,3.819061424383,0.556142857143
6.817887099868,3.736918988647,0.556214285714
6.814699719973,3.725490184947,0.556285714286
6.834012903374,3.816754474242,0.556357142857
6.811168215529,3.742231051420,0.556428571429
6.793694397898,3.755261208476,0.556500000000
6.847700961459,3.788374319335,0.556571428571
6.752268713554,3.817725363902,0.556642857143
6.826036680943,3.797582649408,0.556714285714
6.814050782925,3.713145435568,0.556785714286
6.778100902790,3.779195356339,0.556857142857
6.810660048742,3.837235791349,0.556928571429
6.760488724366,3.703371733487,0.557000000000
6.828518282289,3.738807715449,0.557071428571
6.828202567284,3.786303522885,0.557142857143
6.823852681419,3.753291296623,0.557214285714
6.839475069740,3.767939792723,0.557285714286
6.747624834148,3.699109544939,0.557357142857
6.785542313655,3.794190694100,0.557428571429
6.819657552969,3.785456743267,0.557500000000
6.835298940897,3.798759274659,0.557571428571
6.839807705936,3.764415155223,0.557642857143
6.746079864424,3.807034656993,0.557714285714
6.751723642388,3.762080490623,0.557785714286
6.774419753885,3.723807543613,0.557857142857
6.804229016455,3.755552166163,0.557928571429
6.750486473862,3.738709007254,0.558000000000
6.761494626766,3.908276848045,0.558071428571
6.829211437814,3.711880313134,0.558142857143
6.836620944075,3.737703924034,0.558214285714
6.762096149137,3.791373232262,0.558285714286
6.771660872685,3.770145644796,0.558357142857
6.765173675430,3.885944376722,0.558428571429
6.830275485495,3.756171278815,0.558500000000
6.770558185955,3.825439049413,0.558571428571
6.811331465479,3.879057527675,0.558642857143
6.769934515463,3.736530533650,0.558714285714
6.852938067718,3.784912728729,0.558785714286
6.775425295829,3.726101458387,0.558857142857
6.799386488795,3.785870726870,0.558928571429
6.810176499360,3.782554082394,0.559000000000
6.827777725652,3.724938624649,0.559071428571
6.788784653703,3.820825138467,0.559142857143
6.816123170762,3.728135106188,0.559214285714
6.779958491246,3.727911488880,0.559285714286
6.846871787090,3.822020427684,0.559357142857
6.845909259742,3.768698696284,0.559428571429
6.819006642929,3.724819325595,0.559500000000
6.842221257368,3.760387549388,0.559571428571
6.808785740696,3.851559901200,0.559642857143
6.851726907702,3.783705826066,0.559714285714
6.852932789807,3.823930638263,0.559785714286
6.788245371428,3.739709982184,0.559857142857
6.815827756341,3.702835586464,0.559928571429
6.823466608462,3.825464485846,0.560000000000
6.856963757541,3.765714440668,0.560071428571
6.765834713497,3.804887524752,0.560142857143
6.789627054781,3.826027461717,0.560214285714
6.777519748142,3.750226714362,0.560285714286
6.864260004969,3.650938478071,0.560357142857
6.846876739183,3.745798691239,0.560428571429
6.863430554210,3.704461492748,0.560500000000
6.801982602839,3.769820112824,0.560571428571
6.822361252926,3.765091790591,0.560642857143
6.825240945297,3.799820739980,0.560714285714
6.798076783129,3.871514110895,0.560785714286
6.800202903852,3.747715564092,0.560857142857
6.785267235620,3.788327631175,0.560928571429
6.773063175055,3.737670028400,0.561000000000
6.788609062635,3.776633897475,0.561071428571
6.816323356406,3.846395973823,0.561142857143
6.797470851641,3.633609983742,0.561214285714
6.767749076328,3.784302191097,0.561285714286
6.789510809252,3.792587539850,0.561357142857
6.811063138709,3.795799697853,0.561428571429
6.805215688764,3.850067902958,0.561500000000
6.816708922390,3.730875358883,0.561571428571
6.815232003627,3.775763578103,0.561642857143
6.806153095750,3.868554783447,0.561714285714
6.816169012672,3.862703726495,0.561785714286
6.780486186111,3.698070947966,0.561857142857
6.795373796692,3.783033727097,0.561928571429
6.853298048514,3.700812127967,0.562000000000
6.763392718495,3.744381484208,0.562071428571
6.800760169498,3.781417659619,0.562142857143
6.799052146596,3.796152502738,0.562214285714
6.764443989712,3.755393172239,0.562285714286
6.838495441480,3.779771369164,0.562357142857
6.848929280600,3.708121081341,0.562428571429
6.835161872906,3.724176115125,0.562500000000
6.757611381551,3.748854224702,0.562571428571
6.803200507343,3.848323773344,0.562642857143
6.804653127798,3.700522717831,0.562714285714
6.837856354189,3.876654128357,0.562785714286
6.799022364253,3.768078913971,0.562857142857
6.776530269686,3.759492595934,0.562928571429
6.840345181003,3.790551782605,0.563000000000
6.844962629555,3.757868823055,0.563071428571
6.830838369497,3.793989204662,0.563142857143
6.851669848073,3.796628424074,0.563214285714
6.816761854572,3.811989884661,0.563285714286
6.785298239077,3.690267563382,0.563357142857
6.828372234673,3.793332023678,0.563428571429
6.799142355995,3.826768754130,0.563500000000
6.785415559015,3.752110465976,0.563571428571
6.831360339082,3.772408757682,0.563642857143
6.798652433079,3.821821838446,0.563714285714
6.768346601186,3.701064501206,0.563785714286
6.807449360409,3.764547245060,0.563857142857
6.848421706577,3.776788558113,0.563928571429
6.766044761976,3.754958495231,0.564000000000
6.782797525946,3.830894753182,0.564071428571
6.817336480677,3.762107552654,0.564142857143
6.784392908245,3.784920338436,0.564214285714
6.805608130914,3.853908163506,0.564285714286
6.820010091723,3.767889381474,0.564357142857
6.839317257287,3.778952429486,0.564428571429
6.804766295122,3.695046515713,0.564500000000
6.796670663303,3.763009564590,0.564571428571
6.769157458443,3.801439280950,0.564642857143
6.835849765968,3.800871339869,0.564714285714
6.768977729791,3.815152159159,0.564785714286
6.773592565890,3.818812932987,0.564857142857
6.771915322599,3.788540288716,0.564928571429
6.835775959318,3.823734465128,0.565000000000
6.821715773428,3.765488962358,0.565071428571
6.793515754353,3.833883313262,0.565142857143
6.837109706777,3.846287117182,0.565214285714
6.785739082007,3.845051614195,0.565285714286
6.820823762115,3.769405568556,0.565357142857
6.758078782048,3.864682399283,0.565428571429
6.820335366410,3.786734941777,0.565500000000
6.765249395158,3.832840753799,0.565571428571
6.801986972503,3.812546390801,0.565642857143
6.775242727217,3.699868081420,0.565714285714
6.810680719009,3.853544513193,0.565785714286
6.770224342218,3.659876142166,0.565857142857
6.833168898101,3.685968653963,0.565928571429
6.827700864939,3.824017311024,0.566000000000
6.786468799335,3.855865313620,0.566071428571
6.784305087669,3.743213267588,0.566142857143
6.817748935883,3.784115839116,0.566214285714
6.860392278039,3.668485558314,0.566285714286
6.776663573929,3.792184382483,0.566357142857
6.801072581924,3.821426307158,0.566428571429
6.818842958146,3.720944095457,0.566500000000
6.849008539473,3.774273684272,0.566571428571
6.832408200240,3.807258857759,0.566642857143
6.828715753083,3.715356302338,0.566714285714
6.830025955188,3.720171427547,0.566785714286
6.767076498459,3.720548020048,0.566857142857
6.801430422800,3.796796034043,0.566928571429
6.773073011754,3.837208517560,0.567000000000
6.802086115393,3.775057972781,0.567071428571
6.858449784048,3.827854018557,0.567142857143
6.808291818134,3.787854165233,0.567214285714
6.827982314660,3.720174126471,0.567285714286
6.771659596331,3.775989807818,0.567357142857
6.846450649399,3.785208613083,0.567428571429
6.776840683876,3.702508489485,0.567500000000
6.841312696549,3.804303651899,0.567571428571
6.847018939010,3.846332979186,0.567642857143
6.754421581495,3.755004668932,0.567714285714
6.838220888846,3.769170372467,0.567785714286
6.827392598712,3.853430535818,0.567857142857
6.789509723003,3.747863305215,0.567928571429
6.799010410309,3.782887473187,0.568000000000
6.753698054462,3.711834661070,0.568071428571
6.773608698279,3.763254444943,0.568142857143
6.844568364911,3.849434840264,0.568214285714
6.780220160811,3.770123814960,0.568285714286
6.817074017973,3.884471968856,0.568357142857
6.822706394058,3.772289002056,0.568428571429
6.761152408218,3.821124624212,0.568500000000
6.819666806645,3.782220996699,0.568571428571
6.765863633903,3.742212166726,0.568642857143
6.760988603533,3.721748223153,0.568714285714
6.813157731449,3.836655185251,0.568785714286
6.773573366576,3.691831705843,0.568857142857
6.834390128305,3.795253509755,0.568928571429
6.798282048881,3.795403630933,0.569000000000
6.761516561129,3.778830076637,0.569071428571
6.815407645597,3.829709043860,0.569142857143
6.845197126385,3.786548518135,0.569214285714
6.841927805206,3.798940316434,0.569285714286
6.801699312792,3.796297172222,0.569357142857
6.837804241369,3.873158971590,0.569428571429
6.768028655239,3.755259688117,0.569500000000
6.796251904614,3.737214545223,0.569571428571
6.755834188684,3.791144368377,0.569642857143
6.777242281382,3.745299425198,0.569714285714
6.841964179726,3.866134337897,0.569785714286
6.807783468247,3.820540856621,0.569857142857
6.793966459802,3.780881159703,0.569928571429
6.841850003012,3.780950113186,0.570000000000
6.807402492266,3.830952179886,0.570071428571
6.799422546549,3.751352871183,0.570142857143
6.770044277429,3.679411153131,0.570214285714
6.829069848248,3.764651459810,0.570285714286
6.812996463870,3.791405719868,0.570357142857
6.809477302807,3.759740746923,0.570428571429
6.801127087988,3.732097811589,0.570500000000
6.854989180087,3.776091274813,0.570571428571
6.845172639589,3.808372734235,0.570642857143
6.833857024999,3.788929273299,0.570714285714
6.803377047938,3.808154389176,0.570785714286
6.757451423400,3.731133518946,0.570857142857
6.794950830773,3.790847085765,0.570928571429
6.782063802921,3.814322449759,0.571000000000
6.754009037689,3.811762423010,0.571071428571
6.851473668565,3.866893105930,0.571142857143
6.759349004255,3.740869852092,0.571214285714
6.785011584494,3.729562799151,0.571285714286
6.763843665058,3.741565184164,0.571357142857
6.824839887736,3.741160915316,0.571428571429
6.791131437867,3.790889504650,0.571500000000
6.753072886392,3.798629874958,0.571571428571
6.809155175601,3.700032116881,0.571642857143
6.813433459303,3.805096812158,0.571714285714
6.841150239545,3.787105767661,0.571785714286
6.801256995699,3.725303688239,0.571857142857
6.815754065472,3.837235519439,0.571928571429
6.850349485404,3.763137684066,0.572000000000
6.828805375543,3.839410052597,0.572071428571
6.822887317957,3.855153082657,0.572142857143
6.838979603614,3.765823915967,0.572214285714
6.804764224498,3.711865325638,0.572285714286
6.784354968969,3.714469025658,0.572357142857
6.847872715048,3.840651679153,0.572428571429
6.775295802118,3.751562861738,0.572500000000
6.830785117744,3.823127595248,0.572571428571
6.855984765124,3.809426928564,0.572642857143
6.798841099199,3.864138005411,0.572714285714
6.839860067222,3.707870437106,0.572785714286
6.778504136542,3.820040365841,0.572857142857
6.855683194126,3.828123467487,0.572928571429
6.835939916633,3.774048422507,0.573000000000
6.810131493387,3.772347271691,0.573071428571
6.761103128674,3.799261551726,0.573142857143
6.778504771047,3.774230433373,0.573214285714
6.774868897658,3.760837556242,0.573285714286
6.844619550238,3.841585094255,0.573357142857
6.767678030118,3.821414744615,0.573428571429
6.778908380715,3.761260948922,0.573500000000
6.844749412022,3.799765563045,0.573571428571
6.850783430314,3.784183985487,0.573642857143
6.781646889679,3.777197907882,0.573714285714
6.789915835513,3.719567372530,0.573785714286
6.834243613129,3.775267949456,0.573857142857
6.803668953068,3.780531804699,0.573928571429
6.801009984491,3.739367430513,0.574000000000
6.792909507541,3.648079224268,0.574071428571
6.755749318586,3.798608017634,0.574142857143
6.773143582761,3.839827331514,0.574214285714
6.800294213131,3.733884542672,0.574285714286
6.788972043727,3.815427212308,0.574357142857
6.751780000434,3.788823288362,0.574428571429
6.755793889575,3.877650740046,0.574500000000
6.840174776572,3.721505306225,0.574571428571
6.782110103242,3.711471868320,0.574642857143
6.824811188069,3.724658512146,0.574714285714
6.829599560281,3.711103220309,0.574785714286
6.791893993064,3.795447798539,0.574857142857
6.816664376021,3.874882672872,0.574928571429
6.782319803410,3.840097097378,0.575000000000
6.841357547819,3.674675052625,0.575071428571
6.846042271586,3.771571709140,0.575142857143
6.770798577017,3.831698542618,0.575214285714
6.836618306550,3.772469919312,0.575285714286
6.809708032044,3.743639679393,0.575357142857
6.765175457945,3.773419492427,0.575428571429
6.778278704614,3.784588757411,0.575500000000
6.815485395323,3.824632417753,0.575571428571
6.841131139367,3.887576929125,0.575642857143
6.847871983321,3.751467125121,0.575714285714
6.782089785114,3.790401180239,0.575785714286
6.801688734283,3.789584702266,0.575857142857
6.784707748377,3.697537604011,0.575928571429
6.851906819291,3.811779802672,0.576000000000
6.801241356532,3.766602514963,0.576071428571
6.755618816737,3.758135414140,0.576142857143
6.853223059285,3.762135778375,0.576214285714
6.842092188187,3.806590600083,0.576285714286
6.788464137054,3.724655643942,0.576357142857
6.825466161339,3.879998377245,0.576428571429
6.844103609857,3.834506985773,0.576500000000
6.829418559380,3.781789098792,0.576571428571
6.767181672974,3.773625239541,0.576642857143
6.797037286065,3.803279300461,0.576714285714
6.763826679927,3.841366804553,0.576785714286
6.830377617810,3.811927980472,0.576857142857
6.839066370382,3.792953915419,0.576928571429
6.769035217742,3.690696095006,0.577000000000
6.756348650003,3.693400567838,0.577071428571
6.847419070590,3.748385569759,0.577142857143
6.754632905096,3.851545311347,0.577214285714
6.777329118107,3.809825657333,0.577285714286
6.755586620152,3.668804472147,0.577357142857
6.774204761144,3.863261006848,0.577428571429
6.769990492227,3.792261054270,0.577500000000
6.820649573220,3.712173489417,0.577571428571
6.763499463698,3.805298290019,0.577642857143
6.774087814938,3.832060574957,0.577714285714
6.824834450618,3.852696874936,0.577785714286
6.836707948273,3.792586980277,0.577857142857
6.771977969350,3.738505133250,0.577928571429
6.822377322925,3.690336813118,0.578000000000
6.838545257814,3.822838201847,0.578071428571
6.762572630138,3.801708673151,0.578142857143
6.844338516337,3.755006632944,0.578214285714
6.837037830559,3.856030635143,0.578285714286
6.840227754830,3.787733095460,0.578357142857
6.817736770148,3.805859443633,0.578428571429
6.754422382129,3.809525493201,0.578500000000
6.758814428752,3.736850933723,0.578571428571
6.788118227065,3.854987550285,0.578642857143
6.802710720921,3.754091055680,0.578714285714
6.774455379246,3.717469827978,0.578785714286
6.827675989992,3.787714679249,0.578857142857
6.828157287754,3.727981875528,0.578928571429
6.811676651386,3.747376003886,0.579000000000
6.755862152028,3.822655887165,0.579071428571
6.790546053831,3.734586869072,0.579142857143
6.817292973678,3.869959990758,0.579214285714
6.817737422367,3.669271826310,0.579285714286
6.815276236513,3.850309472952,0.579357142857
6.751474348328,3.773536049532,0.579428571429
6.805138601220,3.758026078654,0.579500000000
6.767603451836,3.882548149884,0.579571428571
6.839723724338,3.768052404754,0.579642857143
6.817526964670,3.713133329070,0.579714285714
6.828540808241,3.802653115109,0.579785714286
6.816668009927,3.752217100789,0.579857142857
6.833221404544,3.807251614615,0.579928571429
6.811191480654,3.795411657402,0.580000000000
6.824980171758,3.758711251046,0.580071428571
6.770260825883,3.722912149582,0.580142857143
6.793229025519,3.832741138411,0.580214285714
6.816818390184,3.818870033800,0.580285714286
6.799030428779,3.725854405207,0.580357142857
6.821078638272,3.744657478235,0.580428571429
6.779703918705,3.713535229997,0.580500000000
6.781525082357,3.789293666068,0.580571428571
6.831558121607,3.731729695075,0.580642857143
6.816818256443,3.842849664179,0.580714285714
6.815260798375,3.824669327886,0.580785714286
6.780195503854,3.715189580413,0.580857142857
6.756708803925,3.754932669199,0.580928571429
6.793983106253,3.779833794183,0.581000000000
6.838991151896,3.755744505693,0.581071428571
6.825352016722,3.712198399399,0.581142857143
6.817670502342,3.840022772050,0.581214285714
6.837615924514,3.819414827277,0.581285714286
6.760783134637,3.722689996051,0.581357142857
6.821057530087,3.682006481039,0.581428571429
6.780095846059,3.910063908539,0.581500000000
6.789208187358,3.745262071011,0.581571428571
6.847044782071,3.849170216231,0.581642857143
6.806471244412,3.772120846430,0.581714285714
6.779596888497,3.739145717275,0.581785714286
6.785964505034,3.802646101760,0.581857142857
6.824141974509,3.770877800763,0.581928571429
6.798728087446,3.764074812027,0.582000000000
6.837238061057,3.740968018541,0.582071428571
6.757457716393,3.748726128271,0.582142857143
6.789528912256,3.728199834908,0.582214285714
6.773075308689,3.866106401014,0.582285714286
6.760021505848,3.753831035221,0.582357142857
6.846742213289,3.723441356134,0.582428571429
6.813733613696,3.784404916796,0.582500000000
6.758674725544,3.785392784773,0.582571428571
6.799215061133,3.772620198736,0.582642857143
6.804312284003,3.784958969910,0.582714285714
6.771001001598,3.808106981515,0.582785714286
6.793465440623,3.778325388987,0.582857142857
6.845215666229,3.773762267290,0.582928571429
6.811189258085,3.851596465482,0.583000000000
6.749061516301,3.806501573229,0.583071428571
6.763284527724,3.683671759418,0.583142857143
6.786540504953,3.750437803538,0.583214285714
6.819390230389,3.783116443391,0.583285714286
6.810007526438,3.745725889417,0.583357142857
6.789934235380,3.694475804517,0.583428571429
6.818523680926,3.766329674464,0.583500000000
6.837807297601,3.742530214901,0.583571428571
6.823023608194,3.739405704421,0.583642857143
6.819220861962,3.777421796950,0.583714285714
6.824588642486,3.789491222119,0.583785714286
6.775274811160,3.719094412550,0.583857142857
6.846916774419,3.776213144973,0.583928571429
6.778000399537,3.755845975060,0.584000000000
6.796579465760,3.791893819005,0.584071428571
6.776588425994,3.802792567049,0.584142857143
6.793371054718,3.772380408038,0.584214285714
6.758405475245,3.775189995694,0.584285714286
6.842726185866,3.763385102983,0.584357142857
6.803424118367,3.776302011993,0.584428571429
6.820606471551,3.897204994179,0.584500000000
6.825706713718,3.768702237042,0.584571428571
6.830206360833,3.780858667478,0.584642857143
6.843292527460,3.815541441147,0.584714285714
6.751168662624,3.891913764836,0.584785714286
6.754428933553,3.766085933554,0.584857142857
6.845211883148,3.746481723473,0.584928571429
6.820335575049,3.931450932485,0.585000000000
6.759232969404,3.794650686559,0.585071428571
6.802988684760,3.769359102687,0.585142857143
6.747939988556,3.757386994464,0.585214285714
6.768515155267,3.780107746746,0.585285714286
6.755947397467,3.745683126464,0.585357142857
6.762442084697,3.695449316928,0.585428571429
6.827486418937,3.776739157647,0.585500000000
6.816660747626,3.835308574781,0.585571428571
6.829238862611,3.784696224553,0.585642857143
6.753508537920,3.739772261519,0.585714285714
6.795867782754,3.838829389065,0.585785714286
6.781676326342,3.774296958084,0.585857142857
6.752263961086,3.722777424361,0.585928571429
6.787997685882,3.770503433429,0.586000000000
6.829846002041,3.863896016346,0.586071428571
6.765508713132,3.726982861348,0.586142857143
6.824374503896,3.851860378018,0.586214285714
6.784881248731,3.763157729031,0.586285714286
6.838387028772,3.725218781799,0.586357142857
6.789496465042,3.769373844795,0.586428571429
6.769549209541,3.736512041676,0.586500000000
6.794032273831,3.764555957449,0.586571428571
6.822512467172,3.662482465552,0.586642857143
6.808893385908,3.812585292271,0.586714285714
6.810131676680,3.752433207946,0.586785714286
6.816342251584,3.740251547597,0.586857142857
6.787977154168,3.787235218488,0.586928571429
6.819665077458,3.717011047802,0.587000000000
6.767056479730,3.841064811439,0.587071428571
6.778145345024,3.828782950934,0.587142857143
6.813960318530,3.783385098510,0.587214285714
6.819184811803,3.737111360657,0.587285714286
6.813336444184,3.836997157382,0.587357142857
6.768880382434,3.822188572569,0.587428571429
6.805433213730,3.727847289062,0.587500000000
6.768578359127,3.819031155552,0.587571428571
6.844342908606,3.761574058948,0.587642857143
6.808455610041,3.803612853492,0.587714285714
6.852266497055,3.731452800912,0.587785714286
6.833750599302,3.756171937437,0.587857142857
6.804867960920,3.850544739359,0.587928571429
6.761388146201,3.794020309323,0.588000000000
6.819974496310,3.783129513720,0.588071428571
6.755719810176,3.675343744317,0.588142857143
6.802694733867,3.780345949624,0.588214285714
6.825156945729,3.681323309143,0.588285714286
6.778676922926,3.752174957358,0.588357142857
6.802179131611,3.720277738806,0.588428571429
6.798457247301,3.803316783796,0.588500000000
6.762486790807,3.799989920793,0.588571428571
6.848160675459,3.772155609176,0.588642857143
6.813757670892,3.734600694851,0.588714285714
6.767317358035,3.787297864794,0.588785714286
6.785148724205,3.772109747857,0.588857142857
6.829171805838,3.778256737382,0.588928571429
6.847985986786,3.775070771019,0.589000000000
6.766664959596,3.790390294500,0.589071428571
6.821430886055,3.708296345846,0.589142857143
6.790651478169,3.805038914000,0.589214285714
6.786612593234,3.844518808378,0.589285714286
6.784055256984,3.797479514673,0.589357142857
6.826114890764,3.839617256376,0.589428571429
6.834721741089,3.730202701615,0.589500000000
6.810622191461,3.749602785999,0.589571428571
6.763237061460,3.707719348262,0.589642857143
6.799619485460,3.812806383091,0.589714285714
6.806184079953,3.684638360410,0.589785714286
6.768560373842,3.761545887879,0.589857142857
6.842666872396,3.807406278626,0.589928571429
6.821258315670,3.850171253744,0.590000000000
6.815890159148,3.778537919666,0.590071428571
6.767333299482,3.787346635390,0.590142857143
6.814766364507,3.739790011754,0.590214285714
6.808460520341,3.747739233641,0.590285714286
6.826151354674,3.806961364377,0.590357142857
6.824708496050,3.736778391930,0.590428571429
6.846764360369,3.767624517916,0.590500000000
6.829936399416,3.801179758927,0.590571428571
6.836776363752,3.768587273745,0.590642857143
6.785573788637,3.787622698789,0.590714285714
6.825133800160,3.877301032261,0.590785714286
6.766152204890,3.849160232280,0.590857142857
6.774380789053,3.765688684973,0.590928571429
6.841672352135,3.820387426890,0.591000000000
6.768269348037,3.749706547697,0.591071428571
6.759913344869,3.773541255602,0.591142857143
6.807670314404,3.769030234744,0.591214285714
6.755567585908,3.795791482984,0.591285714286
6.828200959727,3.763767819016,0.591357142857
6.799250667285,3.826436326419,0.591428571429
6.795834877790,3.719628014700,0.591500000000
6.819204315929,3.808987657058,0.591571428571
6.825200158620,3.757785363830,0.591642857143
6.839935822316,3.872098257488,0.591714285714
6.838943014699,3.845552674526,0.591785714286
6.824522348645,3.744000174085,0.591857142857
6.809912303623,3.728449420181,0.591928571429
6.797196125719,3.769875241634,0.592000000000
6.792226765882,3.735321197953,0.592071428571
6.792444891860,3.858194516645,0.592142857143
6.804454319282,3.751981964176,0.592214285714
6.814726429569,3.832575079812,0.592285714286
6.826136915286,3.829863948667,0.592357142857
6.791229576330,3.797515701230,0.592428571429
6.752198358560,3.794039916690,0.592500000000
6.750874701641,3.702135948405,0.592571428571
6.779796051308,3.866216335496,0.592642857143
6.760466478517,3.867412255190,0.592714285714
6.799859582125,3.851762674215,0.592785714286
6.836702885242,3.779032620900,0.592857142857
6.814421275753,3.737665904293,0.592928571429
6.785531544761,3.779850984191,0.593000000000
6.792835324408,3.720901111631,0.593071428571
6.756117955903,3.764185525898,0.593142857143
6.769174773199,3.767237347265,0.593214285714
6.829590763204,3.770338754112,0.593285714286
6.842721434333,3.824086858058,0.593357142857
6.748157460102,3.707552327299,0.593428571429
6.769612498563,3.781313845761,0.593500000000
6.744515171395,3.868072568468,0.593571428571
6.821135654410,3.767963975640,0.593642857143
6.768165374619,3.844493290806,0.593714285714
6.769913104767,3.729522899263,0.593785714286
6.836105016690,3.757201154861,0.593857142857
6.797473819967,3.733500566301,0.593928571429
6.834101057892,3.817117628497,0.594000000000
6.776274755302,3.752011219614,0.594071428571
6.798892721877,3.950857008810,0.594142857143
6.797163407412,3.761464697923,0.594214285714
6.774869276117,3.790795641471,0.594285714286
6.765316176474,3.760081470003,0.594357142857
6.768045143888,3.801679552987,0.594428571429
6.765175931917,3.821163643142,0.594500000000
6.766443154791,3.688320632119,0.594571428571
6.747820131725,3.807662171727,0.594642857143
6.840545475210,3.781598129837,0.594714285714
6.839150276306,3.745071646673,0.594785714286
6.756219190683,3.880282241905,0.594857142857
6.826822261833,3.755360200067,0.594928571429
6.748570152773,3.799445035609,0.595000000000
6.759893971709,3.740448543523,0.595071428571
6.833074960332,3.784498129780,0.595142857143
6.822120063397,3.837695010885,0.595214285714
6.769427975731,3.770103890586,0.595285714286
6.755072802635,3.782087074434,0.595357142857
6.812449494667,3.814987636487,0.595428571429
6.776736590024,3.762241306458,0.595500000000
6.745701115927,3.789135057790,0.595571428571
6.751927494896,3.863505629073,0.595642857143
6.836278770294,3.728632481920,0.595714285714
6.770588653221,3.813805357324,0.595785714286
6.763512036003,3.690158312820,0.595857142857
6.821705384562,3.723484716788,0.595928571429
6.797210587112,3.811215604912,0.596000000000
6.759673095371,3.759737848898,0.596071428571
6.772381386662,3.862660775369,0.596142857143
6.761204150998,3.771104923347,0.596214285714
6.820352936322,3.770999238062,0.596285714286
6.832271676487,3.719874700152,0.596357142857
6.802027976381,3.690665425760,0.596428571429
6.771106253974,3.788977187373,0.596500000000
6.838654260967,3.705549662562,0.596571428571
6.777384725634,3.719149863708,0.596642857143
6.804968087074,3.770876499329,0.596714285714
6.778062982428,3.711592354863,0.596785714286
6.750713959261,3.754495116837,0.596857142857
6.807415945233,3.725903500978,0.596928571429
6.773761275463,3.731083455274,0.597000000000
6.789073400886,3.789429588653,0.597071428571
6.815323500772,3.755756219079,0.597142857143
6.804779213580,3.810555231775,0.597214285714
6.830081400243,3.740304283429,0.597285714286
6.739182105905,3.730664166934,0.597357142857
6.765652873366,3.759291988908,0.597428571429
6.817348006236,3.802510953070,0.597500000000
6.769480497038,3.835798653194,0.597571428571
6.835806906997,3.832588218476,0.597642857143
6.770089439520,3.726878719927,0.597714285714
6.802088841247,3.757848340232,0.597785714286
6.789920791476,3.703259907731,0.597857142857
6.818731578969,3.753172352992,0.597928571429
6.813649966704,3.677102198534,0.598000000000
6.846336585270,3.769338014883,0.598071428571
6.851380361016,3.784765291705,0.598142857143
6.836232650684,3.799870492078,0.598214285714
6.789235770056,3.687152463116,0.598285714286
6.834914645783,3.782642033860,0.598357142857
6.784482879021,3.798029995060,0.598428571429
6.815549564758,3.832238192765,0.598500000000
6.779514167271,3.738831408787,0.598571428571
6.837359030594,3.704073445415,0.598642857143
6.758740683389,3.717959181916,0.598714285714
6.798620561170,3.738831964671,0.598785714286
6.843038455385,3.715431293392,0.598857142857
6.788549586637,3.755913974625,0.598928571429
6.849605843537,3.682144462520,0.599000000000
6.786440028196,3.813606034563,0.599071428571
6.766116225266,3.809203602675,0.599142857143
6.799924668696,3.745754072985,0.599214285714
6.846708252995,3.760032878023,0.599285714286
6.820614424321,3.780231224338,0.599357142857
6.768267275790,3.849930620415,0.599428571429
6.804742831344,3.836014502613,0.599500000000
6.777901100591,3.809642746469,0.599571428571
6.813531062646,3.776773669291,0.599642857143
6.756624444579,3.695680053283,0.599714285714
6.831355813389,3.798955666256,0.599785714286
6.830737435137,3.777676974352,0.599857142857
6.796161584830,3.829029829102,0.599928571429
6.753406375507,3.741948877017,0.600000000000
6.803323213288,3.845056330355,0.600071428571
6.790524196168,3.718019247375,0.600142857143
6.752461157293,3.755267614194,0.600214285714
6.771131955823,3.763344699787,0.600285714286
6.793402324907,3.744911397964,0.600357142857
6.755069349601,3.757265710048,0.600428571429
6.794250582956,3.747273870489,0.600500000000
6.795117824544,3.747775103446,0.600571428571
6.814352131307,3.805030187870,0.600642857143
6.809343264292,3.836785803627,0.600714285714
6.776036468764,3.793533230664,0.600785714286
6.827466573378,3.814178269427,0.600857142857
6.836968559468,3.763664187237,0.600928571429
6.831950284153,3.780656181605,0.601000000000
6.784752273421,3.832720273844,0.601071428571
6.771561205873,3.769622145637,0.601142857143
6.775638586258,3.791784838971,0.601214285714
6.784522714076,3.766523776350,0.601285714286
6.838276759035,3.798226053705,0.601357142857
6.803691092367,3.743045629212,0.601428571429
6.820030336364,3.790586161667,0.601500000000
6.822342602518,3.747259784140,0.601571428571
6.826572407584,3.819150508864,0.601642857143
6.746031761119,3.746409285219,0.601714285714
6.801893695979,3.768434841731,0.601785714286
6.810213749537,3.818874608928,0.601857142857
6.834635776074,3.796080692175,0.601928571429
6.820819221153,3.769680734629,0.602000000000
6.796149953380,3.675261523410,0.602071428571
6.757392056765,3.800548215515,0.602142857143
6.818382733155,3.821003587899,0.602214285714
6.782264407534,3.715004105926,0.602285714286
6.764393579331,3.737538862776,0.602357142857
6.744632892288,3.823630402761,0.602428571429
6.828177311956,3.808164177456,0.602500000000
6.743931392613,3.789678269530,0.602571428571
6.766836559801,3.818620632425,0.602642857143
6.782858784327,3.824343773461,0.602714285714
6.803952398835,3.827914044444,0.602785714286
6.768392868898,3.781340004417,0.602857142857
6.782493423957,3.779461235333,0.602928571429
6.795592267517,3.877042397165,0.603000000000
6.810158527430,3.743710189119,0.603071428571
6.758769405104,3.889567477882,0.603142857143
6.772990613264,3.768386200037,0.603214285714
6.748660735231,3.695730728731,0.603285714286
6.764218601083,3.791728341113,0.603357142857
6.823884988816,3.699283707905,0.603428571429
6.760277683214,3.830895853390,0.603500000000
6.825876413845,3.729069166330,0.603571428571
6.767485370997,3.739096126000,0.603642857143
6.754399890384,3.775445045786,0.603714285714
6.774730757641,3.829429957746,0.603785714286
6.798516954059,3.849725801723,0.603857142857
6.838773661713,3.710926363764,0.603928571429
6.820180381987,3.834657880675,0.604000000000
6.825563489970,3.760231318274,0.604071428571
6.746114973148,3.698372526582,0.604142857143
6.755986139522,3.709575719811,0.604214285714
6.829518221549,3.710464225864,0.604285714286
6.751646657992,3.768785273583,0.604357142857
6.835846622654,3.679307392507,0.604428571429
6.776502674137,3.788608500627,0.604500000000
6.810203770555,3.785559247239,0.604571428571
6.808348824037,3.806692570508,0.604642857143
6.791294938010,3.762320561615,0.604714285714
6.783098603386,3.810034518742,0.604785714286
6.786825183327,3.798783512413,0.604857142857
6.819892850934,3.761741938345,0.604928571429
6.774219863595,3.718756476046,0.605000000000
6.755665090445,3.768623213642,0.605071428571
6.751381615997,3.735659082888,0.605142857143
6.754091849000,3.747672481961,0.605214285714
6.788141569711,3.809463907766,0.605285714286
6.763330789109,3.731214787241,0.605357142857
6.802879202383,3.751713502018,0.605428571429
6.820213019222,3.733132836505,0.605500000000
6.753830012182,3.780429155290,0.605571428571
6.804731677497,3.749316588858,0.605642857143
6.802591360450,3.786495334848,0.605714285714
6.824761244946,3.834988456825,0.605785714286
6.805829598833,3.767370773668,0.605857142857
6.747967303714,3.834199598614,0.605928571429
6.747765001655,3.752485312316,0.606000000000
6.780451027311,3.811653049550,0.606071428571
6.757568714316,3.819535939910,0.606142857143
6.841025594864,3.841691907563,0.606214285714
6.818875596984,3.709242855635,0.606285714286
6.841075146165,3.752784283957,0.606357142857
6.746897418634,3.781163221347,0.606428571429
6.761735951034,3.727454477027,0.606500000000
6.813037146491,3.816324161636,0.606571428571
6.789113196748,3.703395059728,0.606642857143
6.767654798678,3.824964721250,0.606714285714
6.750906977066,3.782984157546,0.606785714286
6.841386531838,3.723806816760,0.606857142857
6.845068960909,3.854035446792,0.606928571429
6.757009356393,3.777403991681,0.607000000000
6.812311340804,3.725563176826,0.607071428571
6.844143679148,3.749248318467,0.607142857143
6.770354674704,3.769308047608,0.607214285714
6.829925674633,3.792115465608,0.607285714286
6.834167897208,3.745106607012,0.607357142857
6.776003794630,3.835306702004,0.607428571429
6.808919960186,3.753532288726,0.607500000000
6.749753292296,3.761529409410,0.607571428571
6.756053829833,3.767026944434,0.607642857143
6.790665892558,3.829146372010,0.607714285714
6.746856536641,3.723927588945,0.607785714286
6.754074155094,3.808977218491,0.607857142857
6.757620045293,3.734664357520,0.607928571429
6.820864636322,3.849218602417,0.608000000000
6.756943157656,3.788202509656,0.608071428571
6.838311190784,3.663289967182,0.608142857143
6.817209371443,3.704301539335,0.608214285714
6.809293777622,3.693460778897,0.608285714286
6.760449689428,3.721566232869,0.608357142857
6.834197157900,3.822278517779,0.608428571429
6.804223870713,3.752065769967,0.608500000000
6.777219533671,3.807566406246,0.608571428571
6.781247237322,3.789743400073,0.608642857143
6.761513984314,3.821611735262,0.608714285714
6.772836118066,3.762345442910,0.608785714286
6.759502614213,3.702822594336,0.608857142857
6.755923497698,3.804097055534,0.608928571429
6.804660293761,3.842676506409,0.609000000000
6.793903785462,3.782067528326,0.609071428571
6.780971628000,3.757975078995,0.609142857143
6.781342259682,3.765643842712,0.609214285714
6.762265899138,3.823750453669,0.609285714286
6.843137751401,3.822753321612,0.609357142857
6.774057271798,3.738247231371,0.609428571429
6.813355054656,3.728687042658,0.609500000000
6.754382502947,3.892682406203,0.609571428571
6.802196711977,3.769650451421,0.609642857143
6.784787353310,3.789848729117,0.609714285714
6.845019866578,3.692295527881,0.609785714286
6.759899824942,3.831601681558,0.609857142857
6.838441376812,3.711275447552,0.609928571429
6.780803655514,3.783329848359,0.610000000000
6.798516067702,3.714552941219,0.610071428571
6.840767575354,3.819115546339,0.610142857143
6.849055197282,3.757604137639,0.610214285714
6.749419544447,3.775428191520,0.610285714286
6.751743648610,3.753132075214,0.610357142857
6.787627192701,3.863171242965,0.610428571429
6.795128252713,3.836143141276,0.610500000000
6.786803269122,3.803476100945,0.610571428571
6.795606275707,3.729659435369,0.610642857143
6.832610573450,3.740885727688,0.610714285714
6.798163261708,3.790301941205,0.610785714286
6.813270455156,3.752778947951,0.610857142857
6.753624014518,3.734299528515,0.610928571429
6.836326779804,3.743912153464,0.611000000000
6.774641908682,3.691930797739,0.611071428571
6.768340306196,3.768166211382,0.611142857143
6.748612337478,3.822444167682,0.611214285714
6.773212060068,3.817389820173,0.611285714286
6.829463783575,3.734414543947,0.611357142857
6.747484595311,3.832126733250,0.611428571429
6.747748118748,3.833876272758,0.611500000000
6.828097175061,3.765428050195,0.611571428571
6.754257338810,3.814732333816,0.611642857143
6.785508135003,3.776181435183,0.611714285714
6.771159056356,3.763510743654,0.611785714286
6.816579226540,3.734223786681,0.611857142857
6.836829772780,3.670114788559,0.611928571429
6.778099644684,3.789137691963,0.612000000000
6.815077960725,3.830673502568,0.612071428571
6.801833050864,3.803922626137,0.612142857143
6.781090603510,3.728894841588,0.612214285714
6.763416078859,3.710531996300,0.612285714286
6.827134015312,3.777431135728,0.612357142857
6.844364644794,3.748528705127,0.612428571429
6.808446847320,3.749574412107,0.612500000000
6.770278110509,3.780832277330,0.612571428571
6.817860740433,3.773405604484,0.612642857143
6.777854750922,3.872723236014,0.612714285714
6.826758358098,3.825447403263,0.612785714286
6.794558793623,3.754258836177,0.612857142857
6.783036106990,3.700252695567,0.612928571429
6.756304797668,3.768525001157,0.613000000000
6.799921673508,3.699227691087,0.613071428571
6.759459091600,3.716981095470,0.613142857143
6.756813000268,3.737457317334,0.613214285714
6.777927434686,3.785983726830,0.613285714286
6.829411002305,3.816343530591,0.613357142857
6.814080840826,3.771963686819,0.613428571429
6.793459496280,3.772645787559,0.613500000000
6.785504906275,3.701061117303,0.613571428571
6.759571317445,3.759593411720,0.613642857143
6.811462102585,3.726714891217,0.613714285714
6.817052799535,3.768231519651,0.613785714286
6.741152369473,3.780879608810,0.613857142857
6.750915009410,3.733917376755,0.613928571429
6.804573859154,3.756562516400,0.614000000000
6.836075156441,3.826479059583,0.614071428571
6.792842445796,3.803110810635,0.614142857143
6.827003481081,3.801727909309,0.614214285714
6.798403889127,3.740031915066,0.614285714286
6.779079890618,3.796814869823,0.614357142857
6.824964845563,3.788308892972,0.614428571429
6.761183631687,3.878630399074,0.614500000000
6.805028784723,3.760236884031,0.614571428571
6.793396451979,3.764217010006,0.614642857143
6.743307521463,3.790840897328,0.614714285714
6.819785257292,3.664271456059,0.614785714286
6.760350814775,3.762067654963,0.614857142857
6.742912742080,3.916720068296,0.614928571429
6.778797512044,3.796211220595,0.615000000000
6.787768112898,3.760262637734,0.615071428571
6.786001881398,3.817091551290,0.615142857143
6.754255664548,3.780564639669,0.615214285714
6.781108832967,3.785249896480,0.615285714286
6.772132988789,3.756017216011,0.615357142857
6.831949421606,3.824826360641,0.615428571429
6.767527837154,3.732819669175,0.615500000000
6.837968361390,3.852136487946,0.615571428571
6.780630078395,3.750705935982,0.615642857143
6.784189094476,3.767498208961,0.615714285714
6.766730661685,3.806008325250,0.615785714286
6.798184184545,3.809445793513,0.615857142857
6.789078220592,3.681541634065,0.615928571429
6.778462386278,3.768567269725,0.616000000000
6.844671684055,3.818500434379,0.616071428571
6.845294907911,3.717526460475,0.616142857143
6.844450222967,3.751899177628,0.616214285714
6.750086603847,3.807918970814,0.616285714286
6.783139237596,3.925117781004,0.616357142857
6.755476388676,3.750995301355,0.616428571429
6.750999109643,3.772794193332,0.616500000000
6.805643346514,3.837589827744,0.616571428571
6.786104650019,3.702303225532,0.616642857143
6.831296759332,3.727882287822,0.616714285714
6.810080465005,3.722427200529,0.616785714286
6.769115161531,3.798210749848,0.616857142857
6.764116526357,3.675150058624,0.616928571429
6.743056506488,3.829754978061,0.617000000000
6.749752836714,3.773194564298,0.617071428571
6.816989750645,3.744243726858,0.617142857143
6.752391472032,3.840010432514,0.617214285714
6.751314939593,3.761647573479,0.617285714286
6.747020394575,3.692689272671,0.617357142857
6.807228380243,3.813783415956,0.617428571429
6.809145638463,3.821359689815,0.617500000000
6.824006237231,3.745522131247,0.617571428571
6.755009958012,3.740387953598,0.617642857143
6.821192931228,3.791477049204,0.617714285714
6.813979425632,3.792939214805,0.617785714286
6.768776544474,3.880380599069,0.617857142857
6.753960572189,3.776022169469,0.617928571429
6.762237107567,3.813977172055,0.618000000000
6.826530282740,3.847289608582,0.618071428571
6.824527098849,3.792309432719,0.618142857143
6.790600331094,3.808018208984,0.618214285714
6.760631991636,3.778719682864,0.618285714286
6.831777958152,3.753293052710,0.618357142857
6.845782875288,3.812378423896,0.618428571429
6.782063924629,3.822999944973,0.618500000000
6.762518515939,3.796593855594,0.618571428571
6.750314951175,3.846974908289,0.618642857143
6.750239273556,3.866797962645,0.618714285714
6.764694548623,3.838796975810,0.618785714286
6.836155132984,3.715615733290,0.618857142857
6.751191097430,3.742627804585,0.618928571429
6.764170901694,3.875678333582,0.619000000000
6.755458155916,3.821602849294,0.619071428571
6.839581345321,3.768322744557,0.619142857143
6.842912225362,3.871961128893,0.619214285714
6.822261689128,3.705340429054,0.619285714286
6.842884932830,3.740358922943,0.619357142857
6.832174665539,3.774713976847,0.619428571429
6.776889486104,3.833142856224,0.619500000000
6.821108186686,3.747898301863,0.619571428571
6.767306798516,3.800430937365,0.619642857143
6.781269214772,3.732398167254,0.619714285714
6.774265268689,3.786667884251,0.619785714286
6.795467571035,3.733991128062,0.619857142857
6.822408793351,3.748048029166,0.619928571429
6.802760423190,3.761352537668,0.620000000000
6.766053247843,3.704722435802,0.620071428571
6.760035497968,3.733564922289,0.620142857143
6.750018030020,3.744513778202,0.620214285714
6.795639692684,3.742705346821,0.620285714286
6.832013819378,3.814990567053,0.620357142857
6.763218952142,3.691727609386,0.620428571429
6.768214483788,3.769645214516,0.620500000000
6.773492443965,3.650360726596,0.620571428571
6.763324706710,3.740534986577,0.620642857143
6.755715545336,3.772057612621,0.620714285714
6.840285552356,3.784006613602,0.620785714286
6.752743286943,3.863297746936,0.620857142857
6.837422970190,3.774451313689,0.620928571429
6.766797821902,3.799900826104,0.621000000000
6.779072515508,3.741659983117,0.621071428571
6.777037425201,3.754033848796,0.621142857143
6.812990470858,3.745216680138,0.621214285714
6.774873793982,3.846415203898,0.621285714286
6.778333726135,3.709178434074,0.621357142857
6.811171820226,3.739386531900,0.621428571429
6.826359223510,3.774165761002,0.621500000000
6.812638637075,3.702329438273,0.621571428571
6.830532617148,3.699641193557,0.621642857143
6.799435189569,3.816910185588,0.621714285714
6.748925473100,3.875686544298,0.621785714286
6.803764541222,3.704274985498,0.621857142857
6.816661227873,3.737658727235,0.621928571429
6.787095485149,3.770180259504,0.622000000000
6.741853742373,3.789392223847,0.622071428571
6.740773185741,3.824655203850,0.622142857143
6.805793462023,3.770772706797,0.622214285714
6.825364558660,3.777062496684,0.622285714286
6.771259870371,3.769567960053,0.622357142857
6.805473731662,3.825216633632,0.622428571429
6.779905431299,3.786556063259,0.622500000000
6.827886919873,3.832281284580,0.622571428571
6.748003926716,3.789346404788,0.622642857143
6.794868067602,3.751620338152,0.622714285714
6.790639762522,3.813091120569,0.622785714286
6.808116047243,3.795310914780,0.622857142857
6.814145520096,3.849888190491,0.622928571429
6.843444714920,3.724763596965,0.623000000000
6.839655472369,3.797411223721,0.623071428571
6.800286354062,3.854006507787,0.623142857143
6.842543905052,3.784121129061,0.623214285714
6.788525597733,3.764324532368,0.623285714286
6.772291921609,3.736506962846,0.623357142857
6.811089615238,3.770702109875,0.623428571429
6.816860570092,3.775474436811,0.623500000000
6.755051350448,3.795399827159,0.623571428571
6.786888952550,3.885844541118,0.623642857143
6.833803490308,3.798480951019,0.623714285714
6.829936328904,3.803658862563,0.623785714286
6.785089141137,3.776223604369,0.623857142857
6.810128844109,3.824489142149,0.623928571429
6.832506998100,3.864514325080,0.624000000000
6.780568415439,3.795300870846,0.624071428571
6.807094900370,3.819231010209,0.624142857143
6.765283879351,3.798283734277,0.624214285714
6.812920825930,3.840828681641,0.624285714286
6.741271394466,3.844030708211,0.624357142857
6.802280734485,3.787923936222,0.624428571429
6.802305641278,3.684982056198,0.624500000000
6.803817552569,3.835610285819,0.624571428571
6.750688243981,3.803058080359,0.624642857143
6.782666639619,3.907375325158,0.624714285714
6.835579176396,3.800576089541,0.624785714286
6.795877357621,3.700328287463,0.624857142857
6.770630415401,3.730767602546,0.624928571429
6.789442201866,3.772668572724,0.625000000000
6.795368585608,3.768417719693,0.625071428571
6.750864947089,3.692941399501,0.625142857143
6.791775756084,3.853684714590,0.625214285714
6.837066617321,3.750006579892,0.625285714286
6.752628136326,3.773440198008,0.625357142857
6.816630595742,3.772676806674,0.625428571429
6.812715034150,3.849047926478,0.625500000000
6.820464489963,3.780315044283,0.625571428571
6.836441013927,3.791636225009,0.625642857143
6.768016798406,3.729093464743,0.625714285714
6.817627121124,3.756702073064,0.625785714286
6.824218461597,3.848764111903,0.625857142857
6.791774579042,3.713935600116,0.625928571429
6.750723385634,3.704697272362,0.626000000000
6.796498714684,3.734430267143,0.626071428571
6.831492508246,3.742015466174,0.626142857143
6.804225333277,3.762895094643,0.626214285714
6.736793630388,3.871033441039,0.626285714286
6.782714000685,3.688448128968,0.626357142857
6.816998260690,3.750927108420,0.626428571429
6.824061246251,3.765810640568,0.626500000000
6.822381720382,3.713902052355,0.626571428571
6.780566781396,3.688174537785,0.626642857143
6.793565796993,3.801495217689,0.626714285714
6.824140338897,3.807045632883,0.626785714286
6.761922373981,3.744621839320,0.626857142857
6.832871286400,3.863980051921,0.626928571429
6.800338385218,3.769682376026,0.627000000000
6.810890464659,3.728934756280,0.627071428571
6.765676056776,3.791964457509,0.627142857143
6.817536865142,3.750911678732,0.627214285714
6.773117881745,3.725427390073,0.627285714286
6.775748651011,3.812957853302,0.627357142857
6.771160958258,3.944854641231,0.627428571429
6.831122111835,3.805187544418,0.627500000000
6.796439508024,3.824404726015,0.627571428571
6.741733630838,3.682276529391,0.627642857143
6.793277787067,3.792538171658,0.627714285714
6.809511337927,3.788081365163,0.627785714286
6.756719800170,3.837575213506,0.627857142857
6.839123406715,3.704575250530,0.627928571429
6.759239347062,3.890945713302,0.628000000000
6.819027396997,3.728812203507,0.628071428571
6.826431830128,3.744077164125,0.628142857143
6.760039264223,3.807174770239,0.628214285714
6.780947796583,3.809773663598,0.628285714286
6.805177715226,3.826077464799,0.628357142857
6.827085122489,3.793463641466,0.628428571429
6.765673757072,3.733290941065,0.628500000000
6.808482902845,3.785807679179,0.628571428571
6.793067371380,3.721884997140,0.628642857143
6.790321781203,3.782229926495,0.628714285714
6.761471304410,3.775269419116,0.628785714286
6.752805590050,3.780423716803,0.628857142857
6.744937398056,3.785314984703,0.628928571429
6.798365551465,3.838309615421,0.629000000000
6.791330862718,3.774798717226,0.629071428571
6.806484145969,3.854043329991,0.629142857143
6.755996030528,3.803819680265,0.629214285714
6.800889690412,3.786573296135,0.629285714286
6.834710184444,3.769247123304,0.629357142857
6.798532576340,3.780614794942,0.629428571429
6.771043587369,3.753222957178,0.629500000000
6.826106890557,3.757269807581,0.629571428571
6.772595519353,3.802944708117,0.629642857143
6.750148449637,3.766135299232,0.629714285714
6.818478348579,3.712983057408,0.629785714286
6.754456377920,3.795232659565,0.629857142857
6.742779668556,3.727000530060,0.629928571429
6.783056863251,3.638425153232,0.630000000000
6.800281906717,3.777465720071,0.630071428571
6.767602841986,3.850413315400,0.630142857143
6.785885981559,3.728059410810,0.630214285714
6.743164239963,3.822538276547,0.630285714286
6.805520864331,3.783682736579,0.630357142857
6.825427068585,3.718757611973,0.630428571429
6.752802058556,3.768977886688,0.630500000000
6.756710159627,3.793107420486,0.630571428571
6.738026587871,3.844718992500,0.630642857143
6.798318044357,3.722912320725,0.630714285714
6.770943008308,3.790603898848,0.630785714286
6.802475917938,3.741031799347,0.630857142857
6.773916147869,3.761508073738,0.630928571429
6.780124081355,3.704010521561,0.631000000000
6.737395910666,3.794195750274,0.631071428571
6.779905836751,3.828031540212,0.631142857143
6.786838807620,3.740014015970,0.631214285714
6.800525585240,3.739078503249,0.631285714286
6.774075066005,3.779127614531,0.631357142857
6.762456930237,3.770416402016,0.631428571429
6.731372809319,3.754455513291,0.631500000000
6.819227475605,3.810410712643,0.631571428571
6.805825858579,3.786688024013,0.631642857143
6.783055535547,3.735025490637,0.631714285714
6.794171149364,3.703960950091,0.631785714286
6.738739460202,3.830375015964,0.631857142857
6.772669513083,3.793160665296,0.631928571429
6.730528725599,3.738811922953,0.632000000000
6.811699813988,3.766860249795,0.632071428571
6.756092622877,3.726569375173,0.632142857143
6.740848865653,3.909578564023,0.632214285714
6.810197563417,3.798922776998,0.632285714286
6.804854114824,3.718315220291,0.632357142857
6.811318942415,3.684700755187,0.632428571429
6.818653012041,3.761070729313,0.632500000000
6.740362243116,3.669719743122,0.632571428571
6.787624477830,3.784017836305,0.632642857143
6.818051180336,3.799396678979,0.632714285714
6.833406558699,3.779549108011,0.632785714286
6.751314343970,3.705729111850,0.632857142857
6.807604741971,3.811024253856,0.632928571429
6.824283845905,3.842463349830,0.633000000000
6.740627514947,3.842734983178,0.633071428571
6.787814480482,3.766726238254,0.633142857143
6.791945661720,3.766356167641,0.633214285714
6.822994908749,3.750352346276,0.633285714286
6.769527979543,3.764132793688,0.633357142857
6.834167917021,3.784123240329,0.633428571429
6.753597665344,3.701138101857,0.633500000000
6.818773127894,3.829781348045,0.633571428571
6.746264307294,3.705671283214,0.633642857143
6.787407763759,3.760980594867,0.633714285714
6.813137549067,3.772285245037,0.633785714286
6.749664861608,3.728169154362,0.633857142857
6.739508708543,3.789519890533,0.633928571429
6.785016769490,3.817009300276,0.634000000000
6.775741397238,3.888974213388,0.634071428571
6.773589711273,3.692062014249,0.634142857143
6.783433641240,3.745260164806,0.634214285714
6.792967035001,3.789886560667,0.634285714286
6.795307682578,3.807532693649,0.634357142857
6.807620393296,3.879007762328,0.634428571429
6.737218604260,3.705648864289,0.634500000000
6.797890927446,3.750657289006,0.634571428571
6.759370072428,3.638012121086,0.634642857143
6.807276368465,3.702364052913,0.634714285714
6.826953638132,3.785770154577,0.634785714286
6.801026118900,3.761444552625,0.634857142857
6.798071288935,3.740490523573,0.634928571429
6.756049996484,3.754537728229,0.635000000000
6.817124092016,3.791764083343,0.635071428571
6.818584070693,3.841079443679,0.635142857143
6.754623086460,3.831708094662,0.635214285714
6.815293480826,3.724904071987,0.635285714286
6.836334584254,3.771369990994,0.635357142857
6.789874796527,3.760628906675,0.635428571429
6.751909663062,3.822125495924,0.635500000000
6.784266536869,3.784431905180,0.635571428571
6.817575502018,3.654170138176,0.635642857143
6.793320095356,3.745886282919,0.635714285714
6.756792664530,3.751551163213,0.635785714286
6.814627748184,3.831398854315,0.635857142857
6.812014294274,3.780496018757,0.635928571429
6.741040288866,3.834212045988,0.636000000000
6.797592499554,3.732478615642,0.636071428571
6.755619169614,3.738062561786,0.636142857143
6.823061304326,3.702895943541,0.636214285714
6.770085150145,3.761401586100,0.636285714286
6.819225927505,3.855799164120,0.636357142857
6.786811102799,3.725968560646,0.636428571429
6.804277612725,3.801215372921,0.636500000000
6.772621870528,3.739112236394,0.636571428571
6.787137563365,3.717525459885,0.636642857143
6.752396149115,3.806614151481,0.636714285714
6.785098162331,3.836879991132,0.636785714286
6.816157296474,3.812983715521,0.636857142857
6.760059816117,3.744639449978,0.636928571429
6.787491270947,3.816624392665,0.637000000000
6.830975205254,3.730541549404,0.637071428571
6.769614461858,3.770917874984,0.637142857143
6.800773379272,3.795487792818,0.637214285714
6.755038511634,3.695200905072,0.637285714286
6.792930563184,3.751041779710,0.637357142857
6.803556163883,3.701727118527,0.637428571429
6.830944797128,3.819500941951,0.637500000000
6.774506906694,3.734192695098,0.637571428571
6.774017144419,3.898134428208,0.637642857143
6.785426514805,3.771681980253,0.637714285714
6.753401696041,3.702389066485,0.637785714286
6.836900027552,3.754017194701,0.637857142857
6.759147767503,3.748612433996,0.637928571429
6.764906953117,3.887388560496,0.638000000000
6.766015581689,3.812984828817,0.638071428571
6.758993831089,3.776050781049,0.638142857143
6.824178609868,3.825654053789,0.638214285714
6.834655278727,3.746243701799,0.638285714286
6.781168406171,3.803215216945,0.638357142857
6.753056682235,3.660203857205,0.638428571429
6.744494793961,3.838097210723,0.638500000000
6.819518540751,3.793516262992,0.638571428571
6.768361618165,3.809208794436,0.638642857143
6.787858266601,3.794134608544,0.638714285714
6.799570338931,3.625923589223,0.638785714286
6.807985123324,3.814693855235,0.638857142857
6.798572573651,3.807410793419,0.638928571429
6.794985616165,3.828665115356,0.639000000000
6.810419822450,3.699763148837,0.639071428571
6.780116615833,3.770179538215,0.639142857143
6.783640143851,3.784505143368,0.639214285714
6.820348973466,3.860692442656,0.639285714286
6.811222625619,3.752836889723,0.639357142857
6.786082243970,3.852648731567,0.639428571429
6.797361218865,3.734151847192,0.639500000000
6.836134493975,3.754640561173,0.639571428571
6.775181324967,3.712898667135,0.639642857143
6.797808031707,3.779199707619,0.639714285714
6.794357313515,3.783773103523,0.639785714286
6.788448001443,3.738881878219,0.639857142857
6.839771765046,3.769511676487,0.639928571429
6.786976994268,3.743326509941,0.640000000000
6.753641499236,3.761734834353,0.640071428571
6.849285670594,3.800967908621,0.640142857143
6.768449368011,3.831598242847,0.640214285714
6.805816146329,3.720747206726,0.640285714286
6.830801528272,3.864119321354,0.640357142857
6.755650932687,3.824449579572,0.640428571429
6.797033462929,3.859206762510,0.640500000000
6.816510739707,3.773207065146,0.640571428571
6.803751186034,3.893479774833,0.640642857143
6.748883629653,3.701483657108,0.640714285714
6.752979628012,3.785423660073,0.640785714286
6.823100845057,3.785519886868,0.640857142857
6.839680410499,3.733216437613,0.640928571429
6.778004066138,3.836364868808,0.641000000000
6.752041269713,3.784421020851,0.641071428571
6.784624774687,3.864107577513,0.641142857143
6.827635865894,3.747951166369,0.641214285714
6.826055924726,3.799586322224,0.641285714286
6.765251678302,3.783220486583,0.641357142857
6.797464735728,3.828080094090,0.641428571429
6.825622070112,3.825333207340,0.641500000000
6.810286015533,3.760412241766,0.641571428571
6.815398015444,3.868601678960,0.641642857143
6.837868543397,3.852840645180,0.641714285714
6.807079064095,3.825508117846,0.641785714286
6.747693186100,3.830912039122,0.641857142857
6.788755453646,3.829257401555,0.641928571429
6.820857926927,3.823090809616,0.642000000000
6.798285340618,3.767459397812,0.642071428571
6.824682565952,3.793898246800,0.642142857143
6.807176693359,3.746991558517,0.642214285714
6.839924023066,3.777762097779,0.642285714286
6.808088507510,3.806037543658,0.642357142857
6.812654353775,3.743710158861,0.642428571429
6.837284973902,3.736993040255,0.642500000000
6.832256534079,3.730981491266,0.642571428571
6.768817503045,3.722856331764,0.642642857143
6.765872156857,3.766245470480,0.642714285714
6.821236477697,3.781696400948,0.642785714286
6.799360026157,3.853869433272,0.642857142857
6.819621599784,3.731764000565,0.642928571429
6.750778883688,3.781967704413,0.643000000000
6.796298610776,3.808497963365,0.643071428571
6.787248115232,3.759359609861,0.643142857143
6.778140854861,3.817887658192,0.643214285714
6.833227244105,3.864959039162,0.643285714286
6.823038386068,3.868612131457,0.643357142857
6.791317001385,3.805293732321,0.643428571429
6.810503181424,3.799391515311,0.643500000000
6.785965260986,3.782007671359,0.643571428571
6.769702945002,3.856380024226,0.643642857143
6.798542155043,3.730529704770,0.643714285714
6.808506975665,3.750443371202,0.643785714286
6.769694911085,3.692871225791,0.643857142857
6.810585240304,3.819931594864,0.643928571429
6.758221261191,3.831352281073,0.644000000000
6.792478578326,3.806552916496,0.644071428571
6.799536943094,3.732344275703,0.644142857143
6.747562799315,3.841603237501,0.644214285714
6.772276134186,3.759861194150,0.644285714286
6.751390574476,3.805280553631,0.644357142857
6.830482636520,3.807197349836,0.644428571429
6.786430989587,3.794505340962,0.644500000000
6.799323327798,3.756645539357,0.644571428571
6.762691267871,3.793081534615,0.644642857143
6.746789102913,3.816991640578,0.644714285714
6.836316662565,3.750436496905,0.644785714286
6.797651260069,3.759577805397,0.644857142857
6.747737719804,3.773038093380,0.644928571429
6.834053521065,3.858454647927,0.645000000000
6.800821465780,3.706038753997,0.645071428571
6.799700533597,3.730042295164,0.645142857143
6.771426308581,3.793680786554,0.645214285714
6.757209847769,3.748136927479,0.645285714286
6.747650833931,3.816370287635,0.645357142857
6.785228766531,3.773806054050,0.645428571429
6.837547197652,3.783843317559,0.645500000000
6.750456777786,3.766079841202,0.645571428571
6.777423634203,3.852933371123,0.645642857143
6.793805306253,3.732684277427,0.645714285714
6.747373018167,3.695122553184,0.645785714286
6.805163286886,3.757350913301,0.645857142857
6.753527504228,3.742008521178,0.645928571429
6.813452525659,3.817456195271,0.646000000000
6.768909919693,3.793000291206,0.646071428571
6.808347609683,3.768063712451,0.646142857143
6.768859651900,3.768772635359,0.646214285714
6.799094848624,3.840408238385,0.646285714286
6.754477294110,3.709969887615,0.646357142857
6.770104020797,3.746152350923,0.646428571429
6.786219801033,3.713597908446,0.646500000000
6.808824053008,3.749568635654,0.646571428571
6.808983357112,3.827720761677,0.646642857143
6.821356347536,3.802179962017,0.646714285714
6.749629657986,3.743912993308,0.646785714286
6.774752975116,3.883037516320,0.646857142857
6.806748372147,3.754628311655,0.646928571429
6.774276207647,3.846646995173,0.647000000000
6.824676925012,3.746668194294,0.647071428571
6.744867893161,3.767318187738,0.647142857143
6.767433848589,3.789955463665,0.647214285714
6.778332034876,3.700472514045,0.647285714286
6.814683844941,3.845498493630,0.647357142857
6.770122552481,3.784537039801,0.647428571429
6.797727114889,3.791117426553,0.647500000000
6.806657926050,3.735831762533,0.647571428571
6.757853251351,3.777476930685,0.647642857143
6.824632402242,3.764992812870,0.647714285714
6.821940015919,3.821045275072,0.647785714286
6.802078661766,3.769711814168,0.647857142857
6.776495120613,3.785483536484,0.647928571429
6.758364154421,3.777327550214,0.648000000000
6.826507609431,3.732810333909,0.648071428571
6.829559393172,3.867663071670,0.648142857143
6.816720465747,3.810060222942,0.648214285714
6.743006313865,3.772592253697,0.648285714286
6.833779678359,3.679082703376,0.648357142857
6.775023563961,3.781327385953,0.648428571429
6.757687228183,3.833586751830,0.648500000000
6.788385007583,3.789307132782,0.648571428571
6.766326505808,3.768044937583,0.648642857143
6.834975645958,3.781087683305,0.648714285714
6.796991890882,3.706779147496,0.648785714286
6.785681750694,3.797873311966,0.648857142857
6.840750356308,3.739622194801,0.648928571429
6.750036220727,3.873383891315,0.649000000000
6.746610304548,3.740552179219,0.649071428571
6.771142098908,3.833271437994,0.649142857143
6.816306965822,3.778171171186,0.649214285714
6.808763679109,3.783248124038,0.649285714286
6.814825747082,3.762541104282,0.649357142857
6.786173140627,3.848382263249,0.649428571429
6.793497221355,3.781750940164,0.649500000000
6.756009484444,3.797038445825,0.649571428571
6.754457788219,3.755614293106,0.649642857143
6.845158564620,3.724191964499,0.649714285714
6.817651783718,3.777021796908,0.649785714286
6.842187570318,3.742248716344,0.649857142857
6.750273041092,3.740222132939,0.649928571429
6.841253132959,3.845348425619,0.650000000000
6.784902376290,3.771738895623,0.650071428571
6.824443735252,3.808207145684,0.650142857143
6.762776879738,3.765290136836,0.650214285714
6.808062197378,3.740227661541,0.650285714286
6.756431282613,3.869994681488,0.650357142857
6.817050807051,3.802108279147,0.650428571429
6.794417917284,3.720604632126,0.650500000000
6.749102041502,3.796940128636,0.650571428571
6.791338553388,3.695969939205,0.650642857143
6.739554781996,3.777226930967,0.650714285714
6.753440411065,3.840908660330,0.650785714286
6.796164621297,3.804323601139,0.650857142857
6.773864001030,3.774241605672,0.650928571429
6.764896877222,3.750126009198,0.651000000000
6.761965239202,3.830727222944,0.651071428571
6.840695019988,3.813111172675,0.651142857143
6.759575220181,3.770016699268,0.651214285714
6.741372974620,3.813568000983,0.651285714286
6.766714673895,3.753006327111,0.651357142857
6.832271998471,3.764977461006,0.651428571429
6.778927757116,3.781512448576,0.651500000000
6.834907251622,3.754747333665,0.651571428571
6.835233060095,3.758651278047,0.651642857143
6.773850315632,3.791886582781,0.651714285714
6.766216348909,3.805164682746,0.651785714286
6.777011068717,3.866629010343,0.651857142857
6.816966234138,3.819079546346,0.651928571429
6.843039991887,3.814847869587,0.652000000000
6.762934544644,3.777013198564,0.652071428571
6.795885564410,3.833840878250,0.652142857143
6.796201543704,3.766802246217,0.652214285714
6.749709035188,3.732953108880,0.652285714286
6.827431319863,3.743836354713,0.652357142857
6.742103306482,3.804022967618,0.652428571429
6.740297061819,3.705594316374,0.652500000000
6.826541867180,3.848843658939,0.652571428571
6.742124872255,3.720302327276,0.652642857143
6.814717628811,3.766553052995,0.652714285714
6.762817995484,3.812940528018,0.652785714286
6.766805694301,3.732659406662,0.652857142857
6.793436276626,3.767130221077,0.652928571429
6.807312013560,3.770469197005,0.653000000000
6.819352171907,3.881227687009,0.653071428571
6.803868217240,3.825862379353,0.653142857143
6.816802799885,3.777794619916,0.653214285714
6.765544968811,3.740472237157,0.653285714286
6.842474469162,3.857714249014,0.653357142857
6.797208630443,3.689280674342,0.653428571429
6.809789436186,3.735566217364,0.653500000000
6.790816042061,3.734993528065,0.653571428571
6.778544687368,3.762910095039,0.653642857143
6.775068744974,3.898844227273,0.653714285714
6.829821706400,3.845588685056,0.653785714286
6.777755435987,3.766002365256,0.653857142857
6.820547473425,3.696019249930,0.653928571429
6.826623109813,3.780652390068,0.654000000000
6.770718912346,3.824194435792,0.654071428571
6.777651720059,3.819782295763,0.654142857143
6.808968830089,3.743402798263,0.654214285714
6.745807291938,3.779798283051,0.654285714286
6.796204766489,3.749959286423,0.654357142857
6.760603873150,3.815614878885,0.654428571429
6.752629289876,3.865123195577,0.654500000000
6.814033741691,3.785521410403,0.654571428571
6.782368293116,3.864743907478,0.654642857143
6.768147955250,3.712524621911,0.654714285714
6.821944295794,3.692969240937,0.654785714286
6.766705585582,3.765841991948,0.654857142857
6.755673951666,3.720972207808,0.654928571429
6.777978164236,3.740351131666,0.655000000000
6.803325167448,3.784455542884,0.655071428571
6.768478985131,3.783482777201,0.655142857143
6.805995150759,3.784886036452,0.655214285714
6.837008764706,3.787624508538,0.655285714286
6.831380205645,3.783569195407,0.655357142857
6.763900954384,3.818131520945,0.655428571429
6.793291022198,3.801116636345,0.655500000000
6.832079039851,3.805104458883,0.655571428571
6.804212677102,3.830036693195,0.655642857143
6.810634369917,3.705030512469,0.655714285714
6.752406273043,3.734603022989,0.655785714286
6.759044184081,3.795767163064,0.655857142857
6.744244751374,3.789024398800,0.655928571429
6.816242583931,3.726919938749,0.656000000000
6.788418859200,3.743617071705,0.656071428571
6.745404861455,3.692778652074,0.656142857143
6.831322640216,3.722122434416,0.656214285714
6.764499190589,3.774407081617,0.656285714286
6.801288219978,3.843664965123,0.656357142857
6.821763581964,3.901124465307,0.656428571429
6.750152455330,3.817923350253,0.656500000000
6.791743707097,3.725346000568,0.656571428571
6.791106371108,3.758818208187,0.656642857143
6.748628075710,3.763948469974,0.656714285714
6.815919318758,3.774834854588,0.656785714286
6.750659596955,3.839860191989,0.656857142857
6.809763121611,3.712959799482,0.656928571429
6.825076719027,3.765007266529,0.657000000000
6.808737987310,3.750246567398,0.657071428571
6.818106713076,3.749748645279,0.657142857143
6.813470383719,3.766482290946,0.657214285714
6.736502908876,3.746530123500,0.657285714286
6.787268378807,3.719422406515,0.657357142857
6.780426562958,3.713922418171,0.657428571429
6.824812666911,3.707258261691,0.657500000000
6.796264386966,3.768260968066,0.657571428571
6.783463438832,3.822028846931,0.657642857143
6.740546254872,3.761284399567,0.657714285714
6.787813497142,3.723090146311,0.657785714286
6.794853700017,3.795423755341,0.657857142857
6.822582951513,3.798558121854,0.657928571429
6.803587974016,3.791797931738,0.658000000000
6.830627415964,3.784016202624,0.658071428571
6.786731518329,3.848743761281,0.658142857143
6.772664418950,3.768700527781,0.658214285714
6.792463028692,3.774802867320,0.658285714286
6.764579158758,3.826162748641,0.658357142857
6.741881729736,3.757494952312,0.658428571429
6.758610128036,3.819881462102,0.658500000000
6.810023077272,3.770150238647,0.658571428571
6.791445390523,3.746763154103,0.658642857143
6.805738047665,3.761655524060,0.658714285714
6.749401892546,3.876965411804,0.658785714286
6.835326881249,3.795616584399,0.658857142857
6.821778802685,3.778790888240,0.658928571429
6.796591310251,3.737860754175,0.659000000000
6.780621903876,3.735869065211,0.659071428571
6.804686490959,3.725058412413,0.659142857143
6.781635990777,3.829170292315,0.659214285714
6.797027848512,3.738296582533,0.659285714286
6.761395088205,3.761027251241,0.659357142857
6.835155556552,3.760899533713,0.659428571429
6.758810950154,3.735538642670,0.659500000000
6.796883930251,3.817240004262,0.659571428571
6.752076224913,3.877116817804,0.659642857143
6.765569485050,3.844395702118,0.659714285714
6.748310592987,3.700168988968,0.659785714286
6.801238665835,3.720654457237,0.659857142857
6.819087548203,3.784154134585,0.659928571429
6.833180621982,3.802990627235,0.660000000000
6.744597315530,3.826765569038,0.660071428571
6.830949719593,3.775697877412,0.660142857143
6.811743220420,3.825518444627,0.660214285714
6.830292101946,3.797693746956,0.660285714286
6.789830489697,3.773000423817,0.660357142857
6.820432744516,3.746970014496,0.660428571429
6.776626621984,3.781261114385,0.660500000000
6.841232680171,3.809018307494,0.660571428571
6.751134365296,3.791565130724,0.660642857143
6.829219723312,3.774990418388,0.660714285714
6.804007824652,3.689019223133,0.660785714286
6.782947143835,3.800766406823,0.660857142857
6.791268862779,3.773401231674,0.660928571429
6.753895891619,3.771786056804,0.661000000000
6.788478825184,3.720920409599,0.661071428571
6.786877036118,3.754845080733,0.661142857143
6.825324298238,3.811930103664,0.661214285714
6.769189440180,3.771721870763,0.661285714286
6.785485229744,3.791124158863,0.661357142857
6.778756136271,3.788545016470,0.661428571429
6.743523182545,3.731722694985,0.661500000000
6.764197381284,3.887766354612,0.661571428571
6.756591276192,3.760507749944,0.661642857143
6.815874504525,3.720060184383,0.661714285714
6.835453385450,3.748470849822,0.661785714286
6.742542433054,3.727328735492,0.661857142857
6.783791608421,3.747329472198,0.661928571429
6.824929278385,3.739069624855,0.662000000000
6.748397577963,3.771699720433,0.662071428571
6.760470073758,3.809339568812,0.662142857143
6.783103385366,3.862335806239,0.662214285714
6.803868631767,3.702911414783,0.662285714286
6.752367725805,3.776052292736,0.662357142857
6.801498294671,3.792268925112,0.662428571429
6.836300022823,3.775953359957,0.662500000000
6.800102829471,3.787419242644,0.662571428571
6.833057200712,3.755694856491,0.662642857143
6.789520412087,3.780236476421,0.662714285714
6.822239992258,3.764958464124,0.662785714286
6.749059823419,3.781664694314,0.662857142857
6.817280669754,3.827794429398,0.662928571429
6.777071114572,3.829590281551,0.663000000000
6.795822815099,3.801098986002,0.663071428571
6.742777408674,3.779661792560,0.663142857143
6.808898882345,3.832006484661,0.663214285714
6.753562899901,3.752174311416,0.663285714286
6.771850696977,3.711495983944,0.663357142857
6.754602526524,3.781583901476,0.663428571429
6.776313503131,3.799362286698,0.663500000000
6.818946327305,3.726239029990,0.663571428571
6.758899336514,3.825774853910,0.663642857143
6.764605996812,3.847821140877,0.663714285714
6.801036186205,3.671639191945,0.663785714286
6.759914641900,3.752306344371,0.663857142857
6.830979422333,3.725916772873,0.663928571429
6.785364634614,3.755489880081,0.664000000000
6.810361269615,3.809314817771,0.664071428571
6.756448335414,3.822349583841,0.664142857143
6.841796467107,3.790979263270,0.664214285714
6.803406205240,3.832720415284,0.664285714286
6.838564511572,3.765866402134,0.664357142857
6.791601854507,3.726043740875,0.664428571429
6.752300062433,3.710622271229,0.664500000000
6.757830183081,3.902772609390,0.664571428571
6.814263608173,3.753808102268,0.664642857143
6.791270013653,3.807491908914,0.664714285714
6.820597294655,3.722370049432,0.664785714286
6.841685231113,3.789710925040,0.664857142857
6.824307658144,3.747403071943,0.664928571429
6.838108654419,3.720589093626,0.665000000000
6.771631304867,3.815760737249,0.665071428571
6.829154623731,3.763140513207,0.665142857143
6.842049072043,3.746940344949,0.665214285714
6.810955635930,3.687111558168,0.665285714286
6.834353371922,3.772973066069,0.665357142857
6.791027233022,3.696523174354,0.665428571429
6.820772355730,3.849788353888,0.665500000000
6.816453166067,3.851266549042,0.665571428571
6.764628365182,3.778988295845,0.665642857143
6.808282653929,3.808125829322,0.665714285714
6.804529901365,3.785108992543,0.665785714286
6.753640487283,3.793608997143,0.665857142857
6.838987783539,3.689296617894,0.665928571429
6.806339356831,3.798503820270,0.666000000000
6.834809614299,3.742928976636,0.666071428571
6.768614098046,3.761622447922,0.666142857143
6.807277903054,3.798692945426,0.666214285714
6.829665957578,3.817645977132,0.666285714286
6.765774867916,3.770783281261,0.666357142857
6.765522816593,3.773349978935,0.666428571429
6.764062315406,3.743176646463,0.666500000000
6.788271778527,3.752877855185,0.666571428571
6.845729993689,3.658952584545,0.666642857143
6.772523120566,3.874089123219,0.666714285714
6.815120059252,3.804534267092,0.666785714286
6.748592982823,3.762178374754,0.666857142857
6.821680952020,3.728567991452,0.666928571429
6.809869991794,3.710114534662,0.667000000000
6.798546986782,3.715204446353,0.667071428571
6.823438330413,3.736700061264,0.667142857143
6.821114297371,3.763785561109,0.667214285714
6.746622293414,3.741930228971,0.667285714286
6.807276981736,3.707538350896,0.667357142857
6.812861591698,3.761516041882,0.667428571429
6.748587798021,3.790312767615,0.667500000000
6.745530805982,3.849606935914,0.667571428571
6.750295913319,3.836901418296,0.667642857143
6.745783171936,3.791916764510,0.667714285714
6.792806384904,3.827850091575,0.667785714286
6.775663838793,3.849693209085,0.667857142857
6.836480073476,3.734571197022,0.667928571429
6.790009520809,3.671726878395,0.668000000000
6.765746346181,3.681402136898,0.668071428571
6.832482056661,3.664600398563,0.668142857143
6.791640477684,3.759345999253,0.668214285714
6.809667291797,3.778211964532,0.668285714286
6.839432149522,3.776692496351,0.668357142857
6.833472205208,3.820314958505,0.668428571429
6.825330698042,3.716809566370,0.668500000000
6.809213940737,3.773353847854,0.668571428571
6.839320816566,3.778464058446,0.668642857143
6.820475492750,3.837304200467,0.668714285714
6.766040967310,3.801326266817,0.668785714286
6.815526819175,3.804009399160,0.668857142857
6.747868539257,3.778925904855,0.668928571429
6.834337853751,3.778372490482,0.669000000000
6.751421024632,3.771282258445,0.669071428571
6.795255993946,3.822728071703,0.669142857143
6.801648084084,3.776583816854,0.669214285714
6.750972753033,3.787913258726,0.669285714286
6.775861492389,3.795863419947,0.669357142857
6.794809184510,3.784824248050,0.669428571429
6.833938934961,3.808404181977,0.669500000000
6.752601668906,3.808214048732,0.669571428571
6.775399042466,3.797347094124,0.669642857143
6.764777573047,3.789053469618,0.669714285714
6.773089666754,3.797446630725,0.669785714286
6.784902881884,3.727627738660,0.669857142857
6.792278088526,3.815336606788,0.669928571429
6.778512014154,3.733948299200,0.670000000000
6.806068248308,3.781438325877,0.670071428571
6.754176361715,3.702065070173,0.670142857143
6.751564125301,3.828497197383,0.670214285714
6.829215211621,3.824718292450,0.670285714286
6.764410517857,3.763112601244,0.670357142857
6.816582678289,3.872329183646,0.670428571429
6.834575024767,3.855846107754,0.670500000000
6.794844523097,3.778426105852,0.670571428571
6.758096903430,3.732803845308,0.670642857143
6.838128566764,3.737819863652,0.670714285714
6.799376332375,3.761907200561,0.670785714286
6.746074617564,3.798810738555,0.670857142857
6.782116785568,3.784544930227,0.670928571429
6.813620264385,3.707221381222,0.671000000000
6.769669249556,3.783683059449,0.671071428571
6.827834753544,3.762794803821,0.671142857143
6.813186429210,3.723870307107,0.671214285714
6.819398992528,3.769918043514,0.671285714286
6.813611500492,3.802784565937,0.671357142857
6.802081654041,3.815092973505,0.671428571429
6.768663039550,3.702079718472,0.671500000000
6.786614256695,3.720939333716,0.671571428571
6.794356215723,3.745044434013,0.671642857143
6.756420156577,3.784563173649,0.671714285714
6.755608839125,3.728879146032,0.671785714286
6.795483486220,3.806446161855,0.671857142857
6.810146839154,3.717803899807,0.671928571429
6.813106612459,3.757412863853,0.672000000000
6.831786741201,3.780838412986,0.672071428571
6.803087203526,3.751850671865,0.672142857143
6.833135931972,3.782097918916,0.672214285714
6.811766697365,3.751386480166,0.672285714286
6.789943526082,3.813922273086,0.672357142857
6.774250916940,3.747492174312,0.672428571429
6.785086945782,3.830082864853,0.672500000000
6.769128957793,3.880825801312,0.672571428571
6.774383086036,3.821439357343,0.672642857143
6.822895213294,3.697353964096,0.672714285714
6.778273243285,3.760402173048,0.672785714286
6.787457893021,3.732358986307,0.672857142857
6.767190719751,3.807247603523,0.672928571429
6.819623812106,3.745860691620,0.673000000000
6.774370939703,3.803683805386,0.673071428571
6.808002415718,3.827950455563,0.673142857143
6.772667179347,3.784542887829,0.673214285714
6.816245528180,3.770572528205,0.673285714286
6.785000967626,3.742835651731,0.673357142857
6.795312756649,3.772354630505,0.673428571429
6.762475937557,3.743226737437,0.673500000000
6.827356130435,3.796357264966,0.673571428571
6.776615487360,3.747442683670,0.673642857143
6.753717464872,3.804298551478,0.673714285714
6.820373837471,3.783867757816,0.673785714286
6.770523638350,3.762391909946,0.673857142857
6.826761104669,3.730494693778,0.673928571429
6.808087067199,3.822385884560,0.674000000000
6.799022107610,3.778682604020,0.674071428571
6.785651781641,3.766341542143,0.674142857143
6.810971887783,3.722434411688,0.674214285714
6.755526965232,3.831581099385,0.674285714286
6.775318681753,3.780357560577,0.674357142857
6.742146225951,3.807222634799,0.674428571429
6.781723033143,3.827370015064,0.674500000000
6.763901713826,3.817902593915,0.674571428571
6.750530298967,3.782711463753,0.674642857143
6.834250599021,3.779786870031,0.674714285714
6.767990952533,3.688309870559,0.674785714286
6.807657655320,3.793194764638,0.674857142857
6.792434912392,3.818424437642,0.674928571429
6.808093319212,3.749438225279,0.675000000000
6.745999344061,3.725259035595,0.675071428571
6.767165233024,3.696805878058,0.675142857143
6.836869835075,3.830716328487,0.675214285714
6.738024626334,3.773194790201,0.675285714286
6.791209710712,3.775479800569,0.675357142857
6.799762277282,3.817297784757,0.675428571429
6.761563830411,3.797685763678,0.675500000000
6.749435510370,3.844073854040,0.675571428571
6.827552294398,3.714323302890,0.675642857143
6.760019689331,3.785990297111,0.675714285714
6.824555579449,3.876303667157,0.675785714286
6.772326801036,3.771809068748,0.675857142857
6.789409786923,3.755764152745,0.675928571429
6.778181310587,3.728717208622,0.676000000000
6.755717169910,3.806674982106,0.676071428571
6.778592899957,3.740448762816,0.676142857143
6.799541649156,3.779364775508,0.676214285714
6.756917908538,3.726115449097,0.676285714286
6.744397693473,3.737291688882,0.676357142857
6.771086160613,3.861728397327,0.676428571429
6.742341880459,3.781020060492,0.676500000000
6.800795581081,3.765786680292,0.676571428571
6.732294018503,3.749106802490,0.676642857143
6.779217646778,3.786561749624,0.676714285714
6.779574569464,3.790744798871,0.676785714286
6.827190296033,3.878005716863,0.676857142857
6.749822857875,3.796295832652,0.676928571429
6.822906309879,3.784329737218,0.677000000000
6.770121673181,3.828906311145,0.677071428571
6.823370285853,3.751390598492,0.677142857143
6.762289499004,3.759714029606,0.677214285714
6.751209754772,3.751463902492,0.677285714286
6.800106870759,3.768024810035,0.677357142857
6.815136206483,3.735760992363,0.677428571429
6.767217703040,3.781353598377,0.677500000000
6.771047056007,3.691677618838,0.677571428571
6.739266612079,3.859427653726,0.677642857143
6.827371403630,3.834231432717,0.677714285714
6.774424993981,3.774387623584,0.677785714286
6.756738036284,3.700180708034,0.677857142857
6.775741382008,3.808194524328,0.677928571429
6.777350628713,3.745815665279,0.678000000000
6.828760633242,3.830571432788,0.678071428571
6.774109365264,3.711454143858,0.678142857143
6.766910593594,3.721964537175,0.678214285714
6.794123223364,3.780572244746,0.678285714286
6.826669116410,3.705895128043,0.678357142857
6.795665096034,3.766601222396,0.678428571429
6.762692226370,3.815843880317,0.678500000000
6.825407810820,3.815491300227,0.678571428571
6.779332207895,3.784066364048,0.678642857143
6.753480610360,3.856055305760,0.678714285714
6.782094228601,3.831731048871,0.678785714286
6.810551429659,3.715622328558,0.678857142857
6.754110252491,3.805559410292,0.678928571429
6.775790165857,3.821846087720,0.679000000000
6.748854175636,3.725964160533,0.679071428571
6.759408223140,3.806468207581,0.679142857143
6.770077649050,3.836749490297,0.679214285714
6.806563601973,3.778982914378,0.679285714286
6.826030506971,3.740402317320,0.679357142857
6.786690643047,3.800579858934,0.679428571429
6.815471574182,3.824945196252,0.679500000000
6.732803069168,3.759760781557,0.679571428571
6.733552958590,3.778622552432,0.679642857143
6.766293870389,3.815066037522,0.679714285714
6.800024008068,3.778992624118,0.679785714286
6.789714911468,3.857407859653,0.679857142857
6.764441639238,3.763499465839,0.679928571429
6.778468596311,3.707184944172,0.680000000000
6.760981318290,3.779137692370,0.680071428571
6.741252452961,3.813515132756,0.680142857143
6.737274650871,3.755928447767,0.680214285714
6.826378547659,3.778825677943,0.680285714286
6.765432972917,3.794558826798,0.680357142857
6.775793550110,3.855066155685,0.680428571429
6.810879891570,3.796114960159,0.680500000000
6.782825798473,3.719843578217,0.680571428571
6.735412744602,3.805427440735,0.680642857143
6.808577042630,3.842272666098,0.680714285714
6.785587023345,3.841638956965,0.680785714286
6.822108533063,3.753444489295,0.680857142857
6.820913127136,3.781097856540,0.680928571429
6.818715690049,3.682564019504,0.681000000000
6.823089477914,3.728409083062,0.681071428571
6.745284368117,3.755863569152,0.681142857143
6.742507498424,3.796697663841,0.681214285714
6.779356845888,3.748689722990,0.681285714286
6.761681180626,3.774226300903,0.681357142857
6.809389929647,3.743911971876,0.681428571429
6.740533772150,3.813109075967,0.681500000000
6.817495209045,3.807293367289,0.681571428571
6.802947448184,3.728655289424,0.681642857143
6.823932931230,3.780971657250,0.681714285714
6.792487601652,3.754494569405,0.681785714286
6.773661635967,3.709947009914,0.681857142857
6.737674822387,3.706556205879,0.681928571429
6.751066757919,3.764906279332,0.682000000000
6.814929872684,3.773020609828,0.682071428571
6.741849144409,3.763728147294,0.682142857143
6.742423324112,3.712422212320,0.682214285714
6.767527953357,3.775141439375,0.682285714286
6.786251236630,3.808071860801,0.682357142857
6.738410153802,3.732725790080,0.682428571429
6.811550660196,3.770067869994,0.682500000000
6.819004780891,3.871271295513,0.682571428571
6.776359503884,3.786275468210,0.682642857143
6.758985382383,3.879729456799,0.682714285714
6.748598162770,3.880159755210,0.682785714286
6.827277847027,3.751756908283,0.682857142857
6.771573420599,3.717278170807,0.682928571429
6.748419918535,3.781536863094,0.683000000000
6.751060865947,3.847982238299,0.683071428571
6.744901295977,3.781928293812,0.683142857143
6.756832688757,3.680876361951,0.683214285714
6.737296489271,3.828604818959,0.683285714286
6.774546827178,3.774347572299,0.683357142857
6.831227129661,3.824382608499,0.683428571429
6.766342848574,3.694956974791,0.683500000000
6.769651396534,3.853134105330,0.683571428571
6.804698195853,3.803976801084,0.683642857143
6.751377278762,3.817013830241,0.683714285714
6.822059514987,3.818236487859,0.683785714286
6.797524817754,3.798407007365,0.683857142857
6.802781085918,3.721947802817,0.683928571429
6.764071722891,3.667075784806,0.684000000000
6.813563752318,3.779307669408,0.684071428571
6.770919628035,3.780927810914,0.684142857143
6.801903004583,3.763369440681,0.684214285714
6.738440121459,3.759169472200,0.684285714286
6.744178761924,3.788227774113,0.684357142857
6.813320930307,3.807374257465,0.684428571429
6.796203103051,3.726752472529,0.684500000000
6.757042975380,3.756531574609,0.684571428571
6.781430133752,3.817018646689,0.684642857143
6.803731995450,3.816083775842,0.684714285714
6.822912408969,3.804811975015,0.684785714286
6.788412024386,3.709769501813,0.684857142857
6.767081169348,3.806232277617,0.684928571429
6.796980914748,3.792279471527,0.685000000000
6.826145018262,3.768511509899,0.685071428571
6.834323380143,3.841796963332,0.685142857143
6.775958995714,3.726244862059,0.685214285714
6.750884326733,3.747559679962,0.685285714286
6.813304607308,3.738128828858,0.685357142857
6.752586569764,3.781913153421,0.685428571429
6.804069275103,3.827947007128,0.685500000000
6.751553952205,3.741675692193,0.685571428571
6.808797875661,3.728607446472,0.685642857143
6.777119996947,3.707679144162,0.685714285714
6.798910742769,3.885071813854,0.685785714286
6.807339812444,3.766166851946,0.685857142857
6.777040858453,3.784347947325,0.685928571429
6.840682493295,3.739801314430,0.686000000000
6.826635336208,3.759262434713,0.686071428571
6.812774636084,3.699580510177,0.686142857143
6.773445794452,3.844013045090,0.686214285714
6.744587349300,3.807243984964,0.686285714286
6.797224166382,3.799158252748,0.686357142857
6.743438583492,3.778784024247,0.686428571429
6.797478940913,3.780257218538,0.686500000000
6.833980183443,3.739747803711,0.686571428571
6.809550104980,3.788991371777,0.686642857143
6.797368530774,3.772802168101,0.686714285714
6.805016239230,3.706590416544,0.686785714286
6.830185017459,3.738349073124,0.686857142857
6.762060340109,3.698087719659,0.686928571429
6.741248990825,3.728518486604,0.687000000000
6.822461416757,3.853678911514,0.687071428571
6.763720219824,3.719803627379,0.687142857143
6.764971912898,3.777272656721,0.687214285714
6.760843754040,3.783561674004,0.687285714286
6.751300309548,3.855610221673,0.687357142857
6.760590949881,3.758492480291,0.687428571429
6.781698471439,3.820285267875,0.687500000000
6.814565438009,3.770541139170,0.687571428571
6.816483681654,3.740003650606,0.687642857143
6.807725204256,3.786952476799,0.687714285714
6.798497378761,3.793219947377,0.687785714286
6.750104888962,3.804812329592,0.687857142857
6.753152809147,3.762345534386,0.687928571429
6.783238907712,3.780831568760,0.688000000000
6.790064355984,3.851292680506,0.688071428571
6.747063754392,3.805053080489,0.688142857143
6.804892934513,3.727651397770,0.688214285714
6.756737035772,3.776416871239,0.688285714286
6.780678040029,3.683551257448,0.688357142857
6.752409035151,3.777333132803,0.688428571429
6.790995625150,3.707163391601,0.688500000000
6.748194746405,3.756036098472,0.688571428571
6.768977490064,3.767114891245,0.688642857143
6.825574991584,3.741507320961,0.688714285714
6.829966815202,3.743548687632,0.688785714286
6.838852264693,3.806499874759,0.688857142857
6.846907585847,3.795186938384,0.688928571429
6.844416037435,3.775722161765,0.689000000000
6.755299326684,3.700885581106,0.689071428571
6.768825024546,3.753586343716,0.689142857143
6.816520463548,3.720213965673,0.689214285714
6.821986358496,3.746191303694,0.689285714286
6.826117337547,3.784066936231,0.689357142857
6.840764349766,3.816934506971,0.689428571429
6.819139489700,3.811092218637,0.689500000000
6.803459484282,3.680412176857,0.689571428571
6.756396176883,3.712744081327,0.689642857143
6.768680383322,3.765463518094,0.689714285714
6.789355695499,3.790088630407,0.689785714286
6.826953213137,3.767819950638,0.689857142857
6.825471617209,3.777615383230,0.689928571429
6.800658394700,3.787588322706,0.690000000000
6.754682925753,3.815133901925,0.690071428571
6.830019813356,3.778076498561,0.690142857143
6.745696741522,3.730381175602,0.690214285714
6.747256410229,3.713258712057,0.690285714286
6.781409152337,3.837714512988,0.690357142857
6.742944430579,3.776582971939,0.690428571429
6.825868076720,3.704922326283,0.690500000000
6.827073774134,3.766162568458,0.690571428571
6.737362215301,3.799963003449,0.690642857143
6.800913948074,3.782956268931,0.690714285714
6.816850325076,3.822539636879,0.690785714286
6.758158701281,3.837553202323,0.690857142857
6.767781426012,3.797149525552,0.690928571429
6.823772510135,3.850361793761,0.691000000000
6.741900138789,3.821412126100,0.691071428571
6.809000099368,3.739320754230,0.691142857143
6.779566487421,3.929134455420,0.691214285714
6.757800542569,3.794464280640,0.691285714286
6.778850297521,3.794677055117,0.691357142857
6.749736359851,3.784176774856,0.691428571429
6.800535633825,3.737748983416,0.691500000000
6.782099232375,3.726057946085,0.691571428571
6.795586993048,3.757127585338,0.691642857143
6.796226624662,3.748587178517,0.691714285714
6.825793382891,3.771165264962,0.691785714286
6.792672034431,3.839454356356,0.691857142857
6.803251899548,3.732986178095,0.691928571429
6.803837122124,3.712362864550,0.692000000000
6.751247627136,3.801137974616,0.692071428571
6.816319991419,3.742672452179,0.692142857143
6.814093161320,3.787674361092,0.692214285714
6.835282524450,3.801636236077,0.692285714286
6.822439954095,3.771828211158,0.692357142857
6.781907531844,3.737345419753,0.692428571429
6.831331985008,3.725364972348,0.692500000000
6.818588159997,3.823448354130,0.692571428571
6.817110745532,3.741564258861,0.692642857143
6.781211375037,3.760431713570,0.692714285714
6.766486761002,3.691288130681,0.692785714286
6.781344887263,3.823572694833,0.692857142857
6.774423426538,3.827409470224,0.692928571429
6.757996548110,3.693956767995,0.693000000000
6.742591274289,3.821512555643,0.693071428571
6.748487390130,3.684764680761,0.693142857143
6.792604139148,3.801970546289,0.693214285714
6.768324245101,3.733493987011,0.693285714286
6.761744169166,3.678882589507,0.693357142857
6.780712231546,3.789367514512,0.693428571429
6.817765813414,3.749294908139,0.693500000000
6.835631770383,3.726909907508,0.693571428571
6.770393572721,3.813653214482,0.693642857143
6.838792309784,3.740718539227,0.693714285714
6.769702260152,3.716845570865,0.693785714286
6.802216365840,3.767502392329,0.693857142857
6.812476166444,3.766291187744,0.693928571429
6.783163995174,3.798445148411,0.694000000000
6.833763384862,3.668409076464,0.694071428571
6.807700618972,3.783985816300,0.694142857143
6.800801448062,3.851964167824,0.694214285714
6.772050898524,3.897587278207,0.694285714286
6.810870719163,3.804604408445,0.694357142857
6.762561602968,3.746109848805,0.694428571429
6.770317493656,3.696418223243,0.694500000000
6.781360261417,3.831337744066,0.694571428571
6.764483712593,3.758101024484,0.694642857143
6.821508111972,3.708532909431,0.694714285714
6.770780736495,3.804422678671,0.694785714286
6.746420222365,3.757135854049,0.694857142857
6.746140945485,3.747081032518,0.694928571429
6.769223768776,3.904122046084,0.695000000000
6.781326631449,3.851629443106,0.695071428571
6.755791481854,3.760979746534,0.695142857143
6.786393148278,3.806592836013,0.695214285714
6.764092262078,3.780716015878,0.695285714286
6.808142813307,3.896390848607,0.695357142857
6.793224590168,3.787910411662,0.695428571429
6.779172028708,3.786923416205,0.695500000000
6.784154000290,3.668347044308,0.695571428571
6.783618572484,3.742625367999,0.695642857143
6.746988313160,3.764489309323,0.695714285714
6.787739112343,3.759417798121,0.695785714286
6.768840661021,3.783112905026,0.695857142857
6.827722608819,3.718832199466,0.695928571429
6.804518741069,3.790656947655,0.696000000000
6.806522324588,3.692270636209,0.696071428571
6.756595314250,3.835295106023,0.696142857143
6.825343291307,3.694903157797,0.696214285714
6.819550448676,3.850133611657,0.696285714286
6.768325443082,3.771136852700,0.696357142857
6.771190326138,3.834378297993,0.696428571429
6.787011197534,3.750628824134,0.696500000000
6.768715670996,3.748913425222,0.696571428571
6.796549049474,3.745704485805,0.696642857143
6.783892922723,3.827396585674,0.696714285714
6.816135973157,3.798014783845,0.696785714286
6.778704765012,3.749744331699,0.696857142857
6.736593687861,3.773955363631,0.696928571429
6.754375468357,3.785778303776,0.697000000000
6.761035236311,3.702132291746,0.697071428571
6.833356157488,3.798766382142,0.697142857143
6.795526806585,3.787552626028,0.697214285714
6.822669926356,3.731046618016,0.697285714286
6.737002116551,3.777854006511,0.697357142857
6.806662859023,3.819861802514,0.697428571429
6.824223918032,3.770440141946,0.697500000000
6.796342052771,3.729015929285,0.697571428571
6.792129217979,3.795813021011,0.697642857143
6.770285679422,3.770444672428,0.697714285714
6.759692896833,3.844207355191,0.697785714286
6.743847382092,3.800210616323,0.697857142857
6.830666306605,3.809921266519,0.697928571429
6.783018438380,3.763842414942,0.698000000000
6.791446597488,3.781429196874,0.698071428571
6.754785966836,3.695953395933,0.698142857143
6.793952944155,3.823185748577,0.698214285714
6.777313661322,3.778989359051,0.698285714286
6.794322344113,3.735887779402,0.698357142857
6.820496267643,3.781312926751,0.698428571429
6.754465865330,3.795824089305,0.698500000000
6.765384779749,3.768615569563,0.698571428571
6.820253995313,3.790822217744,0.698642857143
6.810232932068,3.764157815171,0.698714285714
6.742050188246,3.769780058539,0.698785714286
6.758750682025,3.808290940070,0.698857142857
6.749046609287,3.765244203988,0.698928571429
6.832383783916,3.700104556086,0.699000000000
6.828721066519,3.743816125479,0.699071428571
6.794763048534,3.801364670116,0.699142857143
6.745152630691,3.827068301476,0.699214285714
6.745634035038,3.746381911926,0.699285714286
6.801031463962,3.777154800512,0.699357142857
6.754107343592,3.891403562079,0.699428571429
6.789847599888,3.800847246375,0.699500000000
6.801791026263,3.748157272028,0.699571428571
6.817606113405,3.845133368107,0.699642857143
6.799288933752,3.808830960948,0.699714285714
6.832559933991,3.755728450848,0.699785714286
6.758135658581,3.789326079266,0.699857142857
6.784548640979,3.811998887796,0.699928571429
6.757373324082,3.837900691190,0.700000000000
6.802269673774,3.861268160959,0.700071428571
6.735022270591,3.786800108062,0.700142857143
6.792589245729,3.778796023368,0.700214285714
6.821975661904,3.732750488517,0.700285714286
6.810577419853,3.779353972402,0.700357142857
6.759507746249,3.748822276698,0.700428571429
6.761605299590,3.720191414426,0.700500000000
6.760809595990,3.712455980706,0.700571428571
6.826832601363,3.808214294540,0.700642857143
6.782558833997,3.725706600401,0.700714285714
6.800983353476,3.731277598565,0.700785714286
6.780104533274,3.796638083412,0.700857142857
6.818851570443,3.741289638432,0.700928571429
6.738716594363,3.784246519360,0.701000000000
6.813477169304,3.768760492941,0.701071428571
6.763797377428,3.781515920451,0.701142857143
6.776569238645,3.769755688582,0.701214285714
6.795696564362,3.758205084862,0.701285714286
6.835032734502,3.725395540741,0.701357142857
6.756598513353,3.819754019275,0.701428571429
6.778854847140,3.745408900030,0.701500000000
6.786841182620,3.710203395416,0.701571428571
6.792917238675,3.732466841238,0.701642857143
6.824593454148,3.696655365990,0.701714285714
6.789054024644,3.789363680794,0.701785714286
6.764362401897,3.732876424437,0.701857142857
6.788337402530,3.882738557084,0.701928571429
6.771515186124,3.795495464859,0.702000000000
6.753153241183,3.785144953183,0.702071428571
6.805938512464,3.747455354851,0.702142857143
6.814976065287,3.734500594744,0.702214285714
6.788959518023,3.678939045332,0.702285714286
6.779033343002,3.833164984406,0.702357142857
6.765531576301,3.681718752882,0.702428571429
6.786807644099,3.660660545349,0.702500000000
6.807848086828,3.779335494746,0.702571428571
6.794084045860,3.782033388474,0.702642857143
6.813496762319,3.816015198563,0.702714285714
6.834700208597,3.839633261565,0.702785714286
6.798823820395,3.872222175939,0.702857142857
6.787270742891,3.720899434885,0.702928571429
6.829756819824,3.716635044063,0.703000000000
6.770118127543,3.810183990728,0.703071428571
6.786985315652,3.718372586329,0.703142857143
6.757032834208,3.836235022507,0.703214285714
6.745831850633,3.879809271613,0.703285714286
6.750385933460,3.722935944073,0.703357142857
6.743458127798,3.760906815836,0.703428571429
6.756807356501,3.863562461130,0.703500000000
6.774661383510,3.797636299578,0.703571428571
6.741579968962,3.783816817559,0.703642857143
6.769259624420,3.815512670942,0.703714285714
6.766457026138,3.730299347546,0.703785714286
6.757895442422,3.770307213505,0.703857142857
6.789471126062,3.749781269249,0.703928571429
6.776443342910,3.836909369032,0.704000000000
6.757248925894,3.803479166525,0.704071428571
6.767721376576,3.753468150085,0.704142857143
6.747587272304,3.751574982577,0.704214285714
6.764382858031,3.803704935200,0.704285714286
6.741962117954,3.750421395519,0.704357142857
6.741603168083,3.758015842392,0.704428571429
6.813135981712,3.741630170282,0.704500000000
6.800185339192,3.776134042639,0.704571428571
6.803438005937,3.750921299956,0.704642857143
6.751892079513,3.735604179776,0.704714285714
6.794711473799,3.740599805235,0.704785714286
6.771071028681,3.743798548703,0.704857142857
6.789088832391,3.720736515975,0.704928571429
6.770062881649,3.778187977768,0.705000000000
6.818189965770,3.867571502613,0.705071428571
6.749074770478,3.733657779470,0.705142857143
6.759663999079,3.817728394477,0.705214285714
6.828983738517,3.825067239629,0.705285714286
6.795505554305,3.754012565307,0.705357142857
6.804545903313,3.779175256055,0.705428571429
6.791318761357,3.795403482709,0.705500000000
6.800358888554,3.717724119415,0.705571428571
6.791483566373,3.752406759932,0.705642857143
6.773850809193,3.863440803352,0.705714285714
6.796943814060,3.785735782706,0.705785714286
6.840670392225,3.791307329085,0.705857142857
6.804434938173,3.806565413314,0.705928571429
6.805482301559,3.787379797694,0.706000000000
6.824825504125,3.807796867236,0.706071428571
6.827869947777,3.758213661804,0.706142857143
6.758615258813,3.813882159674,0.706214285714
6.787182194031,3.811961493377,0.706285714286
6.760190697247,3.841009921329,0.706357142857
6.824976148372,3.849955476027,0.706428571429
6.754346257855,3.868892544965,0.706500000000
6.826770909749,3.764432500922,0.706571428571
6.775056347973,3.751960026806,0.706642857143
6.805714056302,3.775517033950,0.706714285714
6.767404149112,3.722166144799,0.706785714286
6.759568787873,3.757469159251,0.706857142857
6.776650483077,3.772602591240,0.706928571429
6.777961100435,3.752089675478,0.707000000000
6.742296829770,3.697420764041,0.707071428571
6.813510587989,3.720383941686,0.707142857143
6.816326843748,3.794096906065,0.707214285714
6.773035613139,3.732096768616,0.707285714286
6.777308247720,3.876018349022,0.707357142857
6.773820498767,3.760019247585,0.707428571429
6.762849765010,3.773743342300,0.707500000000
6.781135912952,3.783469266325,0.707571428571
6.797878235210,3.836151778635,0.707642857143
6.796693549447,3.803647083281,0.707714285714
6.737588346823,3.679881281706,0.707785714286
6.760531981794,3.708570444295,0.707857142857
6.801606591257,3.823107086377,0.707928571429
6.785431741939,3.751299887690,0.708000000000
6.740185271871,3.759888187041,0.708071428571
6.812219651138,3.885216310516,0.708142857143
6.809698612189,3.709888919506,0.708214285714
6.804680742604,3.827020697768,0.708285714286
6.753303781598,3.782721380611,0.708357142857
6.781892050737,3.782579851672,0.708428571429
6.761466000038,3.769116628178,0.708500000000
6.819020222139,3.682252798149,0.708571428571
6.737098241509,3.894028460707,0.708642857143
6.747617882459,3.844229790640,0.708714285714
6.737932683096,3.783351101943,0.708785714286
6.783014804882,3.792067657592,0.708857142857
6.735369252032,3.776668273065,0.708928571429
6.828648491615,3.818688847493,0.709000000000
6.821854500097,3.817529517140,0.709071428571
6.770145492368,3.775500453239,0.709142857143
6.786403415521,3.802045605359,0.709214285714
6.766715579635,3.820011706346,0.709285714286
6.774642957436,3.702190254960,0.709357142857
6.738180373737,3.774712342753,0.709428571429
6.753153546607,3.793209765124,0.709500000000
6.785997858977,3.775800487608,0.709571428571
6.774636218214,3.836754401658,0.709642857143
6.772505798042,3.803759976658,0.709714285714
6.793583922963,3.793911476888,0.709785714286
6.761903883573,3.752267263291,0.709857142857
6.827717938028,3.709826808956,0.709928571429
6.826093849064,3.873086537748,0.710000000000
6.821493529278,3.801239818053,0.710071428571
6.747699511339,3.781844772643,0.710142857143
6.836866072888,3.727855109848,0.710214285714
6.823912593927,3.795843976163,0.710285714286
6.801545673022,3.738904223711,0.710357142857
6.812788501970,3.736488534306,0.710428571429
6.771873169351,3.709362278511,0.710500000000
6.830005103513,3.814928433693,0.710571428571
6.753598243295,3.766773921535,0.710642857143
6.787341007485,3.779972817426,0.710714285714
6.769764383648,3.768416859486,0.710785714286
6.826360560015,3.803441921581,0.710857142857
6.766135674703,3.733059438722,0.710928571429
6.808835042554,3.856006492608,0.711000000000
6.820806799537,3.718400934458,0.711071428571
6.740905133848,3.827007022414,0.711142857143
6.815373675619,3.824582798823,0.711214285714
6.768868734844,3.728717390169,0.711285714286
6.814473746586,3.792796568901,0.711357142857
6.807700398035,3.766788205658,0.711428571429
6.813007718943,3.748313521465,0.711500000000
6.753144079923,3.747147086907,0.711571428571
6.748089140643,3.741052003322,0.711642857143
6.742692730559,3.787361273754,0.711714285714
6.767363456233,3.841853156258,0.711785714286
6.832303792609,3.721369794873,0.711857142857
6.768173193644,3.863554241984,0.711928571429
6.781018205912,3.749185043287,0.712000000000
6.786950691485,3.768856538630,0.712071428571
6.775787414228,3.748151519128,0.712142857143
6.763561230954,3.705159498562,0.712214285714
6.737698912439,3.784209097676,0.712285714286
6.747302027512,3.791394696627,0.712357142857
6.828487766770,3.755714721105,0.712428571429
6.756096963952,3.784869728763,0.712500000000
6.749599946748,3.681075216105,0.712571428571
6.773668859499,3.792648697481,0.712642857143
6.741070515163,3.804917806056,0.712714285714
6.771822475514,3.793372379068,0.712785714286
6.745717330893,3.790752253842,0.712857142857
6.784044354800,3.839678247830,0.712928571429
6.747987435290,3.740882641424,0.713000000000
6.759649663849,3.665223938336,0.713071428571
6.781769235235,3.732941031592,0.713142857143
6.758272411508,3.773768818249,0.713214285714
6.786096182237,3.835302436990,0.713285714286
6.763077250676,3.764084776429,0.713357142857
6.751880353779,3.815731195927,0.713428571429
6.759273849899,3.740836557319,0.713500000000
6.755868169791,3.809525397336,0.713571428571
6.802671260055,3.776398745592,0.713642857143
6.773566546892,3.685676466017,0.713714285714
6.824167369330,3.718464788473,0.713785714286
6.805925048525,3.775512065933,0.713857142857
6.832227761489,3.685835798025,0.713928571429
6.784269696757,3.725298991142,0.714000000000
6.768988628424,3.734930661681,0.714071428571
6.744404796248,3.759406392455,0.714142857143
6.737586128317,3.707931450476,0.714214285714
6.743152172564,3.751048902085,0.714285714286
6.810027968179,3.746023722017,0.714357142857
6.805998170310,3.794633331120,0.714428571429
6.819110973470,3.756504793057,0.714500000000
6.826153880178,3.773548484425,0.714571428571
6.807966791461,3.819510674258,0.714642857143
6.808683698435,3.768592448675,0.714714285714
6.791557827958,3.682075911149,0.714785714286
6.820368954615,3.775064298002,0.714857142857
6.732276767764,3.751814972907,0.714928571429
6.731660255428,3.789902675798,0.715000000000
6.760932033247,3.782711071818,0.715071428571
6.739347947025,3.779578882658,0.715142857143
6.740469478597,3.800532616556,0.715214285714
6.760830959743,3.786154295755,0.715285714286
6.818071906785,3.731116787026,0.715357142857
6.740229585255,3.806431422931,0.715428571429
6.810603799716,3.787850302615,0.715500000000
6.781196345891,3.872030037436,0.715571428571
6.766210644662,3.771650120705,0.715642857143
6.767877181871,3.774259553052,0.715714285714
6.751976964084,3.823783970950,0.715785714286
6.815267678626,3.721994857865,0.715857142857
6.796944993815,3.732805694463,0.715928571429
6.746569519025,3.720492976920,0.716000000000
6.807418206993,3.766092365019,0.716071428571
6.822374602399,3.837649822317,0.716142857143
6.748917293642,3.766545229735,0.716214285714
6.735530928245,3.761368668649,0.716285714286
6.811971396325,3.843769967674,0.716357142857
6.750671754087,3.786212050305,0.716428571429
6.811634753180,3.827533649674,0.716500000000
6.768809341523,3.813417243267,0.716571428571
6.786453133815,3.691298618944,0.716642857143
6.737597176680,3.792589197456,0.716714285714
6.773046625378,3.742542757377,0.716785714286
6.748170150143,3.750102377244,0.716857142857
6.769512206443,3.840453423272,0.716928571429
6.743309988161,3.826330207805,0.717000000000
6.777717139013,3.694059827262,0.717071428571
6.738008610840,3.770917331273,0.717142857143
6.763347528652,3.871268777317,0.717214285714
6.723627787611,3.729729730843,0.717285714286
6.792022205727,3.730962075647,0.717357142857
6.752739023401,3.733925465020,0.717428571429
6.750943566923,3.788180213319,0.717500000000
6.743963631313,3.756936818293,0.717571428571
6.735394848757,3.866416202632,0.717642857143
6.737321137051,3.633311746821,0.717714285714
6.784200871284,3.786184084790,0.717785714286
6.747082369694,3.818387614801,0.717857142857
6.804412521244,3.759564646786,0.717928571429
6.791940199344,3.828664993119,0.718000000000
6.747986660467,3.764264704271,0.718071428571
6.814720266889,3.809106167512,0.718142857143
6.757903830762,3.749778655334,0.718214285714
6.752806646491,3.765911596412,0.718285714286
6.779243610320,3.821869574374,0.718357142857
6.736901741106,3.817741199341,0.718428571429
6.809767997074,3.789937559508,0.718500000000
6.801562775411,3.843932022249,0.718571428571
6.804424548425,3.887755641365,0.718642857143
6.775829491281,3.825552696026,0.718714285714
6.769159169715,3.763741629952,0.718785714286
6.760221711138,3.750043301000,0.718857142857
6.830114109297,3.845146640244,0.718928571429
6.734589559509,3.775785643577,0.719000000000
6.802117897253,3.718947184908,0.719071428571
6.752403874712,3.733638649780,0.719142857143
6.829798341908,3.791271094553,0.719214285714
6.765008066579,3.768756261276,0.719285714286
6.759852449936,3.817700066060,0.719357142857
6.798555042430,3.869735128969,0.719428571429
6.774242622457,3.742043810587,0.719500000000
6.792709256589,3.794785207121,0.719571428571
6.754025614300,3.752049772374,0.719642857143
6.761483788801,3.761293398128,0.719714285714
6.810706329040,3.787600568788,0.719785714286
6.810330480820,3.723330919755,0.719857142857
6.784598344285,3.801552359357,0.719928571429
6.786310068460,3.847557749302,0.720000000000
6.788302925011,3.737222881169,0.720071428571
6.793155247888,3.692036018089,0.720142857143
6.807217330720,3.799421957720,0.720214285714
6.738023595019,3.793587628243,0.720285714286
6.810565064929,3.755640283205,0.720357142857
6.779534594105,3.764513564877,0.720428571429
6.794938067942,3.727832466235,0.720500000000
6.833672487094,3.698160521964,0.720571428571
6.761914468711,3.777937384641,0.720642857143
6.824241064190,3.689700523184,0.720714285714
6.754777706399,3.714094188001,0.720785714286
6.775385105488,3.686052905590,0.720857142857
6.750316870167,3.727189279855,0.720928571429
6.774714477965,3.708327305805,0.721000000000
6.800882858467,3.702581125855,0.721071428571
6.794397907002,3.750198168922,0.721142857143
6.761908016246,3.929222849079,0.721214285714
6.755289775762,3.647840812572,0.721285714286
6.770589138523,3.790937519999,0.721357142857
6.828166536920,3.807120642741,0.721428571429
6.814204907362,3.799729064294,0.721500000000
6.768244947040,3.782253653609,0.721571428571
6.762098360268,3.781081903720,0.721642857143
6.809947099316,3.748329319700,0.721714285714
6.821606007127,3.832662316452,0.721785714286
6.758016092245,3.839566854198,0.721857142857
6.805655998772,3.747560776852,0.721928571429
6.787921447550,3.766442377443,0.722000000000
6.758889746661,3.808469794217,0.722071428571
6.754603654997,3.756890082154,0.722142857143
6.821337516324,3.784268394133,0.722214285714
6.755505086424,3.766271674877,0.722285714286
6.809412657997,3.760210907429,0.722357142857
6.819754351492,3.728737621727,0.722428571429
6.755771463673,3.814229443582,0.722500000000
6.755563654805,3.837169422506,0.722571428571
6.838885433997,3.656456990223,0.722642857143
6.792766459739,3.795450064798,0.722714285714
6.765523917948,3.696688993944,0.722785714286
6.792660196007,3.816601009283,0.722857142857
6.801442078926,3.695023770076,0.722928571429
6.839239106963,3.729336487261,0.723000000000
6.763610004482,3.835864242723,0.723071428571
6.798600378755,3.774651681601,0.723142857143
6.767097711494,3.784421721854,0.723214285714
6.842136656247,3.743944690430,0.723285714286
6.817980334106,3.823882398351,0.723357142857
6.759153356433,3.790952163293,0.723428571429
6.809881352695,3.827288441939,0.723500000000
6.828337012840,3.710912087246,0.723571428571
6.804609517539,3.895172220965,0.723642857143
6.774239480210,3.841842334524,0.723714285714
6.786005856766,3.758247979012,0.723785714286
6.746087200762,3.867464027851,0.723857142857
6.811161498035,3.828787416237,0.723928571429
6.751255213961,3.748772894311,0.724000000000
6.826959797115,3.804754952257,0.724071428571
6.815876469671,3.756181604567,0.724142857143
6.837140800158,3.762930897022,0.724214285714
6.770091666022,3.790640001750,0.724285714286
6.754911805274,3.764459499126,0.724357142857
6.764666756319,3.812043937068,0.724428571429
6.817470300371,3.764576058012,0.724500000000
6.754168103326,3.778239297247,0.724571428571
6.831553957011,3.766647810179,0.724642857143
6.816160339698,3.678111978630,0.724714285714
6.818076706514,3.764645440402,0.724785714286
6.761749454657,3.779482615956,0.724857142857
6.778008016150,3.769120697546,0.724928571429
6.831079536998,3.713407660210,0.725000000000
6.769234944416,3.821130235040,0.725071428571
6.766487351055,3.819204194478,0.725142857143
6.807721409043,3.835988105202,0.725214285714
6.753422252022,3.736464844541,0.725285714286
6.759818432032,3.787332473414,0.725357142857
6.814909216350,3.780548423774,0.725428571429
6.799600368015,3.760393520567,0.725500000000
6.765972230501,3.728498653720,0.725571428571
6.777125342300,3.775466586103,0.725642857143
6.787951045979,3.671719091148,0.725714285714
6.772912663593,3.706522802644,0.725785714286
6.752944034640,3.788178527774,0.725857142857
6.816073994313,3.760032553226,0.725928571429
6.742572018008,3.796588741176,0.726000000000
6.804107876679,3.774850991645,0.726071428571
6.741275568938,3.705540435234,0.726142857143
6.755349284766,3.772910493382,0.726214285714
6.805149295729,3.757917768233,0.726285714286
6.784611237985,3.774800194280,0.726357142857
6.807219916503,3.873573953029,0.726428571429
6.768662059054,3.753302063385,0.726500000000
6.751307768623,3.778404631827,0.726571428571
6.772788894440,3.717826118041,0.726642857143
6.737921279038,3.655969005682,0.726714285714
6.740800575033,3.776322557363,0.726785714286
6.817675874783,3.782578404288,0.726857142857
6.805478332030,3.803459262335,0.726928571429
6.770054197198,3.759086505196,0.727000000000
6.826152679115,3.739376189214,0.727071428571
6.749369549983,3.723238667909,0.727142857143
6.790925725585,3.743745763699,0.727214285714
6.819107362889,3.783409742096,0.727285714286
6.748836436723,3.763063391131,0.727357142857
6.803440609149,3.753907940084,0.727428571429
6.833451045038,3.855903186713,0.727500000000
6.771284027323,3.845676098284,0.727571428571
6.754378610597,3.800676212026,0.727642857143
6.761921278486,3.781536437976,0.727714285714
6.755044764335,3.684668388662,0.727785714286
6.780584196844,3.778683981198,0.727857142857
6.742735111928,3.811606301446,0.727928571429
6.769382940225,3.750477169251,0.728000000000
6.737652775521,3.726161901231,0.728071428571
6.737721695532,3.731320346204,0.728142857143
6.784473575117,3.838064894910,0.728214285714
6.781627163887,3.690252314009,0.728285714286
6.798907126564,3.826517204265,0.728357142857
6.753099611444,3.739700609389,0.728428571429
6.754390573124,3.818056648517,0.728500000000
6.804980211123,3.751803204081,0.728571428571
6.734028682100,3.793694192491,0.728642857143
6.821076290837,3.900023302411,0.728714285714
6.806993680175,3.832354572581,0.728785714286
6.741827769499,3.861494453054,0.728857142857
6.806985003824,3.860245882446,0.728928571429
6.798530808942,3.808369554011,0.729000000000
6.751454317663,3.740238567420,0.729071428571
6.820762286536,3.726132224663,0.729142857143
6.813345179316,3.809219455044,0.729214285714
6.821952167595,3.801348520138,0.729285714286
6.822179110248,3.833809984570,0.729357142857
6.745348023114,3.749307468554,0.729428571429
6.801366994991,3.797825567824,0.729500000000
6.820377117648,3.717005016894,0.729571428571
6.809610888008,3.706033502220,0.729642857143
6.832828461279,3.736826906125,0.729714285714
6.743455743129,3.745835744764,0.729785714286
6.833291660636,3.736971336096,0.729857142857
6.742979521024,3.855030940155,0.729928571429
6.760667261986,3.791455063669,0.730000000000
6.832378799453,3.794922127965,0.730071428571
6.786519086019,3.751268506512,0.730142857143
6.763180665850,3.743717447568,0.730214285714
6.808134311876,3.822471308769,0.730285714286
6.747362136532,3.799841030128,0.730357142857
6.763731575475,3.739770883979,0.730428571429
6.764562162919,3.776350778914,0.730500000000
6.793836844038,3.759372669473,0.730571428571
6.813574457771,3.840767563275,0.730642857143
6.780670606574,3.758805650926,0.730714285714
6.812520672498,3.767495852269,0.730785714286
6.821341782826,3.795855719722,0.730857142857
6.753206613365,3.760635431427,0.730928571429
6.823857945041,3.730677653924,0.731000000000
6.779987367088,3.737412222550,0.731071428571
6.775986504608,3.852923881907,0.731142857143
6.794861423132,3.809077830821,0.731214285714
6.773682502977,3.752191827229,0.731285714286
6.798835154147,3.717684950050,0.731357142857
6.739366140636,3.864017574212,0.731428571429
6.761688082121,3.821072975965,0.731500000000
6.751324252550,3.822978141260,0.731571428571
6.806717161520,3.701797311110,0.731642857143
6.830131301524,3.734393752658,0.731714285714
6.797149979768,3.687351146412,0.731785714286
6.791278519496,3.780922913355,0.731857142857
6.752794839101,3.720941279145,0.731928571429
6.764787071098,3.814059731724,0.732000000000
6.765575846338,3.847350218230,0.732071428571
6.765330281890,3.800036773924,0.732142857143
6.752027824442,3.771899094318,0.732214285714
6.757128745363,3.795205792476,0.732285714286
6.809889311609,3.704340613043,0.732357142857
6.730811378983,3.718736847040,0.732428571429
6.752476949694,3.825056640370,0.732500000000
6.777180018282,3.780978590388,0.732571428571
6.761212818239,3.805827855523,0.732642857143
6.820515651217,3.752372486279,0.732714285714
6.758069614958,3.797635471104,0.732785714286
6.770086415337,3.729818091576,0.732857142857
6.774383863489,3.739911629123,0.732928571429
6.822219599148,3.731018690021,0.733000000000
6.747695302324,3.786260028471,0.733071428571
6.753106924633,3.695322361490,0.733142857143
6.822722149868,3.700089808118,0.733214285714
6.736610436742,3.756399302989,0.733285714286
6.758083898429,3.721057496072,0.733357142857
6.799563611231,3.766908167051,0.733428571429
6.803939410948,3.766295546987,0.733500000000
6.776741442680,3.787027425063,0.733571428571
6.766623233421,3.705279802501,0.733642857143
6.758059589784,3.773470835982,0.733714285714
6.822614384080,3.833490375915,0.733785714286
6.784098687739,3.723694212157,0.733857142857
6.788332676192,3.811288773433,0.733928571429
6.832960212077,3.814381916324,0.734000000000
6.756865513115,3.714130138047,0.734071428571
6.752542306964,3.766280382375,0.734142857143
6.781648658455,3.789336691176,0.734214285714
6.789711934129,3.860678267996,0.734285714286
6.765320547497,3.720331035275,0.734357142857
6.795519509417,3.680761743591,0.734428571429
6.761654907836,3.828033348382,0.734500000000
6.789913247142,3.769793979002,0.734571428571
6.744364814999,3.764351749869,0.734642857143
6.801754675405,3.750084895826,0.734714285714
6.798958190624,3.682231187140,0.734785714286
6.786322929317,3.777406736549,0.734857142857
6.823997721197,3.756588950293,0.734928571429
6.784403743483,3.765979171614,0.735000000000
6.784843791083,3.792499010552,0.735071428571
6.815582200225,3.729514179430,0.735142857143
6.780712915070,3.815948707097,0.735214285714
6.795158223772,3.813714708247,0.735285714286
6.806374802799,3.828351677878,0.735357142857
6.739463903765,3.800362108235,0.735428571429
6.751149225027,3.832638356459,0.735500000000
6.797868787964,3.774306028361,0.735571428571
6.779840669216,3.834644060112,0.735642857143
6.793665518531,3.692131923084,0.735714285714
6.744947545232,3.826387376475,0.735785714286
6.814938740224,3.762122549514,0.735857142857
6.815248515474,3.739860987144,0.735928571429
6.770917168210,3.682308858161,0.736000000000
6.743121972647,3.875260958840,0.736071428571
6.778190752554,3.816166385928,0.736142857143
6.779226030507,3.835236718777,0.736214285714
6.765382230074,3.790150852308,0.736285714286
6.728605138851,3.777137615815,0.736357142857
6.784508825082,3.835911317706,0.736428571429
6.771659053415,3.861035446460,0.736500000000
6.797473015379,3.794546254101,0.736571428571
6.804870784328,3.814321205738,0.736642857143
6.742339669383,3.777586181202,0.736714285714
6.768758351198,3.832409941743,0.736785714286
6.791353775198,3.779013275784,0.736857142857
6.786745319673,3.741535225216,0.736928571429
6.786857548701,3.734974650333,0.737000000000
6.778716950594,3.677807493808,0.737071428571
6.807228839445,3.738070331853,0.737142857143
6.757715541862,3.728492295267,0.737214285714
6.817994625837,3.866893095185,0.737285714286
6.754009557753,3.727262242132,0.737357142857
6.744471457998,3.750201089803,0.737428571429
6.771107829159,3.882934789574,0.737500000000
6.781541199554,3.757399470765,0.737571428571
6.777537210134,3.752099157377,0.737642857143
6.774957045686,3.703942830221,0.737714285714
6.804149239648,3.763396375923,0.737785714286
6.774603801223,3.781202109282,0.737857142857
6.732328189483,3.785290999718,0.737928571429
6.807310869517,3.843518560740,0.738000000000
6.777788850821,3.861682435115,0.738071428571
6.738180703506,3.822222018510,0.738142857143
6.808930833737,3.772847081065,0.738214285714
6.809006177296,3.699000230635,0.738285714286
6.819651646409,3.762408409605,0.738357142857
6.741299672201,3.692302020331,0.738428571429
6.734951490790,3.838577191536,0.738500000000
6.816386323299,3.861522544408,0.738571428571
6.748810581336,3.860664449607,0.738642857143
6.821752112356,3.796623049766,0.738714285714
6.740028061514,3.779697748285,0.738785714286
6.818303063788,3.704349470958,0.738857142857
6.801226329300,3.720691918586,0.738928571429
6.808833479777,3.727985465380,0.739000000000
6.760754268839,3.751149816226,0.739071428571
6.743257368413,3.751188426054,0.739142857143
6.739631576603,3.858497231133,0.739214285714
6.746303074252,3.717343662028,0.739285714286
6.807054798176,3.741446247758,0.739357142857
6.814839949509,3.803516869933,0.739428571429
6.785577944062,3.885574224983,0.739500000000
6.805978093310,3.750238355735,0.739571428571
6.784288771235,3.732993859677,0.739642857143
6.806096677602,3.842490785027,0.739714285714
6.770472738012,3.838155839009,0.739785714286
6.740019734988,3.682267464367,0.739857142857
6.730834491083,3.892804046079,0.739928571429
6.776897450576,3.756362624675,0.740000000000
6.788348711316,3.775047313675,0.740071428571
6.746135878574,3.686016310672,0.740142857143
6.798020184982,3.792849057484,0.740214285714
6.821125124091,3.810152143467,0.740285714286
6.735221950582,3.801611312939,0.740357142857
6.767716779677,3.761485254652,0.740428571429
6.800594092972,3.694656784454,0.740500000000
6.745152654965,3.753477212653,0.740571428571
6.784335128596,3.715664980227,0.740642857143
6.778375797628,3.708323507275,0.740714285714
6.781890582664,3.791240823958,0.740785714286
6.737356213666,3.724198724733,0.740857142857
6.769643846950,3.768140224398,0.740928571429
6.778187539781,3.775917117706,0.741000000000
6.799945397374,3.743624269549,0.741071428571
6.829726227991,3.812932386052,0.741142857143
6.789196803657,3.778015850598,0.741214285714
6.749259064743,3.773033565458,0.741285714286
6.803798718688,3.800229454399,0.741357142857
6.761077040198,3.778017120752,0.741428571429
6.753460571132,3.780816116216,0.741500000000
6.762926432111,3.811264868225,0.741571428571
6.788178868868,3.788318286280,0.741642857143
6.821735330563,3.752889685217,0.741714285714
6.810654098079,3.703932022478,0.741785714286
6.808965483089,3.746666127983,0.741857142857
6.739277607474,3.795436159979,0.741928571429
6.785297942587,3.720788594393,0.742000000000
6.821880343247,3.785681411279,0.742071428571
6.772340225093,3.824714064476,0.742142857143
6.808289492069,3.746251920664,0.742214285714
6.751055437354,3.727192177677,0.742285714286
6.784309828011,3.779998858683,0.742357142857
6.824568238390,3.786400186491,0.742428571429
6.805776895320,3.857638866821,0.742500000000
6.738688038101,3.754703943979,0.742571428571
6.788461101891,3.764863524601,0.742642857143
6.805489474848,3.763646797904,0.742714285714
6.745223250785,3.740305718668,0.742785714286
6.816800942971,3.735589831855,0.742857142857
6.756525207552,3.756189460064,0.742928571429
6.756004885966,3.825850207861,0.743000000000
6.765056411058,3.756610235702,0.743071428571
6.812477954880,3.811295907616,0.743142857143
6.735980588626,3.763304515499,0.743214285714
6.790894541982,3.816433870245,0.743285714286
6.742527081526,3.762696823976,0.743357142857
6.771084183835,3.782842119596,0.743428571429
6.755265385059,3.783271112836,0.743500000000
6.768744591232,3.815366356694,0.743571428571
6.807923002411,3.738476298299,0.743642857143
6.793114881575,3.746866103072,0.743714285714
6.761939012052,3.777510430964,0.743785714286
6.753706333734,3.773084492138,0.743857142857
6.745742644242,3.773391656259,0.743928571429
6.812412414604,3.751818391366,0.744000000000
6.750512675216,3.846563501910,0.744071428571
6.748413448088,3.845723402932,0.744142857143
6.762376800671,3.862661708803,0.744214285714
6.731257482051,3.721621706443,0.744285714286
6.739690446280,3.732780820760,0.744357142857
6.766258478849,3.724777522934,0.744428571429
6.755691047942,3.786511135653,0.744500000000
6.810170193454,3.834703803519,0.744571428571
6.796173545002,3.852348052911,0.744642857143
6.747970680655,3.814327883967,0.744714285714
6.821786016206,3.776875570426,0.744785714286
6.827653747155,3.786792600696,0.744857142857
6.810004429272,3.705161519904,0.744928571429
6.823307888042,3.860899068528,0.745000000000
6.736571861412,3.826349929526,0.745071428571
6.786589033008,3.799695391991,0.745142857143
6.832603007667,3.765367487508,0.745214285714
6.770824782141,3.840200453174,0.745285714286
6.814838730343,3.845244573057,0.745357142857
6.780958379257,3.843904485719,0.745428571429
6.772820445100,3.784109206093,0.745500000000
6.789219453188,3.825756943984,0.745571428571
6.749935084051,3.840056107047,0.745642857143
6.769816000395,3.761526411669,0.745714285714
6.794768058853,3.773235185669,0.745785714286
6.800996040951,3.817766347882,0.745857142857
6.820039551693,3.796319813977,0.745928571429
6.747021015780,3.754187203362,0.746000000000
6.821909807848,3.721874492911,0.746071428571
6.755428801307,3.726002902665,0.746142857143
6.745780077887,3.845216283063,0.746214285714
6.734342539451,3.822441086381,0.746285714286
6.785370711969,3.784039541731,0.746357142857
6.735704402985,3.785625152424,0.746428571429
6.768357992278,3.722628434458,0.746500000000
6.737947902933,3.783183978016,0.746571428571
6.788438628856,3.811088607076,0.746642857143
6.780116702142,3.783232187852,0.746714285714
6.822158084374,3.880370627756,0.746785714286
6.816282416420,3.771861385881,0.746857142857
6.742346937631,3.749375441804,0.746928571429
6.770671371765,3.723982909969,0.747000000000
6.797467707852,3.844351731550,0.747071428571
6.746945123783,3.762766791238,0.747142857143
6.802558330159,3.832272929259,0.747214285714
6.829521473974,3.809740144815,0.747285714286
6.830597044746,3.750844479548,0.747357142857
6.742091923984,3.735701812552,0.747428571429
6.763132186091,3.734195324600,0.747500000000
6.821596753364,3.794828436139,0.747571428571
6.826518277673,3.720800021189,0.747642857143
6.821549637769,3.754611343178,0.747714285714
6.738523030865,3.828582458750,0.747785714286
6.756223913147,3.750565408538,0.747857142857
6.796313647781,3.727818450695,0.747928571429
6.801425301172,3.802484109630,0.748000000000
6.807496810835,3.742352252741,0.748071428571
6.825098861359,3.728202543147,0.748142857143
6.761993079360,3.926872230999,0.748214285714
6.778877763745,3.753725314730,0.748285714286
6.803760999919,3.836059220798,0.748357142857
6.811036523619,3.818451454279,0.748428571429
6.742509594575,3.718656359973,0.748500000000
6.784241577529,3.875658474222,0.748571428571
6.739233035197,3.772859051835,0.748642857143
6.774059524994,3.780652117866,0.748714285714
6.777633063633,3.708775064149,0.748785714286
6.777821515405,3.699824933482,0.748857142857
6.807730304020,3.855875745009,0.748928571429
6.748882266331,3.780523368632,0.749000000000
6.740898060966,3.767039243064,0.749071428571
6.732050312345,3.800993595186,0.749142857143
6.764446154535,3.763862401932,0.749214285714
6.765346547126,3.832129223098,0.749285714286
6.822187027725,3.816275424243,0.749357142857
6.797789004908,3.813246670142,0.749428571429
6.827679408622,3.857613427653,0.749500000000
6.747340663874,3.752916032714,0.749571428571
6.821291427945,3.855051018734,0.749642857143
6.804836862220,3.765215252780,0.749714285714
6.769929341767,3.857466844436,0.749785714286
6.813680656101,3.790024860049,0.749857142857
6.749129291247,3.798188811763,0.749928571429
6.749390197296,3.826573989764,0.750000000000
6.788584895402,3.764879188916,0.750071428571
6.766362475942,3.801895569885,0.750142857143
6.792305833134,3.753228911196,0.750214285714
6.804521784322,3.685414934727,0.750285714286
6.820672766586,3.792087076429,0.750357142857
6.821722170007,3.783293368968,0.750428571429
6.742582987356,3.666690848874,0.750500000000
6.804858030678,3.766317773964,0.750571428571
6.742200241926,3.785437399031,0.750642857143
6.737340291109,3.796250540204,0.750714285714
6.737092017066,3.852366519495,0.750785714286
6.808379340947,3.795480826828,0.750857142857
6.790883468329,3.753525387425,0.750928571429
6.755593480523,3.829226877289,0.751000000000
6.774157739341,3.766926171126,0.751071428571
6.819124703754,3.750857804076,0.751142857143
6.784634446372,3.725641393738,0.751214285714
6.818435108528,3.772919625405,0.751285714286
6.787011739298,3.732587497559,0.751357142857
6.766244736082,3.807902630956,0.751428571429
6.788180297191,3.783158078165,0.751500000000
6.783607879790,3.762330017080,0.751571428571
6.735490785462,3.767381889387,0.751642857143
6.736851358366,3.778444317216,0.751714285714
6.817991483657,3.675633854433,0.751785714286
6.797140750383,3.752362616700,0.751857142857
6.756993088038,3.718862978617,0.751928571429
6.780577361803,3.819577101983,0.752000000000
6.754838681481,3.689889265395,0.752071428571
6.797100794169,3.791886544687,0.752142857143
6.805310343736,3.705482991247,0.752214285714
6.776622339462,3.767638832751,0.752285714286
6.813005812786,3.697381533548,0.752357142857
6.758434794542,3.818923966498,0.752428571429
6.795514011141,3.821465285520,0.752500000000
6.798149468995,3.839432136076,0.752571428571
6.791527499099,3.820585013707,0.752642857143
6.780715569285,3.816571711811,0.752714285714
6.797255948563,3.740188146430,0.752785714286
6.781916895212,3.827158258342,0.752857142857
6.787392295129,3.803545329446,0.752928571429
6.799026268116,3.747058441042,0.753000000000
6.829255236123,3.775200900919,0.753071428571
6.760123128705,3.722453669548,0.753142857143
6.783720549272,3.820971601939,0.753214285714
6.805995791150,3.736533975223,0.753285714286
6.801778588811,3.804934904853,0.753357142857
6.782533895659,3.828614576896,0.753428571429
6.761829584181,3.762158654275,0.753500000000
6.801546259872,3.839518777245,0.753571428571
6.776666306175,3.717103383275,0.753642857143
6.771612495159,3.835780871549,0.753714285714
6.757870329925,3.761963315308,0.753785714286
6.741912461767,3.834850184497,0.753857142857
6.763237774941,3.861811276940,0.753928571429
6.816298686460,3.801842786036,0.754000000000
6.756119890921,3.760414892186,0.754071428571
6.780397795456,3.804275216170,0.754142857143
6.727197706876,3.777485786706,0.754214285714
6.810953082256,3.681630660816,0.754285714286
6.787428107041,3.761992778671,0.754357142857
6.725131848019,3.825543778904,0.754428571429
6.747558821789,3.797048140091,0.754500000000
6.744098519906,3.831266243332,0.754571428571
6.736470826856,3.860577587179,0.754642857143
6.735159716071,3.747744795260,0.754714285714
6.805494952936,3.813076981817,0.754785714286
6.819403525251,3.742054595421,0.754857142857
6.766620861501,3.756196652377,0.754928571429
6.819675013429,3.842294417711,0.755000000000
6.746201777247,3.859053814579,0.755071428571
6.808688450735,3.705880226629,0.755142857143
6.787554709112,3.790259577625,0.755214285714
6.790830808290,3.728590297501,0.755285714286
6.764572571809,3.746172349936,0.755357142857
6.757053306992,3.752759274841,0.755428571429
6.767349138972,3.789654249218,0.755500000000
6.757274210875,3.800979139072,0.755571428571
6.755709661147,3.803773833285,0.755642857143
6.738883317442,3.692682998148,0.755714285714
6.780980144257,3.740620765940,0.755785714286
6.811560748049,3.821047296966,0.755857142857
6.780258242981,3.763169524217,0.755928571429
6.779752327845,3.798235581378,0.756000000000
6.792146124624,3.760997730792,0.756071428571
6.751081572257,3.772598820224,0.756142857143
6.808724479072,3.818873153312,0.756214285714
6.787046034533,3.765846841441,0.756285714286
6.799127517173,3.779608068959,0.756357142857
6.805175912260,3.710306603874,0.756428571429
6.778358074516,3.836805892030,0.756500000000
6.791098444413,3.738781792579,0.756571428571
6.766832191813,3.786624821811,0.756642857143
6.818338992326,3.805143160535,0.756714285714
6.825709949424,3.845567636194,0.756785714286
6.811499871125,3.811836122470,0.756857142857
6.831770013831,3.719211652356,0.756928571429
6.833307273143,3.812000864313,0.757000000000
6.761597521671,3.859944404339,0.757071428571
6.827198991605,3.719681938618,0.757142857143
6.806815992789,3.811427740431,0.757214285714
6.800311887677,3.799815639858,0.757285714286
6.775421354557,3.713614343184,0.757357142857
6.772967773929,3.750101435930,0.757428571429
6.742442402051,3.854857869562,0.757500000000
6.756992805562,3.751611725637,0.757571428571
6.767463831746,3.763530614195,0.757642857143
6.809505064577,3.765647657147,0.757714285714
6.774973923333,3.794492741819,0.757785714286
6.774007746809,3.737909260143,0.757857142857
6.766499861023,3.839377054229,0.757928571429
6.779464953946,3.784577776617,0.758000000000
6.748898167020,3.750791850813,0.758071428571
6.823304489301,3.743927783807,0.758142857143
6.796983815199,3.745487298383,0.758214285714
6.824376035709,3.816811947206,0.758285714286
6.750144790779,3.754144063711,0.758357142857
6.807745012552,3.837116168944,0.758428571429
6.779117024652,3.877545139356,0.758500000000
6.803948243108,3.780782149314,0.758571428571
6.731196641260,3.757661702536,0.758642857143
6.751547036580,3.818127908007,0.758714285714
6.768753051117,3.804216552608,0.758785714286
6.753375390689,3.775189900492,0.758857142857
6.787825118438,3.883725509132,0.758928571429
6.739915345097,3.694549695929,0.759000000000
6.800371775168,3.732857248813,0.759071428571
6.774231421570,3.716340543891,0.759142857143
6.781178177685,3.712747862261,0.759214285714
6.772430764184,3.742851247663,0.759285714286
6.784191587113,3.786497012854,0.759357142857
6.761475909031,3.735171850501,0.759428571429
6.818213142467,3.817063973248,0.759500000000
6.768746159082,3.819279474433,0.759571428571
6.778736725121,3.732491113417,0.759642857143
6.740513408291,3.743930409236,0.759714285714
6.794463623014,3.774119409623,0.759785714286
6.817343066904,3.723560463531,0.759857142857
6.822487718917,3.874443269616,0.759928571429
6.749826080816,3.790244600247,0.760000000000
6.807459864345,3.797409612264,0.760071428571
6.828048677299,3.749958972742,0.760142857143
6.759438167064,3.691049765012,0.760214285714
6.782553873354,3.851149810902,0.760285714286
6.802127890665,3.862261005804,0.760357142857
6.757961074375,3.841735612981,0.760428571429
6.756052917085,3.812078017369,0.760500000000
6.822975550405,3.716731702935,0.760571428571
6.736006084033,3.723955990644,0.760642857143
6.731827224178,3.797970212804,0.760714285714
6.767124022394,3.722998803148,0.760785714286
6.730452459669,3.806165083478,0.760857142857
6.807592363483,3.742550215772,0.760928571429
6.819440213337,3.776919077147,0.761000000000
6.773274837712,3.764971250874,0.761071428571
6.746782516875,3.774088363684,0.761142857143
6.761291110034,3.778553748763,0.761214285714
6.818925323428,3.722974508290,0.761285714286
6.814892119206,3.770517568003,0.761357142857
6.726908273597,3.871336631536,0.761428571429
6.760491778361,3.798689579246,0.761500000000
6.736989617387,3.794134253605,0.761571428571
6.821332581791,3.801634110375,0.761642857143
6.744038076910,3.769776177340,0.761714285714
6.734958563626,3.786095948712,0.761785714286
6.828196052875,3.741620987608,0.761857142857
6.823860492775,3.897340027347,0.761928571429
6.815263521077,3.751176459166,0.762000000000
6.794720241621,3.776879432158,0.762071428571
6.819788582606,3.707407418037,0.762142857143
6.747143707066,3.776671927818,0.762214285714
6.804598234883,3.759302829237,0.762285714286
6.740459091226,3.770527106331,0.762357142857
6.780984940201,3.734177746668,0.762428571429
6.804458127239,3.755287933072,0.762500000000
6.817263297708,3.842388083393,0.762571428571
6.824104848239,3.821619224553,0.762642857143
6.776013748805,3.661608410825,0.762714285714
6.785962933163,3.837910060204,0.762785714286
6.781780119235,3.750428560538,0.762857142857
6.756202963536,3.781786323092,0.762928571429
6.761060358949,3.825655901350,0.763000000000
6.810666696535,3.750995303967,0.763071428571
6.821975187152,3.779247354401,0.763142857143
6.743282385347,3.705996883153,0.763214285714
6.738202433285,3.744500411274,0.763285714286
6.743754063826,3.761283178749,0.763357142857
6.775032255222,3.751659855096,0.763428571429
6.804855909682,3.852570185423,0.763500000000
6.794213128813,3.840102059413,0.763571428571
6.807253243205,3.736951612825,0.763642857143
6.761717113790,3.803266514642,0.763714285714
6.727099970255,3.791001420794,0.763785714286
6.785098402434,3.670455607727,0.763857142857
6.783908622168,3.736371557027,0.763928571429
6.764464625002,3.775927328755,0.764000000000
6.806613104924,3.817975405431,0.764071428571
6.733424927710,3.824888446302,0.764142857143
6.791802491134,3.782757829842,0.764214285714
6.755535030541,3.767642754343,0.764285714286
6.816151411333,3.786869716293,0.764357142857
6.798257747861,3.759956822285,0.764428571429
6.729550291162,3.790802186255,0.764500000000
6.781425054882,3.735340961764,0.764571428571
6.782977174829,3.759442087394,0.764642857143
6.760507179971,3.791683733428,0.764714285714
6.767356570042,3.866916024056,0.764785714286
6.755097669948,3.806375288501,0.764857142857
6.786027144061,3.857133285798,0.764928571429
6.744012565350,3.768129408549,0.765000000000
6.729087797942,3.749239142312,0.765071428571
6.751726339961,3.828053355771,0.765142857143
6.779080054558,3.823010765774,0.765214285714
6.769318209679,3.821946375939,0.765285714286
6.778279416827,3.844226415059,0.765357142857
6.773115617897,3.799417031673,0.765428571429
6.815228142006,3.794623794552,0.765500000000
6.812566500489,3.729261190230,0.765571428571
6.766801460722,3.773532508135,0.765642857143
6.789237041368,3.785179143508,0.765714285714
6.804291735842,3.865550706641,0.765785714286
6.735538736785,3.799456277470,0.765857142857
6.776738546707,3.772860924886,0.765928571429
6.787709127653,3.749223863352,0.766000000000
6.760402705553,3.800621430116,0.766071428571
6.814148965516,3.765568890764,0.766142857143
6.818485961722,3.735630311439,0.766214285714
6.769225112054,3.772846677056,0.766285714286
6.807750226226,3.803413845981,0.766357142857
6.801055443257,3.767698018680,0.766428571429
6.808800930136,3.733344537892,0.766500000000
6.736471648172,3.850418267389,0.766571428571
6.790702233672,3.811677964958,0.766642857143
6.739996709133,3.865522989318,0.766714285714
6.820857596026,3.845370027580,0.766785714286
6.734947919776,3.709795262981,0.766857142857
6.771434460618,3.746246664923,0.766928571429
6.786126310542,3.813446252012,0.767000000000
6.748968676415,3.816406487407,0.767071428571
6.756326496799,3.760531969816,0.767142857143
6.756928667467,3.801189205239,0.767214285714
6.736284833904,3.863690922053,0.767285714286
6.806135405791,3.795272800219,0.767357142857
6.765023086877,3.771722309960,0.767428571429
6.806857804717,3.828956904891,0.767500000000
6.751448978533,3.881315295087,0.767571428571
6.781416627372,3.760943165946,0.767642857143
6.759882419245,3.739813486778,0.767714285714
6.790503193780,3.739850830172,0.767785714286
6.829485611467,3.753313621096,0.767857142857
6.816220359878,3.806753712677,0.767928571429
6.798320373611,3.713832076577,0.768000000000
6.755918684819,3.763680865204,0.768071428571
6.821739582251,3.767460944780,0.768142857143
6.786958125168,3.774493547008,0.768214285714
6.788139260238,3.772790106395,0.768285714286
6.775668109748,3.799211965884,0.768357142857
6.831882694699,3.754604361925,0.768428571429
6.798435002463,3.882693900270,0.768500000000
6.790471498570,3.764973699175,0.768571428571
6.789486162225,3.760455929269,0.768642857143
6.824873573634,3.875484066019,0.768714285714
6.812980025587,3.821267781932,0.768785714286
6.783316615557,3.721203395798,0.768857142857
6.804563049038,3.799866769575,0.768928571429
6.783890257765,3.760007122297,0.769000000000
6.737638818781,3.752243599123,0.769071428571
6.754037894501,3.764182822507,0.769142857143
6.821093111600,3.733407890232,0.769214285714
6.762615684927,3.824667546535,0.769285714286
6.789147829459,3.882142395371,0.769357142857
6.741190894727,3.844112198892,0.769428571429
6.735988709824,3.944890157491,0.769500000000
6.828199479124,3.847900916599,0.769571428571
6.728828791779,3.711372723048,0.769642857143
6.784119862801,3.831421063251,0.769714285714
6.783991876690,3.865352795885,0.769785714286
6.776698564583,3.786089881504,0.769857142857
6.810275837127,3.745876133720,0.769928571429
6.797828794408,3.727948137408,0.770000000000
6.776328834189,3.854609485736,0.770071428571
6.733435487123,3.726584799113,0.770142857143
6.737366912737,3.745257507468,0.770214285714
6.737516967665,3.831301991951,0.770285714286
6.800484130441,3.699141977176,0.770357142857
6.818674922556,3.763867985440,0.770428571429
6.788653886699,3.691738361280,0.770500000000
6.732899411808,3.875561414961,0.770571428571
6.825416558246,3.778144052362,0.770642857143
6.772567745879,3.842739329963,0.770714285714
6.761689692039,3.782460341738,0.770785714286
6.763752824984,3.866903386390,0.770857142857
6.737410151080,3.729473756731,0.770928571429
6.748134610233,3.738837918059,0.771000000000
6.824070223944,3.760540585524,0.771071428571
6.767157924432,3.767029667970,0.771142857143
6.807834760585,3.803171297112,0.771214285714
6.809828529107,3.724660354366,0.771285714286
6.731411749097,3.785862904072,0.771357142857
6.736188062026,3.741164582639,0.771428571429
6.738145163657,3.687374622995,0.771500000000
6.777349049881,3.791705556626,0.771571428571
6.801638420914,3.688606880262,0.771642857143
6.735358745898,3.724458887513,0.771714285714
6.740595236519,3.774864912577,0.771785714286
6.824721628535,3.757282167925,0.771857142857
6.785055049590,3.680152977463,0.771928571429
6.819264249461,3.734945286752,0.772000000000
6.753086991784,3.744108897525,0.772071428571
6.800097288178,3.780900601192,0.772142857143
6.780497249638,3.778808183988,0.772214285714
6.751016747418,3.762407012165,0.772285714286
6.773818736697,3.759856236572,0.772357142857
6.826632174973,3.856013605309,0.772428571429
6.805260935410,3.836891180335,0.772500000000
6.827696419225,3.779484310471,0.772571428571
6.760902874390,3.811773804844,0.772642857143
6.735076713650,3.773837049624,0.772714285714
6.802540041931,3.688484782429,0.772785714286
6.801081093785,3.859404791445,0.772857142857
6.734263908791,3.697230161559,0.772928571429
6.748605238137,3.735508747108,0.773000000000
6.763555374874,3.763591390928,0.773071428571
6.800010144869,3.790938894757,0.773142857143
6.772902094542,3.805037877358,0.773214285714
6.751267828603,3.758980207731,0.773285714286
6.772869507498,3.774856908750,0.773357142857
6.808275249926,3.750043865265,0.773428571429
6.785258105999,3.835828505030,0.773500000000
6.755196088530,3.831964839127,0.773571428571
6.805457864819,3.805846842270,0.773642857143
6.749323119022,3.831185799357,0.773714285714
6.828765900582,3.782873183848,0.773785714286
6.750531666103,3.801597128900,0.773857142857
6.798146199390,3.843961418429,0.773928571429
6.827995722852,3.866847589143,0.774000000000
6.804672961940,3.726962264223,0.774071428571
6.796569920980,3.799691442740,0.774142857143
6.743478717021,3.710345816994,0.774214285714
6.753682486784,3.769500543955,0.774285714286
6.768794121119,3.839240601153,0.774357142857
6.795427528109,3.814543905228,0.774428571429
6.744457065775,3.795743680663,0.774500000000
6.803527660157,3.700493382594,0.774571428571
6.828942963282,3.753388431412,0.774642857143
6.792212779904,3.792675120016,0.774714285714
6.815623241916,3.847154626771,0.774785714286
6.769392171811,3.680816919712,0.774857142857
6.807847280317,3.830123654018,0.774928571429
6.736195008389,3.793807497759,0.775000000000
6.777684202488,3.766583167233,0.775071428571
6.745880381337,3.809390284053,0.775142857143
6.762708200279,3.828511635054,0.775214285714
6.782584925775,3.862142230199,0.775285714286
6.820475329356,3.825242911467,0.775357142857
6.754996774153,3.827817082081,0.775428571429
6.818258041722,3.753005469008,0.775500000000
6.811407113024,3.727917046350,0.775571428571
6.825264459667,3.811626421101,0.775642857143
6.750078557963,3.807252635910,0.775714285714
6.756667161231,3.735851876751,0.775785714286
6.830905147586,3.776900201013,0.775857142857
6.741088427708,3.786495213488,0.775928571429
6.779807636480,3.867066998221,0.776000000000
6.773267736661,3.727839932058,0.776071428571
6.746576077676,3.867173203769,0.776142857143
6.793573227404,3.742066801005,0.776214285714
6.782431099152,3.824713340930,0.776285714286
6.775106272765,3.800045168199,0.776357142857
6.827521616717,3.846425297780,0.776428571429
6.761454373297,3.819401699214,0.776500000000
6.739002740475,3.775939448016,0.776571428571
6.752296710127,3.761300231353,0.776642857143
6.750547331425,3.732694918343,0.776714285714
6.771435218441,3.773881857373,0.776785714286
6.817668736673,3.792255272019,0.776857142857
6.741932662494,3.771620946936,0.776928571429
6.761577418019,3.733717738611,0.777000000000
6.796713166207,3.747288015373,0.777071428571
6.804916985968,3.744718582277,0.777142857143
6.823302943731,3.729989088645,0.777214285714
6.810766540931,3.711181886662,0.777285714286
6.739176152387,3.786941845643,0.777357142857
6.784859985683,3.756438918090,0.777428571429
6.796457461602,3.749711422382,0.777500000000
6.786719806926,3.826671581064,0.777571428571
6.731088446552,3.777928279761,0.777642857143
6.773123802058,3.829843771879,0.777714285714
6.805983251201,3.783381142337,0.777785714286
6.755500740170,3.795714544699,0.777857142857
6.758978382427,3.827845696292,0.777928571429
6.794736993253,3.891308495610,0.778000000000
6.795263508048,3.759048085534,0.778071428571
6.816644329944,3.703175241446,0.778142857143
6.806356288450,3.735959496302,0.778214285714
6.815034006417,3.752076161632,0.778285714286
6.742170653810,3.686138191286,0.778357142857
6.775454105027,3.743612349366,0.778428571429
6.740180392052,3.810599234114,0.778500000000
6.791387257163,3.756338536840,0.778571428571
6.789676448902,3.760402647570,0.778642857143
6.800901432912,3.833201541741,0.778714285714
6.801681309699,3.787562129899,0.778785714286
6.743126846680,3.738515355995,0.778857142857
6.786926348913,3.744129519355,0.778928571429
6.743860963282,3.797879149529,0.779000000000
6.740952921349,3.781800641413,0.779071428571
6.761368737066,3.768745285189,0.779142857143
6.768568740976,3.773757170049,0.779214285714
6.820573856546,3.742684216492,0.779285714286
6.785377640667,3.749927170672,0.779357142857
6.749877614257,3.689184168814,0.779428571429
6.826671024619,3.752393174276,0.779500000000
6.808648691693,3.773110499368,0.779571428571
6.749043556939,3.816716377262,0.779642857143
6.822863889967,3.849359531224,0.779714285714
6.809225818774,3.799574351449,0.779785714286
6.762490327838,3.760315002416,0.779857142857
6.763780496403,3.785352281161,0.779928571429
6.786875062814,3.807489863270,0.780000000000
6.808359473353,3.789867816660,0.780071428571
6.780344423280,3.737018055199,0.780142857143
6.776228983844,3.782813176194,0.780214285714
6.733291211159,3.748215631563,0.780285714286
6.799688424732,3.769169636598,0.780357142857
6.810098635239,3.849348941761,0.780428571429
6.769021702451,3.762412328962,0.780500000000
6.805739345940,3.803478833216,0.780571428571
6.795484371483,3.758404479054,0.780642857143
6.816209272311,3.780317964571,0.780714285714
6.757924987694,3.691646184789,0.780785714286
6.811605114803,3.735983743764,0.780857142857
6.760134561690,3.867205675122,0.780928571429
6.816419889596,3.789215321684,0.781000000000
6.728650317067,3.767281804859,0.781071428571
6.741611286855,3.864811789507,0.781142857143
6.815532657706,3.783099294327,0.781214285714
6.792407459874,3.806179329412,0.781285714286
6.784144011836,3.780672252504,0.781357142857
6.769818585106,3.748939358787,0.781428571429
6.762004060106,3.817564887449,0.781500000000
6.754718765361,3.751642538008,0.781571428571
6.741617765968,3.709551821511,0.781642857143
6.798647382965,3.720995735132,0.781714285714
6.795823999474,3.725398152796,0.781785714286
6.789081026276,3.770147532034,0.781857142857
6.817968706905,3.769107309972,0.781928571429
6.772139991310,3.863118238081,0.782000000000
6.747526940209,3.740783124921,0.782071428571
6.825658312980,3.730037944735,0.782142857143
6.805549426262,3.762793304554,0.782214285714
6.798695169562,3.804238301296,0.782285714286
6.764452052720,3.821593288007,0.782357142857
6.797517360549,3.777999079657,0.782428571429
6.791787180851,3.698025796788,0.782500000000
6.784119830889,3.739572582577,0.782571428571
6.828738016349,3.835178207140,0.782642857143
6.800301488134,3.694997669680,0.782714285714
6.766961974044,3.786024614321,0.782785714286
6.783635291224,3.753558284512,0.782857142857
6.820225158169,3.734586850584,0.782928571429
6.798550071523,3.813473664074,0.783000000000
6.798847376193,3.795214491768,0.783071428571
6.755482159157,3.765266288150,0.783142857143
6.774662885378,3.797273078278,0.783214285714
6.820838954255,3.770740136868,0.783285714286
6.760248852874,3.735250761385,0.783357142857
6.771056914288,3.731765110635,0.783428571429
6.787009192826,3.772740269864,0.783500000000
6.808752463407,3.714341103831,0.783571428571
6.777321822201,3.724538292938,0.783642857143
6.742936562776,3.782733673743,0.783714285714
6.811404339810,3.665804900875,0.783785714286
6.754218524203,3.789285915373,0.783857142857
6.781003513079,3.797317994572,0.783928571429
6.770384546847,3.823578953250,0.784000000000
6.763386969647,3.787969699824,0.784071428571
6.747807930225,3.801426413934,0.784142857143
6.792376741169,3.774412097913,0.784214285714
6.788756445952,3.741131419511,0.784285714286
6.766533558476,3.730919605686,0.784357142857
6.779918310985,3.830384007028,0.784428571429
6.743404976259,3.812037848964,0.784500000000
6.788296006485,3.807467043015,0.784571428571
6.811898198017,3.759369350954,0.784642857143
6.808163661336,3.810291634038,0.784714285714
6.821342579845,3.821004637753,0.784785714286
6.783077340816,3.820358409232,0.784857142857
6.814236018134,3.733995824060,0.784928571429
6.743861524088,3.771722756808,0.785000000000
6.728561706650,3.825150702761,0.785071428571
6.731766965043,3.756707495800,0.785142857143
6.749096991605,3.720654670299,0.785214285714
6.805615357987,3.756771331190,0.785285714286
6.806030600947,3.774002832140,0.785357142857
6.744643785050,3.812632978500,0.785428571429
6.785864506122,3.876188088980,0.785500000000
6.739381984649,3.824338992596,0.785571428571
6.788224654095,3.844527872790,0.785642857143
6.800526618105,3.752488325716,0.785714285714
6.780933545206,3.764808405418,0.785785714286
6.803968290331,3.763439463834,0.785857142857
6.828916249658,3.738291980646,0.785928571429
6.820623362757,3.732795604628,0.786000000000
6.795990951243,3.848642378206,0.786071428571
6.755024406253,3.790498846990,0.786142857143
6.824378138163,3.729679987300,0.786214285714
6.801838650681,3.730281285047,0.786285714286
6.737001436678,3.748781339945,0.786357142857
6.742187342296,3.746088933845,0.786428571429
6.769613428512,3.745325388703,0.786500000000
6.807911859910,3.721133843590,0.786571428571
6.780573755231,3.726604535807,0.786642857143
6.799381605813,3.734510237458,0.786714285714
6.800068601147,3.810230468554,0.786785714286
6.809130823848,3.744566172328,0.786857142857
6.808776456597,3.769703689542,0.786928571429
6.815321007575,3.802910838118,0.787000000000
6.784055388682,3.756414749572,0.787071428571
6.766823952260,3.823463694499,0.787142857143
6.821254023202,3.789805404075,0.787214285714
6.789227027243,3.728055731111,0.787285714286
6.824925605886,3.875669087981,0.787357142857
6.746400385670,3.769691053957,0.787428571429
6.810480528524,3.815933178233,0.787500000000
6.820565694470,3.696028398481,0.787571428571
6.801436495530,3.859774332925,0.787642857143
6.764882852355,3.790766159737,0.787714285714
6.785111940148,3.749418296232,0.787785714286
6.792436662382,3.735518387506,0.787857142857
6.786138679035,3.721906430082,0.787928571429
6.748261083626,3.867829386199,0.788000000000
6.828744230781,3.777724470718,0.788071428571
6.809648322030,3.816977698130,0.788142857143
6.798576643190,3.805841394509,0.788214285714
6.799743274944,3.687396499718,0.788285714286
6.752937707825,3.730697563023,0.788357142857
6.755225310571,3.835617192070,0.788428571429
6.828453138262,3.785011855615,0.788500000000
6.782670669771,3.800099981371,0.788571428571
6.799423035421,3.761142205186,0.788642857143
6.832941878831,3.846575317728,0.788714285714
6.823255036984,3.796343830029,0.788785714286
6.814913580312,3.810296264874,0.788857142857
6.783795551499,3.722792554210,0.788928571429
6.795072580225,3.721899468722,0.789000000000
6.781928592639,3.702536642294,0.789071428571
6.753176359657,3.781768429492,0.789142857143
6.796833379236,3.733777433232,0.789214285714
6.831210609860,3.705686955198,0.789285714286
6.774300803181,3.809239755508,0.789357142857
6.760971522850,3.834266341658,0.789428571429
6.795669425879,3.834449899575,0.789500000000
6.769450670008,3.769723991535,0.789571428571
6.797586382909,3.752831387225,0.789642857143
6.777112845001,3.717301369781,0.789714285714
6.789088546745,3.835910086415,0.789785714286
6.755403578269,3.766429845210,0.789857142857
6.821464109426,3.800310338627,0.789928571429
6.825810118842,3.741994385069,0.790000000000
6.810451527968,3.787656930970,0.790071428571
6.751813079431,3.769859146471,0.790142857143
6.757899155290,3.766928934628,0.790214285714
6.760599844228,3.783542660791,0.790285714286
6.793355195053,3.693794987826,0.790357142857
6.739643780799,3.817075188548,0.790428571429
6.736640733333,3.773451032310,0.790500000000
6.757984611986,3.793282111787,0.790571428571
6.790083629067,3.756268021260,0.790642857143
6.741760204046,3.811351013550,0.790714285714
6.818191559453,3.770423506608,0.790785714286
6.811089894653,3.873032463681,0.790857142857
6.770987789961,3.872977782846,0.790928571429
6.822453078026,3.836364168943,0.791000000000
6.797826395868,3.805479096108,0.791071428571
6.825982348051,3.742493909766,0.791142857143
6.761436944286,3.792608342032,0.791214285714
6.769197637699,3.733954932576,0.791285714286
6.760361045494,3.784076186461,0.791357142857
6.753761298036,3.917682793100,0.791428571429
6.820796853603,3.772314557083,0.791500000000
6.764834104776,3.802143312683,0.791571428571
6.777254996921,3.799434315098,0.791642857143
6.804573420137,3.726742989460,0.791714285714
6.810182035982,3.802604183101,0.791785714286
6.774168865816,3.735217806715,0.791857142857
6.729032158945,3.714881472985,0.791928571429
6.803415479553,3.810741599217,0.792000000000
6.772654642416,3.683898962277,0.792071428571
6.782097057216,3.796833538543,0.792142857143
6.795211583560,3.712086040287,0.792214285714
6.794108951816,3.758440437915,0.792285714286
6.805889298195,3.812507524408,0.792357142857
6.771781565349,3.740021561412,0.792428571429
6.813688360812,3.734158224368,0.792500000000
6.756083106777,3.776079953226,0.792571428571
6.779280522019,3.737205051956,0.792642857143
6.811999402345,3.767329957660,0.792714285714
6.775909037996,3.713865730397,0.792785714286
6.802473893821,3.766222396443,0.792857142857
6.775404224156,3.880231861824,0.792928571429
6.803609733814,3.734617370063,0.793000000000
6.803010936191,3.801127306858,0.793071428571
6.831701818169,3.715453857038,0.793142857143
6.747943750026,3.759964428288,0.793214285714
6.781933334783,3.823088390910,0.793285714286
6.761559536830,3.660375830847,0.793357142857
6.761645113708,3.773245461994,0.793428571429
6.787498725270,3.782186123591,0.793500000000
6.778275993665,3.740340076220,0.793571428571
6.815587982168,3.743215656297,0.793642857143
6.789773926934,3.839014998458,0.793714285714
6.769599787967,3.760667868502,0.793785714286
6.792972925685,3.815061974077,0.793857142857
6.743197847259,3.760169146567,0.793928571429
6.828960655022,3.812692680350,0.794000000000
6.777052382978,3.815418960566,0.794071428571
6.740640193865,3.715746995428,0.794142857143
6.755893619197,3.833592108656,0.794214285714
6.810744232935,3.907087468262,0.794285714286
6.797312343641,3.733064644967,0.794357142857
6.804337460485,3.810525479050,0.794428571429
6.799106437647,3.723466503906,0.794500000000
6.734665357284,3.775601118527,0.794571428571
6.755618440799,3.859013004079,0.794642857143
6.807828037151,3.801093591247,0.794714285714
6.752344193713,3.802776833279,0.794785714286
6.819837745734,3.739941117695,0.794857142857
6.780401924448,3.805372431248,0.794928571429
6.729574788307,3.725944229432,0.795000000000
6.731377569927,3.804903277762,0.795071428571
6.750178963758,3.905374367658,0.795142857143
6.801599847676,3.758501933036,0.795214285714
6.758868643875,3.676739581617,0.795285714286
6.785192603003,3.718129127799,0.795357142857
6.780493481657,3.802889555812,0.795428571429
6.774139102552,3.785000360206,0.795500000000
6.741899840119,3.838610916379,0.795571428571
6.775012991247,3.820265850168,0.795642857143
6.795046602971,3.796260772148,0.795714285714
6.736487707412,3.805220264602,0.795785714286
6.734742172305,3.759791219541,0.795857142857
6.820135497457,3.809555625709,0.795928571429
6.789295835620,3.757205285711,0.796000000000
6.766528115206,3.765606450910,0.796071428571
6.816465703108,3.754673311284,0.796142857143
6.778834822556,3.810654914252,0.796214285714
6.759622181872,3.711615393529,0.796285714286
6.823801560284,3.851723622557,0.796357142857
6.823927640955,3.807990275876,0.796428571429
6.751706292492,3.824502824277,0.796500000000
6.818938209054,3.827512482207,0.796571428571
6.750970896405,3.767915201536,0.796642857143
6.825021753207,3.760835080679,0.796714285714
6.793816680689,3.852465483190,0.796785714286
6.786815225731,3.862415750982,0.796857142857
6.755315753958,3.778982313233,0.796928571429
6.805772805122,3.823508458131,0.797000000000
6.741061928993,3.774519464537,0.797071428571
6.793144591853,3.838154125691,0.797142857143
6.739976962466,3.841515405224,0.797214285714
6.813217436843,3.812560097851,0.797285714286
6.766705420187,3.724584722045,0.797357142857
6.741611507372,3.811505991025,0.797428571429
6.729192406271,3.804719786113,0.797500000000
6.753208881650,3.756490931901,0.797571428571
6.781216955541,3.713927713559,0.797642857143
6.778498226312,3.797432565303,0.797714285714
6.785912902423,3.780982966911,0.797785714286
6.774064204070,3.693862477030,0.797857142857
6.796461424600,3.744593626114,0.797928571429
6.815212230031,3.773919918430,0.798000000000
6.784768030875,3.768083688389,0.798071428571
6.744497691611,3.790684454386,0.798142857143
6.763360352404,3.859002715241,0.798214285714
6.784582006861,3.763195450312,0.798285714286
6.771891742756,3.750283660575,0.798357142857
6.785462063757,3.749280564161,0.798428571429
6.734577817999,3.775771297091,0.798500000000
6.804379070556,3.722402122284,0.798571428571
6.814595851247,3.851687775588,0.798642857143
6.734706082610,3.771085146978,0.798714285714
6.812411049706,3.806389753924,0.798785714286
6.819095825338,3.797927023535,0.798857142857
6.814216154703,3.771814783633,0.798928571429
6.783348815683,3.715790494329,0.799000000000
6.772866067881,3.761569256097,0.799071428571
6.735029046911,3.747457341906,0.799142857143
6.731271582249,3.759410570697,0.799214285714
6.779703659173,3.861019647974,0.799285714286
6.744776535890,3.770833878226,0.799357142857
6.818109048087,3.769210778577,0.799428571429
6.756061836852,3.744888974865,0.799500000000
6.812903259137,3.745200998206,0.799571428571
6.791828084408,3.800211429029,0.799642857143
6.755350891084,3.766183623429,0.799714285714
6.799265497892,3.767606410015,0.799785714286
6.750585159519,3.806716737026,0.799857142857
6.776954440017,3.780140064994,0.799928571429
6.796884582030,3.876342972576,0.800000000000
6.794621333615,3.795354406905,0.800071428571
6.824320269974,3.783477993462,0.800142857143
6.791132345190,3.775436594824,0.800214285714
6.782294189443,3.781589750285,0.800285714286
6.779774637206,3.839553891553,0.800357142857
6.796105912125,3.793110759343,0.800428571429
6.814059171788,3.780764386440,0.800500000000
6.757054983076,3.852201350383,0.800571428571
6.757833304587,3.693477160024,0.800642857143
6.808702407173,3.798031491486,0.800714285714
6.728200218678,3.793762996675,0.800785714286
6.815102333012,3.709742257844,0.800857142857
6.780053068102,3.791626094672,0.800928571429
6.779921408304,3.722485509061,0.801000000000
6.748857032899,3.809486349810,0.801071428571
6.731727045399,3.799963849511,0.801142857143
6.747821909432,3.880475281452,0.801214285714
6.765848854491,3.738592599251,0.801285714286
6.802965421122,3.889398332364,0.801357142857
6.761320336726,3.753779754753,0.801428571429
6.792577187239,3.732025494929,0.801500000000
6.749812493978,3.738841600839,0.801571428571
6.818196982228,3.757819939849,0.801642857143
6.808845660153,3.691027788348,0.801714285714
6.771570220674,3.844203749416,0.801785714286
6.820847243218,3.752262480682,0.801857142857
6.804070796970,3.727216147790,0.801928571429
6.797289841653,3.790520455525,0.802000000000
6.814280444927,3.810310967368,0.802071428571
6.808496982053,3.738328937617,0.802142857143
6.753544140340,3.809820240549,0.802214285714
6.739542781569,3.759479364790,0.802285714286
6.803098488148,3.798915061198,0.802357142857
6.827877949430,3.896060883144,0.802428571429
6.777374641388,3.822791890607,0.802500000000
6.761633811608,3.827361670720,0.802571428571
6.765668583831,3.722734767580,0.802642857143
6.802053286287,3.742934636099,0.802714285714
6.771036284401,3.758796666499,0.802785714286
6.737945289821,3.753242102798,0.802857142857
6.760166569714,3.759920108703,0.802928571429
6.791421878957,3.814984789591,0.803000000000
6.759938162151,3.826626114183,0.803071428571
6.728822745295,3.787491602140,0.803142857143
6.785503209292,3.745813368096,0.803214285714
6.738063200637,3.703251460969,0.803285714286
6.769373017585,3.748762149465,0.803357142857
6.816442345597,3.846539967620,0.803428571429
6.793148510113,3.703142263829,0.803500000000
6.784522331655,3.809303437520,0.803571428571
6.738299634309,3.871556987798,0.803642857143
6.816009546257,3.767408283297,0.803714285714
6.725934864097,3.775371862775,0.803785714286
6.724092484347,3.769649354743,0.803857142857
6.759747883947,3.790437739587,0.803928571429
6.727339165932,3.748190452017,0.804000000000
6.735051515092,3.737128475571,0.804071428571
6.773801055418,3.891554018050,0.804142857143
6.810239579448,3.816306241958,0.804214285714
6.733898704487,3.781643890048,0.804285714286
6.729512959037,3.769180205518,0.804357142857
6.774962868803,3.790914072855,0.804428571429
6.744726205673,3.803232915223,0.804500000000
6.744131822212,3.758670703969,0.804571428571
6.757691258955,3.786943917484,0.804642857143
6.784506660536,3.765843886330,0.804714285714
6.757895796134,3.830972974598,0.804785714286
6.746625100803,3.806221948306,0.804857142857
6.729824138485,3.764430874386,0.804928571429
6.828681818038,3.868000790405,0.805000000000
6.812190618738,3.802965464131,0.805071428571
6.786285401428,3.809973743830,0.805142857143
6.752467656436,3.761103028195,0.805214285714
6.769185032761,3.773017249379,0.805285714286
6.828652834402,3.777805343825,0.805357142857
6.772317012720,3.715271152349,0.805428571429
6.774046777748,3.716313953963,0.805500000000
6.739441096619,3.718545606408,0.805571428571
6.804870621177,3.821212363012,0.805642857143
6.764433290959,3.917051418462,0.805714285714
6.733061094545,3.872260663375,0.805785714286
6.752801900046,3.807895525759,0.805857142857
6.797149137683,3.688603455593,0.805928571429
6.777935669453,3.708101848066,0.806000000000
6.731571172267,3.784744236299,0.806071428571
6.731644630002,3.791078384050,0.806142857143
6.774059786726,3.659527110511,0.806214285714
6.778952591004,3.795158996060,0.806285714286
6.735625962847,3.770346728635,0.806357142857
6.815719990473,3.700939794340,0.806428571429
6.784114819986,3.718861582006,0.806500000000
6.781179505886,3.837021335973,0.806571428571
6.817428952862,3.760896221919,0.806642857143
6.776586054622,3.759462297317,0.806714285714
6.783949074246,3.747927903089,0.806785714286
6.806598287514,3.768187969987,0.806857142857
6.821782087547,3.737615312150,0.806928571429
6.760109433514,3.778373584583,0.807000000000
6.743042656338,3.755473965730,0.807071428571
6.800565886095,3.726996399340,0.807142857143
6.766302298642,3.848200286952,0.807214285714
6.816760171607,3.733678854606,0.807285714286
6.751832547662,3.782128500041,0.807357142857
6.726715848215,3.853919600027,0.807428571429
6.798011494835,3.784220752362,0.807500000000
6.783080378624,3.800984296817,0.807571428571
6.733007311917,3.864172608002,0.807642857143
6.807464638523,3.854331128208,0.807714285714
6.754954074685,3.807622103190,0.807785714286
6.800556060436,3.921950763201,0.807857142857
6.811472608520,3.751972551482,0.807928571429
6.801896122549,3.800785734952,0.808000000000
6.785487579785,3.735009191672,0.808071428571
6.801019054158,3.760740950195,0.808142857143
6.770836961407,3.732512452965,0.808214285714
6.744252322816,3.808178709652,0.808285714286
6.810972724881,3.788145792019,0.808357142857
6.733013420003,3.734493434435,0.808428571429
6.826677481178,3.753055237204,0.808500000000
6.802759693641,3.813208604945,0.808571428571
6.773354299265,3.792790769256,0.808642857143
6.780245201780,3.770256797912,0.808714285714
6.774895152261,3.777401360717,0.808785714286
6.817457223646,3.791501480413,0.808857142857
6.815166758524,3.789099696706,0.808928571429
6.732787671262,3.832182622389,0.809000000000
6.768779865208,3.775704416785,0.809071428571
6.815145817937,3.883494012097,0.809142857143
6.738341374265,3.745748315301,0.809214285714
6.772396480204,3.700725906285,0.809285714286
6.814989455533,3.783833559038,0.809357142857
6.761531232875,3.767861316608,0.809428571429
6.734938916857,3.769678123427,0.809500000000
6.736611782697,3.800234535949,0.809571428571
6.735471138939,3.794032065009,0.809642857143
6.769709034907,3.768766681699,0.809714285714
6.784886738712,3.932690335083,0.809785714286
6.766836168321,3.758123624469,0.809857142857
6.798805831508,3.780881854246,0.809928571429
6.777887308991,3.839956085641,0.810000000000
6.733426743755,3.762985523369,0.810071428571
6.824192689988,3.816390320616,0.810142857143
6.800333415229,3.695756524770,0.810214285714
6.785925912313,3.703105247711,0.810285714286
6.816851545006,3.782043654254,0.810357142857
6.808823430609,3.813783960542,0.810428571429
6.770989224950,3.749881983586,0.810500000000
6.785435614480,3.832212861652,0.810571428571
6.824950814149,3.773987835704,0.810642857143
6.824707712037,3.762445717288,0.810714285714
6.789722611048,3.763819820903,0.810785714286
6.816452314148,3.754933795073,0.810857142857
6.778573009584,3.864499080667,0.810928571429
6.777120861499,3.776729572554,0.811000000000
6.768310511162,3.728696633444,0.811071428571
6.777395185880,3.932016183081,0.811142857143
6.773373577544,3.789095568353,0.811214285714
6.812907669468,3.858671421975,0.811285714286
6.771333330427,3.835598408956,0.811357142857
6.818576144856,3.721932376454,0.811428571429
6.801969093321,3.877978703018,0.811500000000
6.750656060392,3.656908349344,0.811571428571
6.737246230770,3.766508355501,0.811642857143
6.801924201117,3.737186050100,0.811714285714
6.766138953371,3.833024753407,0.811785714286
6.818457566620,3.764396851047,0.811857142857
6.810298576516,3.781923007660,0.811928571429
6.750011114828,3.774681309921,0.812000000000
6.811793654526,3.736548991948,0.812071428571
6.811458877536,3.704826545694,0.812142857143
6.790806967471,3.668665469094,0.812214285714
6.801667174499,3.767780073187,0.812285714286
6.761515427543,3.718575902568,0.812357142857
6.796677275170,3.882588645161,0.812428571429
6.795456122715,3.845293624834,0.812500000000
6.802490639526,3.740606248396,0.812571428571
6.787937543200,3.699433690732,0.812642857143
6.736177331792,3.756829772994,0.812714285714
6.775726989612,3.749611165850,0.812785714286
6.816935855619,3.813275508421,0.812857142857
6.814620029749,3.672148809318,0.812928571429
6.800389153370,3.732115759782,0.813000000000
6.804711305496,3.764795711611,0.813071428571
6.737006426851,3.765908551199,0.813142857143
6.739393058556,3.746265072137,0.813214285714
6.772736344746,3.754307071813,0.813285714286
6.761567300227,3.724853982999,0.813357142857
6.746012110378,3.905141446221,0.813428571429
6.765300110170,3.757803150455,0.813500000000
6.738701680091,3.811879367360,0.813571428571
6.749488450126,3.818090795792,0.813642857143
6.740119574669,3.793464122238,0.813714285714
6.739166097093,3.832672423919,0.813785714286
6.733841632350,3.702012073316,0.813857142857
6.748677672649,3.823450929471,0.813928571429
6.811233085562,3.723261180889,0.814000000000
6.748423253816,3.698376336641,0.814071428571
6.748765326523,3.645126631407,0.814142857143
6.771826836797,3.842716920580,0.814214285714
6.767237400367,3.746534936062,0.814285714286
6.828393473220,3.734745579461,0.814357142857
6.749213457713,3.744282598946,0.814428571429
6.776067685180,3.755133516671,0.814500000000
6.756053183701,3.812258354838,0.814571428571
6.764481600055,3.828812473772,0.814642857143
6.806463641244,3.791668314040,0.814714285714
6.795067193936,3.680529626078,0.814785714286
6.815250030179,3.749293606072,0.814857142857
6.815115394208,3.751233150874,0.814928571429
6.758175083867,3.797278053873,0.815000000000
6.756678979646,3.805344767345,0.815071428571
6.814483849970,3.695951972720,0.815142857143
6.778898580475,3.823166777099,0.815214285714
6.747087218121,3.817398270577,0.815285714286
6.732333071686,3.803546559911,0.815357142857
6.768696630387,3.736958829594,0.815428571429
6.736265471873,3.769302288076,0.815500000000
6.793523256582,3.805347742860,0.815571428571
6.732453612218,3.865227994190,0.815642857143
6.733898403825,3.809251495590,0.815714285714
6.750514908802,3.768289733391,0.815785714286
6.765012083060,3.732691655079,0.815857142857
6.748551546423,3.731052250533,0.815928571429
6.805985409382,3.827911473160,0.816000000000
6.789186686225,3.750270291832,0.816071428571
6.730491235182,3.746596807825,0.816142857143
6.822825370100,3.766005439442,0.816214285714
6.727654845358,3.768642044289,0.816285714286
6.787496395873,3.752818420085,0.816357142857
6.823210765282,3.739352265304,0.816428571429
6.731663332370,3.722652983344,0.816500000000
6.734403736944,3.742445262036,0.816571428571
6.763493830979,3.742985507122,0.816642857143
6.804112012164,3.743176397441,0.816714285714
6.774931359139,3.745763462237,0.816785714286
6.734395675902,3.793439756388,0.816857142857
6.739824216149,3.773328090198,0.816928571429
6.786591005749,3.731006481765,0.817000000000
6.760429925313,3.879978801690,0.817071428571
6.776929484067,3.819964096522,0.817142857143
6.764321678238,3.728142409639,0.817214285714
6.776795231889,3.711093931234,0.817285714286
6.818302553336,3.751894791826,0.817357142857
6.754691757389,3.808623652686,0.817428571429
6.751612441800,3.870614326792,0.817500000000
6.790684332703,3.807105474395,0.817571428571
6.761406446201,3.784094590780,0.817642857143
6.792983902471,3.816243013252,0.817714285714
6.753648420355,3.821436308493,0.817785714286
6.751928078438,3.832488886314,0.817857142857
6.816458610035,3.712657808923,0.817928571429
6.730648500602,3.868895412234,0.818000000000
6.763065974058,3.749485312361,0.818071428571
6.802810825350,3.759882362514,0.818142857143
6.774086772965,3.755220970150,0.818214285714
6.826170297022,3.818464059277,0.818285714286
6.811942607920,3.748044002415,0.818357142857
6.771954871160,3.812209503422,0.818428571429
6.815220794732,3.791672399449,0.818500000000
6.732815542331,3.742809917208,0.818571428571
6.820885991087,3.694875939855,0.818642857143
6.809138404307,3.738187029424,0.818714285714
6.733913834045,3.808523892424,0.818785714286
6.793944291602,3.693410658390,0.818857142857
6.732151919510,3.715522296864,0.818928571429
6.737305032341,3.696529159749,0.819000000000
6.793709371655,3.761334654974,0.819071428571
6.757738301834,3.920254293934,0.819142857143
6.736739528768,3.860057716748,0.819214285714
6.724825500226,3.793140949243,0.819285714286
6.822319174440,3.762841970125,0.819357142857
6.808450148815,3.699610841960,0.819428571429
6.783490080607,3.783198984692,0.819500000000
6.816414666656,3.791637699527,0.819571428571
6.766053944714,3.774018402870,0.819642857143
6.810089087748,3.802909978903,0.819714285714
6.761577739372,3.745583411397,0.819785714286
6.761826925080,3.864756045920,0.819857142857
6.761495681116,3.831894146367,0.819928571429
6.782374742124,3.759058107336,0.820000000000
6.752453573274,3.765838314217,0.820071428571
6.781569011836,3.790893913977,0.820142857143
6.746502314507,3.776336873469,0.820214285714
6.750740198317,3.760445208112,0.820285714286
6.734886196770,3.761435515902,0.820357142857
6.810229270830,3.829101933462,0.820428571429
6.816806361094,3.770608551511,0.820500000000
6.772996793814,3.743454214726,0.820571428571
6.764824937232,3.702691861734,0.820642857143
6.746110908986,3.781160027281,0.820714285714
6.821522953676,3.808884072984,0.820785714286
6.800329483610,3.748923680621,0.820857142857
6.812840962246,3.821212173962,0.820928571429
6.754183116180,3.760701256333,0.821000000000
6.762164751684,3.798154264195,0.821071428571
6.758597907244,3.723347882926,0.821142857143
6.815374918561,3.766899604765,0.821214285714
6.748106229692,3.843574755651,0.821285714286
6.809000229862,3.734887530821,0.821357142857
6.779247892288,3.717943335171,0.821428571429
6.782689069008,3.755883020474,0.821500000000
6.785000218587,3.870562430271,0.821571428571
6.801180586161,3.785319652701,0.821642857143
6.815103222411,3.747096235152,0.821714285714
6.782873988027,3.759205016222,0.821785714286
6.781505457180,3.808157116177,0.821857142857
6.818054374148,3.762910006854,0.821928571429
6.826034744241,3.845664923314,0.822000000000
6.743881888263,3.831838840257,0.822071428571
6.794472946041,3.858335027266,0.822142857143
6.767095212519,3.790122463874,0.822214285714
6.787692394252,3.765624564684,0.822285714286
6.792828662586,3.818195553625,0.822357142857
6.748605237830,3.791681080670,0.822428571429
6.765943065847,3.792144254194,0.822500000000
6.802291917380,3.794623645559,0.822571428571
6.809930852221,3.926296307578,0.822642857143
6.801170978764,3.795561575110,0.822714285714
6.790399532252,3.819892104438,0.822785714286
6.748492296380,3.769792730579,0.822857142857
6.781133352487,3.785778096848,0.822928571429
6.774443151446,3.775086642587,0.823000000000
6.755389160414,3.768478774353,0.823071428571
6.796209128744,3.862926199833,0.823142857143
6.794389179074,3.746291459511,0.823214285714
6.728926680354,3.727766138727,0.823285714286
6.747289693058,3.890052137594,0.823357142857
6.805191605092,3.698453977439,0.823428571429
6.802733708658,3.790676793480,0.823500000000
6.811129118366,3.730168942928,0.823571428571
6.779244400464,3.693783263615,0.823642857143
6.819037378181,3.719752456004,0.823714285714
6.763769480032,3.817647874662,0.823785714286
6.800078079279,3.796173453224,0.823857142857
6.800151808380,3.806502410651,0.823928571429
6.789032707138,3.789080944149,0.824000000000
6.763098479182,3.735425688733,0.824071428571
6.748675610516,3.818156676333,0.824142857143
6.765413804756,3.759201972751,0.824214285714
6.750278208173,3.841003250258,0.824285714286
6.811357567426,3.760727247768,0.824357142857
6.725168701455,3.732477949875,0.824428571429
6.772317711427,3.798827249501,0.824500000000
6.794307038740,3.754969700424,0.824571428571
6.778205974059,3.780200523991,0.824642857143
6.746843825388,3.761942451210,0.824714285714
6.791235400182,3.740886874858,0.824785714286
6.759608470845,3.758249472197,0.824857142857
6.790171524939,3.757528774995,0.824928571429
6.769279937977,3.857253978020,0.825000000000
6.743099574254,3.770178235161,0.825071428571
6.785157939017,3.760495598549,0.825142857143
6.754180587587,3.813972992273,0.825214285714
6.749829086175,3.714369887533,0.825285714286
6.818914359028,3.667753890727,0.825357142857
6.767902372776,3.742253515382,0.825428571429
6.731667880824,3.903575309150,0.825500000000
6.794787155594,3.761764262754,0.825571428571
6.793964449954,3.712060391668,0.825642857143
6.745506485541,3.750121940698,0.825714285714
6.748031781254,3.761001819504,0.825785714286
6.735798764797,3.773438649790,0.825857142857
6.813998225916,3.745456606942,0.825928571429
6.736189553423,3.827029281721,0.826000000000
6.742758130906,3.800238024990,0.826071428571
6.819294279337,3.896505059311,0.826142857143
6.813700344360,3.838961473812,0.826214285714
6.815551483778,3.744960071700,0.826285714286
6.764033685809,3.683779052248,0.826357142857
6.761739383556,3.740140850935,0.826428571429
6.742247115095,3.901141691886,0.826500000000
6.799224544063,3.837650761713,0.826571428571
6.805290058468,3.704657873008,0.826642857143
6.745593571619,3.857104059162,0.826714285714
6.766780304176,3.774925330245,0.826785714286
6.822055548918,3.738543176658,0.826857142857
6.815588420634,3.848818651892,0.826928571429
6.798585633907,3.791995468042,0.827000000000
6.784757255973,3.773650032268,0.827071428571
6.738502763864,3.818972037650,0.827142857143
6.786507384654,3.786181224444,0.827214285714
6.795176710283,3.766443551831,0.827285714286
6.748098606094,3.841740441385,0.827357142857
6.734585249476,3.768081509625,0.827428571429
6.776364462100,3.743647470293,0.827500000000
6.790982475847,3.821141109957,0.827571428571
6.768402836085,3.656179016950,0.827642857143
6.758517640305,3.783391868921,0.827714285714
6.817515427234,3.821941266672,0.827785714286
6.743111802143,3.665234370474,0.827857142857
6.828334841322,3.787365714426,0.827928571429
6.767013068048,3.796102769455,0.828000000000
6.735798052907,3.850926832009,0.828071428571
6.769124732161,3.828946459681,0.828142857143
6.781431471089,3.842650463133,0.828214285714
6.768005563584,3.849636844861,0.828285714286
6.756079727581,3.773832171641,0.828357142857
6.818798767021,3.717809708432,0.828428571429
6.783535883484,3.762232042603,0.828500000000
6.784517326543,3.737422596084,0.828571428571
6.766738977519,3.731088129811,0.828642857143
6.767320280470,3.718757454114,0.828714285714
6.791430243287,3.755815978677,0.828785714286
6.730108862386,3.739167280891,0.828857142857
6.785963049464,3.791348859103,0.828928571429
6.773588457890,3.828225272372,0.829000000000
6.790795778658,3.796516358395,0.829071428571
6.735453424418,3.808012670741,0.829142857143
6.742327396472,3.741763783348,0.829214285714
6.783303995636,3.703485673644,0.829285714286
6.789846015297,3.796034184353,0.829357142857
6.731528390659,3.817898007073,0.829428571429
6.731944637349,3.711570336826,0.829500000000
6.760702507533,3.773390066693,0.829571428571
6.787725505283,3.749058738667,0.829642857143
6.801627852740,3.825015717517,0.829714285714
6.756564206192,3.769955552218,0.829785714286
6.781596318247,3.800819917125,0.829857142857
6.791908863523,3.723295808123,0.829928571429
6.726945460401,3.735536633040,0.830000000000
6.742455881797,3.736128285338,0.830071428571
6.738800348580,3.715798974937,0.830142857143
6.779394364119,3.793685763057,0.830214285714
6.761700294453,3.842911580212,0.830285714286
6.736750283373,3.837205750322,0.830357142857
6.748614474744,3.753348831342,0.830428571429
6.772831175383,3.681059721425,0.830500000000
6.794770467595,3.713284305565,0.830571428571
6.730827470438,3.865576543287,0.830642857143
6.822425968101,3.746655399564,0.830714285714
6.805343406669,3.741314226742,0.830785714286
6.727576352511,3.800231947855,0.830857142857
6.770621375292,3.801677317886,0.830928571429
6.773454504195,3.771065210318,0.831000000000
6.820871878219,3.720578326001,0.831071428571
6.816427421208,3.802209963340,0.831142857143
6.765508075143,3.761346254478,0.831214285714
6.741171871455,3.773482597233,0.831285714286
6.766769543574,3.766263654127,0.831357142857
6.733421731946,3.774821552731,0.831428571429
6.783815923476,3.829675800768,0.831500000000
6.744193144163,3.745304799120,0.831571428571
6.799959109484,3.723483306937,0.831642857143
6.733733071394,3.650536020955,0.831714285714
6.792069171307,3.739351132294,0.831785714286
6.767972053785,3.790618152845,0.831857142857
6.786318968771,3.741264506160,0.831928571429
6.754305196530,3.805785768587,0.832000000000
6.737732556265,3.770504647556,0.832071428571
6.774032980622,3.789474536746,0.832142857143
6.747227984911,3.762348844788,0.832214285714
6.780292890281,3.840779788865,0.832285714286
6.806683708591,3.848974135760,0.832357142857
6.802762754289,3.805969974297,0.832428571429
6.770319277901,3.772821965881,0.832500000000
6.782846361946,3.789516028198,0.832571428571
6.736390639272,3.822271661316,0.832642857143
6.765402892470,3.883171282901,0.832714285714
6.743983904261,3.797385520212,0.832785714286
6.751962563661,3.736446596077,0.832857142857
6.764285549820,3.739432539720,0.832928571429
6.829385946468,3.771537614225,0.833000000000
6.825700502599,3.692975370464,0.833071428571
6.768985731690,3.773079090553,0.833142857143
6.772722681997,3.737694059909,0.833214285714
6.774937332815,3.809873820733,0.833285714286
6.806060017935,3.782303103611,0.833357142857
6.764453477973,3.774518889024,0.833428571429
6.802131391890,3.799444156256,0.833500000000
6.784615157825,3.736265392036,0.833571428571
6.786226823684,3.699784075587,0.833642857143
6.802511606162,3.741030970711,0.833714285714
6.738064209982,3.800229348859,0.833785714286
6.781386187180,3.748037613646,0.833857142857
6.735516674397,3.820942809696,0.833928571429
6.788848160522,3.748144828104,0.834000000000
6.809694448298,3.790908032492,0.834071428571
6.817080918843,3.707773432279,0.834142857143
6.816274133296,3.795855251632,0.834214285714
6.766880087125,3.846863668501,0.834285714286
6.819476307636,3.762135546233,0.834357142857
6.740690763966,3.664917313440,0.834428571429
6.764032969911,3.673452554536,0.834500000000
6.725806818305,3.761365310362,0.834571428571
6.765911062329,3.802553985571,0.834642857143
6.729204228825,3.821102749679,0.834714285714
6.729473028323,3.756843952367,0.834785714286
6.798177004156,3.705374425976,0.834857142857
6.742489450827,3.735138907751,0.834928571429
6.732818922734,3.824652855724,0.835000000000
6.771277694683,3.801246422502,0.835071428571
6.799679143155,3.800835526038,0.835142857143
6.820376417958,3.706109850535,0.835214285714
6.788887067310,3.755848840522,0.835285714286
6.758396037094,3.688800707304,0.835357142857
6.757076658481,3.758868385534,0.835428571429
6.785067614038,3.739679690075,0.835500000000
6.739311412659,3.705519015820,0.835571428571
6.726218860372,3.725550958017,0.835642857143
6.793042793742,3.811356586213,0.835714285714
6.791598961539,3.793070861259,0.835785714286
6.753073364976,3.694469348140,0.835857142857
6.732141081607,3.797201910576,0.835928571429
6.776936897399,3.748655771827,0.836000000000
6.788173279361,3.670079938542,0.836071428571
6.737281495832,3.707804986742,0.836142857143
6.770379831639,3.789968147288,0.836214285714
6.729412014379,3.655906916370,0.836285714286
6.778115512423,3.705555761257,0.836357142857
6.730083673599,3.738393280550,0.836428571429
6.799455210956,3.783613817674,0.836500000000
6.777881404501,3.824486262076,0.836571428571
6.779128266316,3.822301954901,0.836642857143
6.804703979710,3.774837192577,0.836714285714
6.787845652570,3.798127682527,0.836785714286
6.735835736914,3.901431175281,0.836857142857
6.809085624673,3.792795541843,0.836928571429
6.759493760030,3.796045513168,0.837000000000
6.777608600219,3.845213785921,0.837071428571
6.736138297945,3.795480258273,0.837142857143
6.811772431684,3.763625832960,0.837214285714
6.782668894619,3.704286744046,0.837285714286
6.776613456291,3.846732872937,0.837357142857
6.737305324043,3.852057826195,0.837428571429
6.758452397036,3.741697632170,0.837500000000
6.810607737756,3.818188276924,0.837571428571
6.756574687858,3.779899312413,0.837642857143
6.826224619463,3.778232781999,0.837714285714
6.789948272932,3.814666542100,0.837785714286
6.785571495870,3.716793001383,0.837857142857
6.802599204273,3.825822570058,0.837928571429
6.812922303286,3.723574468750,0.838000000000
6.739930929291,3.730669617091,0.838071428571
6.747382701279,3.773334941678,0.838142857143
6.729444475189,3.757331659751,0.838214285714
6.825523433988,3.745561034571,0.838285714286
6.804475866965,3.736063360849,0.838357142857
6.768308492918,3.822157725987,0.838428571429
6.806343466505,3.828200151466,0.838500000000
6.766478667910,3.805363247580,0.838571428571
6.770536916230,3.755343702592,0.838642857143
6.815457265728,3.787213554773,0.838714285714
6.802112127427,3.802038275959,0.838785714286
6.817824824809,3.752653770455,0.838857142857
6.767337726383,3.809994648904,0.838928571429
6.787536316938,3.701424647357,0.839000000000
6.764655745894,3.850365150607,0.839071428571
6.775084628111,3.767083968263,0.839142857143
6.787765230831,3.792425594585,0.839214285714
6.821620005033,3.808578738902,0.839285714286
6.787652694063,3.705535544530,0.839357142857
6.764789346075,3.751409784184,0.839428571429
6.765855065037,3.783470124507,0.839500000000
6.795274963056,3.711059475602,0.839571428571
6.802895539168,3.854099670529,0.839642857143
6.826412892935,3.751518416094,0.839714285714
6.822560362797,3.800237208457,0.839785714286
6.783311771316,3.755115729478,0.839857142857
6.794103463199,3.779337565507,0.839928571429
6.819836818917,3.744345589926,0.840000000000
6.827055358758,3.804684614369,0.840071428571
6.768102607349,3.790521956757,0.840142857143
6.748490724125,3.806773736686,0.840214285714
6.728801963872,3.807593476178,0.840285714286
6.757501006943,3.807539160622,0.840357142857
6.811024235656,3.743618039974,0.840428571429
6.796970499148,3.832021934431,0.840500000000
6.791615602330,3.792150069139,0.840571428571
6.776838273513,3.882901523988,0.840642857143
6.781719251450,3.720420623360,0.840714285714
6.792612934046,3.837837771860,0.840785714286
6.772645601184,3.801932355140,0.840857142857
6.767984641816,3.753343546586,0.840928571429
6.730954908558,3.710425834178,0.841000000000
6.766084339178,3.743573108660,0.841071428571
6.765006127459,3.786312227691,0.841142857143
6.823417427101,3.804129763782,0.841214285714
6.738725854834,3.907305619568,0.841285714286
6.808597233123,3.729099349676,0.841357142857
6.827369835354,3.803613152245,0.841428571429
6.743298412570,3.813057176948,0.841500000000
6.825360375169,3.664586573085,0.841571428571
6.739118028085,3.806255170008,0.841642857143
6.734189309575,3.749420360613,0.841714285714
6.782391709883,3.773732766844,0.841785714286
6.728552744564,3.695691754947,0.841857142857
6.760757934429,3.797264236477,0.841928571429
6.818974918124,3.748758863807,0.842000000000
6.799197502161,3.745367988874,0.842071428571
6.737574117587,3.743651882614,0.842142857143
6.778517718268,3.778537908939,0.842214285714
6.799929985537,3.802169390294,0.842285714286
6.811724559502,3.876268314458,0.842357142857
6.789483102622,3.781071757510,0.842428571429
6.751312340830,3.821001672884,0.842500000000
6.736791826785,3.785058087029,0.842571428571
6.788647311437,3.848147715794,0.842642857143
6.793867123344,3.724601318685,0.842714285714
6.742150526682,3.816347296910,0.842785714286
6.822543846110,3.748450829584,0.842857142857
6.800061822523,3.764057578209,0.842928571429
6.764609299342,3.795000475570,0.843000000000
6.767717863852,3.763674905659,0.843071428571
6.754772333754,3.770845089762,0.843142857143
6.825463148830,3.830586571661,0.843214285714
6.803346794319,3.710399702535,0.843285714286
6.782914520809,3.850740602557,0.843357142857
6.808993999284,3.767336640333,0.843428571429
6.772372500902,3.873572894489,0.843500000000
6.738054646632,3.778670813899,0.843571428571
6.774601225207,3.808642069058,0.843642857143
6.741635989577,3.708763023580,0.843714285714
6.737496011209,3.800208162272,0.843785714286
6.761724545873,3.687781707462,0.843857142857
6.748853678115,3.824806102023,0.843928571429
6.762285665810,3.842393843550,0.844000000000
6.746439205802,3.768700791382,0.844071428571
6.808769055369,3.862166960188,0.844142857143
6.823623741714,3.751496282975,0.844214285714
6.813708021226,3.795502858950,0.844285714286
6.749726258357,3.783006903556,0.844357142857
6.760183897743,3.829001222057,0.844428571429
6.760961749345,3.744184678664,0.844500000000
6.737364493079,3.687986956915,0.844571428571
6.744056045329,3.833164582241,0.844642857143
6.738531204925,3.723701561597,0.844714285714
6.729002573387,3.757308624422,0.844785714286
6.792078080162,3.854979661231,0.844857142857
6.782269491619,3.672610024133,0.844928571429
6.743990950763,3.765023916718,0.845000000000
6.810826007389,3.846317761683,0.845071428571
6.782256429169,3.832981031089,0.845142857143
6.740814879970,3.672669475560,0.845214285714
6.806698519288,3.771285647803,0.845285714286
6.744435430008,3.758399669085,0.845357142857
6.798737857383,3.785043547036,0.845428571429
6.762069416370,3.736095318804,0.845500000000
6.788250595819,3.841514302033,0.845571428571
6.726774203021,3.744456803732,0.845642857143
6.750586182607,3.755991734147,0.845714285714
6.789521860067,3.719045465571,0.845785714286
6.770972363550,3.754845126076,0.845857142857
6.766513311842,3.741461145096,0.845928571429
6.793028518231,3.688651614125,0.846000000000
6.823405684341,3.806920899099,0.846071428571
6.744146390968,3.778143155750,0.846142857143
6.740236753489,3.766774602480,0.846214285714
6.774303162785,3.782150344254,0.846285714286
6.823617373747,3.741730514269,0.846357142857
6.790093789954,3.796675530223,0.846428571429
6.730441724768,3.792821002454,0.846500000000
6.774267078916,3.753528213897,0.846571428571
6.741948230532,3.777041412537,0.846642857143
6.768821727372,3.878418096383,0.846714285714
6.743780990946,3.820889961627,0.846785714286
6.751331412274,3.711936606444,0.846857142857
6.826127735710,3.815021974745,0.846928571429
6.799478194651,3.811428073736,0.847000000000
6.828375514812,3.804679341350,0.847071428571
6.797481978429,3.785639999993,0.847142857143
6.750576830579,3.775242513313,0.847214285714
6.827914024573,3.881863831837,0.847285714286
6.779825509605,3.818720531402,0.847357142857
6.826714440403,3.778498427402,0.847428571429
6.743520898309,3.779078881206,0.847500000000
6.813347231243,3.699730282272,0.847571428571
6.758178120151,3.756557191482,0.847642857143
6.766184656510,3.864182950327,0.847714285714
6.732187277032,3.792805137007,0.847785714286
6.828691090780,3.815974512428,0.847857142857
6.731461018453,3.739170673608,0.847928571429
6.808916424060,3.812529218736,0.848000000000
6.813201970091,3.712576556969,0.848071428571
6.729102057526,3.755369669342,0.848142857143
6.818802156987,3.782643520873,0.848214285714
6.780082537512,3.746925647031,0.848285714286
6.761974647987,3.761837367574,0.848357142857
6.792684205677,3.690453355215,0.848428571429
6.785875620210,3.768821169302,0.848500000000
6.801675892343,3.776949628906,0.848571428571
6.825399924523,3.841172474325,0.848642857143
6.728774083698,3.737536161722,0.848714285714
6.727815518410,3.775571862810,0.848785714286
6.811786397730,3.755896170713,0.848857142857
6.822834467303,3.755995446624,0.848928571429
6.812727943753,3.768340366454,0.849000000000
6.823999898589,3.723004710671,0.849071428571
6.743224268348,3.811315207279,0.849142857143
6.816014962545,3.766175279983,0.849214285714
6.807269760399,3.717709891373,0.849285714286
6.784391670075,3.858849632480,0.849357142857
6.786604132812,3.812251488361,0.849428571429
6.766889999080,3.813302855693,0.849500000000
6.805424929580,3.796343090497,0.849571428571
6.805014426035,3.721605209163,0.849642857143
6.782719593075,3.726953931944,0.849714285714
6.816514761773,3.747791311614,0.849785714286
6.770144547725,3.773651918819,0.849857142857
6.738207898044,3.773419338620,0.849928571429
6.727943352854,3.818896733683,0.850000000000
6.759241329730,3.776319451201,0.850071428571
6.747254881978,3.733881118773,0.850142857143
6.763477706711,3.696213959915,0.850214285714
6.798558366050,3.716868453683,0.850285714286
6.779765578334,3.762677984610,0.850357142857
6.755959407501,3.798398456008,0.850428571429
6.742104362591,3.753614969404,0.850500000000
6.805070849985,3.767893897388,0.850571428571
6.772007969504,3.799734958739,0.850642857143
6.807968625723,3.756740016569,0.850714285714
6.731427895476,3.713368019674,0.850785714286
6.780791228632,3.704531630441,0.850857142857
6.763226846533,3.770290896052,0.850928571429
6.734459136430,3.773462019508,0.851000000000
6.782919085483,3.770110540321,0.851071428571
6.801576976508,3.662563468197,0.851142857143
6.797508451152,3.844553272488,0.851214285714
6.797958087124,3.745192735143,0.851285714286
6.751183460285,3.681597970552,0.851357142857
6.798885065709,3.777701577404,0.851428571429
6.808073298524,3.724914180067,0.851500000000
6.747213129033,3.738813442537,0.851571428571
6.739504881839,3.858398830671,0.851642857143
6.822740726082,3.801095816068,0.851714285714
6.782104199779,3.798170582809,0.851785714286
6.761369789061,3.750308142347,0.851857142857
6.742190509026,3.738262751500,0.851928571429
6.781209394809,3.745640579404,0.852000000000
6.736485480549,3.794629068323,0.852071428571
6.815384310254,3.874579767360,0.852142857143
6.763751985876,3.839960670721,0.852214285714
6.735758326363,3.873161111891,0.852285714286
6.753475268992,3.735198312013,0.852357142857
6.821685883019,3.646884931745,0.852428571429
6.789670146051,3.785496894374,0.852500000000
6.772735424420,3.723508505641,0.852571428571
6.756756606935,3.755409184888,0.852642857143
6.779353684532,3.881181176390,0.852714285714
6.788755072384,3.740724291684,0.852785714286
6.817692929316,3.771994359304,0.852857142857
6.729931991243,3.769724260584,0.852928571429
6.815103922032,3.790833315442,0.853000000000
6.765780827273,3.782282129699,0.853071428571
6.779454302881,3.770405639643,0.853142857143
6.753772447405,3.735266746230,0.853214285714
6.817432770591,3.823439705818,0.853285714286
6.742264002057,3.757497162288,0.853357142857
6.736457414205,3.757914151279,0.853428571429
6.827054988894,3.777265408670,0.853500000000
6.777598450239,3.749621468977,0.853571428571
6.778194629425,3.784376077274,0.853642857143
6.742919654100,3.829670143937,0.853714285714
6.773228082941,3.683893997671,0.853785714286
6.773974927121,3.806570834220,0.853857142857
6.782777841253,3.764814681204,0.853928571429
6.729489231584,3.826396498996,0.854000000000
6.735375034996,3.846839729024,0.854071428571
6.763278138871,3.790105684817,0.854142857143
6.751384078986,3.841217343720,0.854214285714
6.820918408100,3.852220209054,0.854285714286
6.730194662779,3.826887187241,0.854357142857
6.760682350944,3.768363022841,0.854428571429
6.754538907300,3.829918882621,0.854500000000
6.779106070869,3.735327515126,0.854571428571
6.799297729339,3.769443019878,0.854642857143
6.743131811840,3.829836043904,0.854714285714
6.785599988191,3.812128965666,0.854785714286
6.801276859482,3.780722996839,0.854857142857
6.757250582810,3.789059017315,0.854928571429
6.766560037993,3.763798386387,0.855000000000
6.788073112362,3.817311366260,0.855071428571
6.798423772445,3.764483246831,0.855142857143
6.798964371735,3.703986212323,0.855214285714
6.809770978414,3.807008442221,0.855285714286
6.746725461811,3.783176062101,0.855357142857
6.758137123331,3.710729916592,0.855428571429
6.822395753330,3.745565950770,0.855500000000
6.741214071530,3.829172731195,0.855571428571
6.742171003341,3.914094816413,0.855642857143
6.757845474369,3.798429042422,0.855714285714
6.820862713096,3.772244465842,0.855785714286
6.825356357017,3.730458227664,0.855857142857
6.742342784724,3.783032978220,0.855928571429
6.768533059973,3.827568625369,0.856000000000
6.776340540823,3.792516152221,0.856071428571
6.795516752719,3.718858986131,0.856142857143
6.774812152041,3.836334872127,0.856214285714
6.789697645507,3.751748116401,0.856285714286
6.766841298427,3.708585446043,0.856357142857
6.794657793477,3.769502806078,0.856428571429
6.765621190697,3.750281751237,0.856500000000
6.784824583024,3.744088972172,0.856571428571
6.777651439901,3.832256490351,0.856642857143
6.822655646246,3.747138982377,0.856714285714
6.814238653747,3.730618453364,0.856785714286
6.729083884461,3.840621827028,0.856857142857
6.731878039912,3.815973028243,0.856928571429
6.811515805791,3.751373369437,0.857000000000
6.759689376973,3.800816156186,0.857071428571
6.762745172735,3.676443331959,0.857142857143
6.811539575614,3.864075367537,0.857214285714
6.792965263311,3.848925019652,0.857285714286
6.730791334502,3.747974554626,0.857357142857
6.780171765240,3.782836933370,0.857428571429
6.766970478444,3.798836238975,0.857500000000
6.782829576522,3.733635054686,0.857571428571
6.786481851923,3.685464466240,0.857642857143
6.775347045567,3.750190126074,0.857714285714
6.770303376162,3.778636622427,0.857785714286
6.799328527329,3.804850045702,0.857857142857
6.802802293429,3.788445506223,0.857928571429
6.815770319717,3.903669460870,0.858000000000
6.740262722688,3.808350554072,0.858071428571
6.814313035750,3.821920857147,0.858142857143
6.725316153575,3.807452101075,0.858214285714
6.758763071540,3.676929415907,0.858285714286
6.742926284683,3.743010577945,0.858357142857
6.815871632010,3.829730308444,0.858428571429
6.749272755191,3.791742120348,0.858500000000
6.747133828612,3.815750602041,0.858571428571
6.793127973642,3.779549076462,0.858642857143
6.724690576593,3.732518163754,0.858714285714
6.762364278270,3.738560092387,0.858785714286
6.774224198796,3.832940146092,0.858857142857
6.726311179207,3.764657480776,0.858928571429
6.731672718765,3.777886636369,0.859000000000
6.753235221768,3.728717741057,0.859071428571
6.756229065062,3.755638883786,0.859142857143
6.770209478572,3.793441557973,0.859214285714
6.819349046883,3.823064315534,0.859285714286
6.790121354708,3.790168002922,0.859357142857
6.740438950492,3.834007237644,0.859428571429
6.770378865043,3.745050247457,0.859500000000
6.747715282539,3.835039300383,0.859571428571
6.742563493926,3.697733291747,0.859642857143
6.751389684447,3.822171557505,0.859714285714
6.743513660501,3.769561857743,0.859785714286
6.809610545276,3.825264834123,0.859857142857
6.800256583425,3.849357654871,0.859928571429
6.779523450832,3.813233898264,0.860000000000
6.778071543256,3.680670545094,0.860071428571
6.821569287337,3.744764955301,0.860142857143
6.772143854461,3.843696790831,0.860214285714
6.796897098008,3.724090904757,0.860285714286
6.766245835332,3.739075687265,0.860357142857
6.819369078193,3.811346382302,0.860428571429
6.815456174794,3.757325775447,0.860500000000
6.800200130421,3.775465530361,0.860571428571
6.789429575340,3.841010562972,0.860642857143
6.780456265167,3.840263014401,0.860714285714
6.744104964110,3.675173940076,0.860785714286
6.780324808934,3.726102138140,0.860857142857
6.757731228006,3.775064740863,0.860928571429
6.792274223066,3.771894049670,0.861000000000
6.749166419624,3.801141545807,0.861071428571
6.783884394369,3.630625660794,0.861142857143
6.727385201303,3.734103646032,0.861214285714
6.814820547730,3.786140213714,0.861285714286
6.777706091355,3.787356202716,0.861357142857
6.804774808734,3.842698013921,0.861428571429
6.816942852155,3.787411485000,0.861500000000
6.750175911806,3.738760127470,0.861571428571
6.791727549277,3.735211054057,0.861642857143
6.787497612926,3.855247622046,0.861714285714
6.776719130865,3.819837277402,0.861785714286
6.734767539330,3.706847773815,0.861857142857
6.745657855611,3.754407401386,0.861928571429
6.797921285110,3.740697069882,0.862000000000
6.770046040210,3.837421253668,0.862071428571
6.804273520597,3.809953301306,0.862142857143
6.737943919422,3.743597360401,0.862214285714
6.813148157036,3.715575408085,0.862285714286
6.738247248848,3.691289533420,0.862357142857
6.743757065918,3.670485751391,0.862428571429
6.802611204411,3.862322653609,0.862500000000
6.731869886672,3.840058028386,0.862571428571
6.789261119070,3.892026430992,0.862642857143
6.770783207235,3.770839094711,0.862714285714
6.800518804000,3.775960799504,0.862785714286
6.822475554222,3.684292265334,0.862857142857
6.818905536914,3.769069153756,0.862928571429
6.732721354130,3.762042857665,0.863000000000
6.788254858294,3.801255776120,0.863071428571
6.744465578364,3.799171289768,0.863142857143
6.816087380625,3.758624173324,0.863214285714
6.824257025547,3.789782151334,0.863285714286
6.770619920623,3.714447893867,0.863357142857
6.746248654348,3.834916586926,0.863428571429
6.729029832385,3.798067562806,0.863500000000
6.798806441796,3.741685756551,0.863571428571
6.778131837801,3.828105782198,0.863642857143
6.809228078184,3.833169738234,0.863714285714
6.827042860786,3.817997794500,0.863785714286
6.784683259566,3.739268959912,0.863857142857
6.748003839187,3.860183599266,0.863928571429
6.769418847053,3.754306888073,0.864000000000
6.766635071088,3.733025550055,0.864071428571
6.820019800639,3.802328893699,0.864142857143
6.816333165733,3.831640919672,0.864214285714
6.768563188177,3.762724655832,0.864285714286
6.756718879204,3.697418240875,0.864357142857
6.751715616807,3.700827754722,0.864428571429
6.817135002320,3.823423832359,0.864500000000
6.737460221353,3.735107062557,0.864571428571
6.823536460103,3.728647477042,0.864642857143
6.767598338309,3.679866726004,0.864714285714
6.780352396791,3.764193477364,0.864785714286
6.742863795611,3.709480942006,0.864857142857
6.727252500966,3.783906520403,0.864928571429
6.790790981908,3.745022914307,0.865000000000
6.745422325463,3.849965824337,0.865071428571
6.816271454926,3.875487721847,0.865142857143
6.765587629584,3.788897844466,0.865214285714
6.754661964686,3.820010721853,0.865285714286
6.814731183437,3.822616253394,0.865357142857
6.763466259495,3.794946080038,0.865428571429
6.748820778269,3.753767087921,0.865500000000
6.735644288160,3.792331468138,0.865571428571
6.790002014108,3.828393407239,0.865642857143
6.785231228307,3.814739624475,0.865714285714
6.745130596636,3.724913536034,0.865785714286
6.799612968981,3.798136157776,0.865857142857
6.817595244290,3.717703378128,0.865928571429
6.744323966049,3.752572538848,0.866000000000
6.736367907179,3.808453286009,0.866071428571
6.738830499291,3.691652929467,0.866142857143
6.727511422108,3.836633267594,0.866214285714
6.824584294191,3.838573848560,0.866285714286
6.759798939767,3.799358184790,0.866357142857
6.795914228658,3.754175398986,0.866428571429
6.739041457283,3.728722488961,0.866500000000
6.786956600628,3.757088756715,0.866571428571
6.797983278765,3.766285570946,0.866642857143
6.801410081141,3.805012960215,0.866714285714
6.815861090781,3.804244133712,0.866785714286
6.811158235063,3.870334371919,0.866857142857
6.773095547189,3.789512545586,0.866928571429
6.730307575610,3.746478760508,0.867000000000
6.785380907977,3.737840429890,0.867071428571
6.746452791416,3.778662041077,0.867142857143
6.769732208369,3.743478423262,0.867214285714
6.821474679642,3.719472181233,0.867285714286
6.736868858068,3.734688947739,0.867357142857
6.753501327002,3.765661459152,0.867428571429
6.796765168592,3.758224432883,0.867500000000
6.744942682473,3.727683237801,0.867571428571
6.824654881059,3.704592690453,0.867642857143
6.747691948186,3.814676609838,0.867714285714
6.795886275000,3.801370753842,0.867785714286
6.767984188910,3.676548321025,0.867857142857
6.753741798930,3.709518721452,0.867928571429
6.767901989119,3.785021439210,0.868000000000
6.783908654613,3.701276929142,0.868071428571
6.767292673669,3.755823455622,0.868142857143
6.760158412626,3.700079675773,0.868214285714
6.770037137774,3.879348246165,0.868285714286
6.806661847951,3.876208776954,0.868357142857
6.768155635511,3.848709383366,0.868428571429
6.815912885059,3.690807429276,0.868500000000
6.818066169322,3.758322033048,0.868571428571
6.757342061837,3.758097360365,0.868642857143
6.774624001709,3.817300425320,0.868714285714
6.761770420871,3.776675091854,0.868785714286
6.808726106451,3.798127736063,0.868857142857
6.769958521495,3.759800044918,0.868928571429
6.780112522577,3.740078810631,0.869000000000
6.757839091880,3.759369106811,0.869071428571
6.806170662630,3.843180080522,0.869142857143
6.761883976685,3.861193133926,0.869214285714
6.783753338361,3.796675534607,0.869285714286
6.742626765517,3.857132156162,0.869357142857
6.731535802701,3.805283519608,0.869428571429
6.756755288479,3.660496325479,0.869500000000
6.762771935657,3.797728503755,0.869571428571
6.766339003663,3.745082353106,0.869642857143
6.816972666455,3.767965934503,0.869714285714
6.801684239339,3.712681232240,0.869785714286
6.797931063259,3.793628986722,0.869857142857
6.737134148099,3.804677960769,0.869928571429
6.737866594769,3.853992458864,0.870000000000
6.753693776071,3.793493615207,0.870071428571
6.731911212221,3.732122515840,0.870142857143
6.785265768756,3.734390603094,0.870214285714
6.754215278619,3.843052246917,0.870285714286
6.795525437619,3.766100043921,0.870357142857
6.736361417730,3.780706032587,0.870428571429
6.753901229913,3.713058986428,0.870500000000
6.821643045926,3.713562632174,0.870571428571
6.794087638871,3.794820638739,0.870642857143
6.797270108889,3.872949490311,0.870714285714
6.734393164638,3.767078041524,0.870785714286
6.748288214773,3.793536715079,0.870857142857
6.737548163402,3.723837108390,0.870928571429
6.800134691074,3.700572401506,0.871000000000
6.809074015722,3.828480668911,0.871071428571
6.740755993033,3.821873525565,0.871142857143
6.747541195808,3.790457252005,0.871214285714
6.767546818756,3.804988345641,0.871285714286
6.736567247589,3.721448274428,0.871357142857
6.806211512126,3.776307864071,0.871428571429
6.804394627788,3.784997893090,0.871500000000
6.763127017212,3.731231692232,0.871571428571
6.732235551264,3.720559651682,0.871642857143
6.731292690455,3.749839590567,0.871714285714
6.783906314986,3.693396907868,0.871785714286
6.798501156583,3.783381463890,0.871857142857
6.765140083371,3.734913009682,0.871928571429
6.731126533093,3.801775024994,0.872000000000
6.776321709012,3.804922624364,0.872071428571
6.805447429833,3.839577692930,0.872142857143
6.797867250978,3.757212550968,0.872214285714
6.737565771272,3.817125900030,0.872285714286
6.807176481512,3.803953447234,0.872357142857
6.792162519064,3.817804581171,0.872428571429
6.818287143598,3.693023959708,0.872500000000
6.731649644899,3.785723374388,0.872571428571
6.774100619016,3.743462641129,0.872642857143
6.804811838492,3.743222187245,0.872714285714
6.765059574008,3.785114285458,0.872785714286
6.738910097855,3.743367735708,0.872857142857
6.734931361157,3.723391595411,0.872928571429
6.750464684463,3.807887104725,0.873000000000
6.809183726620,3.692084312397,0.873071428571
6.796859735607,3.833342861914,0.873142857143
6.763757250841,3.742801166162,0.873214285714
6.727596865620,3.818971068719,0.873285714286
6.816975145724,3.810714561502,0.873357142857
6.816000234442,3.768783977928,0.873428571429
6.792864866928,3.771877870409,0.873500000000
6.776736680822,3.774389562557,0.873571428571
6.806926449703,3.762418738171,0.873642857143
6.754971626377,3.797064026253,0.873714285714
6.764596755704,3.748964111319,0.873785714286
6.813059270306,3.814667083415,0.873857142857
6.802438744832,3.769064431580,0.873928571429
6.738412527701,3.744452336828,0.874000000000
6.770740424980,3.888169192202,0.874071428571
6.737428550418,3.697239476721,0.874142857143
6.818518210944,3.729397446151,0.874214285714
6.742550984187,3.815467917686,0.874285714286
6.722863263871,3.787530867156,0.874357142857
6.819117287312,3.762227707484,0.874428571429
6.773902757237,3.779880808575,0.874500000000
6.765982856775,3.798786344901,0.874571428571
6.815393668080,3.903257124351,0.874642857143
6.764117917868,3.779995356164,0.874714285714
6.766758226825,3.817611615853,0.874785714286
6.785053836106,3.867611763788,0.874857142857
6.743610550353,3.801822188490,0.874928571429
6.747956872317,3.770572455743,0.875000000000
6.800258930540,3.718936244103,0.875071428571
6.732044403543,3.839446202827,0.875142857143
6.765522002758,3.750463321582,0.875214285714
6.762896068811,3.852028618297,0.875285714286
6.816955790347,3.815706581888,0.875357142857
6.809267041759,3.850736845913,0.875428571429
6.777570477181,3.854410811802,0.875500000000
6.780639319170,3.879328575802,0.875571428571
6.762941611674,3.858552373809,0.875642857143
6.774716255327,3.792833997098,0.875714285714
6.758235633963,3.754686213456,0.875785714286
6.816615314281,3.763700817705,0.875857142857
6.765254877331,3.772614929352,0.875928571429
6.797407375175,3.714382047642,0.876000000000
6.737254446230,3.780912808275,0.876071428571
6.809430270062,3.771313099518,0.876142857143
6.813116652654,3.769274068878,0.876214285714
6.792532948534,3.768973888451,0.876285714286
6.819015319786,3.730141809266,0.876357142857
6.737558293634,3.711323229493,0.876428571429
6.798966752375,3.766770734145,0.876500000000
6.757244794621,3.766502523086,0.876571428571
6.730922535031,3.781955717228,0.876642857143
6.767827201132,3.704490863212,0.876714285714
6.722029080348,3.803341538593,0.876785714286
6.804228164150,3.707331223397,0.876857142857
6.820743657995,3.846422545039,0.876928571429
6.741263846668,3.796204989193,0.877000000000
6.776545829607,3.751068709642,0.877071428571
6.765969157343,3.787800768527,0.877142857143
6.817244995318,3.889702165032,0.877214285714
6.764523316924,3.870810214249,0.877285714286
6.727964398504,3.840397490556,0.877357142857
6.809120881968,3.787901685438,0.877428571429
6.730239317656,3.822094233286,0.877500000000
6.769243885510,3.749849037044,0.877571428571
6.775382141534,3.829084633302,0.877642857143
6.740733224379,3.817874647433,0.877714285714
6.768359743802,3.693656361900,0.877785714286
6.758464457484,3.803684419504,0.877857142857
6.761665883226,3.838341848954,0.877928571429
6.787160500637,3.825638148276,0.878000000000
6.747458687345,3.817936518866,0.878071428571
6.751514520714,3.747224263293,0.878142857143
6.769829903469,3.855049418468,0.878214285714
6.780578648719,3.811455064639,0.878285714286
6.748589349249,3.797639139208,0.878357142857
6.823339425449,3.669734432616,0.878428571429
6.805442800004,3.735868064124,0.878500000000
6.747643093550,3.803682887075,0.878571428571
6.802113090399,3.757021195008,0.878642857143
6.796924658414,3.752389047872,0.878714285714
6.774758633952,3.812577301070,0.878785714286
6.743828088152,3.813892975679,0.878857142857
6.788477712226,3.837092845168,0.878928571429
6.804775929512,3.747571982805,0.879000000000
6.810252229207,3.780808911442,0.879071428571
6.766620082879,3.794278686035,0.879142857143
6.789891425478,3.751667785343,0.879214285714
6.756100552848,3.753951373680,0.879285714286
6.781549104258,3.790940871923,0.879357142857
6.795160724098,3.767007991026,0.879428571429
6.813977859093,3.714708716249,0.879500000000
6.752675987778,3.716708141094,0.879571428571
6.815403841164,3.813496406579,0.879642857143
6.768005722807,3.769054242513,0.879714285714
6.823981929399,3.819484052901,0.879785714286
6.736913402791,3.749800876961,0.879857142857
6.807213223616,3.757160673083,0.879928571429
6.783383625282,3.778813449159,0.880000000000
6.764973358013,3.792401886480,0.880071428571
6.815193321290,3.791587631849,0.880142857143
6.734111206350,3.790976790453,0.880214285714
6.774036198100,3.771951364164,0.880285714286
6.792055138853,3.769844691743,0.880357142857
6.788699371541,3.739688907585,0.880428571429
6.780477044869,3.719246318760,0.880500000000
6.791836284542,3.823398588094,0.880571428571
6.751065624520,3.762695521456,0.880642857143
6.734347089364,3.693895175110,0.880714285714
6.810925289377,3.745822278310,0.880785714286
6.781882631853,3.711247842069,0.880857142857
6.748712874769,3.763944445107,0.880928571429
6.733371953936,3.665506789884,0.881000000000
6.819253069353,3.799024957918,0.881071428571
6.750130721936,3.810640521820,0.881142857143
6.790657841531,3.778664511603,0.881214285714
6.796831574181,3.815809425372,0.881285714286
6.728199338330,3.766328996971,0.881357142857
6.771135487157,3.793930257182,0.881428571429
6.812723290612,3.807218187450,0.881500000000
6.773481791197,3.856376328471,0.881571428571
6.758199018636,3.833350694858,0.881642857143
6.731203506211,3.871427076977,0.881714285714
6.769102870341,3.809736963524,0.881785714286
6.795849697058,3.743039129709,0.881857142857
6.819900622426,3.654186612206,0.881928571429
6.776144165185,3.847698337009,0.882000000000
6.743959095322,3.770098439892,0.882071428571
6.804843838373,3.818305346485,0.882142857143
6.725077998753,3.726890295782,0.882214285714
6.811463914901,3.826174057168,0.882285714286
6.804349160401,3.853600392317,0.882357142857
6.741195933417,3.752414199376,0.882428571429
6.775358026538,3.770218865170,0.882500000000
6.761080213681,3.775956236517,0.882571428571
6.808641479607,3.743334509098,0.882642857143
6.786318567621,3.859362375461,0.882714285714
6.728130117836,3.843955678328,0.882785714286
6.776731769456,3.812210578211,0.882857142857
6.746479911124,3.861890127077,0.882928571429
6.736063944984,3.699883115410,0.883000000000
6.769473545765,3.767892223873,0.883071428571
6.823376916076,3.809378022765,0.883142857143
6.775008477999,3.762141644811,0.883214285714
6.776971552886,3.777771163082,0.883285714286
6.819843027833,3.788292023213,0.883357142857
6.770808547323,3.792242636913,0.883428571429
6.758688429809,3.872413867266,0.883500000000
6.787663691968,3.805290981767,0.883571428571
6.814887588068,3.710570080081,0.883642857143
6.735026446669,3.752868862966,0.883714285714
6.728472281770,3.808588759965,0.883785714286
6.777414361164,3.750882433200,0.883857142857
6.760701744297,3.831281385820,0.883928571429
6.796523252027,3.712573104612,0.884000000000
6.792122025699,3.769984750044,0.884071428571
6.746441488691,3.815421040413,0.884142857143
6.795732896411,3.812279557180,0.884214285714
6.808190152385,3.785258958251,0.884285714286
6.810271611934,3.745557902408,0.884357142857
6.803853861036,3.725084655886,0.884428571429
6.818653108217,3.782658923418,0.884500000000
6.735849422447,3.750816135486,0.884571428571
6.763386396216,3.774975255249,0.884642857143
6.747422541042,3.743545128817,0.884714285714
6.766270605280,3.787261511334,0.884785714286
6.783694294187,3.799283602693,0.884857142857
6.751278051982,3.758340712784,0.884928571429
6.755967271332,3.788382097585,0.885000000000
6.806354348540,3.834666487058,0.885071428571
6.796338659656,3.734941617578,0.885142857143
6.731193453380,3.802855266702,0.885214285714
6.762565007490,3.741244708554,0.885285714286
6.791209132639,3.751396128163,0.885357142857
6.755113842966,3.680400570469,0.885428571429
6.735028618593,3.722740773802,0.885500000000
6.805184187444,3.728966811880,0.885571428571
6.790635263093,3.762682087763,0.885642857143
6.726784728994,3.735673459293,0.885714285714
6.788377856431,3.825687785837,0.885785714286
6.791946846803,3.726108193720,0.885857142857
6.819896155613,3.765865762850,0.885928571429
6.780796667687,3.767896383476,0.886000000000
6.780254019321,3.797728626705,0.886071428571
6.733247861082,3.741083751348,0.886142857143
6.811207522522,3.863512252398,0.886214285714
6.751678936372,3.765681356435,0.886285714286
6.747023269719,3.751970324589,0.886357142857
6.822282369275,3.739396366578,0.886428571429
6.806863649256,3.826028282810,0.886500000000
6.756631359878,3.801448704615,0.886571428571
6.822799637626,3.790390695014,0.886642857143
6.776989527427,3.735792710298,0.886714285714
6.819234836872,3.786104004568,0.886785714286
6.733782753768,3.863923701022,0.886857142857
6.765632540580,3.773637239970,0.886928571429
6.774171878605,3.795160939118,0.887000000000
6.742782565952,3.863368622095,0.887071428571
6.779285426503,3.807663102652,0.887142857143
6.815573600405,3.748806096724,0.887214285714
6.816015460638,3.840241700151,0.887285714286
6.740685883286,3.739970172417,0.887357142857
6.820194285379,3.912606822092,0.887428571429
6.761567558783,3.771776652257,0.887500000000
6.748146748988,3.753713800875,0.887571428571
6.792121017332,3.724788417342,0.887642857143
6.764437936191,3.820131840399,0.887714285714
6.741584915462,3.798399689485,0.887785714286
6.800278508763,3.768260551588,0.887857142857
6.755656999995,3.783434528467,0.887928571429
6.727664741600,3.691768572220,0.888000000000
6.822430718130,3.775619688790,0.888071428571
6.789343427500,3.845758956884,0.888142857143
6.809274565272,3.746503387286,0.888214285714
6.746915977245,3.759559570409,0.888285714286
6.791259624957,3.741756281966,0.888357142857
6.771595649375,3.735696604436,0.888428571429
6.730251503473,3.809173853196,0.888500000000
6.798932408515,3.746550993475,0.888571428571
6.739246483812,3.706340311071,0.888642857143
6.743670516384,3.781197958262,0.888714285714
6.790795099727,3.758137264436,0.888785714286
6.813843685931,3.757754542366,0.888857142857
6.778568065430,3.751203379698,0.888928571429
6.776955320004,3.734985607037,0.889000000000
6.741933322534,3.841299878854,0.889071428571
6.768568557587,3.793464975099,0.889142857143
6.769297341781,3.791439229007,0.889214285714
6.743322489724,3.887357245458,0.889285714286
6.731935896614,3.737041592219,0.889357142857
6.729806652843,3.835558599428,0.889428571429
6.788543293494,3.816279701424,0.889500000000
6.767720244960,3.758503874615,0.889571428571
6.765341852127,3.793367368538,0.889642857143
6.820843520490,3.797421366731,0.889714285714
6.726330229878,3.792042936251,0.889785714286
6.792176224106,3.791938649025,0.889857142857
6.736360597330,3.704776983198,0.889928571429
6.805917560601,3.830753401208,0.890000000000
6.772232746906,3.747767597739,0.890071428571
6.808796145022,3.754429894684,0.890142857143
6.733888856746,3.806937265175,0.890214285714
6.783618353752,3.718886342811,0.890285714286
6.725861833899,3.798195607543,0.890357142857
6.738916355496,3.805431221233,0.890428571429
6.816118460533,3.725002923720,0.890500000000
6.784412025874,3.768330474004,0.890571428571
6.814109020381,3.788794061568,0.890642857143
6.781686728047,3.833454386812,0.890714285714
6.794565330124,3.794641510026,0.890785714286
6.759017454451,3.846324037001,0.890857142857
6.748645399486,3.714536890843,0.890928571429
6.789042739071,3.743560128190,0.891000000000
6.793890052936,3.827027702668,0.891071428571
6.727761290660,3.799796137806,0.891142857143
6.729677704277,3.892337649486,0.891214285714
6.731271996357,3.729355596699,0.891285714286
6.766528747767,3.737992376866,0.891357142857
6.739267477331,3.755602475746,0.891428571429
6.754769895723,3.769980741979,0.891500000000
6.737547071229,3.832784681958,0.891571428571
6.786790363080,3.775197018876,0.891642857143
6.796403651072,3.678982151397,0.891714285714
6.784286849800,3.798491151910,0.891785714286
6.774495936599,3.805259269742,0.891857142857
6.771489157206,3.728125898362,0.891928571429
6.809255924038,3.745935245872,0.892000000000
6.729724171415,3.852812499827,0.892071428571
6.769753994878,3.864662982343,0.892142857143
6.793143017291,3.796694803851,0.892214285714
6.773925772091,3.769234187611,0.892285714286
6.823192791429,3.789558387788,0.892357142857
6.765248648572,3.876480619756,0.892428571429
6.819881918172,3.871022421339,0.892500000000
6.731907054406,3.784843976662,0.892571428571
6.788705639035,3.867507394659,0.892642857143
6.769092955332,3.779963093703,0.892714285714
6.764699947864,3.845863641987,0.892785714286
6.803988265694,3.840931895103,0.892857142857
6.821406139262,3.874006510934,0.892928571429
6.756037226452,3.756228196745,0.893000000000
6.734236468004,3.779488646087,0.893071428571
6.794151141171,3.762283935973,0.893142857143
6.768991139097,3.791100162570,0.893214285714
6.792845918552,3.779336471695,0.893285714286
6.807605072129,3.836629397925,0.893357142857
6.787000047447,3.807377145745,0.893428571429
6.778839610438,3.792940259878,0.893500000000
6.817571663265,3.769363088114,0.893571428571
6.821556947864,3.704869654383,0.893642857143
6.779960963270,3.738558169309,0.893714285714
6.727216750709,3.810134431957,0.893785714286
6.736352578301,3.758077341603,0.893857142857
6.753406716893,3.834786646305,0.893928571429
6.731523467713,3.724931883240,0.894000000000
6.772536781105,3.783845212478,0.894071428571
6.814818594438,3.766199893202,0.894142857143
6.764832779598,3.787662360350,0.894214285714
6.793196558687,3.769566651510,0.894285714286
6.822141540763,3.703027017568,0.894357142857
6.759406227234,3.675129895088,0.894428571429
6.749833349996,3.837765733079,0.894500000000
6.761750102738,3.775153156268,0.894571428571
6.770151555828,3.824998203850,0.894642857143
6.809523560096,3.780232642017,0.894714285714
6.816139089462,3.830331956954,0.894785714286
6.752537622343,3.765494751060,0.894857142857
6.755550064718,3.673763618952,0.894928571429
6.781261909626,3.716723197534,0.895000000000
6.764314780585,3.711037740398,0.895071428571
6.816253490052,3.806586898270,0.895142857143
6.804150137204,3.687771427145,0.895214285714
6.740719766552,3.750626664313,0.895285714286
6.796647945144,3.737511322974,0.895357142857
6.807270376179,3.853670993191,0.895428571429
6.725162814324,3.707631911954,0.895500000000
6.757565999291,3.809348675244,0.895571428571
6.814503221699,3.784505005635,0.895642857143
6.729383371427,3.729662228301,0.895714285714
6.751834503679,3.797885541213,0.895785714286
6.781036779203,3.840707043894,0.895857142857
6.816363181837,3.729376655123,0.895928571429
6.771931862623,3.817617549032,0.896000000000
6.821005759063,3.852848268980,0.896071428571
6.732958381365,3.734974604304,0.896142857143
6.774491675588,3.816245844885,0.896214285714
6.779374265932,3.774288809707,0.896285714286
6.776624849818,3.701265837653,0.896357142857
6.777896335336,3.753922075221,0.896428571429
6.757087877852,3.819037363605,0.896500000000
6.729399544673,3.802350210785,0.896571428571
6.819421529643,3.786168659958,0.896642857143
6.790492882077,3.734532027299,0.896714285714
6.808107545986,3.708406207549,0.896785714286
6.816266917060,3.749686361593,0.896857142857
6.736008109145,3.835812635348,0.896928571429
6.725309284642,3.785312857309,0.897000000000
6.793137892981,3.794022330997,0.897071428571
6.776866438183,3.767149172223,0.897142857143
6.755401159254,3.769049588880,0.897214285714
6.793375646038,3.743415772290,0.897285714286
6.727176356326,3.837529165251,0.897357142857
6.767994844598,3.862901285177,0.897428571429
6.817552498445,3.740736523111,0.897500000000
6.796737008527,3.776310742549,0.897571428571
6.814015637377,3.785449678330,0.897642857143
6.724592655312,3.869947936990,0.897714285714
6.725312678800,3.768748407646,0.897785714286
6.821719404905,3.760180236544,0.897857142857
6.772652607619,3.806423910266,0.897928571429
6.729582193438,3.766698743470,0.898000000000
6.751446368010,3.843715748758,0.898071428571
6.802003293988,3.701498907237,0.898142857143
6.763989677810,3.799281047750,0.898214285714
6.735731826483,3.746531303517,0.898285714286
6.737331705466,3.762289902900,0.898357142857
6.750345025156,3.793251476055,0.898428571429
6.760744975450,3.748319054792,0.898500000000
6.761790256912,3.844865143863,0.898571428571
6.796436582262,3.774488147791,0.898642857143
6.725715927522,3.793384460308,0.898714285714
6.809389823673,3.729048367985,0.898785714286
6.774687022769,3.833278109071,0.898857142857
6.816078759986,3.752606038655,0.898928571429
6.744985576594,3.790870125047,0.899000000000
6.768169441506,3.785922629378,0.899071428571
6.786491986872,3.822591763734,0.899142857143
6.731919690438,3.740715338509,0.899214285714
6.747498096718,3.782174525180,0.899285714286
6.747659786306,3.812581101060,0.899357142857
6.755508337646,3.797995189023,0.899428571429
6.795754119612,3.777775872806,0.899500000000
6.810544418955,3.820725599841,0.899571428571
6.800144073609,3.786929734511,0.899642857143
6.763852998795,3.714342940849,0.899714285714
6.740082549597,3.781478497527,0.899785714286
6.736297235303,3.760482808320,0.899857142857
6.764414770328,3.800687979559,0.899928571429
6.807772518299,3.829817760284,0.900000000000
6.726834299702,3.773814428869,0.900071428571
6.778201436944,3.804687693741,0.900142857143
6.750376214691,3.863795639185,0.900214285714
6.757480503183,3.817575383314,0.900285714286
6.788139210675,3.743873285896,0.900357142857
6.752252910121,3.720396077032,0.900428571429
6.807262075483,3.794602468333,0.900500000000
6.816830959665,3.814185791544,0.900571428571
6.768151851309,3.734324609039,0.900642857143
6.752369521882,3.728690679111,0.900714285714
6.815191721007,3.780739703866,0.900785714286
6.764982727547,3.785703674323,0.900857142857
6.817063932437,3.837951913034,0.900928571429
6.825034510295,3.773475814055,0.901000000000
6.734337293336,3.799659430108,0.901071428571
6.787510495386,3.666910170996,0.901142857143
6.785423891463,3.785771963934,0.901214285714
6.748672361996,3.787023567497,0.901285714286
6.758513295592,3.780966789056,0.901357142857
6.747211617891,3.747982614104,0.901428571429
6.748594459283,3.760492019783,0.901500000000
6.767661852947,3.757000420691,0.901571428571
6.763740806656,3.895512253154,0.901642857143
6.784746901185,3.823337959824,0.901714285714
6.731212504539,3.810686799254,0.901785714286
6.749921293264,3.869113233864,0.901857142857
6.725014054826,3.776341719680,0.901928571429
6.800451906824,3.791944075947,0.902000000000
6.777269338196,3.711515866866,0.902071428571
6.814836481832,3.721305144131,0.902142857143
6.775845473250,3.812772924999,0.902214285714
6.740788505541,3.786762437498,0.902285714286
6.724000520124,3.742324040949,0.902357142857
6.781450993089,3.819176802431,0.902428571429
6.755880807786,3.719614767143,0.902500000000
6.799451245849,3.864549976078,0.902571428571
6.762681870183,3.792853287130,0.902642857143
6.766263694031,3.881132839735,0.902714285714
6.778717772835,3.862847962700,0.902785714286
6.730271325260,3.786921425611,0.902857142857
6.820710878180,3.776949992273,0.902928571429
6.757978814189,3.873048532048,0.903000000000
6.770699951189,3.758373179025,0.903071428571
6.765233649375,3.816324168122,0.903142857143
6.815185838756,3.863483578389,0.903214285714
6.786170975521,3.788260546493,0.903285714286
6.744515210629,3.780800745538,0.903357142857
6.816686740855,3.790576087730,0.903428571429
6.798765238370,3.808231667596,0.903500000000
6.768854057657,3.678106885635,0.903571428571
6.790932382170,3.788332794133,0.903642857143
6.747567694507,3.787795861367,0.903714285714
6.760700885136,3.714160409024,0.903785714286
6.776398381900,3.848493516523,0.903857142857
6.747593141376,3.771690347852,0.903928571429
6.763861769657,3.824107760441,0.904000000000
6.778519619837,3.806340368191,0.904071428571
6.820554905119,3.712090604281,0.904142857143
6.816450405885,3.718612283627,0.904214285714
6.800900115125,3.752481789778,0.904285714286
6.783431827816,3.747160040218,0.904357142857
6.817989227738,3.856621226631,0.904428571429
6.817873805220,3.786861116976,0.904500000000
6.725758366426,3.772224052466,0.904571428571
6.809914523526,3.825003174828,0.904642857143
6.735166920261,3.749431893475,0.904714285714
6.751581449868,3.732683440957,0.904785714286
6.773271318123,3.761734364863,0.904857142857
6.784437458852,3.877886935126,0.904928571429
6.721622671203,3.865756587531,0.905000000000
6.794564829275,3.814673798788,0.905071428571
6.778200577987,3.788095482796,0.905142857143
6.733073509873,3.795818691436,0.905214285714
6.761707845906,3.739628076773,0.905285714286
6.763819344693,3.734588665271,0.905357142857
6.764462798711,3.804928794688,0.905428571429
6.751161287340,3.807029735735,0.905500000000
6.788914481153,3.798835645464,0.905571428571
6.802139059748,3.859833554785,0.905642857143
6.725670855752,3.777913577821,0.905714285714
6.758210427832,3.808869296381,0.905785714286
6.734017791965,3.680661723777,0.905857142857
6.796557582052,3.870825722220,0.905928571429
6.800892182923,3.778144425265,0.906000000000
6.770041892857,3.765714098485,0.906071428571
6.765224237696,3.745792597194,0.906142857143
6.742755286184,3.797003725064,0.906214285714
6.790272856113,3.667640283605,0.906285714286
6.745514749043,3.741330157877,0.906357142857
6.788184793521,3.740194199570,0.906428571429
6.817719186692,3.774355879184,0.906500000000
6.733900215477,3.828380999038,0.906571428571
6.773722793318,3.717600080714,0.906642857143
6.739671581550,3.806589080105,0.906714285714
6.753224164764,3.673029833083,0.906785714286
6.800371288459,3.789723319506,0.906857142857
6.781474180810,3.754049220321,0.906928571429
6.746735233173,3.801054122461,0.907000000000
6.744663189250,3.721257447163,0.907071428571
6.817375345256,3.851909575279,0.907142857143
6.738893986928,3.733190465783,0.907214285714
6.726254601546,3.826856884720,0.907285714286
6.753300588662,3.766619219493,0.907357142857
6.762607432308,3.802010111679,0.907428571429
6.766391203022,3.782344617532,0.907500000000
6.744102639386,3.787525588841,0.907571428571
6.744388899507,3.770286856586,0.907642857143
6.823983701548,3.798327504781,0.907714285714
6.738731066105,3.794459726776,0.907785714286
6.745797918528,3.816058721011,0.907857142857
6.769148361580,3.748846007075,0.907928571429
6.775842346805,3.762659652524,0.908000000000
6.800198924407,3.761732518746,0.908071428571
6.745710562515,3.779269360981,0.908142857143
6.749297165305,3.695564867040,0.908214285714
6.797986258629,3.736986608231,0.908285714286
6.773838100737,3.803013261014,0.908357142857
6.728569669463,3.728639947164,0.908428571429
6.763418814644,3.712800203797,0.908500000000
6.822665192971,3.755200319720,0.908571428571
6.749261088648,3.798190502074,0.908642857143
6.755375466526,3.755656818448,0.908714285714
6.780183875214,3.886185019360,0.908785714286
6.787111565267,3.755806907013,0.908857142857
6.807539209830,3.741797751362,0.908928571429
6.754081249318,3.712671658619,0.909000000000
6.819985632098,3.854030157865,0.909071428571
6.741760205126,3.768837358175,0.909142857143
6.760935259947,3.799223692546,0.909214285714
6.742202847172,3.841369181773,0.909285714286
6.797369216069,3.843000555274,0.909357142857
6.796324403472,3.726153920913,0.909428571429
6.780911724693,3.771895354204,0.909500000000
6.733966976804,3.871478291898,0.909571428571
6.761184404387,3.714175039900,0.909642857143
6.801685652792,3.705248009053,0.909714285714
6.812177361146,3.805851019998,0.909785714286
6.796802092019,3.777079182366,0.909857142857
6.762653304466,3.786682107131,0.909928571429
6.786774982994,3.851640086248,0.910000000000
6.804902200767,3.709940138910,0.910071428571
6.733475510676,3.784432698923,0.910142857143
6.743877786843,3.796437939678,0.910214285714
6.816248871396,3.896645896567,0.910285714286
6.758663157291,3.844848420932,0.910357142857
6.770367820215,3.795960479490,0.910428571429
6.766259748695,3.746297264379,0.910500000000
6.742260761634,3.774934430993,0.910571428571
6.770304489191,3.741006243623,0.910642857143
6.733012712519,3.920639210964,0.910714285714
6.805833633981,3.903264869588,0.910785714286
6.761905193597,3.737461788754,0.910857142857
6.768094394162,3.789206896321,0.910928571429
6.784481614459,3.745805544973,0.911000000000
6.771436875673,3.807087635877,0.911071428571
6.790765135799,3.804460737519,0.911142857143
6.775231210463,3.787900821173,0.911214285714
6.736105847234,3.808894903677,0.911285714286
6.726956428169,3.832626667753,0.911357142857
6.803797544092,3.792430285631,0.911428571429
6.820557441936,3.845295716996,0.911500000000
6.760193276207,3.760734716342,0.911571428571
6.735105298731,3.808133982298,0.911642857143
6.741969410160,3.729018507898,0.911714285714
6.745247976803,3.780544262385,0.911785714286
6.783007831368,3.785323202008,0.911857142857
6.752748537800,3.677431178185,0.911928571429
6.805176445667,3.807325707844,0.912000000000
6.734022533972,3.737204960708,0.912071428571
6.792719885567,3.888837891908,0.912142857143
6.798190834967,3.772972776156,0.912214285714
6.815841608925,3.766780432975,0.912285714286
6.804569291640,3.864904031465,0.912357142857
6.819770142656,3.712731886330,0.912428571429
6.767855137613,3.797994882511,0.912500000000
6.752982109108,3.768476330619,0.912571428571
6.770102730984,3.711057981250,0.912642857143
6.778522547093,3.729669163690,0.912714285714
6.753004344033,3.823992677627,0.912785714286
6.804960911117,3.834276454946,0.912857142857
6.815811192080,3.835028109294,0.912928571429
6.742299704178,3.735094082369,0.913000000000
6.813543875339,3.836317762949,0.913071428571
6.785882080008,3.824325746647,0.913142857143
6.745463758581,3.775927690541,0.913214285714
6.731048428050,3.760691296084,0.913285714286
6.765386983332,3.758703067400,0.913357142857
6.808499475851,3.797855002048,0.913428571429
6.753403574306,3.806893452721,0.913500000000
6.732586269381,3.860152304556,0.913571428571
6.803424466974,3.827719402133,0.913642857143
6.801527567802,3.736104739853,0.913714285714
6.820972191744,3.833370692713,0.913785714286
6.777391574609,3.700030090058,0.913857142857
6.733503691376,3.796787227303,0.913928571429
6.761121802077,3.736549937319,0.914000000000
6.764571736310,3.773761023647,0.914071428571
6.782017405257,3.798989717104,0.914142857143
6.825015197428,3.785888422160,0.914214285714
6.764643046312,3.799199261617,0.914285714286
6.772127502803,3.795259522677,0.914357142857
6.797040681289,3.821026498564,0.914428571429
6.784246632291,3.859247896816,0.914500000000
6.789466607536,3.711967113047,0.914571428571
6.786918783975,3.783379730550,0.914642857143
6.748646698998,3.774419941113,0.914714285714
6.801311281776,3.749348871924,0.914785714286
6.788314753061,3.717446445567,0.914857142857
6.783190126420,3.735477086720,0.914928571429
6.773739306019,3.825950392611,0.915000000000
6.759359993245,3.785802766879,0.915071428571
6.814925557205,3.749023157728,0.915142857143
6.773401767388,3.694701597812,0.915214285714
6.769264413731,3.865345108653,0.915285714286
6.807491131878,3.664690519986,0.915357142857
6.734876035433,3.805824106304,0.915428571429
6.752076648643,3.804765664524,0.915500000000
6.789858325749,3.816595855488,0.915571428571
6.805204236187,3.881397320572,0.915642857143
6.737400036599,3.937209489909,0.915714285714
6.758107670934,3.806717172229,0.915785714286
6.736554682997,3.817242638018,0.915857142857
6.794345321096,3.737930330222,0.915928571429
6.772899056368,3.811550374083,0.916000000000
6.736280471427,3.771587428405,0.916071428571
6.749345890988,3.820664727729,0.916142857143
6.749976743340,3.777534527680,0.916214285714
6.741649908690,3.775266893157,0.916285714286
6.760693350545,3.861646013246,0.916357142857
6.809679132582,3.754798656396,0.916428571429
6.757063378858,3.795766707116,0.916500000000
6.734524160966,3.766998519298,0.916571428571
6.801080795929,3.826933594666,0.916642857143
6.774436995938,3.730118422740,0.916714285714
6.822333619521,3.745765356404,0.916785714286
6.767134027072,3.829870607331,0.916857142857
6.798415839875,3.901133734089,0.916928571429
6.747963604267,3.738579697864,0.917000000000
6.793988110233,3.773682043309,0.917071428571
6.752302999864,3.748528840662,0.917142857143
6.820123480696,3.770133150499,0.917214285714
6.795549175461,3.687334241253,0.917285714286
6.770644929314,3.839039898203,0.917357142857
6.737884801990,3.788565403138,0.917428571429
6.786781409047,3.779222280354,0.917500000000
6.816857014594,3.707919054508,0.917571428571
6.780888892708,3.774617477468,0.917642857143
6.761768219573,3.882458304177,0.917714285714
6.780198734124,3.760907478139,0.917785714286
6.725027762655,3.739059993467,0.917857142857
6.745928850562,3.767927663579,0.917928571429
6.788686271722,3.825325278488,0.918000000000
6.803297651865,3.771846498272,0.918071428571
6.725882503572,3.729666822405,0.918142857143
6.807972068098,3.812256092234,0.918214285714
6.774069620734,3.759589842160,0.918285714286
6.722225364942,3.797436954353,0.918357142857
6.747163705309,3.698968026420,0.918428571429
6.763283194044,3.742386114585,0.918500000000
6.760592610779,3.836373918014,0.918571428571
6.810412370928,3.763467618690,0.918642857143
6.765615681884,3.813103107308,0.918714285714
6.742678356931,3.732287281576,0.918785714286
6.814259780634,3.889904672550,0.918857142857
6.800769148715,3.792919362313,0.918928571429
6.757823800979,3.707446398717,0.919000000000
6.782238194464,3.812885996461,0.919071428571
6.812568419421,3.822748606277,0.919142857143
6.806934650623,3.707329691233,0.919214285714
6.777804213425,3.816929610170,0.919285714286
6.742971285191,3.767162139847,0.919357142857
6.789690636712,3.744020323210,0.919428571429
6.751068571807,3.805138455839,0.919500000000
6.756254629800,3.668552476428,0.919571428571
6.774123288151,3.717440035129,0.919642857143
6.721663792658,3.797832744800,0.919714285714
6.784534197044,3.813426089658,0.919785714286
6.746727145055,3.808249825289,0.919857142857
6.764430206740,3.747203697439,0.919928571429
6.735671467311,3.749056936034,0.920000000000
6.815432016856,3.816940644433,0.920071428571
6.738073822878,3.766339621961,0.920142857143
6.762542665211,3.763751611618,0.920214285714
6.799804383928,3.727482707445,0.920285714286
6.803662750597,3.744509060947,0.920357142857
6.816317751392,3.750772476921,0.920428571429
6.722788151342,3.759262456717,0.920500000000
6.791317413144,3.712289400417,0.920571428571
6.806739180010,3.767700270708,0.920642857143
6.798556983486,3.837309935830,0.920714285714
6.753780721924,3.836015471634,0.920785714286
6.804588223514,3.799129202497,0.920857142857
6.793819373380,3.775115967762,0.920928571429
6.723774461095,3.828059469485,0.921000000000
6.809139645843,3.825713142190,0.921071428571
6.814822129861,3.779808783959,0.921142857143
6.755664337671,3.756907350629,0.921214285714
6.816749912098,3.707930961266,0.921285714286
6.752863459876,3.792486382321,0.921357142857
6.744624806685,3.749375508819,0.921428571429
6.724014876866,3.784628294016,0.921500000000
6.800274093432,3.845492963134,0.921571428571
6.784594807262,3.778231421915,0.921642857143
6.795838025233,3.711973773832,0.921714285714
6.731319072699,3.722994074482,0.921785714286
6.765812835525,3.871722054076,0.921857142857
6.779379863554,3.738665445792,0.921928571429
6.810272636265,3.652001809564,0.922000000000
6.738144392358,3.780833302626,0.922071428571
6.758950519913,3.846041645691,0.922142857143
6.756037136180,3.747730986769,0.922214285714
6.757214332853,3.798658846088,0.922285714286
6.731980886133,3.773176753982,0.922357142857
6.745416734791,3.855474853580,0.922428571429
6.793079796695,3.711635275155,0.922500000000
6.761420114726,3.771577427770,0.922571428571
6.738481357985,3.849026788351,0.922642857143
6.746860506566,3.825428876154,0.922714285714
6.803348701984,3.710172157377,0.922785714286
6.813468704802,3.800811049040,0.922857142857
6.741097821678,3.806255055382,0.922928571429
6.805510933987,3.856081029495,0.923000000000
6.772548303227,3.732205076345,0.923071428571
6.798985107755,3.766311317409,0.923142857143
6.783657739085,3.729710726055,0.923214285714
6.813679162012,3.692638405628,0.923285714286
6.724405908401,3.804831556626,0.923357142857
6.729001979931,3.729587957166,0.923428571429
6.811261382336,3.836976354743,0.923500000000
6.723774318918,3.780469242033,0.923571428571
6.748818221406,3.757681052075,0.923642857143
6.764273688006,3.819107890878,0.923714285714
6.738961641397,3.763907640784,0.923785714286
6.774343543620,3.816155118926,0.923857142857
6.747600145647,3.708819615003,0.923928571429
6.761453979448,3.930161685190,0.924000000000
6.736285483521,3.792693067615,0.924071428571
6.819958658230,3.770902398739,0.924142857143
6.804763308423,3.782749788866,0.924214285714
6.806591729874,3.796342835385,0.924285714286
6.800083843795,3.679439955094,0.924357142857
6.778569371652,3.735111220534,0.924428571429
6.733875122287,3.737774762395,0.924500000000
6.778292562792,3.724351240212,0.924571428571
6.721854307997,3.712088781838,0.924642857143
6.730121600883,3.789632552464,0.924714285714
6.730979185031,3.746409343227,0.924785714286
6.756188328917,3.768411967317,0.924857142857
6.781060973740,3.801439731331,0.924928571429
6.722543099494,3.763500967234,0.925000000000
6.785902552924,3.840050392944,0.925071428571
6.722584468888,3.813092991237,0.925142857143
6.770656559607,3.767519568117,0.925214285714
6.787406875315,3.759339681698,0.925285714286
6.740511207138,3.734392771092,0.925357142857
6.727277305604,3.723565960735,0.925428571429
6.775123298149,3.841549987525,0.925500000000
6.792003220898,3.820780508794,0.925571428571
6.762301155075,3.781836102496,0.925642857143
6.744069505022,3.759522108312,0.925714285714
6.804393277926,3.803684407901,0.925785714286
6.750708356685,3.886898913100,0.925857142857
6.727437943596,3.791713725577,0.925928571429
6.733062009078,3.771053826419,0.926000000000
6.732590730923,3.857062738081,0.926071428571
6.800485567504,3.717374161266,0.926142857143
6.782580618713,3.744310527291,0.926214285714
6.811198995420,3.787067996093,0.926285714286
6.741610951993,3.777705307724,0.926357142857
6.767369157865,3.816593999490,0.926428571429
6.773183647440,3.707640387707,0.926500000000
6.816671992202,3.783997280128,0.926571428571
6.767966872003,3.750760002971,0.926642857143
6.722356081842,3.727029426570,0.926714285714
6.817139203413,3.726319455906,0.926785714286
6.740897844158,3.750636363813,0.926857142857
6.804942491920,3.743778114978,0.926928571429
6.735444633355,3.814336389224,0.927000000000
6.780317082022,3.767587645986,0.927071428571
6.782700685150,3.752915946721,0.927142857143
6.750026752574,3.814045739152,0.927214285714
6.813450065307,3.720769848357,0.927285714286
6.805583557617,3.760067792868,0.927357142857
6.729109080627,3.823860981348,0.927428571429
6.737696155234,3.686283124031,0.927500000000
6.817451597121,3.792749836051,0.927571428571
6.774072467626,3.799384685436,0.927642857143
6.778829255076,3.823447676652,0.927714285714
6.765612730755,3.808441562560,0.927785714286
6.793706947234,3.871850539656,0.927857142857
6.778920632170,3.776453363648,0.927928571429
6.767531442511,3.778990595000,0.928000000000
6.803384834828,3.771935289682,0.928071428571
6.727562260617,3.849223963316,0.928142857143
6.807530003843,3.803498227367,0.928214285714
6.801891444544,3.798151951836,0.928285714286
6.767302931517,3.799457798651,0.928357142857
6.731479329315,3.729235980606,0.928428571429
6.727882546839,3.818013244948,0.928500000000
6.766288491415,3.741634923399,0.928571428571
6.733765544524,3.813637449014,0.928642857143
6.785136421196,3.890998170728,0.928714285714
6.762898736342,3.743227267989,0.928785714286
6.794017201348,3.767360043206,0.928857142857
6.737805855865,3.768187414144,0.928928571429
6.769205722821,3.746024974358,0.929000000000
6.746507349702,3.725449843300,0.929071428571
6.750452766280,3.811612925695,0.929142857143
6.739695345220,3.843297703769,0.929214285714
6.753071196727,3.825194239522,0.929285714286
6.768528865005,3.726645090581,0.929357142857
6.729874801233,3.785455903361,0.929428571429
6.748078901377,3.762555265911,0.929500000000
6.797443725779,3.699211665166,0.929571428571
6.744801586626,3.792866529301,0.929642857143
6.803132927061,3.811976816148,0.929714285714
6.740190008343,3.830098780601,0.929785714286
6.815745667863,3.663858727157,0.929857142857
6.730670745604,3.768578115982,0.929928571429
6.737919349327,3.780262017183,0.930000000000
6.816520957395,3.759662580168,0.930071428571
6.729344840346,3.840890127453,0.930142857143
6.736522094703,3.797043681039,0.930214285714
6.812281484885,3.765671406522,0.930285714286
6.821976430709,3.863789779746,0.930357142857
6.755286132911,3.790479360559,0.930428571429
6.794727684371,3.740167477326,0.930500000000
6.783632224449,3.800262360833,0.930571428571
6.798475509239,3.776876571924,0.930642857143
6.741274200352,3.833049363951,0.930714285714
6.781450500451,3.818521042837,0.930785714286
6.816172623024,3.845637641573,0.930857142857
6.800454844559,3.791730893311,0.930928571429
6.766060999375,3.757339378014,0.931000000000
6.744939886974,3.724539252209,0.931071428571
6.736353995662,3.734297609556,0.931142857143
6.778127115992,3.858143004830,0.931214285714
6.765896876981,3.775808257061,0.931285714286
6.764392885487,3.749137187152,0.931357142857
6.804454260792,3.799062213490,0.931428571429
6.749752187296,3.734605752087,0.931500000000
6.802411126575,3.846584031823,0.931571428571
6.785846288118,3.840323383287,0.931642857143
6.751337935034,3.667157518721,0.931714285714
6.735780059007,3.706555621713,0.931785714286
6.797585711811,3.845467997209,0.931857142857
6.820696126555,3.804459357442,0.931928571429
6.760634985733,3.687576150516,0.932000000000
6.769774245755,3.776753173267,0.932071428571
6.805802889257,3.745193104456,0.932142857143
6.763025948161,3.819757325123,0.932214285714
6.818831686432,3.717792947049,0.932285714286
6.761494100738,3.800182860576,0.932357142857
6.791715135226,3.826431341030,0.932428571429
6.745838177682,3.739833917107,0.932500000000
6.816980378072,3.851872385620,0.932571428571
6.816692417574,3.750659884353,0.932642857143
6.772473130184,3.820026822039,0.932714285714
6.801799727337,3.770609964886,0.932785714286
6.804939579966,3.836540636424,0.932857142857
6.769779232030,3.741755980551,0.932928571429
6.814999829138,3.730721798301,0.933000000000
6.736919620578,3.768773605369,0.933071428571
6.783974624067,3.749868146710,0.933142857143
6.817977225540,3.708856450320,0.933214285714
6.756674709438,3.771094762946,0.933285714286
6.726505594425,3.796833250882,0.933357142857
6.792545047426,3.704999467627,0.933428571429
6.762481482214,3.659116349193,0.933500000000
6.792866785560,3.705586127613,0.933571428571
6.779121668493,3.730535522126,0.933642857143
6.729208286704,3.777238833365,0.933714285714
6.760122004976,3.797206550838,0.933785714286
6.745261143645,3.843823291429,0.933857142857
6.820038055508,3.785423200499,0.933928571429
6.751295764233,3.765298748919,0.934000000000
6.806675815155,3.751523012466,0.934071428571
6.741350740769,3.783235935775,0.934142857143
6.748955083529,3.819675431147,0.934214285714
6.759688683748,3.856463891595,0.934285714286
6.730531581322,3.756945004268,0.934357142857
6.816827502136,3.744229009621,0.934428571429
6.788356373035,3.745291227795,0.934500000000
6.820309197711,3.811679669346,0.934571428571
6.767738620651,3.760805367071,0.934642857143
6.737027118884,3.771743293070,0.934714285714
6.754373894257,3.878075149466,0.934785714286
6.749533463150,3.856092314860,0.934857142857
6.736164645471,3.678629242098,0.934928571429
6.741412230245,3.816163767680,0.935000000000
6.735513046931,3.778569961157,0.935071428571
6.798203553582,3.733449879554,0.935142857143
6.764905420319,3.727225727759,0.935214285714
6.766379893804,3.756174540847,0.935285714286
6.784603795228,3.765466591037,0.935357142857
6.724232887999,3.894364835486,0.935428571429
6.776007629023,3.812487502640,0.935500000000
6.758219461320,3.785557941001,0.935571428571
6.792308211093,3.915055585256,0.935642857143
6.740235339630,3.751618522291,0.935714285714
6.729870991850,3.809196343261,0.935785714286
6.800853092078,3.851421819357,0.935857142857
6.733397093513,3.848608625082,0.935928571429
6.729602261854,3.752199056492,0.936000000000
6.795719254059,3.762876854989,0.936071428571
6.798101788169,3.690308289761,0.936142857143
6.768314772042,3.734081371016,0.936214285714
6.757500906772,3.733837541080,0.936285714286
6.823005718864,3.792669413828,0.936357142857
6.735344615232,3.780997025023,0.936428571429
6.730493332658,3.810283112629,0.936500000000
6.805523797826,3.778397158632,0.936571428571
6.822383862374,3.724229968620,0.936642857143
6.770498473593,3.751241038191,0.936714285714
6.752505647589,3.745806658557,0.936785714286
6.744234778471,3.817543944898,0.936857142857
6.816272864382,3.815018377248,0.936928571429
6.743447491295,3.890924990502,0.937000000000
6.768050788807,3.868764977354,0.937071428571
6.801031605951,3.791020881803,0.937142857143
6.727977954104,3.749569643549,0.937214285714
6.813715422357,3.808158879360,0.937285714286
6.762000098073,3.893046586897,0.937357142857
6.736438457676,3.767995691343,0.937428571429
6.751671826057,3.743817455637,0.937500000000
6.762054387713,3.783135935364,0.937571428571
6.761861748080,3.803190023252,0.937642857143
6.759064801422,3.782828276058,0.937714285714
6.738325823575,3.836499520167,0.937785714286
6.821890945194,3.831161201278,0.937857142857
6.772592440371,3.901004537744,0.937928571429
6.731803889408,3.706458245747,0.938000000000
6.772260707743,3.858091981765,0.938071428571
6.798026286443,3.847796432713,0.938142857143
6.820087276340,3.869299531093,0.938214285714
6.770404480669,3.830888611207,0.938285714286
6.755184091483,3.745759325445,0.938357142857
6.807886588446,3.822462011127,0.938428571429
6.776513414865,3.746836190679,0.938500000000
6.726380073259,3.874051846115,0.938571428571
6.779549135973,3.723389570111,0.938642857143
6.768609689678,3.849049757104,0.938714285714
6.745427722544,3.752453458245,0.938785714286
6.804181597457,3.764731682970,0.938857142857
6.747728723539,3.869733324708,0.938928571429
6.746896592046,3.757018538063,0.939000000000
6.788331887604,3.780754122481,0.939071428571
6.769862229432,3.674622025110,0.939142857143
6.810844430961,3.742337071348,0.939214285714
6.757121284157,3.805372526881,0.939285714286
6.726030737833,3.814055805936,0.939357142857
6.823157445281,3.790840403984,0.939428571429
6.811045836315,3.801238486887,0.939500000000
6.815697022644,3.728377180989,0.939571428571
6.766569457592,3.820250058217,0.939642857143
6.744967627532,3.870713191705,0.939714285714
6.766887955463,3.787094534319,0.939785714286
6.822408195914,3.789259742261,0.939857142857
6.794188804738,3.801685700181,0.939928571429
6.798833856045,3.769793593397,0.940000000000
6.762932162765,3.755789852421,0.940071428571
6.750709904194,3.832326620215,0.940142857143
6.792489374206,3.682969265347,0.940214285714
6.785987225777,3.761511921930,0.940285714286
6.780003951309,3.766904615172,0.940357142857
6.761779380065,3.838379515060,0.940428571429
6.784077468675,3.786435610232,0.940500000000
6.775492831640,3.794007274234,0.940571428571
6.792363108637,3.778320418310,0.940642857143
6.731048636229,3.894343133800,0.940714285714
6.776024848825,3.736626542359,0.940785714286
6.777046765698,3.817275642591,0.940857142857
6.759915563963,3.845175696646,0.940928571429
6.747486626684,3.719516896768,0.941000000000
6.752131079378,3.763365286270,0.941071428571
6.756112763174,3.777922601754,0.941142857143
6.821471272003,3.786399676715,0.941214285714
6.806722679249,3.728017885064,0.941285714286
6.735975873528,3.720836734016,0.941357142857
6.757496483491,3.724163917191,0.941428571429
6.738537903446,3.781846459430,0.941500000000
6.757825045275,3.814504167786,0.941571428571
6.787115639792,3.817418475858,0.941642857143
6.810106246534,3.779990435309,0.941714285714
6.813911614766,3.761336912551,0.941785714286
6.740996875531,3.721649312783,0.941857142857
6.762941756927,3.802226399430,0.941928571429
6.759776910349,3.781374767608,0.942000000000
6.823941503501,3.699982080681,0.942071428571
6.791662119352,3.766103772353,0.942142857143
6.757728012708,3.775876899345,0.942214285714
6.752139082777,3.691730326246,0.942285714286
6.726237519286,3.827329512609,0.942357142857
6.782073129728,3.875268439277,0.942428571429
6.821363904464,3.726959231679,0.942500000000
6.725907032782,3.765897675288,0.942571428571
6.724622749892,3.752419335303,0.942642857143
6.781324005816,3.778811662442,0.942714285714
6.812957142195,3.805096048030,0.942785714286
6.795631113193,3.820476342989,0.942857142857
6.796089284624,3.711527432363,0.942928571429
6.743541481141,3.755487304706,0.943000000000
6.724414653371,3.811042951949,0.943071428571
6.779620108222,3.806798659113,0.943142857143
6.801799276050,3.736532963335,0.943214285714
6.799157903065,3.748872975609,0.943285714286
6.753143312706,3.787366293192,0.943357142857
6.805771491737,3.714787081747,0.943428571429
6.815552415318,3.814334759584,0.943500000000
6.776644322786,3.822077438455,0.943571428571
6.729084924055,3.777799663128,0.943642857143
6.745979783920,3.781410436548,0.943714285714
6.811869954708,3.764628674902,0.943785714286
6.763707563787,3.850731724408,0.943857142857
6.766753710108,3.727924112033,0.943928571429
6.724975127367,3.895537211966,0.944000000000
6.802695310955,3.753609892826,0.944071428571
6.798540903141,3.761456307452,0.944142857143
6.757386840403,3.741091586035,0.944214285714
6.792379575360,3.785128612608,0.944285714286
6.778303435344,3.771961651147,0.944357142857
6.790587168830,3.713467696747,0.944428571429
6.744441405883,3.735710934740,0.944500000000
6.756186932654,3.736274611492,0.944571428571
6.732699118327,3.831796776197,0.944642857143
6.820016844363,3.698389585978,0.944714285714
6.785237180247,3.810578283879,0.944785714286
6.769225232226,3.808570745982,0.944857142857
6.759875695604,3.784472316589,0.944928571429
6.790285633102,3.715290239479,0.945000000000
6.806145290502,3.689235672812,0.945071428571
6.814038492683,3.753234959031,0.945142857143
6.759357658631,3.690073110945,0.945214285714
6.740951888921,3.788835986707,0.945285714286
6.813247307771,3.805133817987,0.945357142857
6.733066012824,3.700719759442,0.945428571429
6.805924253359,3.785328461088,0.945500000000
6.751606658538,3.753992018448,0.945571428571
6.732299051081,3.801154644224,0.945642857143
6.818516709971,3.827201648884,0.945714285714
6.775083070609,3.763069478351,0.945785714286
6.819460679676,3.823983136258,0.945857142857
6.751767766850,3.807648377222,0.945928571429
6.732988845685,3.793301184942,0.946000000000
6.777673375953,3.762407497997,0.946071428571
6.744897419596,3.781475069178,0.946142857143
6.818889647343,3.743156287683,0.946214285714
6.724229491699,3.818873632227,0.946285714286
6.809672567529,3.764906555376,0.946357142857
6.809764082885,3.701810135533,0.946428571429
6.742719786610,3.805863836736,0.946500000000
6.728176085124,3.805014206782,0.946571428571
6.723411175368,3.841840379060,0.946642857143
6.748507391896,3.821250735708,0.946714285714
6.817427682663,3.823003023721,0.946785714286
6.783407511511,3.792239868983,0.946857142857
6.777442129199,3.797242032993,0.946928571429
6.776079170968,3.729618441555,0.947000000000
6.805855958089,3.741908911125,0.947071428571
6.731230405064,3.948584624965,0.947142857143
6.808548311090,3.854402322101,0.947214285714
6.725684152801,3.850274176322,0.947285714286
6.773501848018,3.772998214464,0.947357142857
6.736894472777,3.779165662247,0.947428571429
6.782066176779,3.738981231306,0.947500000000
6.792062986868,3.837418308928,0.947571428571
6.730135427717,3.800713771448,0.947642857143
6.724755964721,3.743295849151,0.947714285714
6.727329482618,3.793227211841,0.947785714286
6.806575017635,3.687640375758,0.947857142857
6.725346420190,3.721167032241,0.947928571429
6.774024930493,3.703890701872,0.948000000000
6.815754620117,3.835851926655,0.948071428571
6.814534166736,3.704759089850,0.948142857143
6.741940987062,3.805125315141,0.948214285714
6.805049517457,3.800384143067,0.948285714286
6.769279908587,3.826102588768,0.948357142857
6.783036303880,3.749665787634,0.948428571429
6.815772994824,3.745231202620,0.948500000000
6.809819992320,3.843875573723,0.948571428571
6.754260338097,3.775109799015,0.948642857143
6.785806084965,3.758475877580,0.948714285714
6.770845987080,3.797692362441,0.948785714286
6.775944505027,3.823532063510,0.948857142857
6.739289715138,3.805780526738,0.948928571429
6.738723867888,3.839018445045,0.949000000000
6.813741281486,3.796411300849,0.949071428571
6.735767770457,3.747552690852,0.949142857143
6.789788959685,3.821243049369,0.949214285714
6.727318905238,3.790197784113,0.949285714286
6.810950678544,3.698252761519,0.949357142857
6.813990508472,3.851092845384,0.949428571429
6.776506196774,3.743213308536,0.949500000000
6.734185937153,3.738538420450,0.949571428571
6.761419459714,3.824266095494,0.949642857143
6.730359021768,3.743631048498,0.949714285714
6.818014184412,3.811086535798,0.949785714286
6.732741717872,3.706959690032,0.949857142857
6.744223661420,3.692732841652,0.949928571429
6.787382504281,3.777225906773,0.950000000000
6.729840064006,3.844655744033,0.950071428571
6.811674182868,3.798207712513,0.950142857143
6.779254412936,3.781095770406,0.950214285714
6.823380157970,3.749337761382,0.950285714286
6.735598945074,3.838319685697,0.950357142857
6.735540989957,3.750737338151,0.950428571429
6.731331165291,3.782620806836,0.950500000000
6.818227947658,3.773547323109,0.950571428571
6.743694767927,3.789302435409,0.950642857143
6.775718394143,3.793741038603,0.950714285714
6.806805745892,3.766569461979,0.950785714286
6.740841656205,3.712196048070,0.950857142857
6.747249671529,3.705783477446,0.950928571429
6.793035070103,3.791166247331,0.951000000000
6.781593128017,3.775970662908,0.951071428571
6.756947158433,3.724545446212,0.951142857143
6.810673836810,3.788429980466,0.951214285714
6.749677361194,3.761483633316,0.951285714286
6.753436319917,3.848573424870,0.951357142857
6.803441203594,3.824735439001,0.951428571429
6.770094339968,3.747858930172,0.951500000000
6.779780342226,3.864402313667,0.951571428571
6.786799753929,3.698072592455,0.951642857143
6.770455769254,3.752168093834,0.951714285714
6.789898681408,3.736658537472,0.951785714286
6.770037680826,3.750755160674,0.951857142857
6.807569751569,3.759698809132,0.951928571429
6.733031390547,3.686314914710,0.952000000000
6.741088946454,3.841770914871,0.952071428571
6.774680998249,3.773933706950,0.952142857143
6.728284764166,3.791237793859,0.952214285714
6.753915826491,3.785348840136,0.952285714286
6.799106769577,3.837171550864,0.952357142857
6.812635446250,3.737350640400,0.952428571429
6.783180092266,3.730143903537,0.952500000000
6.749598941296,3.764203367129,0.952571428571
6.773346588263,3.778632981296,0.952642857143
6.771789873290,3.827610204082,0.952714285714
6.775387112292,3.677725646363,0.952785714286
6.805694826707,3.777220125253,0.952857142857
6.785301263011,3.781530451783,0.952928571429
6.795646367719,3.810382007340,0.953000000000
6.797320739408,3.774289221414,0.953071428571
6.723907524193,3.730734557660,0.953142857143
6.742013520843,3.829239059762,0.953214285714
6.796805978827,3.729307426291,0.953285714286
6.746548127971,3.857289344983,0.953357142857
6.803096108929,3.827042688808,0.953428571429
6.807979290218,3.881026514316,0.953500000000
6.759826622743,3.780121246565,0.953571428571
6.796826592453,3.847930810037,0.953642857143
6.746525996060,3.764662962450,0.953714285714
6.759964634294,3.694088740700,0.953785714286
6.748297839853,3.788277325232,0.953857142857
6.816225993889,3.759312292239,0.953928571429
6.785171957788,3.805344011267,0.954000000000
6.752950067657,3.835662639255,0.954071428571
6.751346283593,3.809601306091,0.954142857143
6.753352586642,3.788477086151,0.954214285714
6.788135310818,3.816916452216,0.954285714286
6.746986800878,3.840948281333,0.954357142857
6.787930620223,3.822266574301,0.954428571429
6.734084170639,3.716903896117,0.954500000000
6.751199330447,3.863430100549,0.954571428571
6.777747647214,3.833504440879,0.954642857143
6.743268347377,3.750844809079,0.954714285714
6.793780190687,3.800696992309,0.954785714286
6.774259001326,3.768471247622,0.954857142857
6.731559472659,3.755568565002,0.954928571429
6.785833178830,3.802223980152,0.955000000000
6.742412456597,3.789202587799,0.955071428571
6.727529435235,3.802972611316,0.955142857143
6.784764692143,3.875722258043,0.955214285714
6.813528289473,3.765324203426,0.955285714286
6.783112555249,3.777701295917,0.955357142857
6.818193866398,3.830085415657,0.955428571429
6.808631081350,3.701958700800,0.955500000000
6.745232602092,3.759528496371,0.955571428571
6.730426152156,3.795316979762,0.955642857143
6.753827196474,3.840966134815,0.955714285714
6.770555183308,3.810514447811,0.955785714286
6.738418667350,3.717360769249,0.955857142857
6.772310771515,3.845448885767,0.955928571429
6.822974101105,3.754476938356,0.956000000000
6.800244984023,3.848356742491,0.956071428571
6.743030247409,3.775378123634,0.956142857143
6.787912539626,3.749948770708,0.956214285714
6.729024144064,3.819105932970,0.956285714286
6.772438318917,3.747298550506,0.956357142857
6.759888677703,3.732520674375,0.956428571429
6.765456338363,3.691063450892,0.956500000000
6.747279691898,3.813615618996,0.956571428571
6.780529562092,3.835595042563,0.956642857143
6.756064175599,3.860283023710,0.956714285714
6.738689760568,3.738590059794,0.956785714286
6.822223667249,3.811972288459,0.956857142857
6.738851164247,3.835072829355,0.956928571429
6.811865373591,3.824403750073,0.957000000000
6.821195530792,3.779890105405,0.957071428571
6.785586828461,3.739378356689,0.957142857143
6.804170783503,3.775599635179,0.957214285714
6.785627245902,3.738800892855,0.957285714286
6.761027582527,3.841863351061,0.957357142857
6.729013008348,3.830064346106,0.957428571429
6.790377792856,3.751588860894,0.957500000000
6.796338286760,3.758714894026,0.957571428571
6.817212358245,3.834335370574,0.957642857143
6.749948949016,3.887783106261,0.957714285714
6.723889896276,3.768567876798,0.957785714286
6.737615899893,3.749711387203,0.957857142857
6.803494686101,3.820498456202,0.957928571429
6.724316034220,3.787498773984,0.958000000000
6.822623510903,3.843942261424,0.958071428571
6.748807130278,3.811324596473,0.958142857143
6.815628649868,3.762057072397,0.958214285714
6.797385762274,3.749623926486,0.958285714286
6.785855641876,3.757112282592,0.958357142857
6.798475471677,3.829152101324,0.958428571429
6.749219905552,3.791893753611,0.958500000000
6.790002647238,3.672010911858,0.958571428571
6.767435560916,3.748302114506,0.958642857143
6.763958761821,3.779924512962,0.958714285714
6.812460814771,3.741889654175,0.958785714286
6.728906179452,3.805816624732,0.958857142857
6.799651019222,3.767922029161,0.958928571429
6.822425876700,3.732515161833,0.959000000000
6.742228661529,3.770553667914,0.959071428571
6.749913539394,3.761095062517,0.959142857143
6.765584172931,3.887207130727,0.959214285714
6.779761891254,3.725399166358,0.959285714286
6.801247849700,3.795611184265,0.959357142857
6.808287292190,3.810743095745,0.959428571429
6.759812508072,3.732959657247,0.959500000000
6.807738988187,3.672716482595,0.959571428571
6.814680710215,3.832402819538,0.959642857143
6.731924545731,3.746620593333,0.959714285714
6.776372956219,3.770894613010,0.959785714286
6.808653900488,3.791324374666,0.959857142857
6.779559143727,3.737769227828,0.959928571429
6.777122745492,3.755977853296,0.960000000000
6.734133506580,3.732323842980,0.960071428571
6.790996930864,3.789779696662,0.960142857143
6.801093459731,3.782491662626,0.960214285714
6.784421282352,3.696807936477,0.960285714286
6.819040349464,3.750906606475,0.960357142857
6.794145475678,3.804611031473,0.960428571429
6.819716728858,3.705440066302,0.960500000000
6.817372443973,3.789961566084,0.960571428571
6.732979541567,3.764552488537,0.960642857143
6.803598602714,3.810793386941,0.960714285714
6.789994266327,3.778503870593,0.960785714286
6.799880153380,3.804546339980,0.960857142857
6.791425931402,3.783645293086,0.960928571429
6.805872693833,3.742363025168,0.961000000000
6.773883309416,3.784198679393,0.961071428571
6.781238023050,3.818644046347,0.961142857143
6.756495079934,3.741892191290,0.961214285714
6.756147953676,3.696284569898,0.961285714286
6.749080213456,3.784932287683,0.961357142857
6.785951749206,3.768510437523,0.961428571429
6.741039460623,3.851351033725,0.961500000000
6.753167967130,3.865097198146,0.961571428571
6.752764797118,3.801412546600,0.961642857143
6.804411716078,3.702835756995,0.961714285714
6.765543253233,3.820092393730,0.961785714286
6.773866414622,3.802977935941,0.961857142857
6.806589924571,3.791859726302,0.961928571429
6.786142528982,3.755509533122,0.962000000000
6.778940393411,3.769166754176,0.962071428571
6.820058269438,3.850191233807,0.962142857143
6.812392780776,3.684050365003,0.962214285714
6.792406817177,3.818760153534,0.962285714286
6.768494416998,3.798202800823,0.962357142857
6.802026820333,3.876702006451,0.962428571429
6.767441425137,3.707468051902,0.962500000000
6.807112989291,3.744423310528,0.962571428571
6.803637613773,3.801239789974,0.962642857143
6.789976289731,3.759738381143,0.962714285714
6.765849564290,3.725172381097,0.962785714286
6.764143808558,3.787355806017,0.962857142857
6.734635891832,3.777164996891,0.962928571429
6.738749826437,3.803985648756,0.963000000000
6.743044053374,3.759528137437,0.963071428571
6.757409560648,3.818654587312,0.963142857143
6.807152632561,3.762138440359,0.963214285714
6.740792267337,3.787951131713,0.963285714286
6.779804377591,3.816621804340,0.963357142857
6.767453862873,3.816775126111,0.963428571429
6.801152115945,3.780156255424,0.963500000000
6.756798509234,3.727100471021,0.963571428571
6.739765483971,3.742833309274,0.963642857143
6.794351754426,3.879726589284,0.963714285714
6.762496014094,3.740551288252,0.963785714286
6.807317842080,3.790293027556,0.963857142857
6.784967518441,3.697207987403,0.963928571429
6.809026569281,3.788735828680,0.964000000000
6.727146986655,3.787950987093,0.964071428571
6.823932545470,3.770898879724,0.964142857143
6.780185103433,3.771222499351,0.964214285714
6.770069467163,3.769530108044,0.964285714286
6.764393885780,3.740554999788,0.964357142857
6.818938308398,3.733719367258,0.964428571429
6.774840747900,3.832645503756,0.964500000000
6.809715542074,3.818993499208,0.964571428571
6.799696367123,3.846482156351,0.964642857143
6.794460418602,3.807379588590,0.964714285714
6.792530303755,3.839555155180,0.964785714286
6.814207639317,3.745831588036,0.964857142857
6.749499486018,3.827516975767,0.964928571429
6.807053732642,3.799666017646,0.965000000000
6.765085326518,3.860263162647,0.965071428571
6.788319350935,3.764320976346,0.965142857143
6.775088369353,3.692520324227,0.965214285714
6.793143383772,3.796119773696,0.965285714286
6.820541305715,3.749372801696,0.965357142857
6.773533880552,3.907937631037,0.965428571429
6.739441983215,3.799570035920,0.965500000000
6.758143663617,3.779818323421,0.965571428571
6.799687161647,3.706113297346,0.965642857143
6.747086548149,3.671304463073,0.965714285714
6.767053670282,3.743437107832,0.965785714286
6.768872728793,3.725575804129,0.965857142857
6.769556047586,3.834670712118,0.965928571429
6.785167465829,3.941061788273,0.966000000000
6.784124303856,3.767618679059,0.966071428571
6.762694358935,3.728109575541,0.966142857143
6.748142360675,3.728932683261,0.966214285714
6.776848962887,3.813905652193,0.966285714286
6.805825607269,3.729252502775,0.966357142857
6.800965048132,3.754767558744,0.966428571429
6.767828329697,3.797634454953,0.966500000000
6.736925906818,3.740781241776,0.966571428571
6.764510585119,3.829004954067,0.966642857143
6.733584959501,3.715537557541,0.966714285714
6.749557886517,3.836158246824,0.966785714286
6.812439481201,3.811140884506,0.966857142857
6.815509663278,3.685932375330,0.966928571429
6.728883694139,3.708759993260,0.967000000000
6.748754519942,3.750400009712,0.967071428571
6.812940322354,3.747200458982,0.967142857143
6.791276230332,3.835157489408,0.967214285714
6.791747068122,3.739627178621,0.967285714286
6.733527589733,3.753140383981,0.967357142857
6.775431237138,3.759420278473,0.967428571429
6.771300012739,3.798621504951,0.967500000000
6.756899982326,3.764596915856,0.967571428571
6.796210457304,3.816934717963,0.967642857143
6.764065120317,3.755701779031,0.967714285714
6.773788860675,3.797978906003,0.967785714286
6.747341588133,3.798800328839,0.967857142857
6.780332263063,3.828351050102,0.967928571429
6.748602667675,3.735119366276,0.968000000000
6.739736493951,3.774000441085,0.968071428571
6.816447553162,3.798952461995,0.968142857143
6.805701733106,3.776750087401,0.968214285714
6.790162364566,3.765235723202,0.968285714286
6.745367427827,3.764157339844,0.968357142857
6.783074490134,3.823186619442,0.968428571429
6.820944322811,3.763342328784,0.968500000000
6.770526353535,3.703437891132,0.968571428571
6.735843424440,3.677915817399,0.968642857143
6.823508313040,3.726585045467,0.968714285714
6.733077266291,3.805432534426,0.968785714286
6.769502297161,3.726050061946,0.968857142857
6.756811101341,3.774271552428,0.968928571429
6.812068231507,3.799001194920,0.969000000000
6.753347279037,3.821924153187,0.969071428571
6.804447486867,3.706974389132,0.969142857143
6.742620153747,3.768556271231,0.969214285714
6.772713978210,3.790059747613,0.969285714286
6.796582703558,3.775836543852,0.969357142857
6.808914386190,3.742712648307,0.969428571429
6.771724251164,3.755900745751,0.969500000000
6.726327509917,3.846515915795,0.969571428571
6.753347719208,3.786413161096,0.969642857143
6.796993798334,3.867041343630,0.969714285714
6.774707711763,3.744186021154,0.969785714286
6.725000486716,3.768886538123,0.969857142857
6.727197859358,3.775429083584,0.969928571429
6.738792775520,3.796387437648,0.970000000000
6.762615590268,3.813128583578,0.970071428571
6.767976484787,3.820645191831,0.970142857143
6.818391692738,3.716291897299,0.970214285714
6.795484940400,3.810894618769,0.970285714286
6.776727526623,3.782955621488,0.970357142857
6.798004243846,3.827696818185,0.970428571429
6.724142140301,3.716827606498,0.970500000000
6.761859050321,3.855911328877,0.970571428571
6.764705618922,3.817586305206,0.970642857143
6.817543530853,3.807014110335,0.970714285714
6.810210102724,3.766272299025,0.970785714286
6.765633358838,3.680128527534,0.970857142857
6.807164045883,3.777252729304,0.970928571429
6.732766618796,3.785351655783,0.971000000000
6.729605719422,3.810824638894,0.971071428571
6.758410662217,3.799629303977,0.971142857143
6.782834653472,3.840121927441,0.971214285714
6.752212573499,3.746119549909,0.971285714286
6.775406546106,3.722060958023,0.971357142857
6.821338079676,3.786953131903,0.971428571429
6.778100643348,3.784064431469,0.971500000000
6.739316421543,3.683589313849,0.971571428571
6.771056374825,3.837281271680,0.971642857143
6.805383129024,3.799180031148,0.971714285714
6.784738474755,3.992718121699,0.971785714286
6.773458904886,3.774854377922,0.971857142857
6.771704139470,3.688688839421,0.971928571429
6.796783840395,3.897646840936,0.972000000000
6.729857764845,3.843971984735,0.972071428571
6.742045819314,3.699131450095,0.972142857143
6.769583410230,3.713590335900,0.972214285714
6.803163785679,3.715319236193,0.972285714286
6.763828236192,3.815057125550,0.972357142857
6.774547499983,3.721072369681,0.972428571429
6.776725720287,3.770406024492,0.972500000000
6.787000089518,3.814162655015,0.972571428571
6.807943745443,3.802750066275,0.972642857143
6.810852558127,3.840865570267,0.972714285714
6.741553727724,3.801997493160,0.972785714286
6.782550087216,3.884278608458,0.972857142857
6.771586151415,3.811455714924,0.972928571429
6.817423276871,3.884980516695,0.973000000000
6.807942034593,3.827901578787,0.973071428571
6.751932859409,3.796981010491,0.973142857143
6.754568460854,3.819789047486,0.973214285714
6.758217947066,3.757296334015,0.973285714286
6.792102574309,3.811409314359,0.973357142857
6.813271267114,3.743811719670,0.973428571429
6.778209625643,3.838729696218,0.973500000000
6.768460189504,3.809407824739,0.973571428571
6.751199074802,3.812490163844,0.973642857143
6.769532284137,3.833344735394,0.973714285714
6.812218290423,3.833236472752,0.973785714286
6.775800699561,3.778784883480,0.973857142857
6.809867910017,3.741718889204,0.973928571429
6.726328332978,3.698953524182,0.974000000000
6.738806528927,3.763278718896,0.974071428571
6.772695859207,3.715889805203,0.974142857143
6.738031000935,3.725101053826,0.974214285714
6.820263094176,3.713991359955,0.974285714286
6.728026621971,3.783526808000,0.974357142857
6.750282592066,3.773345446109,0.974428571429
6.821640318257,3.829593010185,0.974500000000
6.807875952807,3.830365466077,0.974571428571
6.769856804969,3.719658128146,0.974642857143
6.802549584066,3.810374404884,0.974714285714
6.726594504204,3.795606344001,0.974785714286
6.761481744598,3.818791832724,0.974857142857
6.792018073155,3.724123667691,0.974928571429
6.751829183531,3.767426134752,0.975000000000
6.817547480319,3.902034067589,0.975071428571
6.749119199210,3.808358351856,0.975142857143
6.723608727445,3.832078147150,0.975214285714
6.812038400274,3.748271720075,0.975285714286
6.806639914709,3.770232247381,0.975357142857
6.820207860538,3.704494730268,0.975428571429
6.797555384637,3.688673705084,0.975500000000
6.776386390148,3.740258071141,0.975571428571
6.790075080923,3.780329965804,0.975642857143
6.816827955989,3.795576641658,0.975714285714
6.812334020395,3.783190342680,0.975785714286
6.821811916996,3.856228834323,0.975857142857
6.776275029322,3.850655565368,0.975928571429
6.785441545289,3.715841494146,0.976000000000
6.809548889225,3.812312248370,0.976071428571
6.779616207666,3.719317902340,0.976142857143
6.788594722829,3.831348893897,0.976214285714
6.729419456376,3.771316383941,0.976285714286
6.746266324965,3.687735652357,0.976357142857
6.795915713287,3.702287104973,0.976428571429
6.820141513294,3.791163635003,0.976500000000
6.754906204881,3.714770710530,0.976571428571
6.821046834140,3.746898662952,0.976642857143
6.819086589869,3.754552211119,0.976714285714
6.804403813789,3.767126113737,0.976785714286
6.789265750993,3.795658061753,0.976857142857
6.773572056593,3.759476264204,0.976928571429
6.819468585988,3.810211821637,0.977000000000
6.769345556040,3.853623741853,0.977071428571
6.813032448060,3.854963533298,0.977142857143
6.798794905330,3.725206519913,0.977214285714
6.765083733956,3.811292373814,0.977285714286
6.770628251988,3.745446127129,0.977357142857
6.817789273506,3.800836983131,0.977428571429
6.735863439862,3.800603881881,0.977500000000
6.807641921560,3.798156597681,0.977571428571
6.784480700421,3.802687964279,0.977642857143
6.787394029799,3.785131957305,0.977714285714
6.777183159576,3.731631094843,0.977785714286
6.756494593014,3.763025870244,0.977857142857
6.728151451738,3.730631568183,0.977928571429
6.790249499877,3.743267817438,0.978000000000
6.819200497720,3.722313788894,0.978071428571
6.744782017272,3.833653711022,0.978142857143
6.821702179205,3.782140024015,0.978214285714
6.736175425996,3.706602373349,0.978285714286
6.819061837005,3.734182864525,0.978357142857
6.810735596566,3.867042292254,0.978428571429
6.738200019787,3.765625874195,0.978500000000
6.811253880630,3.757692856676,0.978571428571
6.801276707716,3.693415459293,0.978642857143
6.801822768510,3.819070368787,0.978714285714
6.820787229429,3.849489378317,0.978785714286
6.820292020582,3.750969489380,0.978857142857
6.803171784632,3.766549603910,0.978928571429
6.785391598612,3.882176155842,0.979000000000
6.792939688484,3.723944022995,0.979071428571
6.778531115532,3.767271028529,0.979142857143
6.818606458157,3.745836343352,0.979214285714
6.779899256289,3.869430126336,0.979285714286
6.769324114010,3.788382704144,0.979357142857
6.805840029408,3.771009031567,0.979428571429
6.812032768384,3.723400900679,0.979500000000
6.739170696844,3.727853332766,0.979571428571
6.808479368966,3.705220843088,0.979642857143
6.724307990910,3.648941198673,0.979714285714
6.739396881205,3.822997681299,0.979785714286
6.785425913752,3.762154384489,0.979857142857
6.800117719348,3.850383119426,0.979928571429
6.769875090478,3.747746551720,0.980000000000
6.738537177424,3.816777035451,0.980071428571
6.772632072346,3.718211524107,0.980142857143
6.812646876243,3.825092219208,0.980214285714
6.803023547899,3.713784536664,0.980285714286
6.802433316166,3.742971169289,0.980357142857
6.727583131841,3.774655380673,0.980428571429
6.762055988426,3.770700622751,0.980500000000
6.743654800254,3.789881343443,0.980571428571
6.811117669279,3.807393155141,0.980642857143
6.781449273714,3.789711382484,0.980714285714
6.761026611256,3.783272519299,0.980785714286
6.784618674448,3.840089822321,0.980857142857
6.780042932249,3.746937794361,0.980928571429
6.760081807468,3.808638406350,0.981000000000
6.797190208964,3.743886884124,0.981071428571
6.732590419308,3.788449621460,0.981142857143
6.818822773999,3.695726274033,0.981214285714
6.796234332140,3.814084474073,0.981285714286
6.740652683172,3.722341988217,0.981357142857
6.764715006511,3.806793798939,0.981428571429
6.742577444017,3.769576386562,0.981500000000
6.784225063974,3.813051802864,0.981571428571
6.771687924502,3.843201110318,0.981642857143
6.735295708148,3.786818272518,0.981714285714
6.762330182237,3.838642896518,0.981785714286
6.740023217863,3.846468859750,0.981857142857
6.799713671047,3.769990602383,0.981928571429
6.778094325584,3.778315517382,0.982000000000
6.746326906391,3.835527873910,0.982071428571
6.769180837560,3.782211501126,0.982142857143
6.757132983728,3.733980239240,0.982214285714
6.758959793286,3.785626161078,0.982285714286
6.780109905197,3.787992345472,0.982357142857
6.791679108613,3.789473076850,0.982428571429
6.798339535657,3.769800708776,0.982500000000
6.801141640024,3.820256472182,0.982571428571
6.814885601898,3.734839047101,0.982642857143
6.750022783366,3.770865499577,0.982714285714
6.816028132139,3.708409830441,0.982785714286
6.724224063310,3.825318583140,0.982857142857
6.724170766163,3.712598797734,0.982928571429
6.805283514248,3.697409503574,0.983000000000
6.771782805871,3.767748908055,0.983071428571
6.772135322846,3.856864143622,0.983142857143
6.789053331085,3.810480891567,0.983214285714
6.735460640099,3.841845427025,0.983285714286
6.791354345340,3.723426884050,0.983357142857
6.750582120744,3.874190489923,0.983428571429
6.755194420961,3.737210604736,0.983500000000
6.744997017519,3.761336210977,0.983571428571
6.749470959138,3.863582571231,0.983642857143
6.793764089202,3.679818600400,0.983714285714
6.728847014009,3.781457700123,0.983785714286
6.787369931172,3.754567881299,0.983857142857
6.742586653814,3.839106550305,0.983928571429
6.733995489733,3.797351488129,0.984000000000
6.725070654931,3.820850944343,0.984071428571
6.752063551632,3.753064733284,0.984142857143
6.780009066756,3.749221156282,0.984214285714
6.803153597978,3.728666587798,0.984285714286
6.796512125298,3.797759982221,0.984357142857
6.747741217707,3.794342162190,0.984428571429
6.794868338692,3.774379255397,0.984500000000
6.737305543252,3.702137268549,0.984571428571
6.777253807956,3.844191024756,0.984642857143
6.792752410852,3.854375483674,0.984714285714
6.811594781811,3.774920592252,0.984785714286
6.766132254525,3.733525323714,0.984857142857
6.777372507913,3.808575135683,0.984928571429
6.804211792094,3.779258520356,0.985000000000
6.794328335899,3.732325878049,0.985071428571
6.788445951394,3.724989633795,0.985142857143
6.814048248973,3.717311044421,0.985214285714
6.742475275108,3.788081928355,0.985285714286
6.808197017729,3.801227851284,0.985357142857
6.780797731114,3.766802263722,0.985428571429
6.761282438980,3.788695965725,0.985500000000
6.781720998528,3.692432780853,0.985571428571
6.803868801338,3.703613217018,0.985642857143
6.735298791669,3.808090014666,0.985714285714
6.819672746864,3.747006461021,0.985785714286
6.768592294372,3.793509980661,0.985857142857
6.774610646459,3.858264165653,0.985928571429
6.785188061446,3.789654434389,0.986000000000
6.749943912331,3.817625412953,0.986071428571
6.814625320231,3.790518635147,0.986142857143
6.820980862343,3.800073446602,0.986214285714
6.735067424020,3.710572839592,0.986285714286
6.771789815457,3.786493483646,0.986357142857
6.790738845010,3.715434562280,0.986428571429
6.791269257391,3.767137756216,0.986500000000
6.812763088538,3.765494663633,0.986571428571
6.822842694417,3.787256537533,0.986642857143
6.784106066634,3.907007318184,0.986714285714
6.817261551356,3.851627246331,0.986785714286
6.778767814182,3.738036250735,0.986857142857
6.809386811624,3.725767029162,0.986928571429
6.773040204353,3.675103064013,0.987000000000
6.731729306586,3.698785007368,0.987071428571
6.815165807062,3.755403943426,0.987142857143
6.766007900798,3.753284190934,0.987214285714
6.773162668576,3.724101713029,0.987285714286
6.731575786856,3.842626411204,0.987357142857
6.754509174038,3.743478986449,0.987428571429
6.756637369832,3.780907373448,0.987500000000
6.794831870293,3.726553428969,0.987571428571
6.807542311922,3.741761014672,0.987642857143
6.767514680523,3.720159264183,0.987714285714
6.736288600358,3.749359820413,0.987785714286
6.765466308175,3.787093488973,0.987857142857
6.746359372431,3.882311771301,0.987928571429
6.820528411483,3.767224399046,0.988000000000
6.759366410760,3.719713415932,0.988071428571
6.783446400938,3.747155116453,0.988142857143
6.759200748301,3.757267707170,0.988214285714
6.818226342418,3.744784910986,0.988285714286
6.741961544814,3.738785233868,0.988357142857
6.756667717533,3.755211953393,0.988428571429
6.779096836321,3.758735123751,0.988500000000
6.806552080665,3.669732802511,0.988571428571
6.793973323187,3.794676285469,0.988642857143
6.800988216592,3.754387220178,0.988714285714
6.724827478876,3.785629476224,0.988785714286
6.806568253956,3.852139301199,0.988857142857
6.785024896697,3.784816240071,0.988928571429
6.792600535332,3.830715850526,0.989000000000
6.761987612054,3.745262805093,0.989071428571
6.812427245000,3.724838044355,0.989142857143
6.754502950984,3.794035411644,0.989214285714
6.750796102826,3.764567118194,0.989285714286
6.801163689322,3.664483111678,0.989357142857
6.754224749306,3.731967274365,0.989428571429
6.766448067179,3.790855912359,0.989500000000
6.756232203081,3.742810171724,0.989571428571
6.818974711371,3.700683356199,0.989642857143
6.798763942081,3.716691767909,0.989714285714
6.812895363144,3.835124866993,0.989785714286
6.761508894550,3.811606612976,0.989857142857
6.732684685021,3.751031555069,0.989928571429
6.790917660946,3.828992989109,0.990000000000
6.778813999793,3.780929965901,0.990071428571
6.751890735513,3.731377617615,0.990142857143
6.782320164295,3.711551526806,0.990214285714
6.788423482972,3.787280200337,0.990285714286
6.771336443911,3.734182813420,0.990357142857
6.800265816339,3.716218347314,0.990428571429
6.819314399530,3.823114047844,0.990500000000
6.812056740183,3.756572692011,0.990571428571
6.817402095263,3.809088181034,0.990642857143
6.809069104707,3.784698272486,0.990714285714
6.800533513139,3.724887732990,0.990785714286
6.763107060414,3.786624397593,0.990857142857
6.773672547617,3.759855784900,0.990928571429
6.749553934782,3.794724348975,0.991000000000
6.735587736679,3.768836020877,0.991071428571
6.774003391307,3.832440251775,0.991142857143
6.803237070839,3.714905172257,0.991214285714
6.737757948531,3.788785564418,0.991285714286
6.758314158411,3.757653719725,0.991357142857
6.781790320184,3.815005187684,0.991428571429
6.742317421734,3.771260486178,0.991500000000
6.745555780288,3.770473772828,0.991571428571
6.769454221825,3.683093236946,0.991642857143
6.806759280377,3.806791153764,0.991714285714
6.736043762916,3.733334793724,0.991785714286
6.743643279570,3.736960182429,0.991857142857
6.785906192879,3.677381560443,0.991928571429
6.779017181356,3.766794618073,0.992000000000
6.753387744249,3.722722050452,0.992071428571
6.785578471168,3.749888846577,0.992142857143
6.766914460846,3.735447503983,0.992214285714
6.805813186425,3.769335062719,0.992285714286
6.797924014738,3.791300456212,0.992357142857
6.784096972988,3.848597835952,0.992428571429
6.770823913975,3.849889919680,0.992500000000
6.766000795246,3.777559644289,0.992571428571
6.763782790112,3.866185790677,0.992642857143
6.755800574592,3.756482204115,0.992714285714
6.746682759882,3.815151161021,0.992785714286
6.773990607505,3.770949429873,0.992857142857
6.752870254390,3.815595778488,0.992928571429
6.815795414272,3.825995417787,0.993000000000
6.777399703400,3.863028173621,0.993071428571
6.790127923416,3.761424734354,0.993142857143
6.727971857782,3.786016276691,0.993214285714
6.792945230435,3.721414785478,0.993285714286
6.747934003187,3.770568794034,0.993357142857
6.750285498230,3.805169288475,0.993428571429
6.781877826424,3.788987217575,0.993500000000
6.752296923225,3.752997794666,0.993571428571
6.783474809433,3.792246462975,0.993642857143
6.785288292390,3.832661906170,0.993714285714
6.765924689267,3.818944129205,0.993785714286
6.733132618049,3.797877206747,0.993857142857
6.819619512342,3.858375080198,0.993928571429
6.794115973490,3.824189029109,0.994000000000
6.806015996943,3.750322691110,0.994071428571
6.744594874784,3.713323991145,0.994142857143
6.733900435485,3.673680605366,0.994214285714
6.736892370199,3.665018039896,0.994285714286
6.791283265596,3.806313775910,0.994357142857
6.744344863334,3.800869219184,0.994428571429
6.747169063887,3.827153545242,0.994500000000
6.787698565835,3.729573540049,0.994571428571
6.785887142142,3.776051857751,0.994642857143
6.785964485967,3.839608234002,0.994714285714
6.822463505160,3.760491428341,0.994785714286
6.818567179504,3.863035641828,0.994857142857
6.766986782948,3.838125621018,0.994928571429
6.752642275460,3.766941899538,0.995000000000
6.726033767918,3.767327797273,0.995071428571
6.792326141351,3.799806075297,0.995142857143
6.805144934857,3.691012814989,0.995214285714
6.741785570490,3.793524759708,0.995285714286
6.745988615908,3.696963972216,0.995357142857
6.770528868540,3.747857053935,0.995428571429
6.729177774631,3.648495753509,0.995500000000
6.726230274994,3.743520702842,0.995571428571
6.810279021342,3.759767120538,0.995642857143
6.757347005520,3.689596038896,0.995714285714
6.729060582588,3.748406230271,0.995785714286
6.763418278652,3.890548612153,0.995857142857
6.727948512860,3.762665252206,0.995928571429
6.774524723327,3.828068619752,0.996000000000
6.750710264442,3.798725823645,0.996071428571
6.788178214876,3.796653935989,0.996142857143
6.804410504647,3.745702622003,0.996214285714
6.733333241629,3.884558358491,0.996285714286
6.780658523591,3.753651841954,0.996357142857
6.733197440647,3.856239300957,0.996428571429
6.814519691243,3.825922814547,0.996500000000
6.731317006283,3.734251704909,0.996571428571
6.822970405039,3.701847480262,0.996642857143
6.724216384518,3.756995485048,0.996714285714
6.725320848750,3.785968586772,0.996785714286
6.816597871306,3.830762156316,0.996857142857
6.741444881309,3.783157880500,0.996928571429
6.798729534554,3.835670321724,0.997000000000
6.790041289596,3.711891647120,0.997071428571
6.786560311700,3.639266235563,0.997142857143
6.750606822530,3.670822586893,0.997214285714
6.756471666573,3.808909656118,0.997285714286
6.754025228139,3.768957427380,0.997357142857
6.750773344629,3.754655822885,0.997428571429
6.736165647604,3.789841786059,0.997500000000
6.761829365588,3.773288930552,0.997571428571
6.809898297596,3.726836445078,0.997642857143
6.779459400894,3.763779062925,0.997714285714
6.737320794603,3.765660746534,0.997785714286
6.784447597831,3.742425574695,0.997857142857
6.792839428643,3.843219157983,0.997928571429
6.822622219820,3.750420832928,0.998000000000
6.818652687645,3.722073800006,0.998071428571
6.759506622117,3.722327459719,0.998142857143
6.788193901382,3.739483477322,0.998214285714
6.791230746238,3.745393152334,0.998285714286
6.813942124177,3.737405226248,0.998357142857
6.786289054906,3.785967023519,0.998428571429
6.775665309195,3.826536661119,0.998500000000
6.738796616665,3.785755018653,0.998571428571
6.761253774646,3.769689070111,0.998642857143
6.739552087932,3.906720630007,0.998714285714
6.740779112280,3.741627625659,0.998785714286
6.740329993006,3.785636341689,0.998857142857
6.792361327333,3.831722193177,0.998928571429
6.806046993162,3.789277519694,0.999000000000
6.806675260820,3.734319639053,0.999071428571
6.762089120287,3.722682945433,0.999142857143
6.730888715444,3.683318734546,0.999214285714
6.731644371982,3.713322055847,0.999285714286
6.730355774850,3.719696690613,0.999357142857
6.732916600779,3.694779288644,0.999428571429
6.788913532054,3.740937119241,0.999500000000
6.769626527975,3.730848793834,0.999571428571
6.772839720684,3.752066836795,0.999642857143
6.791241922538,3.773508967703,0.999714285714
6.764960673031,3.747306068863,0.999785714286
6.805575260493,3.743913662819,0.999857142857
6.819780417593,3.760473339816,0.999928571429

==> fig/cbm-ib-hc-awa2-ixz-zc.txt <==
x,y,t
6.467739951687,2.483536875081,0.000000000000
6.708800305743,2.720355654841,0.000071433674
6.778617957934,2.940454883956,0.000142867348
6.696086523237,3.031490968665,0.000214301022
6.695275383325,3.016872113807,0.000285734695
6.770402465499,3.131330403460,0.000357168369
6.701281375807,3.127582878233,0.000428602043
6.711445699212,3.184664429276,0.000500035717
6.834074837795,3.196539989157,0.000571469391
6.822667384815,3.174021962396,0.000642903065
6.827891715793,3.175012244983,0.000714336738
6.758669040492,3.253797113807,0.000785770412
6.833981063846,3.166995541142,0.000857204086
6.820453740025,3.193913240154,0.000928637760
6.822717042393,3.171001017127,0.001000071434
6.782131461249,3.210742450654,0.001071505108
6.765089845134,3.183095054692,0.001142938781
6.773024409719,3.115688292396,0.001214372455
6.728788299616,3.104692921250,0.001285806129
6.771201237353,3.069470541706,0.001357239803
6.791101245966,3.069855229334,0.001428673477
6.713354206828,2.969694971847,0.001500107151
6.729079048736,2.988798698097,0.001571540824
6.654968946351,2.910071825126,0.001642974498
6.652617174842,2.965653984224,0.001714408172
6.639890593637,2.905630110528,0.001785841846
6.632024616505,2.881605710944,0.001857275520
6.649358061906,2.892985842219,0.001928709194
6.687325776003,2.846062721429,0.002000142867
6.674284692659,2.816608899137,0.002071576541
6.670534003502,2.828201508978,0.002143010215
6.698368101040,2.830347245535,0.002214443889
6.674684299533,2.881479117219,0.002285877563
6.660303405196,2.781241267286,0.002357311237
6.732961121691,2.817388057829,0.002428744910
6.744521248126,2.840737688565,0.002500178584
6.680498549470,2.781618892114,0.002571612258
6.743079210335,2.851655866789,0.002643045932
6.736434637458,2.806076289233,0.002714479606
6.737884311647,2.783653048085,0.002785913280
6.801183441046,2.794159894637,0.002857346953
6.790590311482,2.827698209157,0.002928780627
6.759737736513,2.868089770139,0.003000214301
6.808861514368,2.851624212992,0.003071647975
6.806022729494,2.872928557623,0.003143081649
6.832319607889,2.882762964734,0.003214515323
6.899850703377,2.849872118799,0.003285948996
6.858318639875,2.832059038545,0.003357382670
6.890937845956,2.814854827557,0.003428816344
6.864774583085,2.825433856833,0.003500250018
6.907660458042,2.885205284207,0.003571683692
6.885064238926,2.797267735872,0.003643117366
6.866537701966,2.851313071667,0.003714551039
6.916609462704,2.829029194260,0.003785984713
6.854937441385,2.821115886577,0.003857418387
6.874845746137,2.881952509764,0.003928852061
6.857477163456,2.872084657707,0.004000285735
6.890724834089,2.865991678069,0.004071719409
6.895210131215,2.789727386708,0.004143153082
6.917226999375,2.817561267649,0.004214586756
6.911011372056,2.868049783276,0.004286020430
6.874750622797,2.852545522910,0.004357454104
6.866462478581,2.802917387096,0.004428887778
6.854344345232,2.801573456845,0.004500321452
6.893395029845,2.827346382981,0.004571755125
6.918835542606,2.846087323671,0.004643188799
6.893908565362,2.888567655958,0.004714622473
6.950007774131,2.802900379558,0.004786056147
6.926058730823,2.807785929648,0.004857489821
6.858994679072,2.849062427244,0.004928923495
6.917015849573,2.761625588626,0.005000357168
6.881815033229,2.826752533408,0.005071790842
6.862735701354,2.796284546132,0.005143224516
6.908050755681,2.775786613255,0.005214658190
6.921255153410,2.767422922150,0.005286091864
6.920614874197,2.788711329617,0.005357525538
6.897675805757,2.776813871214,0.005428959211
6.962852267898,2.841881760457,0.005500392885
6.901889168081,2.784434469126,0.005571826559
6.947869850497,2.843784587227,0.005643260233
6.897901083200,2.841681273449,0.005714693907
6.950132339943,2.791869311283,0.005786127581
6.881941851993,2.783493936596,0.005857561254
6.982734845766,2.828539612773,0.005928994928
6.924642216902,2.790838944083,0.006000428602
6.898872922025,2.869939908195,0.006071862276
6.960953854712,2.766814356911,0.006143295950
6.930368003510,2.787025334730,0.006214729624
6.884806522507,2.817225702691,0.006286163297
6.919772472747,2.840221762291,0.006357596971
6.914166104645,2.778429399440,0.006429030645
6.893988755187,2.774676239408,0.006500464319
6.929702132833,2.837149942795,0.006571897993
6.977953845700,2.855164915101,0.006643331667
6.987524165220,2.782274635365,0.006714765340
6.989992511214,2.812952545839,0.006786199014
6.923788108130,2.796827871844,0.006857632688
6.966012272999,2.787465726044,0.006929066362
6.909284714425,2.843122546345,0.007000500036
6.960997132270,2.879063889432,0.007071933710
6.904533962484,2.878042958691,0.007143367383
6.925912201658,2.814495939712,0.007214801057
6.913819108303,2.816071393942,0.007286234731
6.907091016700,2.864245367069,0.007357668405
6.941998308089,2.822885971030,0.007429102079
6.919845178508,2.809560416984,0.007500535753
6.883757731076,2.842021237150,0.007571969426
6.927374160051,2.821383017668,0.007643403100
6.888152963647,2.788768560917,0.007714836774
6.921441990056,2.769979904399,0.007786270448
6.860542151363,2.757062995358,0.007857704122
6.940698511157,2.823704380972,0.007929137796
6.902498488342,2.828539445912,0.008000571469
6.984500290999,2.825557381634,0.008072005143
6.979999169450,2.787393413098,0.008143438817
6.938638175235,2.829609933518,0.008214872491
6.928352427134,2.866886475539,0.008286306165
6.995427115616,2.796685663937,0.008357739839
6.927052788280,2.864819007302,0.008429173512
6.989503748292,2.877982979451,0.008500607186
6.933685898368,2.785554021153,0.008572040860
6.994257729462,2.822986776023,0.008643474534
7.013521860325,2.812540747379,0.008714908208
6.977273992287,2.867667939907,0.008786341882
6.930053539648,2.872732883662,0.008857775555
6.973526304785,2.776079312403,0.008929209229
6.949685138180,2.797325707628,0.009000642903
6.929544726872,2.771743962640,0.009072076577
6.937183781968,2.840298986086,0.009143510251
6.924797586836,2.860422867042,0.009214943925
6.969136808346,2.831695651509,0.009286377598
6.903422349120,2.818599939940,0.009357811272
6.898891550333,2.775090347229,0.009429244946
6.926780791242,2.798900088683,0.009500678620
6.907179362105,2.839070536675,0.009572112294
6.896369537769,2.767480059634,0.009643545968
6.925172286037,2.820147959842,0.009714979641
6.953434678425,2.790464092872,0.009786413315
6.911131578800,2.857408464878,0.009857846989
6.945292002429,2.824263053940,0.009929280663
6.898997888940,2.785873628985,0.010000714337
6.952903037875,2.785227544242,0.010072148011
6.932638417627,2.781431573016,0.010143581684
6.919702079272,2.808362622892,0.010215015358
6.929718825499,2.782316474014,0.010286449032
6.994188542788,2.840634342020,0.010357882706
6.993724814555,2.771261019321,0.010429316380
6.954401762616,2.838110233087,0.010500750054
6.968979060433,2.830932412740,0.010572183727
6.978828109901,2.860688759751,0.010643617401
6.992306600645,2.859173493423,0.010715051075
6.968955965733,2.773746155768,0.010786484749
6.999614261862,2.864953238199,0.010857918423
6.980298202613,2.811296301283,0.010929352097
6.967144677944,2.852221568522,0.011000785770
6.980068931027,2.833121516129,0.011072219444
7.010850854064,2.839609425191,0.011143653118
6.968903354662,2.787623710039,0.011215086792
7.004403509081,2.812203102236,0.011286520466
7.010205465216,2.854338130188,0.011357954140
6.931990011083,2.803814131601,0.011429387813
7.017238008791,2.822506528759,0.011500821487
6.945201882505,2.872807660685,0.011572255161
6.951646871583,2.827006414919,0.011643688835
6.935384405888,2.837654263731,0.011715122509
6.948199523406,2.796357167841,0.011786556183
6.952502077245,2.821182574074,0.011857989856
6.931927118196,2.791552745156,0.011929423530
6.902060737710,2.773529564087,0.012000857204
6.916360475962,2.854075253130,0.012072290878
6.935729498111,2.803041180382,0.012143724552
6.927798571918,2.821691466288,0.012215158226
6.911187792524,2.815711937452,0.012286591899
6.949242663457,2.803305486651,0.012358025573
6.905384217274,2.764729139697,0.012429459247
6.942496614599,2.796407695760,0.012500892921
6.985714471224,2.789283445993,0.012572326595
6.944021781205,2.772454162534,0.012643760269
6.974132834677,2.845407090527,0.012715193942
6.955693003647,2.820502305289,0.012786627616
6.942533172617,2.782873268321,0.012858061290
7.006079312727,2.852892079848,0.012929494964
6.940296683147,2.854828147555,0.013000928638
6.962786188893,2.866482980093,0.013072362312
6.939925770283,2.848261352764,0.013143795985
6.969186996987,2.813698147904,0.013215229659
6.962296465251,2.841713095074,0.013286663333
6.936642446155,2.800338529306,0.013358097007
6.948637484653,2.772345238483,0.013429530681
6.918396586617,2.787404148356,0.013500964355
6.941042271418,2.828690542713,0.013572398028
6.934772557375,2.830324714759,0.013643831702
6.915494944620,2.806438063506,0.013715265376
6.961732523300,2.815234484855,0.013786699050
6.912740617106,2.765818522869,0.013858132724
6.966994725754,2.778687306148,0.013929566398
6.957951140668,2.802108796079,0.014001000071
6.884439476593,2.814428268664,0.014072433745
6.907217144297,2.832190990160,0.014143867419
6.980077529960,2.821635956958,0.014215301093
6.949861425126,2.856220612285,0.014286734767
6.886645873463,2.820427963987,0.014358168441
6.911836383098,2.806427199470,0.014429602114
6.943752494334,2.843747437371,0.014501035788
6.943039517456,2.852847628398,0.014572469462
6.979401224698,2.813091445419,0.014643903136
6.997233944931,2.840778235446,0.014715336810
6.900614765289,2.809977171393,0.014786770484
6.948756388374,2.770443616991,0.014858204157
6.906098532583,2.815142644175,0.014929637831
6.949120386636,2.782990846185,0.015001071505
6.974535854341,2.816644760669,0.015072505179
6.932082107154,2.780886208206,0.015143938853
6.888194110106,2.814354071927,0.015215372527
6.896743022332,2.790604012396,0.015286806200
6.968053388036,2.810916191801,0.015358239874
6.971899287086,2.824771184370,0.015429673548
6.938743453126,2.835850594074,0.015501107222
6.932469596726,2.769936919920,0.015572540896
6.938859607158,2.789103716950,0.015643974570
6.933164270307,2.780095997519,0.015715408243
6.901963027031,2.833756984403,0.015786841917
6.966241958466,2.785605239120,0.015858275591
6.906020861884,2.778495718477,0.015929709265
6.896481340991,2.747484389994,0.016001142939
6.934422148608,2.780574076838,0.016072576613
6.886996215738,2.825861906110,0.016144010286
6.967764327973,2.801734438454,0.016215443960
6.884406107482,2.797900530051,0.016286877634
6.941444013524,2.806017442286,0.016358311308
6.913538585512,2.748137568373,0.016429744982
6.877919058735,2.751097166494,0.016501178656
6.952584593738,2.833588034662,0.016572612329
6.868960222711,2.759711175819,0.016644046003
6.890371268064,2.823456492308,0.016715479677
6.943090624230,2.838742917672,0.016786913351
6.908191884092,2.784221218783,0.016858347025
6.938273621508,2.745966053670,0.016929780699
6.901955675042,2.845955952437,0.017001214372
6.894990934425,2.794358644885,0.017072648046
6.920107046737,2.753750922483,0.017144081720
6.914672320716,2.780210989491,0.017215515394
6.918696243189,2.811509571384,0.017286949068
6.874700072739,2.831410792162,0.017358382742
6.898908136472,2.777556719851,0.017429816415
6.929443423625,2.785285673617,0.017501250089
6.947876251643,2.750942762766,0.017572683763
6.879593491194,2.802425664595,0.017644117437
6.921192070341,2.785565001833,0.017715551111
6.952090669661,2.771433715868,0.017786984785
6.942625619073,2.811826754870,0.017858418458
6.961058610161,2.810100381536,0.017929852132
6.922393249453,2.773130814792,0.018001285806
6.925238008623,2.747245573744,0.018072719480
6.872120462322,2.779344494061,0.018144153154
6.894772591271,2.802619340612,0.018215586828
6.918582173273,2.798527978148,0.018287020501
6.974766372675,2.802109007644,0.018358454175
6.911162531914,2.761898476582,0.018429887849
6.952350766651,2.843958758039,0.018501321523
6.975481480654,2.769242490737,0.018572755197
6.885526639843,2.773223994959,0.018644188871
6.927719596916,2.829093715965,0.018715622544
6.933083965997,2.775923858650,0.018787056218
6.872851564346,2.815840353308,0.018858489892
6.958848682530,2.831962463501,0.018929923566
6.877582161866,2.763917365266,0.019001357240
6.943326997344,2.769118813689,0.019072790914
6.933325924369,2.827595844652,0.019144224587
6.946530505035,2.802243477429,0.019215658261
6.925486888114,2.748005902443,0.019287091935
6.907850019522,2.802765507847,0.019358525609
6.941732607312,2.768507307432,0.019429959283
6.941793617119,2.812808768201,0.019501392957
6.884590644506,2.797605932558,0.019572826630
6.962878271350,2.752097860409,0.019644260304
6.941652549495,2.781632820341,0.019715693978
6.953286379595,2.751577603633,0.019787127652
6.913334225623,2.783822006923,0.019858561326
6.932626458117,2.733138867114,0.019929995000
6.879613764922,2.782199957599,0.020001428673
6.885787480326,2.789185161780,0.020072862347
6.898873542537,2.743655389324,0.020144296021
6.868836105035,2.793097358166,0.020215729695
6.898765507926,2.815310923860,0.020287163369
6.941039369290,2.755307498949,0.020358597043
6.865188242336,2.812367205714,0.020430030716
6.900307892668,2.772163825243,0.020501464390
6.866188342263,2.802113852741,0.020572898064
6.926124710694,2.764515369113,0.020644331738
6.891767868433,2.812592162110,0.020715765412
6.931162673265,2.754771440064,0.020787199086
6.949980234256,2.806172075803,0.020858632759
6.920558573900,2.753654007690,0.020930066433
6.952933127575,2.749002381283,0.021001500107
6.867534541858,2.775865817676,0.021072933781
6.951539544087,2.769228096612,0.021144367455
6.879378452209,2.748682338989,0.021215801129
6.869579938872,2.822382557807,0.021287234802
6.916006368683,2.765583048379,0.021358668476
6.930223331703,2.811947194160,0.021430102150
6.863871440585,2.826783246005,0.021501535824
6.857421372980,2.741819877855,0.021572969498
6.879889729589,2.791273251673,0.021644403172
6.936980086106,2.837994748040,0.021715836845
6.869380979324,2.779741569905,0.021787270519
6.919128537504,2.827310209794,0.021858704193
6.928297868059,2.827597068647,0.021930137867
6.891698199448,2.825409383135,0.022001571541
6.936495825941,2.812375220065,0.022073005215
6.950288928108,2.832944922328,0.022144438888
6.926878571748,2.797575509251,0.022215872562
6.897425070200,2.783230563351,0.022287306236
6.838605777759,2.768913022519,0.022358739910
6.841060588988,2.798630355945,0.022430173584
6.906851233347,2.798314703326,0.022501607258
6.876500905140,2.775498885477,0.022573040931
6.877155271076,2.756428742021,0.022644474605
6.830009441128,2.727038793148,0.022715908279
6.842322823841,2.785168090160,0.022787341953
6.892538745027,2.792396925953,0.022858775627
6.862466597466,2.779177514963,0.022930209301
6.883829597821,2.726952891399,0.023001642974
6.835597471413,2.815357536526,0.023073076648
6.847318617244,2.766459701505,0.023144510322
6.924526016511,2.762901428736,0.023215943996
6.934317740430,2.736128437699,0.023287377670
6.860179331853,2.822398924119,0.023358811344
6.945991772930,2.746329900136,0.023430245018
6.871428173888,2.835328162981,0.023501678691
6.918941587084,2.816661407006,0.023573112365
6.953661105721,2.796103061758,0.023644546039
6.943833488582,2.785041713062,0.023715979713
6.945722749667,2.796413011224,0.023787413387
6.930769591106,2.793509754983,0.023858847061
6.906573521212,2.823623846962,0.023930280734
6.916686563107,2.781257604507,0.024001714408
6.908708160402,2.750142133426,0.024073148082
6.946533220610,2.772589050963,0.024144581756
6.871397513883,2.798271840547,0.024216015430
6.850310647094,2.758169488401,0.024287449104
6.883756334363,2.756872086454,0.024358882777
6.917361473308,2.746996347879,0.024430316451
6.913878543660,2.757875897545,0.024501750125
6.844293131951,2.722598116914,0.024573183799
6.844974256505,2.732993597533,0.024644617473
6.870783978355,2.796386047613,0.024716051147
6.862031517765,2.719181507148,0.024787484820
6.901642308672,2.752657901840,0.024858918494
6.869988695951,2.787447377415,0.024930352168
6.869323098612,2.787852781757,0.025001785842
6.906835601265,2.748491043578,0.025073219516
6.919487327955,2.746621487710,0.025144653190
6.849588129781,2.805605225545,0.025216086863
6.904422016650,2.817464996077,0.025287520537
6.895623195870,2.807234406085,0.025358954211
6.871919979207,2.741374400770,0.025430387885
6.837016829267,2.747630644270,0.025501821559
6.905974982809,2.814082016034,0.025573255233
6.877387378233,2.785582025721,0.025644688906
6.892905380980,2.722558254847,0.025716122580
6.856584199394,2.740497432824,0.025787556254
6.836952526301,2.717232447305,0.025858989928
6.834820729860,2.741076327129,0.025930423602
6.876368278555,2.769634374904,0.026001857276
6.837182141376,2.747246440494,0.026073290949
6.839420680779,2.804803958116,0.026144724623
6.871576915303,2.806697015573,0.026216158297
6.882054718842,2.783143111209,0.026287591971
6.893320235795,2.809732543728,0.026359025645
6.887447815105,2.778027736496,0.026430459319
6.847650607025,2.800456078342,0.026501892992
6.840391699110,2.747450449503,0.026573326666
6.871983535260,2.799139455364,0.026644760340
6.867116834968,2.770780338233,0.026716194014
6.845578427523,2.784104225021,0.026787627688
6.930240985715,2.764189528443,0.026859061362
6.852570263889,2.777370756343,0.026930495035
6.869203418004,2.773589930224,0.027001928709
6.930209367353,2.768042984235,0.027073362383
6.929034311863,2.739548595240,0.027144796057
6.890242770810,2.809338309873,0.027216229731
6.924900226475,2.731933974430,0.027287663405
6.928552032857,2.798796976590,0.027359097078
6.912065368853,2.744289931165,0.027430530752
6.838662876030,2.800274326049,0.027501964426
6.822062436036,2.744715462932,0.027573398100
6.820052236573,2.735558850454,0.027644831774
6.834489136281,2.729480859246,0.027716265448
6.906651874738,2.749268106446,0.027787699121
6.902157362173,2.800630589281,0.027859132795
6.877995120337,2.770971353468,0.027930566469
6.827048865286,2.741982623169,0.028002000143
6.876328239170,2.731340125037,0.028073433817
6.835679005660,2.778819099138,0.028144867491
6.868233157829,2.773677457755,0.028216301164
6.828930833987,2.742067304049,0.028287734838
6.888020061900,2.734369078258,0.028359168512
6.872305313695,2.781805229932,0.028430602186
6.906045154141,2.796087256150,0.028502035860
6.845499248852,2.735924463268,0.028573469534
6.853238642324,2.728855644950,0.028644903207
6.865048490495,2.723249642823,0.028716336881
6.872744168280,2.786825156190,0.028787770555
6.892001773393,2.731835040454,0.028859204229
6.863354606160,2.795581172286,0.028930637903
6.906603322143,2.796495611593,0.029002071577
6.834808563802,2.810272228634,0.029073505250
6.863931732923,2.721038627272,0.029144938924
6.871526540089,2.740938671030,0.029216372598
6.825381088736,2.814054269045,0.029287806272
6.877124103814,2.757653793525,0.029359239946
6.886231802106,2.774221157761,0.029430673620
6.860867908195,2.804775794769,0.029502107293
6.818592948546,2.798290662822,0.029573540967
6.867641097926,2.714465961853,0.029644974641
6.813124090134,2.735266483069,0.029716408315
6.827269245595,2.751770163075,0.029787841989
6.830113930379,2.730725922893,0.029859275663
6.906038798227,2.753604593717,0.029930709336
6.854485668104,2.795404436681,0.030002143010
6.900793427968,2.773285262738,0.030073576684
6.917638550665,2.799333021091,0.030145010358
6.885590873322,2.715607442274,0.030216444032
6.889732297079,2.786935663055,0.030287877706
6.875082225955,2.780779682581,0.030359311379
6.894321982551,2.802199560008,0.030430745053
6.863947365858,2.793582161161,0.030502178727
6.861114324789,2.809773910469,0.030573612401
6.855412914163,2.806093223741,0.030645046075
6.869650112687,2.735613586773,0.030716479749
6.923405628539,2.719587015749,0.030787913422
6.833661653625,2.782327516092,0.030859347096
6.875159177914,2.722114576282,0.030930780770
6.893360060486,2.780362323932,0.031002214444
6.925668991359,2.778367373206,0.031073648118
6.872839570665,2.789693355322,0.031145081792
6.897487433484,2.791496534688,0.031216515465
6.838878325499,2.819072886902,0.031287949139
6.853262924554,2.754864882897,0.031359382813
6.911123165421,2.797063277203,0.031430816487
6.838304170701,2.762045510125,0.031502250161
6.871753973760,2.759488613785,0.031573683835
6.877408724813,2.773907359117,0.031645117508
6.912152522552,2.780125478071,0.031716551182
6.842017535215,2.755267750685,0.031787984856
6.927817258927,2.776630655255,0.031859418530
6.925691224626,2.747075458749,0.031930852204
6.851124282126,2.731463470109,0.032002285878
6.836364048868,2.721308873570,0.032073719551
6.829700210975,2.784578522130,0.032145153225
6.894397155990,2.730731306521,0.032216586899
6.859562229509,2.714871461718,0.032288020573
6.853096900734,2.773006962473,0.032359454247
6.878254055547,2.720559314333,0.032430887921
6.832236303656,2.757312634486,0.032502321594
6.891003843573,2.724690817459,0.032573755268
6.867728665844,2.807379315593,0.032645188942
6.866681716447,2.757483819696,0.032716622616
6.897275556109,2.796015090078,0.032788056290
6.849642380025,2.731925347629,0.032859489964
6.847436222229,2.718919071631,0.032930923637
6.856332244911,2.813753404720,0.033002357311
6.848172621610,2.761755358988,0.033073790985
6.911994398815,2.797165072571,0.033145224659
6.922072284000,2.739284592246,0.033216658333
6.900156116443,2.724395389138,0.033288092007
6.882843137049,2.766861256489,0.033359525680
6.902178998406,2.778805391784,0.033430959354
6.902457305227,2.747069605661,0.033502393028
6.844142559859,2.756570472684,0.033573826702
6.841589863871,2.744227776530,0.033645260376
6.834966555877,2.805903948280,0.033716694050
6.877588248336,2.790148873866,0.033788127723
6.847009075726,2.720692877619,0.033859561397
6.861601435929,2.813044021126,0.033930995071
6.875019352796,2.735388831512,0.034002428745
6.846716714549,2.793876191811,0.034073862419
6.924590980653,2.787729284254,0.034145296093
6.938543236730,2.827621927864,0.034216729766
6.936208612643,2.765047149663,0.034288163440
6.900440242711,2.808308163577,0.034359597114
6.881070527411,2.743318862157,0.034431030788
6.838808396515,2.779821035345,0.034502464462
6.829434597328,2.728852305879,0.034573898136
6.869351344134,2.717728769173,0.034645331809
6.875368060625,2.719961402075,0.034716765483
6.821670357502,2.802406581528,0.034788199157
6.840170588907,2.784991902753,0.034859632831
6.909957410704,2.753532628245,0.034931066505
6.858389131623,2.712264501393,0.035002500179
6.883564816185,2.747736181304,0.035073933852
6.922525935917,2.790870817713,0.035145367526
6.868720015999,2.802447500480,0.035216801200
6.867812096474,2.746500576867,0.035288234874
6.879949578285,2.745319726428,0.035359668548
6.844266552943,2.750105358577,0.035431102222
6.846892987680,2.791263912087,0.035502535895
6.928017531287,2.797492350240,0.035573969569
6.835762754233,2.754010059398,0.035645403243
6.857675922907,2.783987398555,0.035716836917
6.894229715085,2.734373657459,0.035788270591
6.869134557251,2.733704441342,0.035859704265
6.836784594813,2.731602645299,0.035931137938
6.845995559851,2.733697168004,0.036002571612
6.813120178496,2.753514670148,0.036074005286
6.825680460514,2.706037719166,0.036145438960
6.804815539831,2.782118412731,0.036216872634
6.884429850305,2.731301009167,0.036288306308
6.820197021895,2.708387526369,0.036359739981
6.822768083366,2.761726366409,0.036431173655
6.846541226477,2.770675744840,0.036502607329
6.896095419715,2.764914310465,0.036574041003
6.830771955113,2.749815536734,0.036645474677
6.881922005389,2.746885691112,0.036716908351
6.860255919956,2.757385760271,0.036788342024
6.865109567849,2.711177102551,0.036859775698
6.901356786866,2.760734365817,0.036931209372
6.874667091377,2.736377896120,0.037002643046
6.815289582084,2.754780874980,0.037074076720
6.891246516740,2.777437082182,0.037145510394
6.812679592526,2.709930266610,0.037216944067
6.892329958698,2.775182859638,0.037288377741
6.842601351751,2.794976956255,0.037359811415
6.865669208680,2.791763033638,0.037431245089
6.866653997576,2.716928217018,0.037502678763
6.837219427284,2.750947862159,0.037574112437
6.832541503254,2.792357398850,0.037645546110
6.869470453396,2.807543320783,0.037716979784
6.890246213595,2.779243765653,0.037788413458
6.842236151630,2.738716098148,0.037859847132
6.827136415097,2.804726172648,0.037931280806
6.826245323905,2.726280921628,0.038002714480
6.883273854488,2.795638210153,0.038074148153
6.835897795713,2.735179129504,0.038145581827
6.857478293579,2.748515465747,0.038217015501
6.854398617094,2.759635265978,0.038288449175
6.836945701684,2.780025891260,0.038359882849
6.836797327834,2.785549655743,0.038431316523
6.882842569338,2.809839325643,0.038502750196
6.864772125839,2.729768529633,0.038574183870
6.929270191816,2.804523284695,0.038645617544
6.832059239585,2.803673742429,0.038717051218
6.874627097991,2.751912190250,0.038788484892
6.923153246326,2.787126571048,0.038859918566
6.917514452295,2.757202649109,0.038931352239
6.827065170515,2.719060325757,0.039002785913
6.876300995909,2.743638791130,0.039074219587
6.830171774127,2.731798101137,0.039145653261
6.886825238224,2.719714371377,0.039217086935
6.906735257672,2.723399992895,0.039288520609
6.832417527257,2.774135729616,0.039359954282
6.830402332374,2.738769485658,0.039431387956
6.866497856873,2.747640903350,0.039502821630
6.909790992579,2.730023932748,0.039574255304
6.887601022021,2.727758081785,0.039645688978
6.830046407886,2.718236271914,0.039717122652
6.852283030013,2.773072183361,0.039788556325
6.889894898295,2.730191026514,0.039859989999
6.821115426598,2.714339601711,0.039931423673
6.857108595614,2.767679569316,0.040002857347
6.821859193089,2.746132118161,0.040074291021
6.819937806405,2.733434910715,0.040145724695
6.861383580118,2.757527038552,0.040217158368
6.837162877020,2.741439611323,0.040288592042
6.835102164137,2.720691101736,0.040360025716
6.806730609504,2.748945841102,0.040431459390
6.851116728783,2.769333715200,0.040502893064
6.819013389114,2.779941801463,0.040574326738
6.807872074092,2.727411588007,0.040645760411
6.874167202492,2.696912715476,0.040717194085
6.825589722859,2.725011915998,0.040788627759
6.884343709006,2.711324390393,0.040860061433
6.822647960546,2.747908982302,0.040931495107
6.853480233138,2.728704445741,0.041002928781
6.862995425707,2.784676085861,0.041074362454
6.858617541559,2.702867325280,0.041145796128
6.894177757101,2.793379813054,0.041217229802
6.877700065792,2.706305179292,0.041288663476
6.904095035047,2.765790119883,0.041360097150
6.837320956698,2.730267727588,0.041431530824
6.894132014264,2.766413327073,0.041502964497
6.812660956487,2.791641934485,0.041574398171
6.825908085837,2.711645848141,0.041645831845
6.887296116725,2.701519552124,0.041717265519
6.874274966403,2.726113729056,0.041788699193
6.836419212157,2.741626578716,0.041860132867
6.903220210953,2.767795489635,0.041931566540
6.826857066356,2.768277148474,0.042003000214
6.816919099611,2.696934420399,0.042074433888
6.896866991253,2.761479075449,0.042145867562
6.864408268997,2.757029450702,0.042217301236
6.905158822381,2.725118678276,0.042288734910
6.907071339336,2.723663364332,0.042360168583
6.829994141615,2.772499638590,0.042431602257
6.848500419817,2.791934286946,0.042503035931
6.910709287332,2.745254755288,0.042574469605
6.817827239076,2.734515521303,0.042645903279
6.851162078860,2.749907026132,0.042717336953
6.853737227969,2.781790160639,0.042788770626
6.824948471968,2.742667364860,0.042860204300
6.835372243531,2.751675827727,0.042931637974
6.897984687397,2.782838365220,0.043003071648
6.849545565420,2.720334629598,0.043074505322
6.835002049430,2.784070722631,0.043145938996
6.851173486949,2.758896562561,0.043217372669
6.845780246847,2.764706925096,0.043288806343
6.833999171499,2.796452648367,0.043360240017
6.835753371914,2.740100865159,0.043431673691
6.810327472053,2.782711945552,0.043503107365
6.807522599676,2.742435534118,0.043574541039
6.820716395383,2.722968177718,0.043645974712
6.855478236437,2.697995291750,0.043717408386
6.889196946759,2.705582672976,0.043788842060
6.881801591889,2.736263699633,0.043860275734
6.802578818937,2.708182213623,0.043931709408
6.858766662676,2.694942274168,0.044003143082
6.805933130818,2.706960328671,0.044074576755
6.857049829552,2.788646974999,0.044146010429
6.835087628508,2.720923967035,0.044217444103
6.870812459765,2.754277124711,0.044288877777
6.848630072663,2.727146205557,0.044360311451
6.843033706464,2.776489873943,0.044431745125
6.836478284634,2.715106144254,0.044503178798
6.847786616420,2.772171674982,0.044574612472
6.844657797561,2.752350377634,0.044646046146
6.797112696018,2.759451367117,0.044717479820
6.879315949513,2.705078551763,0.044788913494
6.806362346687,2.730145229613,0.044860347168
6.870928766499,2.721120685367,0.044931780841
6.815315062661,2.705069339734,0.045003214515
6.831444859387,2.769767396103,0.045074648189
6.858140764772,2.714870512068,0.045146081863
6.829727206924,2.733037815131,0.045217515537
6.823206603407,2.798626421556,0.045288949211
6.842656175387,2.727110892681,0.045360382884
6.902008342460,2.724977552976,0.045431816558
6.826696352808,2.757402795578,0.045503250232
6.825115973535,2.753546314947,0.045574683906
6.878299304509,2.797116761086,0.045646117580
6.901041801447,2.713639676378,0.045717551254
6.834722431106,2.794725636703,0.045788984927
6.908843942980,2.759952344650,0.045860418601
6.819364183380,2.734334408148,0.045931852275
6.884768069392,2.737227939094,0.046003285949
6.852224560876,2.733030391465,0.046074719623
6.846195665639,2.793334405949,0.046146153297
6.816081995850,2.795320406973,0.046217586970
6.889723826090,2.748098720918,0.046289020644
6.810391748782,2.734586839139,0.046360454318
6.890602422514,2.761100663069,0.046431887992
6.903564880144,2.751942252747,0.046503321666
6.838082225802,2.748907470769,0.046574755340
6.908601603824,2.729472189499,0.046646189014
6.866815766463,2.781490610878,0.046717622687
6.828565398377,2.768438551768,0.046789056361
6.897578430774,2.729566977902,0.046860490035
6.851917126876,2.759246277035,0.046931923709
6.820317466398,2.800815228303,0.047003357383
6.840453970597,2.719109054954,0.047074791057
6.840602161905,2.707460036477,0.047146224730
6.885859649638,2.702905872154,0.047217658404
6.867580386824,2.709926411286,0.047289092078
6.882376897935,2.725631636147,0.047360525752
6.840157180772,2.777967896768,0.047431959426
6.827969365275,2.789943573162,0.047503393100
6.853469344692,2.706154904980,0.047574826773
6.897480130715,2.755139953270,0.047646260447
6.822909117207,2.771515466265,0.047717694121
6.848670887195,2.780462532767,0.047789127795
6.879969279108,2.715993703215,0.047860561469
6.852203874242,2.745378734203,0.047931995143
6.891696715337,2.749644596152,0.048003428816
6.840408673259,2.712795110912,0.048074862490
6.828744842027,2.698749021181,0.048146296164
6.810633710569,2.704449446025,0.048217729838
6.817461718909,2.728178745762,0.048289163512
6.879949308088,2.769874846487,0.048360597186
6.856901354219,2.786557594743,0.048432030859
6.825781196370,2.770582238240,0.048503464533
6.850063847513,2.703440471241,0.048574898207
6.891893558487,2.776990315666,0.048646331881
6.805382919672,2.747186016256,0.048717765555
6.874253053494,2.740120058837,0.048789199229
6.861319112435,2.736212909830,0.048860632902
6.883363103323,2.737912423168,0.048932066576
6.826380537865,2.735712563905,0.049003500250
6.826450654299,2.705319501386,0.049074933924
6.818030891415,2.739678246318,0.049146367598
6.888698293980,2.747182209067,0.049217801272
6.859855420192,2.702837535926,0.049289234945
6.856040143378,2.704360594886,0.049360668619
6.866142333923,2.774544801530,0.049432102293
6.890763313345,2.714984243911,0.049503535967
6.837958426299,2.715103375232,0.049574969641
6.876795665195,2.745354252796,0.049646403315
6.801793102160,2.777130951529,0.049717836988
6.852383048217,2.794533863302,0.049789270662
6.872934986263,2.720140673292,0.049860704336
6.847807817873,2.704181020754,0.049932138010
6.797586179051,2.776836171838,0.050003571684
6.796659677882,2.751743913722,0.050075005358
6.819910175810,2.761594621107,0.050146439031
6.802222147798,2.713333936254,0.050217872705
6.854061334794,2.751992351867,0.050289306379
6.825627843193,2.760209060978,0.050360740053
6.879954071860,2.740509203333,0.050432173727
6.842160203491,2.779288769427,0.050503607401
6.824244417726,2.746126098183,0.050575041074
6.863704311443,2.762464536827,0.050646474748
6.884381968930,2.685603864572,0.050717908422
6.807017914207,2.736102859308,0.050789342096
6.861862488572,2.768026760214,0.050860775770
6.886810135335,2.716513849598,0.050932209444
6.814347208679,2.740095148203,0.051003643117
6.837080575144,2.782663172019,0.051075076791
6.867165453872,2.768604272337,0.051146510465
6.841549943261,2.784199477925,0.051217944139
6.850403433083,2.717193419113,0.051289377813
6.865196701792,2.719076104692,0.051360811487
6.817769121082,2.707456079529,0.051432245160
6.805553122016,2.757735516252,0.051503678834
6.898221301781,2.702200557858,0.051575112508
6.832479886440,2.776142153842,0.051646546182
6.833737206848,2.694396388722,0.051717979856
6.821392503147,2.781767871411,0.051789413530
6.902323881626,2.700554783850,0.051860847203
6.845570132191,2.729652981086,0.051932280877
6.839827371176,2.774912860915,0.052003714551
6.842716019066,2.786155001325,0.052075148225
6.888544199059,2.767326926077,0.052146581899
6.897192059600,2.784490995911,0.052218015573
6.903125030908,2.770744150612,0.052289449246
6.824421583866,2.754819273518,0.052360882920
6.878934048489,2.788844511156,0.052432316594
6.811152892769,2.786922986288,0.052503750268
6.868017232469,2.739507113048,0.052575183942
6.898159509785,2.758073632992,0.052646617616
6.823614212375,2.764629303840,0.052718051289
6.896658908117,2.792555928303,0.052789484963
6.847625437349,2.718756481952,0.052860918637
6.872216985639,2.779106400625,0.052932352311
6.856847098598,2.736123781913,0.053003785985
6.851283775551,2.746418491343,0.053075219659
6.893988981814,2.765652114633,0.053146653332
6.827674004770,2.798557174693,0.053218087006
6.899201892423,2.758826346271,0.053289520680
6.841513196075,2.722844733261,0.053360954354
6.835455119426,2.721102578301,0.053432388028
6.830368281400,2.735722794848,0.053503821702
6.841286795767,2.794733844359,0.053575255375
6.825268796299,2.705625734273,0.053646689049
6.896952977493,2.722835791796,0.053718122723
6.900686751825,2.802153281967,0.053789556397
6.909425264811,2.719110791259,0.053860990071
6.837604936148,2.735490341980,0.053932423745
6.905836337074,2.751279237104,0.054003857418
6.913345334757,2.738799456906,0.054075291092
6.910611975643,2.765058916911,0.054146724766
6.864240917188,2.731197685856,0.054218158440
6.912886098871,2.762105718431,0.054289592114
6.910046152595,2.736551214812,0.054361025788
6.881681204592,2.776851518480,0.054432459461
6.866586711779,2.767515476930,0.054503893135
6.891710373498,2.709580692796,0.054575326809
6.881053033529,2.773730797909,0.054646760483
6.910567059381,2.754442107015,0.054718194157
6.885946493434,2.789303825338,0.054789627831
6.833316484687,2.724308479231,0.054861061504
6.825360733440,2.721860088153,0.054932495178
6.850662225827,2.731891596065,0.055003928852
6.847723895783,2.805899715518,0.055075362526
6.841416556875,2.733432869089,0.055146796200
6.903263882928,2.713612547831,0.055218229874
6.867760874518,2.727221583003,0.055289663547
6.835750340284,2.759602436056,0.055361097221
6.827866357548,2.779920768710,0.055432530895
6.896371545807,2.757326912962,0.055503964569
6.863504899157,2.785083008995,0.055575398243
6.837164417503,2.780128160191,0.055646831917
6.912085122789,2.727497223996,0.055718265590
6.836702712738,2.743476106208,0.055789699264
6.887262380243,2.782608091528,0.055861132938
6.837516840170,2.753747626495,0.055932566612
6.835124737803,2.755397485871,0.056004000286
6.900734266918,2.714702157055,0.056075433960
6.870979025684,2.786991922968,0.056146867633
6.874004087751,2.789352086327,0.056218301307
6.838483935309,2.761036613235,0.056289734981
6.802552288637,2.780883796639,0.056361168655
6.853621969390,2.756859106997,0.056432602329
6.825786656797,2.698326122748,0.056504036003
6.821336689501,2.767860891589,0.056575469676
6.806585502698,2.746949376881,0.056646903350
6.823270296785,2.744035241865,0.056718337024
6.816408722922,2.729607645756,0.056789770698
6.840327758560,2.753365603184,0.056861204372
6.834707746691,2.764807469456,0.056932638046
6.877886027560,2.800301180778,0.057004071719
6.893719258142,2.754187984205,0.057075505393
6.832751890708,2.732027322827,0.057146939067
6.916036870154,2.709375129756,0.057218372741
6.890331472606,2.790652398086,0.057289806415
6.841727099494,2.719462994370,0.057361240089
6.890744373490,2.717839212763,0.057432673762
6.872093841172,2.715702623982,0.057504107436
6.906432803854,2.700275554076,0.057575541110
6.889365535956,2.774494632485,0.057646974784
6.836545797934,2.707150493930,0.057718408458
6.901420661959,2.766511729753,0.057789842132
6.917761225020,2.784893670202,0.057861275805
6.897590619126,2.705180532229,0.057932709479
6.838163108843,2.743405361877,0.058004143153
6.898405462087,2.800478656657,0.058075576827
6.924549500291,2.730640046010,0.058147010501
6.863557803312,2.738164291721,0.058218444175
6.921900447190,2.720940557658,0.058289877848
6.918188932282,2.775069221408,0.058361311522
6.926199320466,2.732309134006,0.058432745196
6.908202928175,2.708191223977,0.058504178870
6.894726417397,2.706694119932,0.058575612544
6.830995966590,2.708159112515,0.058647046218
6.880587820574,2.720065630512,0.058718479891
6.852793674079,2.752234908052,0.058789913565
6.887015548803,2.752149235844,0.058861347239
6.876359451707,2.739938151382,0.058932780913
6.836526686298,2.757712601845,0.059004214587
6.882900874426,2.727966545287,0.059075648261
6.827711612134,2.708375436549,0.059147081934
6.861992165177,2.702887563640,0.059218515608
6.838441424946,2.727576210138,0.059289949282
6.855353985208,2.778138700580,0.059361382956
6.895891024564,2.715712104649,0.059432816630
6.844037830598,2.754327936300,0.059504250304
6.817695294406,2.748523695528,0.059575683977
6.894475761103,2.734067580645,0.059647117651
6.877722950846,2.767369550853,0.059718551325
6.833561459676,2.712028154484,0.059789984999
6.846066802353,2.793817066344,0.059861418673
6.880539807334,2.798250631787,0.059932852347
6.814965980868,2.757441165848,0.060004286020
6.865651637578,2.752487605843,0.060075719694
6.815420449069,2.747903351755,0.060147153368
6.897237547584,2.694511985666,0.060218587042
6.805061541085,2.715735737457,0.060290020716
6.884200692729,2.699785762374,0.060361454390
6.850658041035,2.720177594111,0.060432888063
6.854567129821,2.700503032031,0.060504321737
6.878930922949,2.768686490441,0.060575755411
6.795006649812,2.702715426786,0.060647189085
6.828987824332,2.765318470869,0.060718622759
6.805093362194,2.716619649412,0.060790056433
6.883547729010,2.738586380103,0.060861490106
6.816656287314,2.739309648035,0.060932923780
6.798161211164,2.770973878609,0.061004357454
6.864740703375,2.703551565391,0.061075791128
6.836981282074,2.727976597406,0.061147224802
6.887574809273,2.735669513030,0.061218658476
6.817939351134,2.752120602430,0.061290092149
6.887084915754,2.708655378748,0.061361525823
6.871616583913,2.773739031531,0.061432959497
6.834234950756,2.751246142047,0.061504393171
6.834335315631,2.696233295440,0.061575826845
6.813777734606,2.725309454817,0.061647260519
6.847422962588,2.756482401796,0.061718694192
6.869873287012,2.781462982832,0.061790127866
6.834447410247,2.697434747703,0.061861561540
6.858086848545,2.710591982471,0.061932995214
6.878006902302,2.709421461560,0.062004428888
6.871304166677,2.797846480458,0.062075862562
6.890060063461,2.722241046238,0.062147296235
6.924863020097,2.793952096127,0.062218729909
6.887594684874,2.781130919367,0.062290163583
6.832988449770,2.713918795456,0.062361597257
6.919739438384,2.767827368226,0.062433030931
6.916231288907,2.796773819130,0.062504464605
6.884266856984,2.766425065002,0.062575898278
6.823125352966,2.762356393747,0.062647331952
6.832286623442,2.750659820044,0.062718765626
6.896235891247,2.751256886419,0.062790199300
6.888340729629,2.726545593303,0.062861632974
6.860595982779,2.728941992129,0.062933066648
6.908401300361,2.734304508449,0.063004500321
6.890101872037,2.778611283441,0.063075933995
6.896657233709,2.792855278667,0.063147367669
6.873423923189,2.719607666420,0.063218801343
6.870478047666,2.787622430972,0.063290235017
6.910053310333,2.701678215419,0.063361668691
6.864841603111,2.705778148431,0.063433102364
6.887502773330,2.755223731676,0.063504536038
6.827341190355,2.772179366400,0.063575969712
6.840769271960,2.730549295965,0.063647403386
6.899176594049,2.769417798318,0.063718837060
6.845687849853,2.763810701393,0.063790270734
6.902644743763,2.773703803048,0.063861704407
6.891020532775,2.723133899053,0.063933138081
6.908118470991,2.787145646361,0.064004571755
6.884877381354,2.704321620980,0.064076005429
6.867341240524,2.710707455034,0.064147439103
6.898828415647,2.724721372001,0.064218872777
6.861813980318,2.761123326358,0.064290306450
6.835184716623,2.772383097099,0.064361740124
6.863963482961,2.784219124131,0.064433173798
6.884184613199,2.774405074098,0.064504607472
6.837636387699,2.786090485385,0.064576041146
6.877543207305,2.782761395674,0.064647474820
6.883504874694,2.730114119668,0.064718908493
6.824197774018,2.697814554513,0.064790342167
6.822688758977,2.772783473511,0.064861775841
6.841107832151,2.718207670534,0.064933209515
6.840950701862,2.709437526880,0.065004643189
6.837092741269,2.790159404060,0.065076076863
6.894535114915,2.760294006019,0.065147510536
6.837174288063,2.756666424545,0.065218944210
6.897179711435,2.723198729514,0.065290377884
6.840551160898,2.713399745241,0.065361811558
6.906323830090,2.773467215826,0.065433245232
6.886865917951,2.795339742639,0.065504678906
6.870386527183,2.729638264270,0.065576112579
6.827612865880,2.714573687024,0.065647546253
6.846674772917,2.767187872129,0.065718979927
6.878933676252,2.696288404843,0.065790413601
6.848758443218,2.759820318505,0.065861847275
6.877847440778,2.758965654526,0.065933280949
6.914764378047,2.716853029748,0.066004714622
6.849734144470,2.722780828511,0.066076148296
6.901420877683,2.756082153396,0.066147581970
6.878247625041,2.719628347237,0.066219015644
6.908264358774,2.777840386542,0.066290449318
6.876337646041,2.735901911937,0.066361882992
6.910197399399,2.776655970719,0.066433316665
6.869124150258,2.797881344942,0.066504750339
6.913726524007,2.753327984153,0.066576184013
6.925455632304,2.757140309041,0.066647617687
6.896828048044,2.714799368810,0.066719051361
6.871240971934,2.768405909222,0.066790485035
6.894773226797,2.719825836459,0.066861918708
6.854964445266,2.787203618125,0.066933352382
6.865093811547,2.721516848970,0.067004786056
6.867155059377,2.739517981737,0.067076219730
6.917020030334,2.698244669209,0.067147653404
6.871412808075,2.717823462987,0.067219087078
6.850823934017,2.760569050844,0.067290520751
6.916254246023,2.695568658674,0.067361954425
6.909789863717,2.765541220560,0.067433388099
6.861774722798,2.738358358663,0.067504821773
6.870221389731,2.714795437369,0.067576255447
6.859492421507,2.744076028572,0.067647689121
6.846739683871,2.797522892914,0.067719122794
6.858093273355,2.776029468134,0.067790556468
6.881481037431,2.741415559361,0.067861990142
6.865135230939,2.733319585892,0.067933423816
6.887127394636,2.760471441709,0.068004857490
6.927910062403,2.711830717582,0.068076291164
6.866734803916,2.782814739797,0.068147724837
6.902947782043,2.772862294480,0.068219158511
6.852187686060,2.750160176714,0.068290592185
6.870402576112,2.796045463778,0.068362025859
6.911759758325,2.775091577764,0.068433459533
6.847890969084,2.714870401025,0.068504893207
6.839119092360,2.765505089267,0.068576326880
6.887531067544,2.704215697803,0.068647760554
6.859746977252,2.721609116901,0.068719194228
6.862379046819,2.690717475037,0.068790627902
6.838286481246,2.766524733467,0.068862061576
6.862867401660,2.781631089327,0.068933495250
6.841682958333,2.698633262696,0.069004928923
6.877285023852,2.786580832220,0.069076362597
6.869075764316,2.770425591908,0.069147796271
6.899549145381,2.744604502957,0.069219229945
6.846617120777,2.719186264042,0.069290663619
6.873112772880,2.703986633394,0.069362097293
6.860860686417,2.751336948219,0.069433530966
6.892812448705,2.690266610356,0.069504964640
6.824566527075,2.763254353376,0.069576398314
6.831292783904,2.683614437964,0.069647831988
6.845773687180,2.725815655395,0.069719265662
6.798744848563,2.766932516852,0.069790699336
6.885857018964,2.741321895704,0.069862133010
6.832281798359,2.748560805855,0.069933566683
6.888168212146,2.739387709280,0.070005000357
6.816333617499,2.756961463813,0.070076434031
6.869955611875,2.752397995761,0.070147867705
6.815458553666,2.702719800659,0.070219301379
6.874726871048,2.779360551181,0.070290735053
6.851800185994,2.783407254604,0.070362168726
6.871353327330,2.771669289352,0.070433602400
6.828075004961,2.790205247398,0.070505036074
6.893364158883,2.749155791304,0.070576469748
6.821705271190,2.696890689814,0.070647903422
6.873531204111,2.776228719562,0.070719337096
6.908832491341,2.700008256322,0.070790770769
6.871015928872,2.777013534503,0.070862204443
6.834024600002,2.743276863543,0.070933638117
6.884997377967,2.721495791844,0.071005071791
6.838326031306,2.735678167864,0.071076505465
6.842522165742,2.783228394992,0.071147939139
6.873203563272,2.753294490544,0.071219372812
6.872381439589,2.783271991109,0.071290806486
6.858957696477,2.751519974883,0.071362240160
6.887690164986,2.765117768700,0.071433673834
6.864145297117,2.711706487369,0.071505107508
6.830692881689,2.698018287152,0.071576541182
6.903935095720,2.712407095096,0.071647974855
6.895032219168,2.767947971971,0.071719408529
6.896735200977,2.724420268330,0.071790842203
6.892129428455,2.720727058771,0.071862275877
6.845261366309,2.700876275185,0.071933709551
6.897679836803,2.752902311891,0.072005143225
6.907140159033,2.714776103796,0.072076576898
6.846384645880,2.701453999055,0.072148010572
6.839368476203,2.728652697796,0.072219444246
6.846269979501,2.734580476876,0.072290877920
6.865838308756,2.751116584430,0.072362311594
6.889581370177,2.712738529230,0.072433745268
6.910630136782,2.760072038601,0.072505178941
6.883152158253,2.772478035717,0.072576612615
6.843209511710,2.798119713007,0.072648046289
6.903829366214,2.789069673505,0.072719479963
6.916684496894,2.761983445435,0.072790913637
6.834485511387,2.711203784079,0.072862347311
6.876945210780,2.767098741959,0.072933780984
6.903625067251,2.753726349488,0.073005214658
6.839669302192,2.719305870250,0.073076648332
6.830649057560,2.711303214633,0.073148082006
6.809266733273,2.768705006294,0.073219515680
6.830356153620,2.737423345933,0.073290949354
6.828498680485,2.762398794369,0.073362383027
6.846211867412,2.712112837251,0.073433816701
6.857338862754,2.747656447183,0.073505250375
6.892787658308,2.729126365413,0.073576684049
6.907667681247,2.757293655101,0.073648117723
6.819319571578,2.687275631632,0.073719551397
6.867410188408,2.718235802220,0.073790985070
6.833882130458,2.732103010485,0.073862418744
6.868467894495,2.742679497267,0.073933852418
6.884588569215,2.748547930576,0.074005286092
6.877828352353,2.727917498288,0.074076719766
6.914074884330,2.755804188207,0.074148153440
6.876936237358,2.690429081391,0.074219587113
6.849367937394,2.784829476718,0.074291020787
6.861844809474,2.736872968706,0.074362454461
6.875814492692,2.782463908098,0.074433888135
6.832694813828,2.720965761949,0.074505321809
6.894656118146,2.766772356215,0.074576755483
6.808286835174,2.729735870730,0.074648189156
6.824510379959,2.766075129892,0.074719622830
6.837030964447,2.760416749061,0.074791056504
6.855721168690,2.738844508997,0.074862490178
6.810239643305,2.749553941845,0.074933923852
6.827680687056,2.688152490188,0.075005357526
6.818954778797,2.776432086995,0.075076791199
6.829983841126,2.693987940528,0.075148224873
6.898800068270,2.694196555135,0.075219658547
6.863982010146,2.734650897205,0.075291092221
6.843831253242,2.757751622737,0.075362525895
6.907634725373,2.784729432708,0.075433959569
6.858937140996,2.737197100046,0.075505393242
6.832693661318,2.768731015401,0.075576826916
6.856311280440,2.746463350989,0.075648260590
6.904720340148,2.716524989794,0.075719694264
6.827795332826,2.759044937164,0.075791127938
6.844712220950,2.696450691653,0.075862561612
6.863035709530,2.789004304176,0.075933995285
6.852906431000,2.714218322555,0.076005428959
6.827625810657,2.708676169020,0.076076862633
6.844392444132,2.708181647919,0.076148296307
6.892328800396,2.732566422197,0.076219729981
6.842461452635,2.694621992424,0.076291163655
6.898743562772,2.721586025952,0.076362597328
6.843304834392,2.783980905719,0.076434031002
6.867232499519,2.768233385849,0.076505464676
6.916651034739,2.705975547324,0.076576898350
6.871952943594,2.786828563720,0.076648332024
6.832129507701,2.775296247784,0.076719765698
6.835343759512,2.709606361697,0.076791199371
6.907243790306,2.776050797085,0.076862633045
6.877923778830,2.718821890085,0.076934066719
6.879477038633,2.757998402922,0.077005500393
6.833181679996,2.697968800357,0.077076934067
6.859271614255,2.754429763481,0.077148367741
6.900070839243,2.772022317014,0.077219801414
6.858914626212,2.766418840612,0.077291235088
6.870765046727,2.779599613402,0.077362668762
6.821297972138,2.690550751654,0.077434102436
6.912779514448,2.695130861091,0.077505536110
6.903398075122,2.718446889462,0.077576969784
6.871346516846,2.724711073528,0.077648403457
6.869031600613,2.711059456156,0.077719837131
6.894803523027,2.781206007554,0.077791270805
6.912252943873,2.731093776518,0.077862704479
6.927229159370,2.787502800034,0.077934138153
6.917151168130,2.792122311480,0.078005571827
6.902625733159,2.772330056685,0.078077005500
6.901939701326,2.720399033700,0.078148439174
6.892511227474,2.776758689061,0.078219872848
6.865535260790,2.712398566601,0.078291306522
6.924505800023,2.774857211994,0.078362740196
6.895987268260,2.698072956450,0.078434173870
6.902913802438,2.785198536067,0.078505607543
6.920283236416,2.726325585621,0.078577041217
6.847702353400,2.738642658018,0.078648474891
6.826927819805,2.718653991259,0.078719908565
6.862222718347,2.735045211778,0.078791342239
6.903012696272,2.710229014425,0.078862775913
6.895967286230,2.725743406354,0.078934209586
6.903011466938,2.715479848673,0.079005643260
6.854951429008,2.716009124080,0.079077076934
6.830171377794,2.720769257049,0.079148510608
6.851522336865,2.715412464313,0.079219944282
6.917812565533,2.775825142019,0.079291377956
6.912895657589,2.778828974562,0.079362811629
6.890648832840,2.765698336223,0.079434245303
6.888884776603,2.741693734286,0.079505678977
6.907274994933,2.687150700939,0.079577112651
6.853279414473,2.753184925694,0.079648546325
6.821062812949,2.686041239032,0.079719979999
6.839577447693,2.776303367899,0.079791413672
6.865126367956,2.690476990758,0.079862847346
6.912943694269,2.705815858437,0.079934281020
6.899307933456,2.701722761825,0.080005714694
6.838433927158,2.692953839742,0.080077148368
6.902594808940,2.778736189961,0.080148582042
6.881611891371,2.735757887618,0.080220015715
6.841613959087,2.733189082032,0.080291449389
6.896052577266,2.703272663046,0.080362883063
6.877080428298,2.695835227158,0.080434316737
6.839110354947,2.693946520751,0.080505750411
6.911548667297,2.757976809812,0.080577184085
6.884645890712,2.732324987171,0.080648617758
6.840690744476,2.775463594851,0.080720051432
6.842984795075,2.745289897968,0.080791485106
6.870106380693,2.730913901092,0.080862918780
6.905514559424,2.706906351153,0.080934352454
6.867455150441,2.695416059696,0.081005786128
6.835616033938,2.728115513268,0.081077219801
6.823960372076,2.705253747606,0.081148653475
6.865525577337,2.784844950092,0.081220087149
6.837963430172,2.723247982670,0.081291520823
6.908798545819,2.766065925621,0.081362954497
6.893806384656,2.695243271573,0.081434388171
6.920100360563,2.725678709168,0.081505821844
6.931637074012,2.727414781907,0.081577255518
6.871952869245,2.764886353840,0.081648689192
6.924192184930,2.776759047802,0.081720122866
6.889896374866,2.740473591508,0.081791556540
6.925332566141,2.779196286015,0.081862990214
6.912116299409,2.773374793799,0.081934423887
6.904466322988,2.745324444552,0.082005857561
6.849815050440,2.729385701586,0.082077291235
6.919274853124,2.713632102170,0.082148724909
6.862170774798,2.702281837684,0.082220158583
6.863089120202,2.753508791369,0.082291592257
6.871518534173,2.740855033257,0.082363025930
6.904115092878,2.754632651305,0.082434459604
6.900804946055,2.770433108849,0.082505893278
6.853195598425,2.713554860777,0.082577326952
6.847620479309,2.771158189096,0.082648760626
6.841430758591,2.727405244513,0.082720194300
6.843563932660,2.720878618418,0.082791627973
6.864254034452,2.723139983923,0.082863061647
6.882984534966,2.728180983698,0.082934495321
6.848928434967,2.766068920593,0.083005928995
6.877026294252,2.778970754816,0.083077362669
6.926992125548,2.741432179207,0.083148796343
6.842192788923,2.767337505161,0.083220230016
6.919346814802,2.704654607262,0.083291663690
6.918491738169,2.708679646494,0.083363097364
6.838495681471,2.762541936667,0.083434531038
6.831428049948,2.773392711949,0.083505964712
6.847028294486,2.727549372658,0.083577398386
6.889500334214,2.773248500017,0.083648832059
6.855969164864,2.746340084812,0.083720265733
6.838527845297,2.712456613490,0.083791699407
6.830066143263,2.738188747203,0.083863133081
6.825284261742,2.771759915897,0.083934566755
6.845166942344,2.752029734096,0.084006000429
6.873274619794,2.744797711753,0.084077434102
6.876561751707,2.754529485373,0.084148867776
6.874937576563,2.742739885200,0.084220301450
6.835246364101,2.695603760765,0.084291735124
6.860253506095,2.711769030562,0.084363168798
6.853628974357,2.690293049261,0.084434602472
6.854991816269,2.695550631561,0.084506036145
6.918485657081,2.706971562628,0.084577469819
6.833958057498,2.700619021639,0.084648903493
6.886514546240,2.756655031104,0.084720337167
6.862325435662,2.753452467794,0.084791770841
6.875861606482,2.715994210400,0.084863204515
6.850961346903,2.744678917250,0.084934638188
6.884305995385,2.691704151078,0.085006071862
6.840561019854,2.729586526603,0.085077505536
6.905612689841,2.717871368088,0.085148939210
6.904491128777,2.746144576454,0.085220372884
6.842561158442,2.723848906463,0.085291806558
6.846495227451,2.775459942283,0.085363240231
6.921476501856,2.698756134664,0.085434673905
6.906655994136,2.693038873574,0.085506107579
6.831583499153,2.746902963073,0.085577541253
6.913126547793,2.756993226207,0.085648974927
6.824347411801,2.787201540029,0.085720408601
6.887214044174,2.718147380652,0.085791842274
6.830984715554,2.740874218351,0.085863275948
6.916168172138,2.725031603274,0.085934709622
6.853396246452,2.767804462848,0.086006143296
6.879639889229,2.733692358340,0.086077576970
6.893928999835,2.696667217560,0.086149010644
6.898508371184,2.692207198851,0.086220444317
6.840072247462,2.748807110323,0.086291877991
6.860334479420,2.714749496999,0.086363311665
6.899874423098,2.762733227654,0.086434745339
6.853561883720,2.724457558002,0.086506179013
6.909145087574,2.743009238469,0.086577612687
6.829906096966,2.715415625772,0.086649046360
6.823211258595,2.747071186774,0.086720480034
6.904423493059,2.712868662510,0.086791913708
6.869560578023,2.734879164920,0.086863347382
6.896165815593,2.742639690569,0.086934781056
6.874643695935,2.716070503002,0.087006214730
6.829272735112,2.777561290630,0.087077648403
6.836869228043,2.770857891582,0.087149082077
6.863161071767,2.768240763673,0.087220515751
6.918025594462,2.749833245972,0.087291949425
6.884843479292,2.725035671422,0.087363383099
6.912823752178,2.702123105673,0.087434816773
6.852108803113,2.718951121425,0.087506250446
6.857420395361,2.712390272569,0.087577684120
6.906810307492,2.740219953251,0.087649117794
6.884912091928,2.774250654380,0.087720551468
6.873768661141,2.767454389664,0.087791985142
6.857596918674,2.718961856472,0.087863418816
6.891878411663,2.717413739395,0.087934852489
6.906866229379,2.750149949907,0.088006286163
6.848160059424,2.738521396436,0.088077719837
6.842536590416,2.727094055104,0.088149153511
6.850896880242,2.723108185852,0.088220587185
6.858843488234,2.776846707128,0.088292020859
6.826664485701,2.743029994254,0.088363454532
6.827767384537,2.713755441620,0.088434888206
6.853346354229,2.762089532154,0.088506321880
6.823922333600,2.697851440086,0.088577755554
6.888586907035,2.713533515390,0.088649189228
6.820107239587,2.676738693203,0.088720622902
6.809639098522,2.685275438357,0.088792056575
6.837374538301,2.765492660999,0.088863490249
6.830752369056,2.681188535858,0.088934923923
6.871130416378,2.687865147817,0.089006357597
6.817929670485,2.700729457451,0.089077791271
6.807137079553,2.681182019318,0.089149224945
6.845186724860,2.743833115408,0.089220658618
6.794396681906,2.675090446373,0.089292092292
6.866093106295,2.734423631122,0.089363525966
6.882785215088,2.767801730379,0.089434959640
6.868208566583,2.720110342279,0.089506393314
6.856159280949,2.758389670466,0.089577826988
6.836177228488,2.756427619671,0.089649260661
6.818151639061,2.748416964811,0.089720694335
6.872704343041,2.709293342939,0.089792128009
6.833134526424,2.689817403903,0.089863561683
6.910447447041,2.681740945991,0.089934995357
6.899346352076,2.731243031022,0.090006429031
6.909181103501,2.734684643887,0.090077862704
6.906000069487,2.730063739631,0.090149296378
6.813033041007,2.680204107044,0.090220730052
6.902573383247,2.689770300985,0.090292163726
6.880296965841,2.735836321615,0.090363597400
6.886920003561,2.765677983570,0.090435031074
6.898619491191,2.755135283652,0.090506464747
6.868187280899,2.761910894770,0.090577898421
6.807991512000,2.707256364808,0.090649332095
6.879665873439,2.756987018392,0.090720765769
6.900659641044,2.755161164153,0.090792199443
6.844578691006,2.774412039703,0.090863633117
6.882996857272,2.708459811941,0.090935066790
6.836320191605,2.716795451945,0.091006500464
6.822549782864,2.747572971969,0.091077934138
6.897401583812,2.705743677310,0.091149367812
6.875420935527,2.714119643067,0.091220801486
6.877095612611,2.750812254227,0.091292235160
6.906072656008,2.778680092508,0.091363668833
6.848423865807,2.700102810365,0.091435102507
6.899204764789,2.772090661253,0.091506536181
6.829412997625,2.751083674071,0.091577969855
6.863079213995,2.728522052044,0.091649403529
6.854338025196,2.740866639327,0.091720837203
6.866642113297,2.749136632954,0.091792270876
6.846614217228,2.748000891398,0.091863704550
6.881710587655,2.775389923123,0.091935138224
6.878509861057,2.728835286894,0.092006571898
6.903766203875,2.699788590400,0.092078005572
6.891381902602,2.731928059512,0.092149439246
6.883774664052,2.753088217574,0.092220872919
6.827928607383,2.730174768334,0.092292306593
6.893054371211,2.734081788026,0.092363740267
6.820205570002,2.716419892947,0.092435173941
6.904573549880,2.737973884690,0.092506607615
6.853089336444,2.691765790911,0.092578041289
6.878349437265,2.733310268630,0.092649474962
6.829371643276,2.751599568263,0.092720908636
6.853501317467,2.775827229257,0.092792342310
6.869791151445,2.703193450839,0.092863775984
6.847705695115,2.728684550514,0.092935209658
6.875211674224,2.711323528788,0.093006643332
6.815097197501,2.688474521320,0.093078077006
6.847692638321,2.750204587150,0.093149510679
6.901100677775,2.730170900433,0.093220944353
6.862481422048,2.742088696590,0.093292378027
6.861442895339,2.764758347548,0.093363811701
6.881141081508,2.724557377715,0.093435245375
6.863634435436,2.752373274119,0.093506679049
6.856270982812,2.772120758676,0.093578112722
6.897951644123,2.687341795114,0.093649546396
6.880048949796,2.766653735237,0.093720980070
6.859174461213,2.724124605310,0.093792413744
6.891441316347,2.768266525668,0.093863847418
6.832913638120,2.730766151043,0.093935281092
6.848793440151,2.728581628923,0.094006714765
6.804736887951,2.674953480646,0.094078148439
6.855637116661,2.740069832911,0.094149582113
6.848967451870,2.688999493025,0.094221015787
6.798320631758,2.716628743654,0.094292449461
6.835862768811,2.698336348763,0.094363883135
6.888984131808,2.688851797801,0.094435316808
6.893262726167,2.746337116403,0.094506750482
6.827636596206,2.722069095135,0.094578184156
6.862137309433,2.728009421856,0.094649617830
6.800889760582,2.749605242744,0.094721051504
6.869332427686,2.694964022863,0.094792485178
6.799998321711,2.739194872598,0.094863918851
6.871420035420,2.749238326918,0.094935352525
6.881010564793,2.705467868716,0.095006786199
6.852883694084,2.680686575190,0.095078219873
6.874954993453,2.747801447081,0.095149653547
6.840979450194,2.746249050754,0.095221087221
6.858833261954,2.698172292762,0.095292520894
6.864701216414,2.745584425346,0.095363954568
6.827697084504,2.738701923393,0.095435388242
6.836245467534,2.767752430603,0.095506821916
6.890289482518,2.725409046675,0.095578255590
6.831934573530,2.706006260578,0.095649689264
6.897365145400,2.755697922591,0.095721122937
6.853732458167,2.713018061460,0.095792556611
6.895518890928,2.769536476827,0.095863990285
6.899269496449,2.706131618596,0.095935423959
6.911501283102,2.743714353486,0.096006857633
6.878769168567,2.776991109848,0.096078291307
6.820042367105,2.778664658433,0.096149724980
6.870560474722,2.741162327266,0.096221158654
6.841126524555,2.748414618905,0.096292592328
6.845131241722,2.787810041044,0.096364026002
6.891869326337,2.727833854990,0.096435459676
6.822022709304,2.753714603558,0.096506893350
6.855967263828,2.742607183783,0.096578327023
6.876084987900,2.707298766555,0.096649760697
6.865975148218,2.756998126962,0.096721194371
6.854515488926,2.725127510480,0.096792628045
6.833086996263,2.765883578427,0.096864061719
6.865810949972,2.742875369142,0.096935495393
6.830381633795,2.753759650089,0.097006929066
6.825524919575,2.769915380273,0.097078362740
6.858310024676,2.756241673011,0.097149796414
6.817946920809,2.741693939162,0.097221230088
6.846334911054,2.725405376351,0.097292663762
6.891166025240,2.701776637846,0.097364097436
6.919514449489,2.707412917368,0.097435531109
6.916767923379,2.780276280759,0.097506964783
6.830039377818,2.767563892823,0.097578398457
6.850426552707,2.695779268263,0.097649832131
6.875784686061,2.745504531810,0.097721265805
6.846052515845,2.755322716643,0.097792699479
6.881224765290,2.776508533754,0.097864133152
6.831819565025,2.707505226772,0.097935566826
6.907262473748,2.695760524167,0.098007000500
6.821541905709,2.727090908140,0.098078434174
6.899669063449,2.726455401076,0.098149867848
6.830717244979,2.760960037467,0.098221301522
6.892834021529,2.740313471599,0.098292735195
6.885648989972,2.741804744512,0.098364168869
6.878348214603,2.718975909024,0.098435602543
6.881325125577,2.777457545300,0.098507036217
6.911353988711,2.698048065890,0.098578469891
6.863098072293,2.777687118467,0.098649903565
6.892271005320,2.719608898171,0.098721337238
6.882821190294,2.746599322382,0.098792770912
6.851915600987,2.703328191930,0.098864204586
6.908971004036,2.700857868614,0.098935638260
6.842614514833,2.712965755036,0.099007071934
6.921042564438,2.774137861563,0.099078505608
6.911786778249,2.688276475743,0.099149939281
6.870716780952,2.704957553151,0.099221372955
6.885802351002,2.689591372979,0.099292806629
6.887135334371,2.786648913741,0.099364240303
6.841036054595,2.756600314828,0.099435673977
6.839149930830,2.713127787531,0.099507107651
6.831838595562,2.784221365982,0.099578541324
6.889358521475,2.759154855324,0.099649974998
6.835315447760,2.769474578414,0.099721408672
6.896332609701,2.720747269295,0.099792842346
6.837015784089,2.771072141399,0.099864276020
6.869832328269,2.772323309397,0.099935709694
6.830886143709,2.792636015143,0.100007143367
6.927045435519,2.696593173489,0.100078577041
6.854365591039,2.738594146723,0.100150010715
6.908628057538,2.749470304256,0.100221444389
6.893919052331,2.774499373926,0.100292878063
6.906081951257,2.758755195288,0.100364311737
6.874510507261,2.746671769186,0.100435745410
6.869041557369,2.698659938850,0.100507179084
6.818641339213,2.762837978798,0.100578612758
6.856599467218,2.680731578664,0.100650046432
6.834706761887,2.716464254150,0.100721480106
6.873593867211,2.747627928895,0.100792913780
6.821858541264,2.703079069436,0.100864347453
6.877935171261,2.695529431891,0.100935781127
6.909034363434,2.682056886497,0.101007214801
6.821158222483,2.747082783599,0.101078648475
6.839375265826,2.696769491797,0.101150082149
6.886611943685,2.675795401137,0.101221515823
6.894224104223,2.735437352689,0.101292949496
6.841786171951,2.688546761644,0.101364383170
6.900061019091,2.682654225725,0.101435816844
6.910580117590,2.760000973089,0.101507250518
6.886584276449,2.710161471596,0.101578684192
6.910544974366,2.768407552071,0.101650117866
6.919003341979,2.696150115852,0.101721551539
6.835493566893,2.757441819564,0.101792985213
6.867974511302,2.721394474581,0.101864418887
6.894101149651,2.738818084613,0.101935852561
6.831327413909,2.712601231927,0.102007286235
6.914050790499,2.742807072621,0.102078719909
6.858559123895,2.718173339332,0.102150153582
6.899371206349,2.705314516542,0.102221587256
6.843388166387,2.725261700564,0.102293020930
6.850115329984,2.773303793702,0.102364454604
6.857694357309,2.764824415744,0.102435888278
6.874257920398,2.707068696430,0.102507321952
6.902705254060,2.706721776105,0.102578755625
6.828173486868,2.722784602496,0.102650189299
6.868454372965,2.715862360082,0.102721622973
6.834132992589,2.765892970191,0.102793056647
6.890224060502,2.718095493785,0.102864490321
6.907232599212,2.706069433349,0.102935923995
6.910227035004,2.691006743494,0.103007357668
6.818235708356,2.673241507526,0.103078791342
6.886918196186,2.738650792633,0.103150225016
6.831755246257,2.698776175756,0.103221658690
6.842154495149,2.712427783485,0.103293092364
6.845464857526,2.726177983716,0.103364526038
6.904181961919,2.719504062490,0.103435959711
6.882640973834,2.706445623046,0.103507393385
6.908846924441,2.725398834362,0.103578827059
6.896707120123,2.678677947085,0.103650260733
6.827576066327,2.743599729086,0.103721694407
6.859413022803,2.699264162690,0.103793128081
6.838239615513,2.689136634031,0.103864561754
6.887514343815,2.689283657161,0.103935995428
6.857286240828,2.723821563151,0.104007429102
6.831250694407,2.694502672999,0.104078862776
6.828218894069,2.693139204078,0.104150296450
6.910766644100,2.700408182936,0.104221730124
6.872493113668,2.725302919182,0.104293163797
6.839274390939,2.722317577937,0.104364597471
6.911392441752,2.772209810800,0.104436031145
6.904779111015,2.767117482264,0.104507464819
6.827675181443,2.683403340092,0.104578898493
6.861362408341,2.762178745527,0.104650332167
6.901959413115,2.770657674432,0.104721765840
6.907483463343,2.685788036155,0.104793199514
6.877579110339,2.762280033036,0.104864633188
6.833209344403,2.770493091593,0.104936066862
6.843079541842,2.685214670670,0.105007500536
6.829192880433,2.677848063684,0.105078934210
6.866455330038,2.749354152053,0.105150367883
6.846427080086,2.686929725391,0.105221801557
6.911224713341,2.707066967529,0.105293235231
6.827768587489,2.768645289530,0.105364668905
6.862495959947,2.772645741687,0.105436102579
6.891605076106,2.749643883112,0.105507536253
6.835833352688,2.714125306371,0.105578969926
6.865462825282,2.712270994213,0.105650403600
6.882559409650,2.737940467788,0.105721837274
6.865138028096,2.770256336823,0.105793270948
6.860209167013,2.738298328312,0.105864704622
6.903617789486,2.702642519853,0.105936138296
6.920933717237,2.705889852292,0.106007571969
6.902256006956,2.757007007840,0.106079005643
6.882742492474,2.691172216636,0.106150439317
6.894483560865,2.761235579444,0.106221872991
6.867957836818,2.751190163031,0.106293306665
6.858776376155,2.716088022181,0.106364740339
6.923466198899,2.762453742046,0.106436174012
6.843564196609,2.746595524453,0.106507607686
6.905933486899,2.700160930774,0.106579041360
6.913375816710,2.777614239497,0.106650475034
6.842309720840,2.721554503172,0.106721908708
6.892599059483,2.778279487689,0.106793342382
6.863352994673,2.688391298108,0.106864776055
6.896452994362,2.678555153847,0.106936209729
6.818241116791,2.754972229220,0.107007643403
6.910143482568,2.727163143442,0.107079077077
6.897080222602,2.762139408466,0.107150510751
6.887256055717,2.770892064929,0.107221944425
6.845275494451,2.752694318873,0.107293378098
6.891275980677,2.721016612789,0.107364811772
6.891074105902,2.742352518901,0.107436245446
6.879088077622,2.684914561538,0.107507679120
6.818949753491,2.681706677965,0.107579112794
6.851155029421,2.691958950853,0.107650546468
6.812012781729,2.761893490987,0.107721980141
6.903793755249,2.738825670174,0.107793413815
6.851564704139,2.701631597202,0.107864847489
6.884709757270,2.708795546908,0.107936281163
6.881545375367,2.707956599009,0.108007714837
6.808252214934,2.734292032233,0.108079148511
6.828587381066,2.693960870918,0.108150582184
6.838505616056,2.680071588660,0.108222015858
6.883753944418,2.691863316915,0.108293449532
6.831003093053,2.758128484535,0.108364883206
6.810258988051,2.765102637741,0.108436316880
6.834649894727,2.677625257396,0.108507750554
6.817788735530,2.735255762554,0.108579184227
6.844377406673,2.732504816716,0.108650617901
6.828726555823,2.723678996579,0.108722051575
6.907132324827,2.679040596938,0.108793485249
6.912834114032,2.772886830375,0.108864918923
6.918056085137,2.690689165647,0.108936352597
6.854468862862,2.757433744380,0.109007786270
6.852596204493,2.703158885201,0.109079219944
6.905494685007,2.681408590454,0.109150653618
6.867304843520,2.752227628459,0.109222087292
6.879463432719,2.720488688153,0.109293520966
6.890819230543,2.767972541940,0.109364954640
6.852186569442,2.754557031401,0.109436388313
6.918799930922,2.735906285884,0.109507821987
6.913394001086,2.681159320810,0.109579255661
6.909164934102,2.746423722253,0.109650689335
6.921444440741,2.684272812751,0.109722123009
6.871541654944,2.721347224167,0.109793556683
6.890379250197,2.755777444651,0.109864990356
6.884773885825,2.676993220712,0.109936424030
6.870430567020,2.696444619766,0.110007857704
6.851767428607,2.762621657389,0.110079291378
6.882073318353,2.751789028264,0.110150725052
6.822559102840,2.762525517012,0.110222158726
6.824048714070,2.698616576976,0.110293592399
6.860324539627,2.753941198216,0.110365026073
6.844265381819,2.759726660520,0.110436459747
6.845902426832,2.690046685915,0.110507893421
6.855143247924,2.740303630453,0.110579327095
6.862930878319,2.762790351907,0.110650760769
6.892699839106,2.697110491500,0.110722194442
6.912892441677,2.706762325564,0.110793628116
6.918338949787,2.768252831119,0.110865061790
6.902018980637,2.747964596440,0.110936495464
6.826755489438,2.686711872305,0.111007929138
6.840664091139,2.713906132529,0.111079362812
6.885151214929,2.763387742538,0.111150796485
6.869166874384,2.726754253304,0.111222230159
6.852403586970,2.691382853299,0.111293663833
6.835311257010,2.774613464443,0.111365097507
6.834496077263,2.693473305863,0.111436531181
6.887841492041,2.680159824140,0.111507964855
6.884092879301,2.701732327380,0.111579398528
6.895542638611,2.746281493066,0.111650832202
6.891422477557,2.677646593322,0.111722265876
6.890476458164,2.746565846456,0.111793699550
6.852401667328,2.684405872221,0.111865133224
6.829697157233,2.698682738959,0.111936566898
6.812715142781,2.676455557150,0.112008000571
6.807997707285,2.738788183481,0.112079434245
6.878181853723,2.722206043574,0.112150867919
6.818271187973,2.670533321215,0.112222301593
6.807818070969,2.712009400069,0.112293735267
6.883587361751,2.762532549905,0.112365168941
6.862805665039,2.688127818424,0.112436602614
6.888829578388,2.764242424498,0.112508036288
6.896256039097,2.716143060424,0.112579469962
6.824564408046,2.760675212274,0.112650903636
6.822600999487,2.700867326208,0.112722337310
6.888381912582,2.720517588110,0.112793770984
6.914243748058,2.731749631553,0.112865204657
6.904467600088,2.721817533765,0.112936638331
6.828665936583,2.696550556808,0.113008072005
6.848872423472,2.730361982293,0.113079505679
6.854481626630,2.708289869068,0.113150939353
6.871491927451,2.718317862951,0.113222373027
6.902631576028,2.753261400266,0.113293806700
6.864452646916,2.756963600559,0.113365240374
6.891337414872,2.756328880791,0.113436674048
6.853504272566,2.678372455987,0.113508107722
6.830522893563,2.728619525088,0.113579541396
6.895209318915,2.724063845783,0.113650975070
6.908509788114,2.698774423209,0.113722408743
6.821897702980,2.753968273560,0.113793842417
6.908685845771,2.746267751222,0.113865276091
6.887159492374,2.726748815758,0.113936709765
6.829441344421,2.739040304039,0.114008143439
6.835457788627,2.702454755350,0.114079577113
6.876880699272,2.767745013638,0.114151010786
6.919964246785,2.687384760150,0.114222444460
6.889451806617,2.731677962508,0.114293878134
6.859686112367,2.724161047427,0.114365311808
6.826990264801,2.769466656167,0.114436745482
6.844539814485,2.754070133448,0.114508179156
6.891453018596,2.762485063792,0.114579612829
6.862616435631,2.700610403114,0.114651046503
6.882013451085,2.731107349128,0.114722480177
6.834878774390,2.684573510248,0.114793913851
6.818518405730,2.674702966787,0.114865347525
6.854488149738,2.682480076756,0.114936781199
6.847246072366,2.698868246190,0.115008214872
6.885013979776,2.743954630702,0.115079648546
6.905078684953,2.731324538525,0.115151082220
6.879534023199,2.739689023275,0.115222515894
6.901923652351,2.758376802378,0.115293949568
6.859486644381,2.686805292595,0.115365383242
6.901387473999,2.744917110093,0.115436816915
6.874200554134,2.682108321673,0.115508250589
6.834610839039,2.731113215931,0.115579684263
6.849362092676,2.732425870398,0.115651117937
6.903898883672,2.768838036133,0.115722551611
6.881706545441,2.697599026505,0.115793985285
6.830098320417,2.748710850951,0.115865418958
6.889567005694,2.748962978591,0.115936852632
6.872700982633,2.727742872233,0.116008286306
6.848962291110,2.740386026297,0.116079719980
6.899536013122,2.705771054585,0.116151153654
6.851318306140,2.679759425518,0.116222587328
6.875458674080,2.761198970229,0.116294021002
6.835527760963,2.681118563629,0.116365454675
6.889283672373,2.742393681415,0.116436888349
6.903604992166,2.745634074366,0.116508322023
6.905428460053,2.732737893314,0.116579755697
6.889198864470,2.726306178782,0.116651189371
6.852311475753,2.675804071760,0.116722623045
6.899068500098,2.735550949370,0.116794056718
6.890624431096,2.696015427280,0.116865490392
6.852933820605,2.715278079995,0.116936924066
6.883871214324,2.682711831422,0.117008357740
6.917315547619,2.689194273940,0.117079791414
6.861485973625,2.728980720739,0.117151225088
6.893831360951,2.757208992284,0.117222658761
6.860370002646,2.766715327139,0.117294092435
6.869324084765,2.702277522009,0.117365526109
6.847573622271,2.689800966406,0.117436959783
6.877778500407,2.716146857822,0.117508393457
6.935650421644,2.754899474687,0.117579827131
6.913373452423,2.727564909290,0.117651260804
6.933085199998,2.761925625821,0.117722694478
6.895464798529,2.720052531433,0.117794128152
6.864962773617,2.708358512953,0.117865561826
6.896654673602,2.748686883112,0.117936995500
6.850267527660,2.752164004422,0.118008429174
6.876227121923,2.738732392799,0.118079862847
6.876629811173,2.733520219518,0.118151296521
6.895190026713,2.781071344433,0.118222730195
6.848800695034,2.715756085690,0.118294163869
6.860066271476,2.716563334265,0.118365597543
6.843682295517,2.752075938331,0.118437031217
6.905598770809,2.765849830236,0.118508464890
6.918898830211,2.723610671058,0.118579898564
6.926334639662,2.732196896275,0.118651332238
6.908296423692,2.768440948280,0.118722765912
6.873314800338,2.680186174653,0.118794199586
6.830754568207,2.680523927816,0.118865633260
6.815534863501,2.682440574514,0.118937066933
6.884609711964,2.674431495127,0.119008500607
6.820271352049,2.669000611873,0.119079934281
6.873812375814,2.693640021566,0.119151367955
6.865013228918,2.673438581243,0.119222801629
6.886496804163,2.745164407368,0.119294235303
6.873294366005,2.676305465906,0.119365668976
6.859524138164,2.722857580037,0.119437102650
6.869863277820,2.677077502157,0.119508536324
6.837257906011,2.760953952727,0.119579969998
6.869802853355,2.693093402662,0.119651403672
6.846527038115,2.686266769777,0.119722837346
6.808766913240,2.708953112530,0.119794271019
6.895324235472,2.727371615012,0.119865704693
6.860503518150,2.699302810771,0.119937138367
6.866706429228,2.704376468897,0.120008572041
6.846971145924,2.674789854094,0.120080005715
6.802881210930,2.769299384353,0.120151439389
6.861342754550,2.737365335912,0.120222873062
6.869432240327,2.768729698403,0.120294306736
6.891706709193,2.741763838964,0.120365740410
6.894375224274,2.698979969701,0.120437174084
6.813279832056,2.696168419958,0.120508607758
6.811727489232,2.739164922711,0.120580041432
6.882795696067,2.732740935587,0.120651475105
6.851047363137,2.768760726914,0.120722908779
6.846509619630,2.746125553736,0.120794342453
6.881694263207,2.700634541835,0.120865776127
6.865764976785,2.742572311646,0.120937209801
6.836451714365,2.714503539064,0.121008643475
6.894148306674,2.766042609338,0.121080077148
6.910025179610,2.722167089554,0.121151510822
6.898991587721,2.724688087905,0.121222944496
6.899274134543,2.758436774240,0.121294378170
6.872404985211,2.694025551638,0.121365811844
6.865685171223,2.676048850727,0.121437245518
6.888398397710,2.685271264045,0.121508679191
6.890879785463,2.730873470927,0.121580112865
6.857383206745,2.747552747458,0.121651546539
6.891320848179,2.699539262794,0.121722980213
6.864898183235,2.683748285838,0.121794413887
6.857711863172,2.690259998802,0.121865847561
6.820702640649,2.721951873634,0.121937281234
6.819417961638,2.679185833057,0.122008714908
6.851597316821,2.697722753794,0.122080148582
6.833955050330,2.698959303138,0.122151582256
6.872755839467,2.695915573684,0.122223015930
6.901038320922,2.691841533196,0.122294449604
6.890541544560,2.691344058199,0.122365883277
6.860810538531,2.752376920011,0.122437316951
6.863416552143,2.734894573679,0.122508750625
6.890044773666,2.761546117033,0.122580184299
6.843909693045,2.717124618534,0.122651617973
6.864876901990,2.687437727631,0.122723051647
6.819742841401,2.737008219375,0.122794485320
6.819348225634,2.757050384757,0.122865918994
6.834793887164,2.718901929305,0.122937352668
6.893190327200,2.718432297688,0.123008786342
6.840024031819,2.725375609788,0.123080220016
6.854719271877,2.678320157314,0.123151653690
6.885386732943,2.665999948844,0.123223087363
6.835457695609,2.725458065202,0.123294521037
6.807589749647,2.745713613958,0.123365954711
6.805091992364,2.719883712184,0.123437388385
6.885029519444,2.703293818566,0.123508822059
6.821957542698,2.754591852363,0.123580255733
6.895044462116,2.671596070650,0.123651689406
6.906740365892,2.669691526953,0.123723123080
6.846935214067,2.689203527594,0.123794556754
6.891083430863,2.671084222532,0.123865990428
6.863485637016,2.732549692512,0.123937424102
6.881442376753,2.721809573138,0.124008857776
6.852307500420,2.739092221806,0.124080291449
6.902650783167,2.713002540980,0.124151725123
6.909075205752,2.726283273317,0.124223158797
6.857275039508,2.682017683914,0.124294592471
6.843983300070,2.693484851595,0.124366026145
6.897114738818,2.700983905483,0.124437459819
6.860151131987,2.741196216583,0.124508893492
6.840639141671,2.754173737724,0.124580327166
6.844473190176,2.758724157406,0.124651760840
6.819897874906,2.745355859812,0.124723194514
6.871149564993,2.758490692081,0.124794628188
6.885713658600,2.699915181178,0.124866061862
6.886540428024,2.743153094417,0.124937495535
6.900046242411,2.743130898346,0.125008929209
6.911001849735,2.700412238962,0.125080362883
6.829399776537,2.708754221067,0.125151796557
6.901404379338,2.714690234832,0.125223230231
6.885594906541,2.703892803743,0.125294663905
6.851044297564,2.695560854066,0.125366097578
6.833458497368,2.756813759964,0.125437531252
6.851525248760,2.766955812151,0.125508964926
6.806724270064,2.684813553298,0.125580398600
6.826661605000,2.728894634313,0.125651832274
6.829613990183,2.737014657090,0.125723265948
6.834844519858,2.735568367261,0.125794699621
6.839517343238,2.733902064079,0.125866133295
6.815596166060,2.769284888784,0.125937566969
6.871698745243,2.732004509639,0.126009000643
6.806317511001,2.761363612702,0.126080434317
6.798700054354,2.698047175512,0.126151867991
6.896075797492,2.728878783523,0.126223301664
6.837262714624,2.711155772781,0.126294735338
6.852479710657,2.730025368019,0.126366169012
6.802848936447,2.761679465515,0.126437602686
6.875127472445,2.668944350750,0.126509036360
6.848862403942,2.733964957042,0.126580470034
6.848735622928,2.689293578815,0.126651903707
6.884441417236,2.667824746086,0.126723337381
6.819617622075,2.675807913063,0.126794771055
6.859987668052,2.749867626824,0.126866204729
6.817597585933,2.668125327239,0.126937638403
6.848040350899,2.686070026819,0.127009072077
6.898104714470,2.712871848141,0.127080505750
6.839211853611,2.759736438798,0.127151939424
6.872450154790,2.706014944661,0.127223373098
6.924380262931,2.713221743603,0.127294806772
6.889140505483,2.701528044957,0.127366240446
6.866697633198,2.690542566722,0.127437674120
6.866132956010,2.770096951487,0.127509107793
6.858146960629,2.690800510445,0.127580541467
6.891036495468,2.715765960333,0.127651975141
6.904569801932,2.747691198656,0.127723408815
6.847131676982,2.729685880118,0.127794842489
6.925456291801,2.702419534346,0.127866276163
6.933162224510,2.688227699740,0.127937709836
6.924635853867,2.678502813309,0.128009143510
6.870758232252,2.677242943375,0.128080577184
6.918022093579,2.746619497818,0.128152010858
6.875739614075,2.724443131605,0.128223444532
6.914657509004,2.718291082912,0.128294878206
6.894784243860,2.734997398759,0.128366311879
6.829834985669,2.741532368617,0.128437745553
6.887371383822,2.771864866039,0.128509179227
6.837763485720,2.760303422695,0.128580612901
6.856428899438,2.721831700353,0.128652046575
6.840232654739,2.744209139893,0.128723480249
6.906588410162,2.692417413372,0.128794913922
6.815134805202,2.681192274516,0.128866347596
6.849972631163,2.736673533230,0.128937781270
6.817639816956,2.715360919988,0.129009214944
6.820368998028,2.706818259550,0.129080648618
6.852464170905,2.687444403980,0.129152082292
6.865545019124,2.735024285635,0.129223515965
6.865774073098,2.707157432353,0.129294949639
6.900207492855,2.770407733740,0.129366383313
6.862211793564,2.689197273365,0.129437816987
6.830564723729,2.750746482188,0.129509250661
6.851291666196,2.738072944735,0.129580684335
6.830209329907,2.668634996584,0.129652118008
6.845832930613,2.688475108340,0.129723551682
6.821005214319,2.706611284477,0.129794985356
6.868805824148,2.695283562765,0.129866419030
6.868531164803,2.666879683184,0.129937852704
6.827902178977,2.715407092851,0.130009286378
6.803823872328,2.672999342301,0.130080720051
6.799202774619,2.698539238013,0.130152153725
6.799632886807,2.735805074680,0.130223587399
6.858131213445,2.708376475384,0.130295021073
6.849030515710,2.731262194641,0.130366454747
6.800125179079,2.704338707891,0.130437888421
6.847254743645,2.698312362893,0.130509322094
6.818261469575,2.737163372237,0.130580755768
6.855069519019,2.724370622451,0.130652189442
6.852586589140,2.757361875507,0.130723623116
6.830913162097,2.732519927115,0.130795056790
6.813208662228,2.756572977144,0.130866490464
6.811926363680,2.672781325428,0.130937924137
6.834756677278,2.717975676483,0.131009357811
6.822605669293,2.685709426681,0.131080791485
6.843762123063,2.749772453470,0.131152225159
6.824783744728,2.692500947123,0.131223658833
6.881973576604,2.699744969163,0.131295092507
6.821756561144,2.753032532967,0.131366526180
6.841828925700,2.696126386001,0.131437959854
6.853754206716,2.687769667439,0.131509393528
6.818110126862,2.757218872566,0.131580827202
6.840494350442,2.743638136831,0.131652260876
6.838119831551,2.718340140509,0.131723694550
6.817599515181,2.702245183097,0.131795128223
6.885160120988,2.766155384030,0.131866561897
6.859293145989,2.740175341425,0.131937995571
6.880776651987,2.744753926786,0.132009429245
6.852976109384,2.690364800331,0.132080862919
6.848123784053,2.697594280610,0.132152296593
6.891567488893,2.689530610913,0.132223730266
6.825837589214,2.702089946718,0.132295163940
6.859173507559,2.685779180499,0.132366597614
6.852903236795,2.738286481922,0.132438031288
6.894635928295,2.687498794905,0.132509464962
6.886623897493,2.688007992543,0.132580898636
6.848104493309,2.741391558347,0.132652332309
6.894543212772,2.738882496664,0.132723765983
6.816261181372,2.728142897839,0.132795199657
6.816151178350,2.671324652649,0.132866633331
6.826550725916,2.699782343703,0.132938067005
6.878312621162,2.740829455526,0.133009500679
6.824499372432,2.729435936263,0.133080934352
6.821952582757,2.721813104558,0.133152368026
6.799375450704,2.744230150264,0.133223801700
6.798319780253,2.705727878492,0.133295235374
6.800577716384,2.693857325161,0.133366669048
6.790572813944,2.665911640461,0.133438102722
6.810374455118,2.713809610329,0.133509536395
6.809689362917,2.744249840674,0.133580970069
6.819483676664,2.675900804163,0.133652403743
6.832412553839,2.712296822886,0.133723837417
6.876502136200,2.747735199871,0.133795271091
6.834969840575,2.725327064820,0.133866704765
6.849165284346,2.706204076291,0.133938138438
6.855093775080,2.710826245616,0.134009572112
6.815600963661,2.685690205339,0.134081005786
6.903508894852,2.763999182448,0.134152439460
6.843769759763,2.668079801604,0.134223873134
6.839308528203,2.734181385793,0.134295306808
6.809072740167,2.692902125344,0.134366740481
6.882153849450,2.720878485289,0.134438174155
6.810252614293,2.717450148789,0.134509607829
6.867291697701,2.676913946239,0.134581041503
6.810673003868,2.685393215616,0.134652475177
6.869222842558,2.757757647751,0.134723908851
6.823717581837,2.710972811193,0.134795342524
6.850042681449,2.684654069242,0.134866776198
6.808890328488,2.720656074177,0.134938209872
6.831570719905,2.724661394390,0.135009643546
6.819857681616,2.706625986235,0.135081077220
6.832520987798,2.733379097481,0.135152510894
6.841209880996,2.707683841682,0.135223944567
6.857313258984,2.751282335090,0.135295378241
6.900490467464,2.755872285274,0.135366811915
6.843853754335,2.737930620045,0.135438245589
6.826944628136,2.755378529372,0.135509679263
6.920546935523,2.726554237256,0.135581112937
6.901429972835,2.689050216547,0.135652546610
6.913497219581,2.748375138505,0.135723980284
6.888520653925,2.714507773604,0.135795413958
6.848481685676,2.726869936721,0.135866847632
6.874108405252,2.716178621431,0.135938281306
6.879727942201,2.745395857742,0.136009714980
6.899715303560,2.697048811402,0.136081148653
6.916055610537,2.682557389757,0.136152582327
6.898081632373,2.683835397857,0.136224016001
6.868557950472,2.733532235788,0.136295449675
6.824636799198,2.684508053504,0.136366883349
6.880351356323,2.673632868919,0.136438317023
6.877226854430,2.694638836950,0.136509750696
6.849116738658,2.712548957453,0.136581184370
6.896576049062,2.724770282387,0.136652618044
6.873876408006,2.674995302715,0.136724051718
6.907236976737,2.740754237055,0.136795485392
6.881788373522,2.742974879350,0.136866919066
6.842937597208,2.694212341307,0.136938352739
6.855950232649,2.724609744098,0.137009786413
6.829830089527,2.737357216441,0.137081220087
6.827184502874,2.754233459403,0.137152653761
6.843326459056,2.707091173391,0.137224087435
6.811838639146,2.727092164648,0.137295521109
6.883729065916,2.767988255173,0.137366954782
6.896162102802,2.675785578650,0.137438388456
6.885700727974,2.728935145738,0.137509822130
6.816989124230,2.717025233505,0.137581255804
6.853054913536,2.763313682665,0.137652689478
6.877970804387,2.688401956937,0.137724123152
6.883645594336,2.710601490874,0.137795556825
6.911926779197,2.745243589950,0.137866990499
6.905289378055,2.756429442523,0.137938424173
6.842212110993,2.764119887061,0.138009857847
6.840418971523,2.701575491702,0.138081291521
6.840496588075,2.766052285422,0.138152725195
6.901507957456,2.704777786510,0.138224158868
6.867376933760,2.723996834968,0.138295592542
6.859433707708,2.740415960158,0.138367026216
6.875790119057,2.730000146970,0.138438459890
6.812216461690,2.674562295067,0.138509893564
6.855677438930,2.671019030498,0.138581327238
6.821015387593,2.729154449557,0.138652760911
6.877156282024,2.733400827655,0.138724194585
6.823472338504,2.675774159155,0.138795628259
6.873043960007,2.754451697566,0.138867061933
6.848516849062,2.738673263379,0.138938495607
6.884020767597,2.698595881784,0.139009929281
6.888418791724,2.730763749813,0.139081362954
6.906831521353,2.697093312260,0.139152796628
6.834776934032,2.729893557513,0.139224230302
6.906923603361,2.760646710573,0.139295663976
6.848189694780,2.702601575940,0.139367097650
6.820789294547,2.752626726637,0.139438531324
6.907232381729,2.677764011989,0.139509964998
6.879048327812,2.693113951298,0.139581398671
6.879792836954,2.695411698914,0.139652832345
6.901398470022,2.687188205794,0.139724266019
6.900414556760,2.694715013800,0.139795699693
6.843757328717,2.735786718391,0.139867133367
6.836821810110,2.698415383355,0.139938567041
6.841049731415,2.741093631029,0.140010000714
6.896404887458,2.668646734117,0.140081434388
6.832703931974,2.665099905190,0.140152868062
6.851953757190,2.696543119875,0.140224301736
6.839978238706,2.721316788131,0.140295735410
6.835311563336,2.738416823320,0.140367169084
6.863147059686,2.695524457211,0.140438602757
6.860023826041,2.719928301669,0.140510036431
6.872161320972,2.722764480466,0.140581470105
6.848507638336,2.674021124357,0.140652903779
6.830696323495,2.741597619605,0.140724337453
6.881741386472,2.752653905847,0.140795771127
6.870779739585,2.668728632003,0.140867204800
6.879472241749,2.716017278805,0.140938638474
6.825698429973,2.734560469124,0.141010072148
6.873149128905,2.726885544502,0.141081505822
6.852370618549,2.691200441435,0.141152939496
6.917620293297,2.685723308696,0.141224373170
6.864717016746,2.746820174175,0.141295806843
6.839727257436,2.726715747085,0.141367240517
6.869111127621,2.776270389318,0.141438674191
6.870420230273,2.753316221544,0.141510107865
6.893533970623,2.766244688904,0.141581541539
6.878511487195,2.720706633814,0.141652975213
6.869447166569,2.679623794605,0.141724408886
6.890461726189,2.679982909276,0.141795842560
6.887764116806,2.765193341530,0.141867276234
6.850497182982,2.698108526992,0.141938709908
6.900483366633,2.674460733383,0.142010143582
6.871646289379,2.693688414096,0.142081577256
6.880217775985,2.683398768397,0.142153010929
6.847217381784,2.722619726551,0.142224444603
6.854389994516,2.739668761737,0.142295878277
6.878558947882,2.688870770170,0.142367311951
6.856281920986,2.712309072080,0.142438745625
6.890732064212,2.748002770230,0.142510179299
6.895680814516,2.682850149973,0.142581612972
6.919580067220,2.746606239970,0.142653046646
6.874372562148,2.712447900908,0.142724480320
6.912813194256,2.750652399976,0.142795913994
6.848126147034,2.730206444044,0.142867347668
6.864056534861,2.756200658618,0.142938781342
6.928343862811,2.732338557093,0.143010215015
6.884605952561,2.706385871430,0.143081648689
6.868839089149,2.753191282869,0.143153082363
6.929836212325,2.771580718490,0.143224516037
6.925303105918,2.753176213059,0.143295949711
6.884812978443,2.722434979618,0.143367383385
6.852462091332,2.737007970053,0.143438817058
6.899346967088,2.762015902621,0.143510250732
6.919650127022,2.750945693079,0.143581684406
6.927748641122,2.743239894548,0.143653118080
6.854551928754,2.681452093513,0.143724551754
6.833791825923,2.674482048528,0.143795985428
6.863173751027,2.688196184755,0.143867419101
6.837403471796,2.689160676938,0.143938852775
6.829055543329,2.762346876761,0.144010286449
6.891442670949,2.694895436202,0.144081720123
6.893052473930,2.708686030560,0.144153153797
6.864700699348,2.724065446306,0.144224587471
6.837013059935,2.732723736670,0.144296021144
6.821672126396,2.686830082036,0.144367454818
6.890198738425,2.664121132349,0.144438888492
6.848177920436,2.758813412846,0.144510322166
6.874778470541,2.745686809891,0.144581755840
6.879861109451,2.755513718803,0.144653189514
6.853335300790,2.695966318289,0.144724623187
6.866380998790,2.690191007946,0.144796056861
6.825942236422,2.681214973707,0.144867490535
6.884227009818,2.749895299642,0.144938924209
6.877944862069,2.732118727039,0.145010357883
6.847189842237,2.729751896600,0.145081791557
6.838427310233,2.763659180473,0.145153225230
6.857185909620,2.720034687979,0.145224658904
6.833419899267,2.763976545195,0.145296092578
6.916853201462,2.702819537797,0.145367526252
6.824725311334,2.762212053568,0.145438959926
6.866823899948,2.741605306974,0.145510393600
6.868902647295,2.739005944215,0.145581827273
6.878921055253,2.694780964439,0.145653260947
6.905187116099,2.669676222017,0.145724694621
6.829624659449,2.740777466976,0.145796128295
6.828239777482,2.673726521612,0.145867561969
6.908126320641,2.673878180071,0.145938995643
6.819732298600,2.723484018007,0.146010429316
6.855878040715,2.689048774734,0.146081862990
6.849858354062,2.662928533177,0.146153296664
6.903067236381,2.713549810738,0.146224730338
6.815684444460,2.712184229074,0.146296164012
6.877168450127,2.756320209949,0.146367597686
6.883796760141,2.698426384476,0.146439031359
6.846396575644,2.716785832862,0.146510465033
6.811974106172,2.664474504998,0.146581898707
6.811618826161,2.716538660390,0.146653332381
6.876610627033,2.723343151154,0.146724766055
6.866546367829,2.746423655706,0.146796199729
6.853855089624,2.683680287370,0.146867633402
6.849315847730,2.734779428347,0.146939067076
6.878183408666,2.680562907245,0.147010500750
6.901697644712,2.721187033543,0.147081934424
6.845534405328,2.725118142304,0.147153368098
6.842721302063,2.717702342079,0.147224801772
6.857922545927,2.676426665406,0.147296235445
6.833506231285,2.727391319324,0.147367669119
6.872452608786,2.747657611877,0.147439102793
6.884363314857,2.729006297495,0.147510536467
6.894147046466,2.765260488571,0.147581970141
6.919145644537,2.699114263715,0.147653403815
6.831035160875,2.726640794697,0.147724837488
6.859273857540,2.745697862486,0.147796271162
6.887419174986,2.715930503143,0.147867704836
6.878750230305,2.728262143889,0.147939138510
6.903297820301,2.693028372043,0.148010572184
6.928386424298,2.715002156599,0.148082005858
6.886255751100,2.756537321879,0.148153439531
6.899744635489,2.750987709499,0.148224873205
6.922989098708,2.691878235013,0.148296306879
6.909577631908,2.726516681078,0.148367740553
6.885471666909,2.755107133827,0.148439174227
6.923489510084,2.758482409051,0.148510607901
6.922430316638,2.747629735375,0.148582041574
6.835448053236,2.710539510962,0.148653475248
6.898476998386,2.669109066423,0.148724908922
6.862873506449,2.717852284548,0.148796342596
6.895219566352,2.733520487724,0.148867776270
6.892063479621,2.686762734392,0.148939209944
6.861133284950,2.689962504195,0.149010643617
6.880289596075,2.746850835477,0.149082077291
6.835214818040,2.749772332193,0.149153510965
6.853564136567,2.668150347256,0.149224944639
6.837351952448,2.743832109889,0.149296378313
6.911719854349,2.723810542908,0.149367811987
6.877473388008,2.745916685752,0.149439245660
6.903530420886,2.686632113222,0.149510679334
6.904144259235,2.742286169005,0.149582113008
6.833772623362,2.753591747038,0.149653546682
6.856489032737,2.749400441997,0.149724980356
6.855339635263,2.737662025139,0.149796414030
6.881394094476,2.718664088115,0.149867847703
6.906327351762,2.731368728682,0.149939281377
6.886603438044,2.715271024409,0.150010715051
6.850587590810,2.728396992864,0.150082148725
6.845785842713,2.688144320917,0.150153582399
6.869880464947,2.672000461082,0.150225016073
6.885353978039,2.758376620553,0.150296449746
6.827058250790,2.737868438772,0.150367883420
6.908907167838,2.700716167300,0.150439317094
6.915199876357,2.685280595938,0.150510750768
6.911506082276,2.747097339213,0.150582184442
6.836164156534,2.693749342079,0.150653618116
6.845524722773,2.751895683397,0.150725051789
6.876728369056,2.745749564772,0.150796485463
6.842023399423,2.690145145327,0.150867919137
6.877726242493,2.692636746338,0.150939352811
6.820343349182,2.683605077824,0.151010786485
6.830184148103,2.713123536225,0.151082220159
6.893318282532,2.686613800126,0.151153653832
6.878308512039,2.719675475186,0.151225087506
6.859812621678,2.713776824067,0.151296521180
6.832416462043,2.692982261507,0.151367954854
6.856060042597,2.761791036971,0.151439388528
6.870235994618,2.757549053236,0.151510822202
6.878806194973,2.760750874319,0.151582255875
6.876905700999,2.700123402225,0.151653689549
6.799698794930,2.725192360251,0.151725123223
6.805830764085,2.705710551827,0.151796556897
6.828497870153,2.725577516724,0.151867990571
6.850978800047,2.764702028091,0.151939424245
6.849317554027,2.735495100727,0.152010857918
6.876366589190,2.706810139310,0.152082291592
6.854862573382,2.718215575668,0.152153725266
6.833947020772,2.748843077972,0.152225158940
6.879630534619,2.710555955325,0.152296592614
6.898287613247,2.740519033976,0.152368026288
6.824439755456,2.709438570575,0.152439459961
6.903625242383,2.675989888361,0.152510893635
6.877377668273,2.743110212863,0.152582327309
6.867967938137,2.725245372921,0.152653760983
6.909440128313,2.763781791306,0.152725194657
6.835182356015,2.738608902512,0.152796628331
6.872650695735,2.744968183710,0.152868062004
6.868168173853,2.723080965944,0.152939495678
6.829644428399,2.679233691069,0.153010929352
6.883680106825,2.732773128375,0.153082363026
6.857891253762,2.670896147324,0.153153796700
6.886602199275,2.701842546254,0.153225230374
6.843875575570,2.661104510802,0.153296664047
6.830654997094,2.682525053518,0.153368097721
6.902596082257,2.685808995274,0.153439531395
6.876572513523,2.704271065211,0.153510965069
6.880155931662,2.705004916113,0.153582398743
6.853541384746,2.709448740557,0.153653832417
6.893691908769,2.685994010349,0.153725266090
6.908656954721,2.746708725715,0.153796699764
6.876093347495,2.702901461650,0.153868133438
6.889133319229,2.678584414879,0.153939567112
6.844708771618,2.747323917505,0.154011000786
6.867429495234,2.689923345929,0.154082434460
6.854209727388,2.724535484149,0.154153868133
6.874443181984,2.693625903189,0.154225301807
6.859144099216,2.731087675345,0.154296735481
6.894678265693,2.688070526213,0.154368169155
6.922329152561,2.769064076454,0.154439602829
6.914455065916,2.761649290295,0.154511036503
6.902838220962,2.725689724157,0.154582470176
6.844814915503,2.695326786906,0.154653903850
6.874629811900,2.680749696644,0.154725337524
6.893547228925,2.683189470656,0.154796771198
6.915060963580,2.690947783236,0.154868204872
6.856317457149,2.757775751728,0.154939638546
6.913327645998,2.664237214163,0.155011072219
6.902397832233,2.730758211271,0.155082505893
6.845740989743,2.756766844901,0.155153939567
6.827133902250,2.666088797486,0.155225373241
6.876312378096,2.755986647944,0.155296806915
6.845579936701,2.734803185237,0.155368240589
6.919345660896,2.685816800626,0.155439674262
6.905362449611,2.704997359984,0.155511107936
6.913242517355,2.759453184353,0.155582541610
6.865781682458,2.716580465869,0.155653975284
6.846405283362,2.676703157445,0.155725408958
6.927357874992,2.701985504678,0.155796842632
6.915328119969,2.671020446444,0.155868276305
6.917877691697,2.727418802193,0.155939709979
6.868546371588,2.674211183744,0.156011143653
6.878418279683,2.753862956453,0.156082577327
6.878174806865,2.702600462924,0.156154011001
6.840924847084,2.732677532357,0.156225444675
6.883622967227,2.726941305296,0.156296878348
6.827175764439,2.735560330596,0.156368312022
6.914535129397,2.697202777618,0.156439745696
6.888476726919,2.751736397193,0.156511179370
6.877629532641,2.668961736285,0.156582613044
6.853586252635,2.667616438818,0.156654046718
6.873641878598,2.681736237242,0.156725480391
6.880177601091,2.731938291227,0.156796914065
6.856023692343,2.738906495544,0.156868347739
6.910174502556,2.739961000423,0.156939781413
6.838996675398,2.720758555187,0.157011215087
6.893947165047,2.759110131914,0.157082648761
6.934556918564,2.700842062061,0.157154082434
6.865008206034,2.705286413443,0.157225516108
6.918061250067,2.722269743888,0.157296949782
6.856657316896,2.705937836680,0.157368383456
6.874056909550,2.762366078916,0.157439817130
6.921962652678,2.746491229182,0.157511250804
6.901581926958,2.756855610466,0.157582684477
6.922571741643,2.680406440443,0.157654118151
6.925532834725,2.769226048312,0.157725551825
6.852322430148,2.721208434317,0.157796985499
6.919529356993,2.756667892781,0.157868419173
6.823516721404,2.694738278326,0.157939852847
6.850228894294,2.755981553102,0.158011286520
6.871770283074,2.661539155925,0.158082720194
6.827645527117,2.675353338227,0.158154153868
6.882183457282,2.692843359649,0.158225587542
6.856777183080,2.700126288822,0.158297021216
6.855388904025,2.689985447626,0.158368454890
6.861932582390,2.731283141874,0.158439888563
6.903514136345,2.674875662735,0.158511322237
6.884210182666,2.731372859487,0.158582755911
6.899449597582,2.734344389189,0.158654189585
6.909944351497,2.664476527665,0.158725623259
6.869280452549,2.741785692738,0.158797056933
6.893865324012,2.690615207082,0.158868490606
6.881675292498,2.706449751763,0.158939924280
6.880978909202,2.731467586923,0.159011357954
6.816950143704,2.685503521883,0.159082791628
6.903414965386,2.755741076940,0.159154225302
6.892238675773,2.696501242745,0.159225658976
6.873866850089,2.736612144429,0.159297092649
6.857731806751,2.699406450601,0.159368526323
6.905122956116,2.687881683251,0.159439959997
6.816617170149,2.758969405999,0.159511393671
6.845379552991,2.753043831474,0.159582827345
6.813413659743,2.746277018094,0.159654261019
6.883209237753,2.754748748120,0.159725694692
6.831621190009,2.689817614826,0.159797128366
6.887496786728,2.670720125345,0.159868562040
6.898797917992,2.678414898539,0.159939995714
6.886446476335,2.662977585998,0.160011429388
6.906008772151,2.659774408800,0.160082863062
6.857574487410,2.674521373924,0.160154296735
6.878855731212,2.656442733799,0.160225730409
6.851389592973,2.656262909081,0.160297164083
6.880427861553,2.725410109829,0.160368597757
6.825419320467,2.703908817692,0.160440031431
6.882593982650,2.658014089227,0.160511465105
6.830165468846,2.701887144553,0.160582898778
6.900091390039,2.696608158308,0.160654332452
6.879653333146,2.684988307648,0.160725766126
6.895577259587,2.728410864594,0.160797199800
6.821161506621,2.689330410616,0.160868633474
6.846161633907,2.722834974031,0.160940067148
6.818059432807,2.658216371695,0.161011500821
6.907168156990,2.671953429691,0.161082934495
6.879908808874,2.673429161043,0.161154368169
6.849830140506,2.683158822807,0.161225801843
6.903638440709,2.739684607468,0.161297235517
6.845862804788,2.712891042134,0.161368669191
6.841902862642,2.761577774570,0.161440102864
6.887795338830,2.668796525087,0.161511536538
6.857255635753,2.760875209808,0.161582970212
6.832529014258,2.665181302355,0.161654403886
6.897106930315,2.742458206507,0.161725837560
6.894975079305,2.733317777224,0.161797271234
6.856735391494,2.671272991030,0.161868704907
6.879631401677,2.751406841518,0.161940138581
6.902204141690,2.737067840586,0.162011572255
6.901252404805,2.676533315069,0.162083005929
6.889079844458,2.699562254207,0.162154439603
6.872598861660,2.670626357284,0.162225873277
6.905985359093,2.690020795037,0.162297306950
6.908579124568,2.665721870758,0.162368740624
6.902283356741,2.690095573880,0.162440174298
6.851357486543,2.675713540560,0.162511607972
6.833411088197,2.667892863368,0.162583041646
6.880790975682,2.749585346327,0.162654475320
6.855389725908,2.718760267517,0.162725908994
6.812010976723,2.745635945400,0.162797342667
6.902082786812,2.680060151422,0.162868776341
6.840846646879,2.674174298055,0.162940210015
6.894283977228,2.759356546331,0.163011643689
6.837114433215,2.736819791552,0.163083077363
6.868822381392,2.691186848666,0.163154511037
6.910553585145,2.713911613417,0.163225944710
6.881859525828,2.701418311000,0.163297378384
6.835137035308,2.718979318620,0.163368812058
6.899943933546,2.726300603066,0.163440245732
6.883575219694,2.693618887199,0.163511679406
6.827101921989,2.750458468007,0.163583113080
6.867485455048,2.716443227138,0.163654546753
6.841560567381,2.702888760047,0.163725980427
6.872928441934,2.660036597968,0.163797414101
6.830916305887,2.714185043160,0.163868847775
6.900367787459,2.695580031699,0.163940281449
6.907210317524,2.681091367288,0.164011715123
6.862114076056,2.670476107920,0.164083148796
6.822139082745,2.706578395976,0.164154582470
6.846050839735,2.686848391205,0.164226016144
6.843413305206,2.721629980246,0.164297449818
6.829319208651,2.730293527175,0.164368883492
6.846204481247,2.716679607638,0.164440317166
6.901359674748,2.702879792882,0.164511750839
6.878559092137,2.725564594805,0.164583184513
6.827778809406,2.657574112524,0.164654618187
6.876994897881,2.754046038783,0.164726051861
6.895077868283,2.720599378340,0.164797485535
6.856238650672,2.702621747150,0.164868919209
6.817105057228,2.714791191784,0.164940352882
6.818280953971,2.718329541972,0.165011786556
6.887825280793,2.667530344941,0.165083220230
6.854971987968,2.746281785856,0.165154653904
6.867879652662,2.742201553370,0.165226087578
6.833265161740,2.653704590999,0.165297521252
6.853194510787,2.675674721126,0.165368954925
6.892929999209,2.652079388651,0.165440388599
6.840722270157,2.663954293732,0.165511822273
6.833051463858,2.656936318855,0.165583255947
6.877334889104,2.685909194339,0.165654689621
6.817644415724,2.742859291726,0.165726123295
6.895330764320,2.700818005916,0.165797556968
6.838974496009,2.674397752450,0.165868990642
6.855576036978,2.704319246743,0.165940424316
6.835922503469,2.726993074045,0.166011857990
6.891496996563,2.743866464020,0.166083291664
6.832688625451,2.690162864303,0.166154725338
6.838106522811,2.677013032043,0.166226159011
6.895256926864,2.710081018472,0.166297592685
6.895924827885,2.729802675410,0.166369026359
6.880543025555,2.676502992226,0.166440460033
6.863410121955,2.683516378254,0.166511893707
6.827196150570,2.714670655267,0.166583327381
6.845612140455,2.685350994407,0.166654761054
6.863214360609,2.735073734685,0.166726194728
6.838247921492,2.750637156805,0.166797628402
6.847565178320,2.759580228088,0.166869062076
6.823557961360,2.717883581707,0.166940495750
6.911956073441,2.747514396508,0.167011929424
6.832910604812,2.670983008667,0.167083363097
6.913750781982,2.732603435756,0.167154796771
6.840901265589,2.697830647297,0.167226230445
6.859719815662,2.751466137080,0.167297664119
6.830500875929,2.725448131548,0.167369097793
6.885756896076,2.671826995626,0.167440531467
6.828099964034,2.692394086563,0.167511965140
6.886442045217,2.707862014384,0.167583398814
6.821328020922,2.753117836613,0.167654832488
6.879715550890,2.734324300897,0.167726266162
6.810581509868,2.732750399052,0.167797699836
6.891182723879,2.711311320510,0.167869133510
6.886890761841,2.702488241792,0.167940567183
6.884160459659,2.684471284370,0.168012000857
6.896934022123,2.740735120431,0.168083434531
6.864925757621,2.752269517391,0.168154868205
6.899336878063,2.722387523688,0.168226301879
6.851412519474,2.706681333616,0.168297735553
6.890803897658,2.730810069644,0.168369169226
6.833361071391,2.704779752030,0.168440602900
6.866157122743,2.688821417630,0.168512036574
6.882686175212,2.734491770274,0.168583470248
6.906850074119,2.658133455598,0.168654903922
6.886270608362,2.710233875434,0.168726337596
6.878393799863,2.744209612303,0.168797771269
6.878003915295,2.746727454564,0.168869204943
6.846642815343,2.718924184184,0.168940638617
6.832568226966,2.694402323093,0.169012072291
6.862058585060,2.722161737469,0.169083505965
6.848296585882,2.689036788129,0.169154939639
6.868399312142,2.722122466651,0.169226373312
6.826845391906,2.656385297395,0.169297806986
6.860355125194,2.712168180464,0.169369240660
6.886156043080,2.716605023833,0.169440674334
6.874464651119,2.736920074369,0.169512108008
6.847281038114,2.735433920923,0.169583541682
6.852214195086,2.663657613311,0.169654975355
6.833365706964,2.674772374806,0.169726409029
6.863324282397,2.748566091634,0.169797842703
6.838196875861,2.709439330336,0.169869276377
6.854681302862,2.709848949356,0.169940710051
6.843408076885,2.733834485346,0.170012143725
6.890146206334,2.749573602294,0.170083577398
6.928315978139,2.669012783048,0.170155011072
6.852446901574,2.670330864728,0.170226444746
6.871217560280,2.740572375716,0.170297878420
6.905186834298,2.689941011056,0.170369312094
6.918689997233,2.730072767772,0.170440745768
6.898927297398,2.710661008524,0.170512179441
6.863958139242,2.708527214801,0.170583613115
6.853501395477,2.716772755366,0.170655046789
6.910264689239,2.682383997249,0.170726480463
6.846246407631,2.700479879660,0.170797914137
6.835197515146,2.679217609575,0.170869347811
6.904435650453,2.725873826309,0.170940781484
6.878758899597,2.725156540711,0.171012215158
6.911805096964,2.699088842010,0.171083648832
6.883594976518,2.726642042463,0.171155082506
6.835021991670,2.748295467110,0.171226516180
6.849877833683,2.696056346692,0.171297949854
6.862956982450,2.686790605156,0.171369383527
6.877225998186,2.692193401123,0.171440817201
6.833783439920,2.682587004897,0.171512250875
6.864290645361,2.666892788303,0.171583684549
6.836308797491,2.727761603920,0.171655118223
6.880689954669,2.706031567387,0.171726551897
6.880851910138,2.697284340221,0.171797985570
6.841236883067,2.722398373237,0.171869419244
6.841567585160,2.678514988033,0.171940852918
6.821169317900,2.721796915627,0.172012286592
6.860524367545,2.737944461713,0.172083720266
6.807709777825,2.699666196219,0.172155153940
6.828628993165,2.715818716082,0.172226587613
6.823201463614,2.680595833738,0.172298021287
6.883794535305,2.744854218610,0.172369454961
6.854760591544,2.749803523154,0.172440888635
6.886855995718,2.672825616516,0.172512322309
6.827576798003,2.706952381306,0.172583755983
6.852310257708,2.688443491448,0.172655189656
6.877860258589,2.701317523793,0.172726623330
6.820901419787,2.666221837744,0.172798057004
6.821759309647,2.708673241769,0.172869490678
6.880056062851,2.685911971570,0.172940924352
6.890822598030,2.679816136563,0.173012358026
6.825850240084,2.702741408535,0.173083791699
6.884229942820,2.715853459726,0.173155225373
6.858816798816,2.660319375399,0.173226659047
6.848881586400,2.718499759419,0.173298092721
6.843733797627,2.749672053878,0.173369526395
6.858732333890,2.656878413762,0.173440960069
6.822769214036,2.690535032750,0.173512393742
6.922502442137,2.720158468755,0.173583827416
6.828978585146,2.723709228581,0.173655261090
6.836444146809,2.697517089777,0.173726694764
6.857149342635,2.710105337424,0.173798128438
6.842511560371,2.679660535759,0.173869562112
6.864300251711,2.694601282502,0.173940995785
6.870365898283,2.727993166060,0.174012429459
6.867309852786,2.761439926218,0.174083863133
6.868729133753,2.706387113441,0.174155296807
6.894436389859,2.666038782680,0.174226730481
6.926170508746,2.713976756487,0.174298164155
6.928387316295,2.747756164276,0.174369597828
6.859689464669,2.723197859139,0.174441031502
6.929465708932,2.672079169000,0.174512465176
6.922032529769,2.755691481517,0.174583898850
6.898267737606,2.697991823877,0.174655332524
6.925014399334,2.671429031452,0.174726766198
6.861742174220,2.758483956143,0.174798199871
6.863821428728,2.730581161466,0.174869633545
6.889027488835,2.733987819012,0.174941067219
6.923265578816,2.748629706789,0.175012500893
6.885298782072,2.661347040128,0.175083934567
6.918908751273,2.696578881321,0.175155368241
6.865974291312,2.715134817980,0.175226801914
6.886977109431,2.679048520257,0.175298235588
6.867404348642,2.746525717721,0.175369669262
6.898256441718,2.676239133719,0.175441102936
6.846687035382,2.737636063245,0.175512536610
6.855433747844,2.675980764941,0.175583970284
6.837621303868,2.715671083525,0.175655403957
6.927051793030,2.679156004849,0.175726837631
6.910068199986,2.669909236180,0.175798271305
6.865226764460,2.719500985690,0.175869704979
6.858996392565,2.682683033765,0.175941138653
6.907612173176,2.704240345326,0.176012572327
6.824806372331,2.681901017840,0.176084006000
6.881895891072,2.745068566861,0.176155439674
6.893087932956,2.711496707398,0.176226873348
6.908251274096,2.716729911321,0.176298307022
6.846106800040,2.707958985902,0.176369740696
6.898015603296,2.683735110768,0.176441174370
6.852285250847,2.767457736354,0.176512608043
6.854266851859,2.726660973267,0.176584041717
6.905921821922,2.726222882381,0.176655475391
6.891607832224,2.762223730167,0.176726909065
6.881513226787,2.715079376105,0.176798342739
6.915452484913,2.697267365287,0.176869776413
6.824479300307,2.659594837258,0.176941210086
6.833349163449,2.678738900322,0.177012643760
6.858398557574,2.691920861883,0.177084077434
6.907173625633,2.707849335539,0.177155511108
6.870995322623,2.665435139069,0.177226944782
6.905851268197,2.714181971057,0.177298378456
6.874929207958,2.735879725602,0.177369812129
6.885964234846,2.732195828738,0.177441245803
6.853135449004,2.682436939530,0.177512679477
6.856515945986,2.674499015725,0.177584113151
6.892880746398,2.688015897053,0.177655546825
6.865008447667,2.756972927462,0.177726980499
6.911199245538,2.738024531074,0.177798414172
6.892325995836,2.669501508859,0.177869847846
6.844454498447,2.686783212079,0.177941281520
6.879907644020,2.705248232648,0.178012715194
6.890924737840,2.735194600240,0.178084148868
6.899034440749,2.731795649075,0.178155582542
6.870640970621,2.728938172781,0.178227016215
6.825269479654,2.695876003159,0.178298449889
6.825319423663,2.661135373248,0.178369883563
6.820768133819,2.683610386784,0.178441317237
6.876308276744,2.738944930310,0.178512750911
6.800913657325,2.693990321796,0.178584184585
6.871944693166,2.743342307242,0.178655618258
6.855323596452,2.732148393227,0.178727051932
6.848765202796,2.670653049026,0.178798485606
6.829241760722,2.668917431315,0.178869919280
6.857201784263,2.679228326232,0.178941352954
6.918016929276,2.705213036531,0.179012786628
6.842904344961,2.746906968621,0.179084220301
6.918325636471,2.671314515068,0.179155653975
6.865076645873,2.677993063378,0.179227087649
6.859809569955,2.672541871940,0.179298521323
6.864733185009,2.718951465978,0.179369954997
6.898734159469,2.743565268457,0.179441388671
6.862586088795,2.708552242110,0.179512822344
6.881872351343,2.751442976639,0.179584256018
6.907870645503,2.731106228334,0.179655689692
6.893876621323,2.695600647546,0.179727123366
6.869320569940,2.670778658605,0.179798557040
6.886933135813,2.675481710052,0.179869990714
6.871814643438,2.698344670715,0.179941424387
6.866304853251,2.725614505023,0.180012858061
6.867331280281,2.700834097627,0.180084291735
6.861628389156,2.705331637932,0.180155725409
6.812877069137,2.706331740006,0.180227159083
6.885968068358,2.715506977652,0.180298592757
6.872610421680,2.754575364803,0.180370026430
6.879763509681,2.688731589161,0.180441460104
6.857722617720,2.713001459563,0.180512893778
6.899979971635,2.757136015635,0.180584327452
6.822350879025,2.754776753166,0.180655761126
6.838509513970,2.679277301172,0.180727194800
6.833857086889,2.676357513822,0.180798628473
6.849837245303,2.738833967025,0.180870062147
6.894528660717,2.730888620771,0.180941495821
6.871419060118,2.715315581641,0.181012929495
6.845097211266,2.696949264478,0.181084363169
6.889877336914,2.747732523944,0.181155796843
6.931969896098,2.738140328461,0.181227230516
6.867725605812,2.748167692859,0.181298664190
6.888936344645,2.671646338129,0.181370097864
6.847174908030,2.717674527226,0.181441531538
6.837467690336,2.737899960011,0.181512965212
6.901909015843,2.686545679395,0.181584398886
6.878637092700,2.691323206334,0.181655832559
6.842230783056,2.700537250678,0.181727266233
6.836059748701,2.713352876361,0.181798699907
6.849774153580,2.681705077099,0.181870133581
6.865664310146,2.725021924468,0.181941567255
6.879015154676,2.685464676193,0.182013000929
6.916327009977,2.754385227864,0.182084434602
6.921629509489,2.674769269120,0.182155868276
6.931489580619,2.695298843341,0.182227301950
6.865837401301,2.727833292614,0.182298735624
6.909705211639,2.732116077925,0.182370169298
6.894620993374,2.745097351980,0.182441602972
6.912136629134,2.755922315894,0.182513036645
6.845760069103,2.739077796791,0.182584470319
6.838721693168,2.727325532599,0.182655903993
6.905499206209,2.751557328276,0.182727337667
6.898241737550,2.675559141006,0.182798771341
6.861095144371,2.667988761764,0.182870205015
6.889682319004,2.751337396669,0.182941638688
6.881132304825,2.686139912809,0.183013072362
6.893042895423,2.694207247103,0.183084506036
6.901628781161,2.718665788092,0.183155939710
6.821666424264,2.717165367258,0.183227373384
6.820720602989,2.745135372853,0.183298807058
6.809888849347,2.727664106693,0.183370240731
6.824327235677,2.683799188078,0.183441674405
6.854936214778,2.725746046605,0.183513108079
6.805341430317,2.743817714381,0.183584541753
6.847509285097,2.687253412112,0.183655975427
6.859964142164,2.713187112119,0.183727409101
6.881632715179,2.737241632181,0.183798842774
6.833007181470,2.724453578167,0.183870276448
6.802665403802,2.753167968936,0.183941710122
6.900757314064,2.691718365167,0.184013143796
6.882977436790,2.748332880665,0.184084577470
6.806796462672,2.727605554548,0.184156011144
6.842417413839,2.713890688538,0.184227444817
6.825177788269,2.655924893190,0.184298878491
6.847600712572,2.694031214943,0.184370312165
6.856587823154,2.733687172472,0.184441745839
6.841007397660,2.728946104512,0.184513179513
6.888344323949,2.746287006650,0.184584613187
6.823261688220,2.716527851701,0.184656046860
6.895600191701,2.745005045812,0.184727480534
6.861211856678,2.662951779709,0.184798914208
6.864185755953,2.721687920402,0.184870347882
6.859239532494,2.730834189571,0.184941781556
6.896359965855,2.667884541212,0.185013215230
6.859278086955,2.706749515813,0.185084648903
6.806055579977,2.652755780172,0.185156082577
6.848067670171,2.675626689002,0.185227516251
6.851680917733,2.649522010525,0.185298949925
6.867607125752,2.717314248474,0.185370383599
6.869017837762,2.700966719330,0.185441817273
6.838256702654,2.698705929054,0.185513250946
6.838299935989,2.724927583468,0.185584684620
6.843671794404,2.715986983673,0.185656118294
6.877521759482,2.675864991642,0.185727551968
6.814114230513,2.737737799815,0.185798985642
6.824306394700,2.666567728182,0.185870419316
6.890329190624,2.736659199103,0.185941852989
6.873902440334,2.676840154872,0.186013286663
6.832163287584,2.678201873168,0.186084720337
6.892950468903,2.750412823641,0.186156154011
6.880731470495,2.727382447749,0.186227587685
6.848395856328,2.671282627334,0.186299021359
6.843472908516,2.680485053626,0.186370455033
6.913975693004,2.705262385081,0.186441888706
6.919167131285,2.723931087444,0.186513322380
6.882050337115,2.671062860467,0.186584756054
6.835851917959,2.731420541794,0.186656189728
6.888595551045,2.665938184373,0.186727623402
6.833246705243,2.716027854329,0.186799057076
6.848893637973,2.682113962816,0.186870490749
6.914776518053,2.659145780718,0.186941924423
6.826908459579,2.658609314188,0.187013358097
6.893242115076,2.663292407032,0.187084791771
6.864182866466,2.676547872959,0.187156225445
6.822419713896,2.745870471165,0.187227659119
6.849088370856,2.713092297419,0.187299092792
6.908306204764,2.742413530296,0.187370526466
6.857402628684,2.722518304764,0.187441960140
6.857288633292,2.674426751230,0.187513393814
6.911868284258,2.743365714608,0.187584827488
6.817594077427,2.722158309345,0.187656261162
6.872711928566,2.673028780644,0.187727694835
6.899817077384,2.682900938644,0.187799128509
6.831460386190,2.683387508092,0.187870562183
6.837306495730,2.686064367378,0.187941995857
6.821787184463,2.735903038058,0.188013429531
6.843696179648,2.737470377857,0.188084863205
6.854713055479,2.687758740215,0.188156296878
6.908346818978,2.715047670671,0.188227730552
6.874668370675,2.696924033594,0.188299164226
6.853978629644,2.701043058520,0.188370597900
6.871175587008,2.675035217980,0.188442031574
6.817275059600,2.706303347264,0.188513465248
6.821452026867,2.715273663947,0.188584898921
6.889579605187,2.677367309997,0.188656332595
6.894069159700,2.702679040865,0.188727766269
6.890530740470,2.707638753179,0.188799199943
6.863639652989,2.715962542996,0.188870633617
6.848697597316,2.719135216331,0.188942067291
6.847380623024,2.694402429870,0.189013500964
6.903541802896,2.740349930968,0.189084934638
6.826730022254,2.759871999518,0.189156368312
6.851747515091,2.685009812131,0.189227801986
6.877702022457,2.665857288547,0.189299235660
6.867295406427,2.717008040119,0.189370669334
6.907670742493,2.748136592690,0.189442103007
6.894979281115,2.729674843132,0.189513536681
6.850443520453,2.742747932126,0.189584970355
6.844563889046,2.706306789518,0.189656404029
6.844528150864,2.720703378906,0.189727837703
6.901071359176,2.677920983973,0.189799271377
6.841028873081,2.732332560962,0.189870705050
6.874958013995,2.713598572415,0.189942138724
6.861986332047,2.740830442974,0.190013572398
6.857057057380,2.660727577354,0.190085006072
6.901182160721,2.697074227503,0.190156439746
6.883616241030,2.716544643698,0.190227873420
6.859540578279,2.729895542961,0.190299307093
6.862666118900,2.656534436264,0.190370740767
6.811108899787,2.731534493496,0.190442174441
6.806395970393,2.698186918737,0.190513608115
6.846963514643,2.645811163902,0.190585041789
6.812899274599,2.672812049434,0.190656475463
6.801059368197,2.698017610617,0.190727909136
6.823292565692,2.685504846942,0.190799342810
6.808101889799,2.664472167514,0.190870776484
6.873921641281,2.709539935765,0.190942210158
6.806884524132,2.651294877583,0.191013643832
6.857495646436,2.733163362604,0.191085077506
6.890163897049,2.722558591095,0.191156511179
6.892586708031,2.669990497933,0.191227944853
6.820589169017,2.707772712210,0.191299378527
6.847575079276,2.680218405916,0.191370812201
6.902047269815,2.716077133379,0.191442245875
6.822410968917,2.661828238112,0.191513679549
6.834880380664,2.661895558817,0.191585113222
6.896083812242,2.669211021927,0.191656546896
6.807995231452,2.660060427303,0.191727980570
6.876439978487,2.740334605676,0.191799414244
6.840893399650,2.717277111377,0.191870847918
6.806716379378,2.727552624921,0.191942281592
6.828222732486,2.714140522937,0.192013715265
6.840320712807,2.688179867941,0.192085148939
6.861191102948,2.707437425290,0.192156582613
6.807946771796,2.657032552319,0.192228016287
6.827359987548,2.700952820944,0.192299449961
6.860335199294,2.691154615107,0.192370883635
6.857097755126,2.662810532521,0.192442317308
6.876622275201,2.664762461890,0.192513750982
6.906727181513,2.740251141426,0.192585184656
6.829982657076,2.712951714768,0.192656618330
6.907283625272,2.715514508193,0.192728052004
6.890833858697,2.685440983248,0.192799485678
6.818370930307,2.713707969133,0.192870919351
6.833352423040,2.721453562081,0.192942353025
6.825808035242,2.687259269046,0.193013786699
6.835639322701,2.714562094871,0.193085220373
6.853859983585,2.646595549309,0.193156654047
6.821150949816,2.658800534087,0.193228087721
6.801460852881,2.659703515862,0.193299521394
6.845710780350,2.734700462131,0.193370955068
6.854216562915,2.723978992297,0.193442388742
6.840469855103,2.644362086150,0.193513822416
6.849210111741,2.724117878964,0.193585256090
6.803045465002,2.722722554202,0.193656689764
6.899882546587,2.741627703301,0.193728123437
6.837869371812,2.719082982523,0.193799557111
6.841952393074,2.655372594287,0.193870990785
6.823887937232,2.706642028620,0.193942424459
6.904561044312,2.750302494988,0.194013858133
6.910456800065,2.726885994606,0.194085291807
6.908506622344,2.719142211039,0.194156725480
6.863550297594,2.674598550473,0.194228159154
6.887187281232,2.695920562202,0.194299592828
6.896213750982,2.694069233194,0.194371026502
6.833796901957,2.663607771443,0.194442460176
6.848694913662,2.746981004020,0.194513893850
6.895766786913,2.719945639074,0.194585327523
6.831590129345,2.669313600101,0.194656761197
6.926681910284,2.708402358209,0.194728194871
6.887058102559,2.734343609152,0.194799628545
6.922059177301,2.691421112877,0.194871062219
6.894018438576,2.729964077392,0.194942495893
6.879515762107,2.660281782502,0.195013929566
6.839987868990,2.706755676935,0.195085363240
6.873590786502,2.674440589308,0.195156796914
6.828969066048,2.714177717034,0.195228230588
6.892644351805,2.731184318168,0.195299664262
6.890983003166,2.700253096184,0.195371097936
6.828509376393,2.677273730980,0.195442531609
6.860776015889,2.737486857006,0.195513965283
6.870177881418,2.666804808098,0.195585398957
6.861807901947,2.667001114788,0.195656832631
6.808992080800,2.702448414726,0.195728266305
6.812238514117,2.730005877551,0.195799699979
6.878404927578,2.663958629196,0.195871133652
6.878760375840,2.675123802028,0.195942567326
6.897247164552,2.693386755409,0.196014001000
6.835824975293,2.737584952656,0.196085434674
6.846897288439,2.647163337484,0.196156868348
6.864687426924,2.738708267778,0.196228302022
6.869516075765,2.651753295162,0.196299735695
6.835739297140,2.722799686283,0.196371169369
6.837613778782,2.702843487621,0.196442603043
6.881243430957,2.671402441075,0.196514036717
6.821104159745,2.734230642990,0.196585470391
6.844091040392,2.678927456838,0.196656904065
6.828201171220,2.666691585697,0.196728337738
6.821073508628,2.737810829368,0.196799771412
6.827832453851,2.724282814180,0.196871205086
6.887971488772,2.730240585445,0.196942638760
6.807911239334,2.729919303621,0.197014072434
6.881901813114,2.667433818940,0.197085506108
6.875645600617,2.738556880818,0.197156939781
6.897680891485,2.657284648596,0.197228373455
6.904636168312,2.669597022643,0.197299807129
6.855529258118,2.737363462950,0.197371240803
6.837302730862,2.730809370012,0.197442674477
6.861761058950,2.735426767028,0.197514108151
6.846508484531,2.719318505638,0.197585541824
6.829783677459,2.754644189373,0.197656975498
6.860773046418,2.715728481073,0.197728409172
6.909036575497,2.753821569195,0.197799842846
6.861447933462,2.693589135748,0.197871276520
6.821177959564,2.740122807833,0.197942710194
6.879532734286,2.702390602418,0.198014143867
6.821406727368,2.739964902712,0.198085577541
6.907273606617,2.687687208164,0.198157011215
6.905671833774,2.719529167615,0.198228444889
6.901906268066,2.730492024108,0.198299878563
6.862263008899,2.699872352797,0.198371312237
6.831080839911,2.688452177459,0.198442745910
6.900731663469,2.692824946239,0.198514179584
6.890612184356,2.731945984611,0.198585613258
6.877463593291,2.664791402459,0.198657046932
6.868417373177,2.672014427025,0.198728480606
6.869622585296,2.652756514470,0.198799914280
6.801735908080,2.660150340793,0.198871347953
6.895532901193,2.706552834093,0.198942781627
6.797883943798,2.685067531013,0.199014215301
6.853821398723,2.672288349330,0.199085648975
6.855837303307,2.730769374810,0.199157082649
6.898287977007,2.676245711897,0.199228516323
6.886118732426,2.650728065098,0.199299949996
6.831930896360,2.713312814579,0.199371383670
6.820912326415,2.686607288282,0.199442817344
6.837089588322,2.706643547202,0.199514251018
6.847460454758,2.698204694831,0.199585684692
6.899929972643,2.699564045432,0.199657118366
6.870945748799,2.664406276321,0.199728552039
6.894698157587,2.729253322264,0.199799985713
6.879444084009,2.706951752087,0.199871419387
6.888389726625,2.689388578084,0.199942853061
6.881332363005,2.665067576823,0.200014286735
6.840888866969,2.728906055154,0.200085720409
6.824151449537,2.664371845011,0.200157154082
6.874129863211,2.728234304109,0.200228587756
6.815473120463,2.660037157332,0.200300021430
6.901267228914,2.716488616521,0.200371455104
6.892338478630,2.692591122379,0.200442888778
6.909164464212,2.703153326583,0.200514322452
6.829406391618,2.735282560262,0.200585756125
6.828884760144,2.713823112665,0.200657189799
6.839219540973,2.676521966420,0.200728623473
6.819910851346,2.673465533193,0.200800057147
6.859276104194,2.691018336783,0.200871490821
6.856787583139,2.732242430881,0.200942924495
6.812083260683,2.691045644613,0.201014358168
6.865947925160,2.703015687225,0.201085791842
6.893071815935,2.742304929584,0.201157225516
6.857257883361,2.726957104736,0.201228659190
6.814694237031,2.738709840439,0.201300092864
6.876811865698,2.714264690947,0.201371526538
6.857714736933,2.726413170613,0.201442960211
6.877769756032,2.694559301783,0.201514393885
6.850628406276,2.649351803971,0.201585827559
6.805157554893,2.649902954833,0.201657261233
6.865067289854,2.710507342077,0.201728694907
6.855309709900,2.722567579052,0.201800128581
6.858134414101,2.694274593523,0.201871562254
6.877249537270,2.688974341661,0.201942995928
6.802787272645,2.724021426115,0.202014429602
6.891779466001,2.696018532635,0.202085863276
6.894685071415,2.729131490723,0.202157296950
6.900113900543,2.720004234347,0.202228730624
6.889246297583,2.687369416225,0.202300164297
6.853862134379,2.725178019102,0.202371597971
6.835975336115,2.687337213790,0.202443031645
6.802908228653,2.686967979238,0.202514465319
6.812689739371,2.664236003393,0.202585898993
6.806318446983,2.703440047880,0.202657332667
6.893122927155,2.726168360635,0.202728766340
6.843099064429,2.651821205144,0.202800200014
6.829549557151,2.683946474543,0.202871633688
6.854395642100,2.730351376902,0.202943067362
6.829747926214,2.685757491717,0.203014501036
6.867029623577,2.688664322076,0.203085934710
6.819884228135,2.673220164572,0.203157368383
6.881803269098,2.696462317571,0.203228802057
6.845905920509,2.705520072240,0.203300235731
6.810310223655,2.704189284249,0.203371669405
6.906206045010,2.675530385323,0.203443103079
6.903592879772,2.666152172447,0.203514536753
6.892245715874,2.659987139515,0.203585970426
6.867346488824,2.694775373813,0.203657404100
6.907996118977,2.741322333004,0.203728837774
6.860725539013,2.673527248065,0.203800271448
6.865433116072,2.684212863035,0.203871705122
6.879198112882,2.750102957677,0.203943138796
6.822153951390,2.751620879368,0.204014572469
6.852993457802,2.741828583728,0.204086006143
6.880157501193,2.673596777985,0.204157439817
6.820167884967,2.706830380491,0.204228873491
6.857122296530,2.737404603098,0.204300307165
6.861760977531,2.737752858369,0.204371740839
6.899831029736,2.647886601441,0.204443174512
6.868338165343,2.667076894785,0.204514608186
6.821779279587,2.670249908126,0.204586041860
6.865101257049,2.736859115325,0.204657475534
6.816260270964,2.693351746351,0.204728909208
6.891301783259,2.650942814288,0.204800342882
6.874830838575,2.687856791191,0.204871776555
6.859442824826,2.680987139859,0.204943210229
6.893625774125,2.646128348937,0.205014643903
6.880705583640,2.691413699875,0.205086077577
6.894953557162,2.688780451785,0.205157511251
6.871137451100,2.701820257606,0.205228944925
6.834482653799,2.667914516353,0.205300378598
6.877713089221,2.675604420052,0.205371812272
6.884890861845,2.729983165690,0.205443245946
6.809732763019,2.689584089159,0.205514679620
6.862632873677,2.659178388001,0.205586113294
6.900071339447,2.692952063266,0.205657546968
6.841533199929,2.737652058216,0.205728980641
6.868806048053,2.680564733179,0.205800414315
6.883048803762,2.669015834954,0.205871847989
6.818739087111,2.676549977789,0.205943281663
6.843587921003,2.708794842231,0.206014715337
6.900530207537,2.674027328794,0.206086149011
6.905280615851,2.700815569830,0.206157582684
6.828457041540,2.666550807103,0.206229016358
6.868748297409,2.677158581175,0.206300450032
6.832300166771,2.658055645550,0.206371883706
6.890465305691,2.666263629327,0.206443317380
6.842387480986,2.717640394222,0.206514751054
6.810633497691,2.662744265310,0.206586184727
6.823508188925,2.723273401362,0.206657618401
6.880782177491,2.700699789755,0.206729052075
6.862233239410,2.687078693616,0.206800485749
6.891980290360,2.696548133825,0.206871919423
6.838371816076,2.686003254157,0.206943353097
6.878625861735,2.736816409240,0.207014786770
6.872453778230,2.736760774181,0.207086220444
6.823785767759,2.707780543726,0.207157654118
6.892487190363,2.678767910545,0.207229087792
6.886320557194,2.670122903015,0.207300521466
6.845070758344,2.669149411202,0.207371955140
6.817429718461,2.666365029929,0.207443388813
6.807517778931,2.720917991999,0.207514822487
6.863731715993,2.737557034620,0.207586256161
6.815746737571,2.683903988282,0.207657689835
6.877549900678,2.735401326387,0.207729123509
6.861612050173,2.670031322244,0.207800557183
6.797145299956,2.649995987546,0.207871990856
6.879164621566,2.658687632185,0.207943424530
6.801771862569,2.667190122522,0.208014858204
6.881970284634,2.714234384109,0.208086291878
6.823315606720,2.727899036102,0.208157725552
6.880293030185,2.711113918213,0.208229159226
6.843877208021,2.710919845656,0.208300592899
6.912527446293,2.725496142210,0.208372026573
6.905429687033,2.744220877338,0.208443460247
6.902512521224,2.657231803161,0.208514893921
6.837566631794,2.666063888108,0.208586327595
6.830541430678,2.743899650993,0.208657761269
6.868269969719,2.738646261131,0.208729194942
6.869967603615,2.694415912835,0.208800628616
6.866306148687,2.725269589920,0.208872062290
6.835814778461,2.688956488506,0.208943495964
6.865471546166,2.736205386019,0.209014929638
6.858253809792,2.722366240082,0.209086363312
6.830697255394,2.726879965399,0.209157796985
6.882773223680,2.692567940251,0.209229230659
6.897515883819,2.688319347768,0.209300664333
6.874285960375,2.698388557629,0.209372098007
6.858931077453,2.719228463754,0.209443531681
6.902071543584,2.663885573486,0.209514965355
6.844543262622,2.710475446828,0.209586399029
6.852710606141,2.661776202793,0.209657832702
6.823972037029,2.660630534865,0.209729266376
6.829609904142,2.723105559425,0.209800700050
6.837444555109,2.736587030761,0.209872133724
6.863426674970,2.648406271154,0.209943567398
6.866112992666,2.650874056737,0.210015001072
6.843410263753,2.729618169867,0.210086434745
6.825910434512,2.686068768659,0.210157868419
6.831277050927,2.701451133106,0.210229302093
6.869161411940,2.661778327082,0.210300735767
6.911788673744,2.713829136937,0.210372169441
6.875992711558,2.723289021395,0.210443603115
6.880945823686,2.732650479567,0.210515036788
6.811241198354,2.711496335018,0.210586470462
6.853423841454,2.642321426571,0.210657904136
6.864461782254,2.701746263072,0.210729337810
6.888951884942,2.650606699661,0.210800771484
6.854632981710,2.684303130206,0.210872205158
6.882810446926,2.675031154369,0.210943638831
6.884377145118,2.648690581491,0.211015072505
6.871282645064,2.677605796807,0.211086506179
6.884204085147,2.681172254095,0.211157939853
6.887198106560,2.697271553475,0.211229373527
6.865492458522,2.719552181382,0.211300807201
6.853134651424,2.673893285540,0.211372240874
6.859673188518,2.740068968678,0.211443674548
6.847369402198,2.681134848589,0.211515108222
6.895511618773,2.678791157975,0.211586541896
6.834077806676,2.654933159317,0.211657975570
6.862309734267,2.718533229408,0.211729409244
6.820968495446,2.723202019044,0.211800842917
6.911295980894,2.750017656967,0.211872276591
6.895043112174,2.652564054247,0.211943710265
6.861040941780,2.696606153093,0.212015143939
6.887517509373,2.708048473646,0.212086577613
6.865705156972,2.690161625241,0.212158011287
6.885859407094,2.669509413269,0.212229444960
6.854271777533,2.667504537842,0.212300878634
6.825423566237,2.743109247051,0.212372312308
6.862374487602,2.690516303912,0.212443745982
6.870875521890,2.666311047901,0.212515179656
6.910242088713,2.684547307588,0.212586613330
6.883561296895,2.709546535038,0.212658047003
6.831559865658,2.746644887151,0.212729480677
6.876905793748,2.715237036864,0.212800914351
6.903857806531,2.668482473469,0.212872348025
6.886880333930,2.695548114714,0.212943781699
6.871088210082,2.663250666080,0.213015215373
6.873935633819,2.740213563399,0.213086649046
6.825711621851,2.664651838511,0.213158082720
6.834479521991,2.671850947598,0.213229516394
6.885440346246,2.717342890723,0.213300950068
6.876588195008,2.734888560953,0.213372383742
6.849621857135,2.730776798027,0.213443817416
6.809320448352,2.673240208775,0.213515251089
6.819778890035,2.652168759050,0.213586684763
6.894464410979,2.689514074873,0.213658118437
6.879462013259,2.720242384167,0.213729552111
6.841274347687,2.668669991125,0.213800985785
6.829888473628,2.658525067424,0.213872419459
6.834646249211,2.662917253975,0.213943853132
6.894741295621,2.702918633940,0.214015286806
6.818091809251,2.710108727807,0.214086720480
6.835629959820,2.695698108515,0.214158154154
6.814337472478,2.715476645199,0.214229587828
6.879250782970,2.728952141983,0.214301021502
6.864543124396,2.716665767176,0.214372455175
6.828868037215,2.700871272808,0.214443888849
6.840908654505,2.699964423269,0.214515322523
6.846412775384,2.698167220115,0.214586756197
6.861890599384,2.733615828623,0.214658189871
6.912675667803,2.657282671854,0.214729623545
6.881468771448,2.698146703934,0.214801057218
6.866350556784,2.707536292917,0.214872490892
6.872740251658,2.662739461233,0.214943924566
6.850003452899,2.685392216853,0.215015358240
6.897504010351,2.711414454879,0.215086791914
6.855389872701,2.692820812065,0.215158225588
6.859683009333,2.682176242189,0.215229659261
6.822329867171,2.696546265030,0.215301092935
6.906970144934,2.705761686961,0.215372526609
6.882219091581,2.734781205401,0.215443960283
6.850213468289,2.655970801211,0.215515393957
6.896547428634,2.724920706038,0.215586827631
6.832143365687,2.684895598390,0.215658261304
6.861140268485,2.691398365957,0.215729694978
6.838480865224,2.727419015566,0.215801128652
6.861567236984,2.725384861452,0.215872562326
6.863934169403,2.687288027210,0.215943996000
6.888938957980,2.681047167959,0.216015429674
6.854841863471,2.684752074085,0.216086863347
6.867511067137,2.711977216841,0.216158297021
6.891240924566,2.741470659285,0.216229730695
6.877587847539,2.687204612331,0.216301164369
6.910577214444,2.657784126336,0.216372598043
6.907684581938,2.715739083537,0.216444031717
6.858691137881,2.668203413811,0.216515465390
6.920080713595,2.667093175861,0.216586899064
6.908858661868,2.699455223369,0.216658332738
6.897956673641,2.680119934231,0.216729766412
6.869043395940,2.724678012640,0.216801200086
6.857613367600,2.748916017911,0.216872633760
6.834609681771,2.662202321785,0.216944067433
6.850517154942,2.677939561794,0.217015501107
6.851056955912,2.730227152514,0.217086934781
6.881677802041,2.652028488259,0.217158368455
6.887709798764,2.652311178696,0.217229802129
6.823219814200,2.652342027974,0.217301235803
6.817887845787,2.646350415053,0.217372669476
6.853580089699,2.677358096755,0.217444103150
6.816556269514,2.643231815739,0.217515536824
6.842731822649,2.709521541211,0.217586970498
6.804312146979,2.704639884009,0.217658404172
6.837330433121,2.646121508095,0.217729837846
6.884240190317,2.675929310300,0.217801271519
6.823594706366,2.678139375816,0.217872705193
6.813080578186,2.675833076401,0.217944138867
6.875150969800,2.637882657846,0.218015572541
6.875957369892,2.706304222481,0.218087006215
6.891742574762,2.698840038739,0.218158439889
6.809848725511,2.659669270200,0.218229873562
6.876045433267,2.697285365113,0.218301307236
6.884063974538,2.733215409247,0.218372740910
6.880456165208,2.669488727537,0.218444174584
6.848501179801,2.670174431228,0.218515608258
6.812042007535,2.670283655907,0.218587041932
6.890658313255,2.700607956565,0.218658475605
6.884138764884,2.741199932749,0.218729909279
6.838711647267,2.739400365037,0.218801342953
6.878799494192,2.667992741048,0.218872776627
6.898255427593,2.697597659840,0.218944210301
6.914605489422,2.663782954060,0.219015643975
6.859923881644,2.662895445914,0.219087077648
6.835408428929,2.749320584807,0.219158511322
6.915544170028,2.689774819474,0.219229944996
6.899566510623,2.734603929934,0.219301378670
6.890707882248,2.658230610830,0.219372812344
6.852833158992,2.667319088849,0.219444246018
6.858564309127,2.680857226676,0.219515679691
6.886935014324,2.666859869350,0.219587113365
6.812459179600,2.675857990723,0.219658547039
6.835980608053,2.699114630029,0.219729980713
6.862757469331,2.691736281928,0.219801414387
6.856879714277,2.705245655901,0.219872848061
6.866992679362,2.648063324218,0.219944281734
6.897113173572,2.678410301780,0.220015715408
6.815355856395,2.689101745271,0.220087149082
6.892879884333,2.650791794438,0.220158582756
6.891812474726,2.695822016558,0.220230016430
6.832813792671,2.689629887813,0.220301450104
6.896702815378,2.703789683650,0.220372883777
6.887263213409,2.714429594180,0.220444317451
6.906969942775,2.722569920590,0.220515751125
6.897951599984,2.713952830372,0.220587184799
6.866288827708,2.697224102831,0.220658618473
6.900727841220,2.702897063360,0.220730052147
6.909872575995,2.729983694458,0.220801485820
6.865947943751,2.689923064256,0.220872919494
6.949495931002,2.714218822931,0.220944353168
6.853197641228,2.741032449089,0.221015786842
6.904622237227,2.662928904109,0.221087220516
6.897132959507,2.738986567995,0.221158654190
6.880376379819,2.656880843859,0.221230087863
6.878379227541,2.716707235102,0.221301521537
6.909301030113,2.671738965616,0.221372955211
6.873996822339,2.658827790379,0.221444388885
6.931681651661,2.667029499416,0.221515822559
6.886996791661,2.699089520322,0.221587256233
6.906915661209,2.670920949270,0.221658689906
6.880594031980,2.677525525569,0.221730123580
6.835344603770,2.724179695676,0.221801557254
6.883364389592,2.737205715155,0.221872990928
6.851920934984,2.680642394671,0.221944424602
6.835970709998,2.738490343002,0.222015858276
6.853385917319,2.717936176765,0.222087291949
6.831304959928,2.664540954561,0.222158725623
6.899810207796,2.681674349992,0.222230159297
6.910326440990,2.727394598965,0.222301592971
6.821607729021,2.704436283475,0.222373026645
6.864997075809,2.721556171369,0.222444460319
6.833842891379,2.743714710439,0.222515893992
6.877637670736,2.654844376051,0.222587327666
6.912018509663,2.691908962547,0.222658761340
6.872584581204,2.649439075376,0.222730195014
6.883846021545,2.718525714728,0.222801628688
6.848747736486,2.699654904124,0.222873062362
6.862336318804,2.701516343626,0.222944496035
6.908011446325,2.710653279044,0.223015929709
6.837589815744,2.689625086647,0.223087363383
6.859605316384,2.694820909359,0.223158797057
6.844596516009,2.742382905164,0.223230230731
6.842928287768,2.682738644435,0.223301664405
6.881785703835,2.663550347215,0.223373098078
6.849448481050,2.667648546623,0.223444531752
6.894229156267,2.661881128851,0.223515965426
6.863636402482,2.714039071769,0.223587399100
6.895802570109,2.663317376471,0.223658832774
6.845943162141,2.739689853372,0.223730266448
6.825683314104,2.716235504049,0.223801700121
6.910020592709,2.674705987191,0.223873133795
6.879094396379,2.692400414757,0.223944567469
6.883979711982,2.707816800618,0.224016001143
6.831699019964,2.642958094331,0.224087434817
6.874773154458,2.684578818782,0.224158868491
6.849729937924,2.667562490059,0.224230302164
6.859961565542,2.657837991886,0.224301735838
6.893745708013,2.727630262458,0.224373169512
6.862288185824,2.647842384052,0.224444603186
6.858875897416,2.708807706394,0.224516036860
6.866443084618,2.710413546466,0.224587470534
6.890726927519,2.639114129974,0.224658904207
6.861358999654,2.688210050554,0.224730337881
6.893325526279,2.658177754777,0.224801771555
6.826170287403,2.731517263499,0.224873205229
6.883928744643,2.721068040707,0.224944638903
6.841110065144,2.688174856645,0.225016072577
6.878508010796,2.733910058521,0.225087506250
6.809880365188,2.692459488086,0.225158939924
6.850952171610,2.665038695326,0.225230373598
6.830248485546,2.661406916259,0.225301807272
6.844241105147,2.734133356024,0.225373240946
6.824624737171,2.694519794525,0.225444674620
6.806939860528,2.715065034683,0.225516108293
6.845216229963,2.681656947674,0.225587541967
6.882152543661,2.647343045298,0.225658975641
6.857507962070,2.692188082094,0.225730409315
6.825096069402,2.698518831825,0.225801842989
6.900164543199,2.688353115248,0.225873276663
6.874063821185,2.735775944419,0.225944710336
6.850779854849,2.677069135612,0.226016144010
6.847427331940,2.655731221369,0.226087577684
6.832743943039,2.667556598023,0.226159011358
6.851537815317,2.728574797805,0.226230445032
6.824409867376,2.692026498144,0.226301878706
6.834970810267,2.716323577888,0.226373312379
6.839674446336,2.734398442040,0.226444746053
6.898471262884,2.736305017605,0.226516179727
6.897775266214,2.742363052003,0.226587613401
6.895894763375,2.747000951122,0.226659047075
6.904856888763,2.740182640943,0.226730480749
6.888627467252,2.707111470067,0.226801914422
6.893538920975,2.669766469450,0.226873348096
6.893150753915,2.726488852754,0.226944781770
6.841018382174,2.728657690617,0.227016215444
6.909947982719,2.654089215408,0.227087649118
6.855182914511,2.669653421483,0.227159082792
6.890355228396,2.652635192075,0.227230516465
6.885172435640,2.723625428556,0.227301950139
6.818696588537,2.719116020013,0.227373383813
6.836402438319,2.686147474816,0.227444817487
6.904911441108,2.659350574089,0.227516251161
6.916520813512,2.722875472296,0.227587684835
6.880464339588,2.706400376818,0.227659118508
6.912454618639,2.703868613242,0.227730552182
6.896632612393,2.703991160636,0.227801985856
6.837222572895,2.699817154845,0.227873419530
6.881635224610,2.679874889738,0.227944853204
6.873360593903,2.709340721600,0.228016286878
6.868957975202,2.724002972340,0.228087720551
6.871536699902,2.672348374244,0.228159154225
6.843560738846,2.665055996444,0.228230587899
6.857566921498,2.736962353463,0.228302021573
6.860967538937,2.723112412972,0.228373455247
6.830505594261,2.716244231559,0.228444888921
6.867362687026,2.666144898208,0.228516322594
6.898445149014,2.730433236781,0.228587756268
6.839991779810,2.676858463052,0.228659189942
6.809861240570,2.664985108167,0.228730623616
6.812836672859,2.736633433604,0.228802057290
6.820844684055,2.705472956758,0.228873490964
6.814915141707,2.670391868253,0.228944924637
6.872543787412,2.701962295069,0.229016358311
6.903974337062,2.686362027878,0.229087791985
6.893992109808,2.659060002097,0.229159225659
6.850521275974,2.641357357222,0.229230659333
6.803100432863,2.643700551480,0.229302093007
6.857059414241,2.693622128809,0.229373526680
6.816192760846,2.687025305366,0.229444960354
6.796274030390,2.679394613384,0.229516394028
6.790891662072,2.679603578414,0.229587827702
6.793649261299,2.633671342872,0.229659261376
6.874054603898,2.651705562773,0.229730695050
6.844257246587,2.645164641480,0.229802128723
6.847307802524,2.635877083318,0.229873562397
6.860157807627,2.677150261260,0.229944996071
6.870757197605,2.716236428029,0.230016429745
6.901878085230,2.647281556654,0.230087863419
6.885584955208,2.727294400861,0.230159297093
6.869489627938,2.705332157525,0.230230730766
6.814688139588,2.739076675366,0.230302164440
6.803437025564,2.650950153126,0.230373598114
6.821946376227,2.716824627867,0.230445031788
6.902634222958,2.650616686628,0.230516465462
6.866075059924,2.649084995336,0.230587899136
6.881115804607,2.687063278003,0.230659332809
6.857115867787,2.722846049406,0.230730766483
6.873777594650,2.677906940726,0.230802200157
6.904785711503,2.661975675980,0.230873633831
6.847671860743,2.722553906346,0.230945067505
6.817339067422,2.697434929044,0.231016501179
6.842895493130,2.667254281094,0.231087934852
6.883180415381,2.645400882638,0.231159368526
6.849336005339,2.687753425011,0.231230802200
6.800343961778,2.683382099665,0.231302235874
6.882061847425,2.731869169663,0.231373669548
6.799407221790,2.671483361227,0.231445103222
6.815289621378,2.722417231066,0.231516536895
6.875919027490,2.705548054313,0.231587970569
6.892824854186,2.717672335579,0.231659404243
6.846055689310,2.702600254888,0.231730837917
6.798874471412,2.638903325632,0.231802271591
6.892244458429,2.711920538270,0.231873705265
6.814137898577,2.709544355847,0.231945138938
6.883277576525,2.665537865256,0.232016572612
6.881659437324,2.715057229507,0.232088006286
6.841043880746,2.667816421726,0.232159439960
6.880672391833,2.663630928420,0.232230873634
6.904445310172,2.724485938307,0.232302307308
6.886587021255,2.717651772966,0.232373740981
6.853297849216,2.661953882112,0.232445174655
6.862877039434,2.693314997854,0.232516608329
6.879485505930,2.682066437239,0.232588042003
6.870298842691,2.690453213406,0.232659475677
6.819557199231,2.644014481399,0.232730909351
6.857654723122,2.717881084692,0.232802343025
6.894337098438,2.721588867816,0.232873776698
6.844874535429,2.728478090371,0.232945210372
6.825038833340,2.667116587948,0.233016644046
6.885907901761,2.724946023622,0.233088077720
6.831561403893,2.727113338276,0.233159511394
6.825144134418,2.638699743884,0.233230945068
6.849439096631,2.635799705470,0.233302378741
6.800681537992,2.701733177396,0.233373812415
6.873449360305,2.636895950404,0.233445246089
6.820232849408,2.723506918313,0.233516679763
6.868924939373,2.696595619405,0.233588113437
6.820757981553,2.668861433202,0.233659547111
6.887180652935,2.697250647884,0.233730980784
6.893253484080,2.686107352907,0.233802414458
6.798468183943,2.706738486007,0.233873848132
6.866979196270,2.676011735918,0.233945281806
6.867736376664,2.690752881224,0.234016715480
6.853370615141,2.705602370513,0.234088149154
6.866542646512,2.688738268153,0.234159582827
6.877450749722,2.645961981834,0.234231016501
6.862922266162,2.684899865392,0.234302450175
6.849232323746,2.730946896284,0.234373883849
6.852786754124,2.685975687927,0.234445317523
6.874026029756,2.722383795543,0.234516751197
6.895744381641,2.693132845751,0.234588184870
6.869232825669,2.648249200726,0.234659618544
6.846377533583,2.718942163997,0.234731052218
6.840374286978,2.740635036036,0.234802485892
6.905444094317,2.703435344726,0.234873919566
6.908692090461,2.712414650459,0.234945353240
6.860658581009,2.712016410781,0.235016786913
6.881667262045,2.650067374815,0.235088220587
6.850208488509,2.715926896926,0.235159654261
6.898066286432,2.665137128982,0.235231087935
6.829301534664,2.665738067431,0.235302521609
6.842030056618,2.692003429825,0.235373955283
6.877436927071,2.723840029479,0.235445388956
6.888866631681,2.734627089252,0.235516822630
6.840317938088,2.651297742283,0.235588256304
6.835745228431,2.643534993821,0.235659689978
6.857300542193,2.668529367090,0.235731123652
6.873650175783,2.668834162806,0.235802557326
6.886083580345,2.682713679147,0.235873990999
6.815927027095,2.690277983238,0.235945424673
6.908194694993,2.660592771463,0.236016858347
6.875125366635,2.735777600148,0.236088292021
6.908720068543,2.702092236935,0.236159725695
6.859772510353,2.689050147464,0.236231159369
6.854641473920,2.692261540286,0.236302593042
6.868913445750,2.699539934646,0.236374026716
6.886996979472,2.686903018829,0.236445460390
6.864223454335,2.711734959098,0.236516894064
6.918579924781,2.691492004597,0.236588327738
6.837464349294,2.722961338529,0.236659761412
6.888597690072,2.710821591350,0.236731195085
6.904917210511,2.703944854011,0.236802628759
6.836429488015,2.714885304729,0.236874062433
6.882301246269,2.742667579244,0.236945496107
6.833795139282,2.666158944839,0.237016929781
6.840189899016,2.691663610265,0.237088363455
6.855752243096,2.738091998850,0.237159797128
6.924237571858,2.734962107714,0.237231230802
6.882703022556,2.739695788893,0.237302664476
6.857923781408,2.667851453186,0.237374098150
6.837375036684,2.728991393506,0.237445531824
6.817480067626,2.702631574024,0.237516965498
6.910960044869,2.669263352324,0.237588399171
6.909681708460,2.639270673256,0.237659832845
6.864198255268,2.672285826900,0.237731266519
6.852888229331,2.690476914519,0.237802700193
6.874684132182,2.686996549698,0.237874133867
6.820708955276,2.641123426102,0.237945567541
6.851523224364,2.737187488157,0.238017001214
6.821128581558,2.705490535600,0.238088434888
6.904246494998,2.739455995243,0.238159868562
6.902826142315,2.717658938008,0.238231302236
6.820521613641,2.717968471544,0.238302735910
6.884879457789,2.734752427133,0.238374169584
6.914107851939,2.749527897600,0.238445603257
6.862680320853,2.711359412877,0.238517036931
6.830539390744,2.719503137327,0.238588470605
6.853568944115,2.655373695015,0.238659904279
6.852640182558,2.708688714035,0.238731337953
6.867463950005,2.657767101873,0.238802771627
6.851502866049,2.710222157249,0.238874205300
6.902108329022,2.710118245688,0.238945638974
6.851179257216,2.669328039605,0.239017072648
6.855874805472,2.702898602580,0.239088506322
6.843916395586,2.678399712445,0.239159939996
6.900438474835,2.692584969606,0.239231373670
6.883642366335,2.699851447667,0.239302807343
6.832778439545,2.689187110610,0.239374241017
6.874548830403,2.722047691109,0.239445674691
6.897965640037,2.696611730021,0.239517108365
6.847752376515,2.721576064578,0.239588542039
6.890834105676,2.679680385872,0.239659975713
6.851359923865,2.712989715569,0.239731409386
6.843600565870,2.729225277859,0.239802843060
6.836071259985,2.683967654338,0.239874276734
6.809600564354,2.671257038168,0.239945710408
6.881222733918,2.728859662957,0.240017144082
6.816521007797,2.726555367597,0.240088577756
6.848655666325,2.640277906537,0.240160011429
6.857344669993,2.673729195656,0.240231445103
6.872548157332,2.720579569676,0.240302878777
6.808701025964,2.705361866064,0.240374312451
6.891349861872,2.659506822102,0.240445746125
6.867575044758,2.645210396465,0.240517179799
6.837552012784,2.669983224894,0.240588613472
6.828007593287,2.652613247575,0.240660047146
6.871890051153,2.677924530923,0.240731480820
6.874834117278,2.737688100609,0.240802914494
6.898344012705,2.639600650895,0.240874348168
6.837049724780,2.641608478089,0.240945781842
6.896426512249,2.700648784174,0.241017215515
6.852094648519,2.669451632611,0.241088649189
6.859854944830,2.718238415902,0.241160082863
6.901322127888,2.719490033304,0.241231516537
6.847928762033,2.643305747980,0.241302950211
6.893133540914,2.687859402696,0.241374383885
6.847396365890,2.650992872648,0.241445817558
6.807225607103,2.656533037466,0.241517251232
6.855153312976,2.707190660156,0.241588684906
6.874359067899,2.711188831644,0.241660118580
6.844665258506,2.661287902714,0.241731552254
6.812298397345,2.713980148996,0.241802985928
6.802131043653,2.717304941083,0.241874419601
6.842622674239,2.675345180616,0.241945853275
6.815050782247,2.641769593778,0.242017286949
6.841071414167,2.710165736125,0.242088720623
6.790930219370,2.650141195458,0.242160154297
6.831810332391,2.726921252449,0.242231587971
6.887690206340,2.672242343093,0.242303021644
6.861961451855,2.648698357649,0.242374455318
6.824521035952,2.722879424680,0.242445888992
6.834255221909,2.667339630274,0.242517322666
6.855709742716,2.658396316758,0.242588756340
6.877971630871,2.729869753480,0.242660190014
6.868528063800,2.739452205169,0.242731623687
6.816340299127,2.726024150434,0.242803057361
6.815016262008,2.715827726989,0.242874491035
6.836633431791,2.647551491918,0.242945924709
6.899675668098,2.736445143625,0.243017358383
6.903497027569,2.682710113133,0.243088792057
6.880160978396,2.708645729737,0.243160225730
6.865857389588,2.729551843064,0.243231659404
6.852353327867,2.730945635357,0.243303093078
6.817107795584,2.742499196248,0.243374526752
6.829407173001,2.654718787807,0.243445960426
6.877690868873,2.724971301488,0.243517394100
6.904737602861,2.662650944091,0.243588827773
6.829261101512,2.678435802407,0.243660261447
6.889610982091,2.647869615837,0.243731695121
6.856125146325,2.686855537023,0.243803128795
6.896890435769,2.693838948385,0.243874562469
6.828354078426,2.713664380095,0.243945996143
6.877959758212,2.661935283791,0.244017429816
6.910405201059,2.709123539467,0.244088863490
6.911534708002,2.686278413499,0.244160297164
6.858035705888,2.675170801506,0.244231730838
6.866109941758,2.674986024165,0.244303164512
6.829482818780,2.702905010164,0.244374598186
6.877572224198,2.660715003638,0.244446031859
6.862518450162,2.681773565065,0.244517465533
6.901112214282,2.649943003248,0.244588899207
6.885069407983,2.660445506454,0.244660332881
6.815836060039,2.731507256224,0.244731766555
6.833522823366,2.670330123621,0.244803200229
6.853074043656,2.639621109311,0.244874633902
6.873487169264,2.675805654189,0.244946067576
6.875805040250,2.711591482165,0.245017501250
6.832913346252,2.671276127420,0.245088934924
6.899366044040,2.714487522281,0.245160368598
6.823529676841,2.718734388463,0.245231802272
6.843247151173,2.666886953470,0.245303235945
6.896915776552,2.710350776003,0.245374669619
6.880600478853,2.676048309998,0.245446103293
6.830382053186,2.715762868283,0.245517536967
6.850676681836,2.675646764135,0.245588970641
6.818164893435,2.664432238599,0.245660404315
6.885456491501,2.700376830931,0.245731837988
6.892048299001,2.693188763314,0.245803271662
6.861369247119,2.663014422379,0.245874705336
6.872792538891,2.735206275032,0.245946139010
6.839110725398,2.727348415511,0.246017572684
6.875439994378,2.680208167643,0.246089006358
6.842490510188,2.746317560417,0.246160440031
6.853886243713,2.654713094357,0.246231873705
6.843550150254,2.721863424861,0.246303307379
6.884230109567,2.721793018650,0.246374741053
6.918115702565,2.743628439783,0.246446174727
6.902254539987,2.702827739246,0.246517608401
6.913261186585,2.742286650671,0.246589042074
6.886836967466,2.667623479600,0.246660475748
6.829636293134,2.663853618505,0.246731909422
6.875539236485,2.680362829710,0.246803343096
6.856636909831,2.644736351537,0.246874776770
6.821229063766,2.725087060769,0.246946210444
6.885090797723,2.639011142200,0.247017644117
6.873447635044,2.721565875772,0.247089077791
6.887721515827,2.706115351061,0.247160511465
6.847153319408,2.720267140828,0.247231945139
6.883597436492,2.722258938955,0.247303378813
6.878502187238,2.699091200133,0.247374812487
6.911283052858,2.695971789703,0.247446246160
6.814802959513,2.655836339836,0.247517679834
6.843963343615,2.647535339927,0.247589113508
6.819857021555,2.653524885961,0.247660547182
6.828306894686,2.729916090481,0.247731980856
6.827952656020,2.739919860831,0.247803414530
6.855552866860,2.711749134791,0.247874848203
6.890979273511,2.719676890809,0.247946281877
6.818794346222,2.668228362156,0.248017715551
6.812942078553,2.701354861676,0.248089149225
6.867654244609,2.650585215361,0.248160582899
6.894359912864,2.677790422208,0.248232016573
6.868418800515,2.653966853957,0.248303450246
6.897174000337,2.731809991356,0.248374883920
6.875455220733,2.659021288942,0.248446317594
6.860295193657,2.664010302130,0.248517751268
6.843589958760,2.685997370710,0.248589184942
6.849789581130,2.676590079437,0.248660618616
6.893614750508,2.670992267495,0.248732052289
6.828997219668,2.726439079956,0.248803485963
6.822805407269,2.637611240687,0.248874919637
6.858172379100,2.699585792491,0.248946353311
6.899130712204,2.727964304391,0.249017786985
6.866482104416,2.664306744192,0.249089220659
6.817431087170,2.690899393446,0.249160654332
6.874813206164,2.700022033172,0.249232088006
6.861413779001,2.653435938919,0.249303521680
6.877980042734,2.738126056218,0.249374955354
6.884401969725,2.684963813625,0.249446389028
6.910000396875,2.676240188852,0.249517822702
6.913946343319,2.722216334817,0.249589256375
6.881353004497,2.664761763125,0.249660690049
6.873367137321,2.674721118498,0.249732123723
6.827774012374,2.675187078422,0.249803557397
6.861533520347,2.660938935356,0.249874991071
6.851805357273,2.663288698058,0.249946424745
6.871054396852,2.652131492248,0.250017858418
6.906747245822,2.689122216040,0.250089292092
6.844236896306,2.664465390367,0.250160725766
6.898123686195,2.652080192716,0.250232159440
6.906164571330,2.667502804304,0.250303593114
6.858995215928,2.707725340979,0.250375026788
6.837431454828,2.683253240171,0.250446460461
6.886029759131,2.657902643706,0.250517894135
6.857111781969,2.676572114794,0.250589327809
6.869578056113,2.652795642606,0.250660761483
6.823915281158,2.660900587810,0.250732195157
6.898309861552,2.690335091729,0.250803628831
6.831682870875,2.704912068948,0.250875062504
6.842438843669,2.675411592313,0.250946496178
6.873292085103,2.681439026186,0.251017929852
6.872581907090,2.659840599106,0.251089363526
6.860566632487,2.655048423207,0.251160797200
6.882804989986,2.646340884640,0.251232230874
6.884050959744,2.696621811874,0.251303664547
6.813625416234,2.703284934335,0.251375098221
6.841078484629,2.651929891114,0.251446531895
6.826608987994,2.697099808738,0.251517965569
6.826474585381,2.695257311263,0.251589399243
6.801473512717,2.686725233731,0.251660832917
6.826489799399,2.711882845604,0.251732266590
6.866619219578,2.735706390765,0.251803700264
6.857740506374,2.667930636248,0.251875133938
6.815741005128,2.736594318916,0.251946567612
6.859577217825,2.639962973942,0.252018001286
6.820158656179,2.705047557525,0.252089434960
6.904336619961,2.714055434920,0.252160868633
6.889292890617,2.677313392101,0.252232302307
6.867156413719,2.698120064379,0.252303735981
6.862350785089,2.721166429286,0.252375169655
6.888893045078,2.701499659143,0.252446603329
6.876316846905,2.690309829936,0.252518037003
6.826484178935,2.696136014342,0.252589470676
6.869095865077,2.714557545823,0.252660904350
6.900611427523,2.724981727582,0.252732338024
6.842213071304,2.681341719041,0.252803771698
6.847905043848,2.671534298145,0.252875205372
6.844076084416,2.729171606253,0.252946639046
6.813270475400,2.673886445144,0.253018072719
6.857389367052,2.669447538374,0.253089506393
6.882934455944,2.655275621310,0.253160940067
6.866472355213,2.728648987288,0.253232373741
6.845920926486,2.708475297669,0.253303807415
6.898455284555,2.679561809455,0.253375241089
6.848539823758,2.738654213484,0.253446674762
6.896835917500,2.676482511112,0.253518108436
6.885047213947,2.710247830827,0.253589542110
6.891218228604,2.712622825032,0.253660975784
6.814993067890,2.725408230783,0.253732409458
6.870276362060,2.705838571680,0.253803843132
6.864914309431,2.657610332913,0.253875276805
6.861624743008,2.664550707185,0.253946710479
6.814511931478,2.688873007044,0.254018144153
6.827117009461,2.645377823475,0.254089577827
6.890101081810,2.723121252117,0.254161011501
6.832031975402,2.670177486346,0.254232445175
6.791815284108,2.633352479143,0.254303878848
6.873075243855,2.640099627583,0.254375312522
6.799659152399,2.711120371918,0.254446746196
6.876814034173,2.703759504330,0.254518179870
6.794055368237,2.690771026478,0.254589613544
6.830436206751,2.662422252922,0.254661047218
6.875124108912,2.670287066492,0.254732480891
6.857599484620,2.714510044252,0.254803914565
6.856518637441,2.640071290834,0.254875348239
6.882638942284,2.688049904274,0.254946781913
6.803639981468,2.644664277509,0.255018215587
6.799883293011,2.648264865618,0.255089649261
6.890513519818,2.691852322824,0.255161082934
6.832966372386,2.673639576218,0.255232516608
6.834184081150,2.673494986048,0.255303950282
6.839361041158,2.716878619675,0.255375383956
6.859529264091,2.662870982586,0.255446817630
6.894186319323,2.742054764331,0.255518251304
6.838171288418,2.741364044936,0.255589684977
6.881719230528,2.677003077420,0.255661118651
6.833315004511,2.653643473256,0.255732552325
6.873300167493,2.677469441317,0.255803985999
6.865117016904,2.678654115342,0.255875419673
6.831665449815,2.725186452350,0.255946853347
6.858353491158,2.657153726786,0.256018287021
6.907804779172,2.647923412871,0.256089720694
6.874635289991,2.651260771436,0.256161154368
6.890965378568,2.655973101654,0.256232588042
6.853513682251,2.706786368123,0.256304021716
6.878035811249,2.664679940119,0.256375455390
6.821368378364,2.656680827851,0.256446889064
6.841599957381,2.741525367399,0.256518322737
6.878095243707,2.654440428357,0.256589756411
6.877410947178,2.662229072788,0.256661190085
6.856425840896,2.673578345970,0.256732623759
6.886698906545,2.721140381647,0.256804057433
6.863994476654,2.661529992918,0.256875491107
6.895693903777,2.706697556061,0.256946924780
6.892928585799,2.708133510016,0.257018358454
6.890829326052,2.744968486230,0.257089792128
6.868896515285,2.696745807814,0.257161225802
6.835418493016,2.725523733506,0.257232659476
6.827386427151,2.695866419211,0.257304093150
6.860382145144,2.678120326275,0.257375526823
6.847399801526,2.675158970868,0.257446960497
6.824878159489,2.728342608260,0.257518394171
6.835318043857,2.649134921928,0.257589827845
6.906585353236,2.662322714083,0.257661261519
6.870850086182,2.650081692210,0.257732695193
6.834261424039,2.704150868872,0.257804128866
6.834158524582,2.749628950901,0.257875562540
6.918824083896,2.691793131089,0.257946996214
6.883184804578,2.658949502809,0.258018429888
6.856828725315,2.742877592570,0.258089863562
6.911579254862,2.699601802246,0.258161297236
6.842959577660,2.671439275865,0.258232730909
6.887097746889,2.724748115487,0.258304164583
6.912266594221,2.650576326051,0.258375598257
6.902620671531,2.734689510663,0.258447031931
6.841597247124,2.690429431626,0.258518465605
6.843338570225,2.648847252582,0.258589899279
6.883838463376,2.640979920235,0.258661332952
6.847999276677,2.711234090434,0.258732766626
6.818887292702,2.639722176241,0.258804200300
6.853012573313,2.660821927917,0.258875633974
6.858144343080,2.641179564959,0.258947067648
6.897029738661,2.717663589698,0.259018501322
6.827076254106,2.720298199240,0.259089934995
6.827297840004,2.650144807564,0.259161368669
6.860294221028,2.658921358331,0.259232802343
6.897670861229,2.638651680723,0.259304236017
6.891544909994,2.732330699899,0.259375669691
6.896254025540,2.677634112005,0.259447103365
6.832232295154,2.684696485029,0.259518537038
6.810183799436,2.725916260271,0.259589970712
6.816780072101,2.659016425859,0.259661404386
6.872318083966,2.720238134063,0.259732838060
6.832718889859,2.682458070024,0.259804271734
6.820659562147,2.696570134600,0.259875705408
6.831456942138,2.713480640856,0.259947139081
6.890048265349,2.716354906770,0.260018572755
6.912217364859,2.657370044349,0.260090006429
6.842480692128,2.651262168016,0.260161440103
6.920259792736,2.714116084395,0.260232873777
6.855025223789,2.743237492162,0.260304307451
6.868813275807,2.732524626796,0.260375741124
6.892701029459,2.732992170021,0.260447174798
6.864975328628,2.684504985500,0.260518608472
6.881717602542,2.701233826421,0.260590042146
6.870766718354,2.691337604144,0.260661475820
6.831278194691,2.711023494252,0.260732909494
6.863601458236,2.720143104418,0.260804343167
6.877430792858,2.662307333975,0.260875776841
6.870752368814,2.659981945889,0.260947210515
6.916497059072,2.742340191608,0.261018644189
6.896518950777,2.712518177471,0.261090077863
6.857587008570,2.735424671714,0.261161511537
6.843626064357,2.726507166858,0.261232945210
6.866192333030,2.738222475168,0.261304378884
6.861148811344,2.675378670893,0.261375812558
6.911840562504,2.639501712200,0.261447246232
6.825875220546,2.725675534306,0.261518679906
6.909411413760,2.659235166335,0.261590113580
6.847580353690,2.668795456889,0.261661547253
6.837624534130,2.679489486784,0.261732980927
6.835699588417,2.674119521650,0.261804414601
6.820167161282,2.638455456439,0.261875848275
6.883562912758,2.720566379605,0.261947281949
6.901191755639,2.696658546429,0.262018715623
6.849780343045,2.707649157831,0.262090149296
6.826853872324,2.711008780754,0.262161582970
6.885215901750,2.704736720644,0.262233016644
6.906981826817,2.650274945392,0.262304450318
6.868514705803,2.724427681543,0.262375883992
6.845841272244,2.678571742224,0.262447317666
6.816477937707,2.667844643407,0.262518751339
6.879275083341,2.729655483551,0.262590185013
6.858836590038,2.679100873833,0.262661618687
6.872069019958,2.673427563633,0.262733052361
6.904095489465,2.699706861455,0.262804486035
6.870707751485,2.682063400443,0.262875919709
6.883068631441,2.705433243271,0.262947353382
6.896399745818,2.674689779669,0.263018787056
6.894517498547,2.711708824720,0.263090220730
6.831759906191,2.657231817864,0.263161654404
6.808689331844,2.691727340260,0.263233088078
6.809078299431,2.694805335476,0.263304521752
6.825033394351,2.728188208803,0.263375955425
6.881905242568,2.730931051353,0.263447389099
6.850189420137,2.644682001917,0.263518822773
6.898220567023,2.690117965984,0.263590256447
6.845933224610,2.684914385914,0.263661690121
6.807087085894,2.713384246018,0.263733123795
6.887186993558,2.667091717888,0.263804557468
6.890686375859,2.657209093558,0.263875991142
6.828343233171,2.728346285555,0.263947424816
6.842504577485,2.721721645836,0.264018858490
6.804603975094,2.645389470558,0.264090292164
6.877137598999,2.702881064758,0.264161725838
6.881292039946,2.663627616757,0.264233159511
6.852234817976,2.699884274571,0.264304593185
6.839371910021,2.695144917663,0.264376026859
6.836580232954,2.654257477409,0.264447460533
6.855907544271,2.692200667715,0.264518894207
6.879000547785,2.669385324598,0.264590327881
6.896387971340,2.669598248177,0.264661761554
6.874406982396,2.710392658331,0.264733195228
6.876099813639,2.683722006957,0.264804628902
6.866439500479,2.659480412390,0.264876062576
6.829374816459,2.647306048563,0.264947496250
6.875979379362,2.684673829448,0.265018929924
6.898268227880,2.730416046333,0.265090363597
6.869989536313,2.717380073372,0.265161797271
6.827825425163,2.644816399195,0.265233230945
6.882249788620,2.689988893794,0.265304664619
6.853476993383,2.655692192458,0.265376098293
6.872249041411,2.734386177238,0.265447531967
6.822605874634,2.712688869057,0.265518965640
6.814362210438,2.655278030816,0.265590399314
6.874345486905,2.714696849520,0.265661832988
6.881920883273,2.644402906923,0.265733266662
6.863535404694,2.672058974340,0.265804700336
6.839954594749,2.646409546946,0.265876134010
6.823705196239,2.659874069895,0.265947567683
6.862562574387,2.666359828592,0.266019001357
6.817158453581,2.650102033432,0.266090435031
6.834590504084,2.732012491507,0.266161868705
6.893298093889,2.697676118272,0.266233302379
6.855264230143,2.654024337930,0.266304736053
6.888514752384,2.667096629663,0.266376169726
6.868361461191,2.734456382564,0.266447603400
6.895908578238,2.694652349404,0.266519037074
6.876015112162,2.701781199627,0.266590470748
6.862090569275,2.701233740382,0.266661904422
6.868982967039,2.724343910804,0.266733338096
6.877571308455,2.681377164161,0.266804771769
6.827424035228,2.682685684102,0.266876205443
6.861980849059,2.708964073931,0.266947639117
6.882597294252,2.673725385102,0.267019072791
6.867207925408,2.721878425649,0.267090506465
6.831702066624,2.698920777376,0.267161940139
6.880907056674,2.686527727344,0.267233373812
6.897650754851,2.720274697117,0.267304807486
6.894875715422,2.671988205029,0.267376241160
6.833786709253,2.708020469368,0.267447674834
6.841757433226,2.690452177579,0.267519108508
6.895488416799,2.688972361252,0.267590542182
6.890655876410,2.734898705022,0.267661975855
6.840619445851,2.713565877303,0.267733409529
6.913503324443,2.723902533107,0.267804843203
6.863502724050,2.699569993524,0.267876276877
6.847689316496,2.715748766059,0.267947710551
6.896814350966,2.727355940818,0.268019144225
6.881297944835,2.732724269086,0.268090577898
6.874345357726,2.649705003092,0.268162011572
6.816660436751,2.697775942982,0.268233445246
6.833381739881,2.673702977281,0.268304878920
6.877847978558,2.718786655783,0.268376312594
6.892386867929,2.672538356552,0.268447746268
6.875125235803,2.729005807848,0.268519179941
6.913450509267,2.731268681463,0.268590613615
6.841531986387,2.736129813807,0.268662047289
6.888502192238,2.680036213937,0.268733480963
6.824192386045,2.707923004410,0.268804914637
6.908156927526,2.738302842989,0.268876348311
6.893864779663,2.654199624665,0.268947781984
6.837585759366,2.676874131917,0.269019215658
6.889601567274,2.686491489599,0.269090649332
6.873009909796,2.667457451521,0.269162083006
6.830912546424,2.683323758573,0.269233516680
6.811153800838,2.736122955306,0.269304950354
6.821079963933,2.728897097174,0.269376384027
6.893546578251,2.676334718649,0.269447817701
6.818861894631,2.649818091339,0.269519251375
6.902665513020,2.655249221441,0.269590685049
6.869735509980,2.652470741109,0.269662118723
6.881315500861,2.696652545732,0.269733552397
6.811412214885,2.680950135425,0.269804986070
6.824281032785,2.646850545678,0.269876419744
6.884042690153,2.688380087895,0.269947853418
6.863719204292,2.640144094663,0.270019287092
6.858498239605,2.719067497187,0.270090720766
6.883522473947,2.695595266425,0.270162154440
6.823808082597,2.655968185162,0.270233588113
6.857843072486,2.658067255714,0.270305021787
6.886995330961,2.736620706311,0.270376455461
6.906760830593,2.677410278153,0.270447889135
6.908981990125,2.703474227686,0.270519322809
6.822579673589,2.692279893103,0.270590756483
6.859054804927,2.705905722601,0.270662190156
6.863826095902,2.714581557234,0.270733623830
6.914574776296,2.724034563885,0.270805057504
6.823337425185,2.710918589678,0.270876491178
6.885847950490,2.703559085255,0.270947924852
6.886947396141,2.716763018788,0.271019358526
6.835919586745,2.676463966888,0.271090792199
6.883231964598,2.720405940749,0.271162225873
6.865969328833,2.710038053937,0.271233659547
6.832168539916,2.688259878744,0.271305093221
6.839880074629,2.699693390215,0.271376526895
6.895557792358,2.712185672505,0.271447960569
6.881511175829,2.707502363317,0.271519394242
6.843778507597,2.731497550014,0.271590827916
6.850765031072,2.664538041821,0.271662261590
6.915134472784,2.730137288491,0.271733695264
6.888451214570,2.641476856532,0.271805128938
6.845385391994,2.654198736739,0.271876562612
6.869387265998,2.685062124313,0.271947996285
6.822289160115,2.700586809579,0.272019429959
6.828979000101,2.667275783603,0.272090863633
6.847476611650,2.636005736938,0.272162297307
6.915201237942,2.651333730712,0.272233730981
6.887692671453,2.695672480252,0.272305164655
6.833198846187,2.702892029203,0.272376598328
6.876616791127,2.696995038132,0.272448032002
6.887710507584,2.665616625272,0.272519465676
6.851716184449,2.682159753409,0.272590899350
6.899692285710,2.639464769356,0.272662333024
6.823421976244,2.637658116208,0.272733766698
6.830658861710,2.726128539610,0.272805200371
6.844159145035,2.636056034610,0.272876634045
6.830540912489,2.704232988927,0.272948067719
6.872225831203,2.702550907330,0.273019501393
6.893280620936,2.637017561808,0.273090935067
6.890419244543,2.655002149912,0.273162368741
6.878899989869,2.660334493510,0.273233802414
6.867774767029,2.721794490535,0.273305236088
6.863774495499,2.644709224145,0.273376669762
6.916566127339,2.673917217882,0.273448103436
6.891515904247,2.689452073503,0.273519537110
6.914279696684,2.732666241409,0.273590970784
6.868274384300,2.651982717984,0.273662404457
6.912239384932,2.717852054989,0.273733838131
6.843178913541,2.645488047252,0.273805271805
6.879376281395,2.647737777279,0.273876705479
6.818691411451,2.659525137381,0.273948139153
6.865217310482,2.644612926787,0.274019572827
6.833387612620,2.722327116674,0.274091006500
6.826576413611,2.721888546935,0.274162440174
6.866850630409,2.670226563272,0.274233873848
6.899169059736,2.708415086020,0.274305307522
6.886186253931,2.646931983373,0.274376741196
6.837344394501,2.701658163225,0.274448174870
6.852374284659,2.705277146445,0.274519608543
6.885738548767,2.641214803201,0.274591042217
6.900137802857,2.645299697246,0.274662475891
6.820853490208,2.722703684333,0.274733909565
6.907869564746,2.688615789821,0.274805343239
6.851991696046,2.682090340587,0.274876776913
6.830152909213,2.647914478487,0.274948210586
6.912724651972,2.638438250691,0.275019644260
6.879578573070,2.729345831841,0.275091077934
6.820744846743,2.667893513203,0.275162511608
6.883723902229,2.638960791510,0.275233945282
6.883464335040,2.665453680763,0.275305378956
6.837733681636,2.676744788196,0.275376812629
6.877649324731,2.651668555317,0.275448246303
6.864038973000,2.718153423243,0.275519679977
6.879433362237,2.731796889449,0.275591113651
6.914727015719,2.732191593334,0.275662547325
6.874291128012,2.643101739667,0.275733980999
6.850876814922,2.706510253716,0.275805414672
6.922956923095,2.705269671328,0.275876848346
6.831578723392,2.660691402134,0.275948282020
6.851605272064,2.667841971094,0.276019715694
6.889522280108,2.705810449817,0.276091149368
6.918807942095,2.715545941965,0.276162583042
6.904882153779,2.678810953220,0.276234016715
6.872097743750,2.742544789072,0.276305450389
6.828209332995,2.732320567957,0.276376884063
6.851408806707,2.739835050975,0.276448317737
6.875183901751,2.647873199798,0.276519751411
6.870911498172,2.691686809387,0.276591185085
6.846684851844,2.719328796885,0.276662618758
6.901348125314,2.704561071617,0.276734052432
6.857920531209,2.720554979285,0.276805486106
6.882266694707,2.691699315432,0.276876919780
6.846205063676,2.665874902925,0.276948353454
6.879957071484,2.708509238449,0.277019787128
6.894350403124,2.700291586140,0.277091220801
6.833526885522,2.733972312743,0.277162654475
6.918541100250,2.723363370790,0.277234088149
6.909216023275,2.687249631196,0.277305521823
6.858438139872,2.659059876197,0.277376955497
6.889340206877,2.659687757784,0.277448389171
6.908190128850,2.724079556154,0.277519822844
6.942908534530,2.722899385926,0.277591256518
6.904250257506,2.674222057488,0.277662690192
6.869597287933,2.671308341821,0.277734123866
6.931098320872,2.703044708928,0.277805557540
6.905308714620,2.657685018460,0.277876991214
6.852906659623,2.732083737021,0.277948424887
6.834114945881,2.697213245910,0.278019858561
6.869820035473,2.697599613112,0.278091292235
6.864511008869,2.701805670417,0.278162725909
6.864841617807,2.721630380896,0.278234159583
6.857493071329,2.729060003953,0.278305593257
6.880269487119,2.734883422897,0.278377026930
6.906073360869,2.664425467333,0.278448460604
6.875671394732,2.688458185809,0.278519894278
6.909021259983,2.699540451497,0.278591327952
6.907236585740,2.662673384988,0.278662761626
6.878914129364,2.655046036576,0.278734195300
6.851431788976,2.703434995991,0.278805628973
6.851080972991,2.671073537324,0.278877062647
6.889492218094,2.631553633687,0.278948496321
6.835818873300,2.697283707541,0.279019929995
6.848887148192,2.631613439569,0.279091363669
6.874589953639,2.709601718299,0.279162797343
6.815624144253,2.636439388757,0.279234231017
6.869683234364,2.661630289581,0.279305664690
6.821933312371,2.679197822072,0.279377098364
6.873946807935,2.705073880378,0.279448532038
6.815414705672,2.714170504132,0.279519965712
6.858291685292,2.644070146384,0.279591399386
6.820979392738,2.698142031536,0.279662833060
6.885614139001,2.717372137855,0.279734266733
6.850350905871,2.721234013785,0.279805700407
6.857710120314,2.671860609607,0.279877134081
6.892330542326,2.702997165401,0.279948567755
6.869540123048,2.709215656732,0.280020001429
6.854614335747,2.637832982879,0.280091435103
6.848543261670,2.647914786973,0.280162868776
6.874084156169,2.682664508405,0.280234302450
6.893064448836,2.655128848304,0.280305736124
6.867774452470,2.678408641563,0.280377169798
6.843197739396,2.720741568803,0.280448603472
6.800906266042,2.672267109218,0.280520037146
6.855665103156,2.653519750864,0.280591470819
6.851293886789,2.664592625285,0.280662904493
6.867802159625,2.706948259074,0.280734338167
6.857628358095,2.690346478368,0.280805771841
6.812870147071,2.634796666585,0.280877205515
6.873483241775,2.648852696364,0.280948639189
6.894526690665,2.646850157498,0.281020072862
6.880195175396,2.686124185590,0.281091506536
6.812058689439,2.694802337550,0.281162940210
6.877019935707,2.665512508656,0.281234373884
6.889537531863,2.671490306942,0.281305807558
6.821907530337,2.716154764314,0.281377241232
6.871768107396,2.691097464807,0.281448674905
6.912698676845,2.656548676785,0.281520108579
6.898542641339,2.658976667098,0.281591542253
6.877229924471,2.704947978991,0.281662975927
6.856227376764,2.695506272452,0.281734409601
6.914181012071,2.683261268136,0.281805843275
6.871266227553,2.665206239866,0.281877276948
6.854807742543,2.706008593632,0.281948710622
6.846956278867,2.719563897411,0.282020144296
6.816401373975,2.680045553751,0.282091577970
6.816764062871,2.709079041708,0.282163011644
6.889585684859,2.721160768139,0.282234445318
6.881977032519,2.714141051031,0.282305878991
6.850777298969,2.694505335508,0.282377312665
6.885031633004,2.667222383235,0.282448746339
6.861638132257,2.682842132977,0.282520180013
6.805159769155,2.636578495687,0.282591613687
6.852545327491,2.714362244973,0.282663047361
6.860787605022,2.656049334644,0.282734481034
6.821496708810,2.639899893627,0.282805914708
6.798588794601,2.703671058400,0.282877348382
6.881191566576,2.663795125236,0.282948782056
6.836374829446,2.639800056442,0.283020215730
6.858209564439,2.650491555278,0.283091649404
6.803149260694,2.658632222089,0.283163083077
6.877044183255,2.681709832797,0.283234516751
6.834221265395,2.638168976506,0.283305950425
6.825073529935,2.672407365861,0.283377384099
6.888209567267,2.690980258989,0.283448817773
6.858364164483,2.670251704593,0.283520251447
6.888926527949,2.679975668787,0.283591685120
6.827552693438,2.713201069060,0.283663118794
6.823311536221,2.704011012059,0.283734552468
6.908440643073,2.706552596359,0.283805986142
6.832192315163,2.735973259470,0.283877419816
6.854858167106,2.660188573787,0.283948853490
6.857059237286,2.683232862991,0.284020287163
6.817988562575,2.728763987088,0.284091720837
6.902791301319,2.705692380860,0.284163154511
6.865572319780,2.641765048176,0.284234588185
6.895550109468,2.643122110404,0.284306021859
6.862304186800,2.688988243160,0.284377455533
6.856065783990,2.700675001477,0.284448889206
6.884553982942,2.696647669764,0.284520322880
6.808652806263,2.690312159895,0.284591756554
6.829432700344,2.706724020009,0.284663190228
6.814597736540,2.704735633326,0.284734623902
6.868155519978,2.690446831794,0.284806057576
6.876742502529,2.699629506430,0.284877491249
6.861597622650,2.647399907833,0.284948924923
6.858094453409,2.654363677367,0.285020358597
6.856654462972,2.711466231647,0.285091792271
6.849064690480,2.732953786142,0.285163225945
6.826638443832,2.728805155990,0.285234659619
6.872560924339,2.652252365996,0.285306093292
6.900254523920,2.701204028064,0.285377526966
6.872179780541,2.712941985328,0.285448960640
6.895782707470,2.676171337155,0.285520394314
6.855845194010,2.639000188119,0.285591827988
6.831526121896,2.669893248359,0.285663261662
6.881636127272,2.668658516231,0.285734695335
6.844881252193,2.660519602442,0.285806129009
6.856970870818,2.731751806038,0.285877562683
6.815960509149,2.725857446226,0.285948996357
6.885462919955,2.711629043338,0.286020430031
6.842872248587,2.689535021207,0.286091863705
6.890546183469,2.656242238847,0.286163297378
6.826487718220,2.663445999831,0.286234731052
6.843824549193,2.646399736683,0.286306164726
6.897733234515,2.706075251233,0.286377598400
6.833608530778,2.661987724503,0.286449032074
6.870172297986,2.657778947257,0.286520465748
6.819260983337,2.667808671913,0.286591899421
6.891072477204,2.726542659154,0.286663333095
6.874196249353,2.650198660103,0.286734766769
6.840424878972,2.711898850525,0.286806200443
6.888669921078,2.645190674279,0.286877634117
6.859194962247,2.712976033854,0.286949067791
6.895989068124,2.655654084411,0.287020501464
6.806716427586,2.679437910983,0.287091935138
6.900783031427,2.712960862762,0.287163368812
6.863356538985,2.708260610235,0.287234802486
6.803271901703,2.711989200232,0.287306236160
6.880632461483,2.700323869453,0.287377669834
6.827306539733,2.635162170762,0.287449103507
6.812439621546,2.701999702235,0.287520537181
6.900316474925,2.646511920030,0.287591970855
6.810170485191,2.678652647200,0.287663404529
6.822608698562,2.674370662179,0.287734838203
6.897711294934,2.640676761589,0.287806271877
6.856766176361,2.632198647878,0.287877705550
6.880709569557,2.680423143486,0.287949139224
6.833718096152,2.693369185928,0.288020572898
6.844408983303,2.657885702966,0.288092006572
6.870388184969,2.655165913350,0.288163440246
6.909552896790,2.683774217259,0.288234873920
6.895576199145,2.672052970868,0.288306307593
6.897498456261,2.723955279346,0.288377741267
6.839947817034,2.704628383697,0.288449174941
6.835783358551,2.698016318195,0.288520608615
6.806270727226,2.693404320508,0.288592042289
6.879671056520,2.648948980902,0.288663475963
6.874895289127,2.640703923217,0.288734909636
6.808847790636,2.670906270447,0.288806343310
6.809233628863,2.687066550688,0.288877776984
6.854015977082,2.661440227248,0.288949210658
6.896071627902,2.654429194168,0.289020644332
6.830227386825,2.681790106413,0.289092078006
6.842057306355,2.654610419267,0.289163511679
6.810370441878,2.649118186302,0.289234945353
6.884078029734,2.661102701274,0.289306379027
6.881198901175,2.672934149524,0.289377812701
6.823409010330,2.714687114194,0.289449246375
6.798051914684,2.664701146222,0.289520680049
6.886033246927,2.718997597947,0.289592113722
6.835992184115,2.685632045107,0.289663547396
6.887397754022,2.724014723150,0.289734981070
6.803480113020,2.656645839332,0.289806414744
6.861316219959,2.665320555753,0.289877848418
6.874144463807,2.685433373342,0.289949282092
6.820351552259,2.687890463969,0.290020715765
6.819750726583,2.640221228798,0.290092149439
6.849477352934,2.701946659491,0.290163583113
6.842306980444,2.676725594169,0.290235016787
6.810357645621,2.675281364784,0.290306450461
6.878146030360,2.726847200896,0.290377884135
6.841037732870,2.692293151460,0.290449317808
6.812282756464,2.711490765837,0.290520751482
6.889315352061,2.635191155262,0.290592185156
6.850541423541,2.714732066133,0.290663618830
6.869429621709,2.732900412934,0.290735052504
6.810537687043,2.638404958289,0.290806486178
6.899601672583,2.635937394324,0.290877919851
6.887720907237,2.700882997039,0.290949353525
6.847375732197,2.639665996736,0.291020787199
6.826288307706,2.704702497385,0.291092220873
6.823064238349,2.694976082965,0.291163654547
6.906741288933,2.650166254078,0.291235088221
6.834049739302,2.670185570314,0.291306521894
6.869050205238,2.704418793303,0.291377955568
6.854889917113,2.695875790353,0.291449389242
6.875200338549,2.685885930308,0.291520822916
6.868366653091,2.690055533662,0.291592256590
6.846491268338,2.734887520505,0.291663690264
6.843782369507,2.664143349004,0.291735123937
6.858986298752,2.734856618445,0.291806557611
6.847551996633,2.701294410430,0.291877991285
6.837754369879,2.690971789903,0.291949424959
6.850005626308,2.715941577865,0.292020858633
6.809401605743,2.670248314769,0.292092292307
6.888802232237,2.711528593590,0.292163725980
6.846071427779,2.650685843277,0.292235159654
6.860738782048,2.664944768284,0.292306593328
6.869857547129,2.659312194545,0.292378027002
6.822967019403,2.727835645018,0.292449460676
6.868454088400,2.640482788161,0.292520894350
6.806143298961,2.699236286784,0.292592328023
6.818947797331,2.696944047620,0.292663761697
6.808843269825,2.641511791554,0.292735195371
6.874572283662,2.638894614324,0.292806629045
6.809038040666,2.706252496603,0.292878062719
6.863123138361,2.701843942908,0.292949496393
6.809255294956,2.719108885594,0.293020930066
6.834723093235,2.668953117795,0.293092363740
6.859960956108,2.689477457869,0.293163797414
6.818978458598,2.704408894605,0.293235231088
6.857860566492,2.669079842821,0.293306664762
6.850791229471,2.693394897281,0.293378098436
6.870118122454,2.654926385579,0.293449532109
6.858030161344,2.720767117498,0.293520965783
6.857023431751,2.688185776499,0.293592399457
6.833611258686,2.628050645839,0.293663833131
6.797176871609,2.636909016784,0.293735266805
6.844630185834,2.667288509762,0.293806700479
6.876104902750,2.655353383924,0.293878134152
6.835182992347,2.705969007698,0.293949567826
6.808556615155,2.682652207756,0.294021001500
6.888492507555,2.689898672821,0.294092435174
6.836554252084,2.711144477603,0.294163868848
6.820510901185,2.710061854184,0.294235302522
6.827204946120,2.682806212256,0.294306736195
6.830235704535,2.647462397925,0.294378169869
6.796658181555,2.681177436197,0.294449603543
6.808298672442,2.711818400805,0.294521037217
6.809811515729,2.688774943930,0.294592470891
6.851804354229,2.646932414645,0.294663904565
6.880309657143,2.671414194871,0.294735338238
6.815366878188,2.639607545151,0.294806771912
6.905945957149,2.720964961174,0.294878205586
6.880489232399,2.732083246183,0.294949639260
6.893198309588,2.731594640683,0.295021072934
6.869479503981,2.713128587948,0.295092506608
6.875426257957,2.669349035758,0.295163940281
6.912801203200,2.673552738486,0.295235373955
6.885046208400,2.695855195285,0.295306807629
6.830818499431,2.671368322102,0.295378241303
6.897273001745,2.669196034606,0.295449674977
6.829696946078,2.711325357450,0.295521108651
6.876516002711,2.703042683025,0.295592542324
6.823616676689,2.697955836438,0.295663975998
6.884701952788,2.727419979279,0.295735409672
6.848925362591,2.646050109689,0.295806843346
6.868182174713,2.664870394728,0.295878277020
6.804066726575,2.700438433362,0.295949710694
6.793140207280,2.679975761234,0.296021144367
6.855834659393,2.714742440265,0.296092578041
6.849079720123,2.640697871148,0.296164011715
6.833201211111,2.635215511654,0.296235445389
6.874941168617,2.674279751768,0.296306879063
6.871163053630,2.727168238469,0.296378312737
6.831525434261,2.703437795940,0.296449746410
6.845459942813,2.693942647793,0.296521180084
6.841763100858,2.721707194126,0.296592613758
6.848793643790,2.677645647146,0.296664047432
6.867115800732,2.639499104882,0.296735481106
6.887393279010,2.658558195035,0.296806914780
6.870418850100,2.680291259007,0.296878348453
6.891399964281,2.688418380666,0.296949782127
6.890419117588,2.732785429647,0.297021215801
6.883141003457,2.710704204906,0.297092649475
6.840571792100,2.720826808293,0.297164083149
6.852292471874,2.673051141878,0.297235516823
6.892505258314,2.636455732696,0.297306950496
6.852881865232,2.642480064621,0.297378384170
6.860457097349,2.684085556368,0.297449817844
6.878339254777,2.720410727504,0.297521251518
6.913091006787,2.684311450995,0.297592685192
6.871072287283,2.735379294225,0.297664118866
6.880631695556,2.708782248836,0.297735552539
6.857196089652,2.685001975559,0.297806986213
6.853863693900,2.675494117420,0.297878419887
6.871726090639,2.698947949464,0.297949853561
6.829321806294,2.650073580299,0.298021287235
6.893804227185,2.721009160701,0.298092720909
6.872156672295,2.695309733708,0.298164154582
6.891306334291,2.668584461055,0.298235588256
6.805762155127,2.697230674576,0.298307021930
6.856306690536,2.677074881729,0.298378455604
6.802323719821,2.658936448063,0.298449889278
6.877379198343,2.706423482047,0.298521322952
6.868931994403,2.698234250434,0.298592756625
6.857411278731,2.717427278991,0.298664190299
6.897718080948,2.719579489969,0.298735623973
6.811106823842,2.667233134368,0.298807057647
6.847933237064,2.638416964705,0.298878491321
6.810265204274,2.642826375391,0.298949924995
6.803422959729,2.641596288996,0.299021358668
6.844586662747,2.657587689459,0.299092792342
6.794217258249,2.666251846633,0.299164226016
6.844586045732,2.637567376199,0.299235659690
6.867683266883,2.694700246189,0.299307093364
6.852783079699,2.686166453423,0.299378527038
6.891325165422,2.718047887634,0.299449960711
6.804312775083,2.639600411975,0.299521394385
6.886614276877,2.651704910316,0.299592828059
6.891547617116,2.690390634006,0.299664261733
6.829049964411,2.704317284595,0.299735695407
6.863481140948,2.714020782761,0.299807129081
6.872580309685,2.632756744530,0.299878562754
6.903626711832,2.712325305555,0.299949996428
6.884703114766,2.629277251369,0.300021430102
6.830955726815,2.638262646217,0.300092863776
6.897280117530,2.663627959001,0.300164297450
6.855951975549,2.624851608127,0.300235731124
6.840544835772,2.636986606200,0.300307164797
6.832269688395,2.672292221134,0.300378598471
6.817062544102,2.675934478555,0.300450032145
6.873005414331,2.706994339150,0.300521465819
6.867977115977,2.675569453409,0.300592899493
6.802783574283,2.659730400955,0.300664333167
6.867699615933,2.663146376230,0.300735766840
6.786085797434,2.658786976550,0.300807200514
6.803414029148,2.659909823504,0.300878634188
6.860756622103,2.682985424416,0.300950067862
6.883752823637,2.659551719707,0.301021501536
6.855473719232,2.717294803473,0.301092935210
6.817286966871,2.711208416058,0.301164368883
6.818736423363,2.713527723632,0.301235802557
6.884207654982,2.717627895827,0.301307236231
6.849148133459,2.638820062951,0.301378669905
6.830012255842,2.683714763226,0.301450103579
6.854439524670,2.684651366507,0.301521537253
6.819602514615,2.720973825148,0.301592970926
6.869491409690,2.630290702194,0.301664404600
6.847629124127,2.681644817775,0.301735838274
6.870566455471,2.699654150649,0.301807271948
6.828637335843,2.660450557523,0.301878705622
6.815496609683,2.682298534895,0.301950139296
6.861923466235,2.638905276069,0.302021572969
6.859711765622,2.633676509748,0.302093006643
6.833121380739,2.633092732825,0.302164440317
6.837756125095,2.684276174832,0.302235873991
6.826200353907,2.689127449539,0.302307307665
6.838963669170,2.667894810934,0.302378741339
6.847911874814,2.638876190948,0.302450175013
6.830059472730,2.677407277007,0.302521608686
6.871254064280,2.711085136022,0.302593042360
6.862940130794,2.651791089044,0.302664476034
6.836324813851,2.679930393110,0.302735909708
6.817581450094,2.685489470196,0.302807343382
6.851560402903,2.728478849584,0.302878777056
6.884765016302,2.689641730246,0.302950210729
6.837566565445,2.711691360421,0.303021644403
6.828380215020,2.673189699235,0.303093078077
6.833817347966,2.672869769164,0.303164511751
6.814370632971,2.666497405803,0.303235945425
6.859364709505,2.640380825167,0.303307379099
6.836984063737,2.649171277133,0.303378812772
6.812895800844,2.655810128960,0.303450246446
6.831389175591,2.700182142151,0.303521680120
6.870792336356,2.645073299812,0.303593113794
6.805827841657,2.639432438985,0.303664547468
6.863981107125,2.717781993914,0.303735981142
6.825938374124,2.693137421088,0.303807414815
6.877229869152,2.636544663639,0.303878848489
6.822973828792,2.665828637885,0.303950282163
6.802813303651,2.668738336990,0.304021715837
6.813511368179,2.690993279056,0.304093149511
6.861945109799,2.653470190990,0.304164583185
6.856766600533,2.676201028234,0.304236016858
6.874484225047,2.721328108846,0.304307450532
6.797286768941,2.629842142145,0.304378884206
6.883065802734,2.719785033062,0.304450317880
6.856277062161,2.703800959320,0.304521751554
6.878219532641,2.654059155284,0.304593185228
6.876966419952,2.726945891411,0.304664618901
6.837716949474,2.690186550310,0.304736052575
6.793855284111,2.695756374465,0.304807486249
6.885586541613,2.691510233607,0.304878919923
6.869045137566,2.713159017417,0.304950353597
6.804292130883,2.674973950450,0.305021787271
6.837870240893,2.637761432721,0.305093220944
6.856256506930,2.711645743229,0.305164654618
6.808815026409,2.675614993237,0.305236088292
6.844384804614,2.728704183240,0.305307521966
6.861817612335,2.649183358594,0.305378955640
6.861517123683,2.646827319737,0.305450389314
6.813856199773,2.667096421655,0.305521822987
6.808992483956,2.716885054286,0.305593256661
6.832939049166,2.712944481886,0.305664690335
6.896138764884,2.652964171697,0.305736124009
6.845941877606,2.716361489294,0.305807557683
6.886667163830,2.663982744007,0.305878991357
6.885253456784,2.689417679351,0.305950425030
6.888058326628,2.675377303317,0.306021858704
6.810050992730,2.724512746741,0.306093292378
6.821544480994,2.722997859713,0.306164726052
6.808917311622,2.690481616528,0.306236159726
6.819989261578,2.648235031950,0.306307593400
6.885113171332,2.687632318925,0.306379027073
6.858225622241,2.702723851225,0.306450460747
6.826442240673,2.722211052601,0.306521894421
6.818886328830,2.624647402284,0.306593328095
6.848349491890,2.647133033493,0.306664761769
6.814679523288,2.661456655567,0.306736195443
6.804833450321,2.670438969926,0.306807629116
6.828813024745,2.717785398890,0.306879062790
6.789744335358,2.621858957185,0.306950496464
6.856769750910,2.642619864732,0.307021930138
6.789189541003,2.707584742669,0.307093363812
6.846612492345,2.661890938968,0.307164797486
6.879181551832,2.688422008060,0.307236231159
6.830154653620,2.638860436351,0.307307664833
6.873073046611,2.671501014497,0.307379098507
6.824170187160,2.676328932695,0.307450532181
6.845357883405,2.708265735154,0.307521965855
6.886011028975,2.676322062046,0.307593399529
6.788287606340,2.666450277539,0.307664833202
6.792910889233,2.716395057297,0.307736266876
6.863907998209,2.647108936288,0.307807700550
6.822557227829,2.630010688614,0.307879134224
6.871602167286,2.629380965788,0.307950567898
6.786519272888,2.686652574856,0.308022001572
6.800106763330,2.689171457470,0.308093435245
6.838856231335,2.686869797093,0.308164868919
6.847118942258,2.685803523971,0.308236302593
6.805971171015,2.690437344110,0.308307736267
6.812774444256,2.697337106825,0.308379169941
6.868083843984,2.665658270348,0.308450603615
6.808669281179,2.686891599139,0.308522037288
6.798410747025,2.653613575629,0.308593470962
6.854117623736,2.690943722791,0.308664904636
6.843440160091,2.692574130914,0.308736338310
6.860835660895,2.637546967488,0.308807771984
6.825673352231,2.727152306975,0.308879205658
6.869212842557,2.727877909735,0.308950639331
6.816827828214,2.641477774807,0.309022073005
6.880120514720,2.636226615362,0.309093506679
6.828593371058,2.637306142287,0.309164940353
6.803643481871,2.713106147067,0.309236374027
6.823281475935,2.723688244578,0.309307807701
6.809955341699,2.668573754743,0.309379241374
6.901038146250,2.660436732952,0.309450675048
6.846334789097,2.643483331223,0.309522108722
6.842825988361,2.701706284714,0.309593542396
6.885693520145,2.670578524875,0.309664976070
6.885534910730,2.674461568529,0.309736409744
6.875739101639,2.714424276094,0.309807843417
6.807100681805,2.675696060274,0.309879277091
6.818723328292,2.703586734305,0.309950710765
6.862576807873,2.658443509373,0.310022144439
6.836995062740,2.699112975713,0.310093578113
6.870810481514,2.649670979216,0.310165011787
6.891046454276,2.720140776974,0.310236445460
6.862094823381,2.708634087931,0.310307879134
6.795253674415,2.652979739958,0.310379312808
6.862194793391,2.695211951409,0.310450746482
6.882749839803,2.643511013969,0.310522180156
6.820062404677,2.666150184128,0.310593613830
6.884090799897,2.675255712294,0.310665047503
6.796718339683,2.714640717153,0.310736481177
6.850921710892,2.636547238470,0.310807914851
6.887727219282,2.672836150673,0.310879348525
6.849199915986,2.663739088564,0.310950782199
6.889891636478,2.710093661158,0.311022215873
6.836549216617,2.692730634354,0.311093649546
6.887743959143,2.653192716806,0.311165083220
6.878195227104,2.687223027776,0.311236516894
6.883443118962,2.703260070249,0.311307950568
6.876896040233,2.724552389366,0.311379384242
6.825391628299,2.631651209584,0.311450817916
6.810113372134,2.712570152300,0.311522251589
6.883720743624,2.644943189787,0.311593685263
6.835333530827,2.698561209368,0.311665118937
6.851728489392,2.678213259647,0.311736552611
6.861236304350,2.660928305115,0.311807986285
6.863039824905,2.704046968002,0.311879419959
6.887873365552,2.714141957648,0.311950853632
6.880085745388,2.723748718221,0.312022287306
6.877763937320,2.686386434920,0.312093720980
6.892717849105,2.696615350987,0.312165154654
6.825505806117,2.675869373166,0.312236588328
6.822165407704,2.665630010082,0.312308022002
6.850373246364,2.639985160380,0.312379455675
6.846321585541,2.704611007720,0.312450889349
6.848606169014,2.727042089977,0.312522323023
6.835382518689,2.690424140862,0.312593756697
6.909981777342,2.673947533907,0.312665190371
6.825841750127,2.686633859431,0.312736624045
6.868787374230,2.672964457459,0.312808057718
6.812112962191,2.631458867951,0.312879491392
6.859511193680,2.676631242969,0.312950925066
6.838611790478,2.713508937744,0.313022358740
6.888855612134,2.687344431383,0.313093792414
6.886736422388,2.691873321177,0.313165226088
6.835484608249,2.666212494244,0.313236659761
6.892483116447,2.711307159425,0.313308093435
6.797133184681,2.662760764873,0.313379527109
6.799984323439,2.646774744326,0.313450960783
6.803574082367,2.716471703104,0.313522394457
6.869767988744,2.635250657611,0.313593828131
6.868272664847,2.698775982787,0.313665261804
6.815743834162,2.677729355404,0.313736695478
6.887249640866,2.644048746033,0.313808129152
6.808910575878,2.668532165356,0.313879562826
6.865697092385,2.670397038721,0.313950996500
6.874203257295,2.654150739613,0.314022430174
6.811803049229,2.665617726568,0.314093863847
6.872613197648,2.687882572489,0.314165297521
6.873166288858,2.680464716434,0.314236731195
6.899870030211,2.649759758113,0.314308164869
6.837082677005,2.681744953412,0.314379598543
6.840081359774,2.642541143167,0.314451032217
6.890292507776,2.693162015759,0.314522465890
6.890414296591,2.669248431101,0.314593899564
6.899554932977,2.699651388687,0.314665333238
6.855460850947,2.638173992404,0.314736766912
6.818930503165,2.682406247654,0.314808200586
6.841194015132,2.659604158509,0.314879634260
6.882896546798,2.633489142978,0.314951067933
6.874544473823,2.667253515511,0.315022501607
6.830346460232,2.700192602530,0.315093935281
6.822816468536,2.697142160909,0.315165368955
6.858320493439,2.652702097252,0.315236802629
6.862768704185,2.650969222180,0.315308236303
6.868005153257,2.672436374572,0.315379669976
6.873426406245,2.686176625816,0.315451103650
6.807950106228,2.661869411703,0.315522537324
6.829500067456,2.637666698881,0.315593970998
6.830073825197,2.686060912519,0.315665404672
6.875579664348,2.668339946810,0.315736838346
6.848198446438,2.650212704797,0.315808272019
6.821174201331,2.660962118689,0.315879705693
6.866935429048,2.690971447187,0.315951139367
6.830683566567,2.666470103644,0.316022573041
6.835968579168,2.683670964614,0.316094006715
6.874240259066,2.669198015007,0.316165440389
6.792908355095,2.682155694282,0.316236874062
6.863981923732,2.694145055195,0.316308307736
6.835792120237,2.711281912126,0.316379741410
6.856394650720,2.705007040382,0.316451175084
6.871746712896,2.703533835263,0.316522608758
6.823129111326,2.643312038228,0.316594042432
6.867688598282,2.702437193468,0.316665476105
6.872411180920,2.683014217877,0.316736909779
6.811655843813,2.652906195766,0.316808343453
6.874082845934,2.647297652494,0.316879777127
6.850131027288,2.671729415441,0.316951210801
6.832051424235,2.699200607647,0.317022644475
6.887668233980,2.689565077080,0.317094078148
6.799568753416,2.713031795638,0.317165511822
6.817643226461,2.707953403240,0.317236945496
6.805970239849,2.690335584593,0.317308379170
6.891026235760,2.636396865488,0.317379812844
6.877945466577,2.641213611449,0.317451246518
6.848081530974,2.627100514455,0.317522680191
6.861445182179,2.671831066819,0.317594113865
6.836898381310,2.701566885327,0.317665547539
6.876644475305,2.708460824144,0.317736981213
6.889619492069,2.642163602685,0.317808414887
6.818501708572,2.723992251662,0.317879848561
6.815755643604,2.670938669422,0.317951282234
6.840215133421,2.636955177045,0.318022715908
6.855816492778,2.691330043790,0.318094149582
6.837513187442,2.655603051128,0.318165583256
6.826340181528,2.716202219086,0.318237016930
6.840336798335,2.654190799106,0.318308450604
6.879170931597,2.702226756890,0.318379884277
6.819923025573,2.716154740668,0.318451317951
6.895326131607,2.672330347539,0.318522751625
6.838531011692,2.678680330185,0.318594185299
6.842891608874,2.693945497401,0.318665618973
6.869888139203,2.701070674726,0.318737052647
6.888958235646,2.706457340133,0.318808486320
6.869344615913,2.685438390909,0.318879919994
6.852829510321,2.700893934442,0.318951353668
6.857461531805,2.719186900178,0.319022787342
6.874663073722,2.697220549213,0.319094221016
6.841710233691,2.654889941678,0.319165654690
6.804138439744,2.691523614196,0.319237088363
6.870329124857,2.675754942103,0.319308522037
6.843120619671,2.678378468945,0.319379955711
6.827630292183,2.654133954749,0.319451389385
6.877568611182,2.721333571734,0.319522823059
6.830617046706,2.646240340982,0.319594256733
6.818193385871,2.659091929619,0.319665690406
6.818291302625,2.631445478940,0.319737124080
6.850315207600,2.659698207943,0.319808557754
6.831421890893,2.660176245506,0.319879991428
6.807118489880,2.724241118421,0.319951425102
6.854714459522,2.679108324865,0.320022858776
6.843526105093,2.719194638483,0.320094292449
6.805791658706,2.655823226632,0.320165726123
6.820088206959,2.647408423034,0.320237159797
6.886466206073,2.713710043770,0.320308593471
6.845525986512,2.707431131129,0.320380027145
6.884383039096,2.668006588579,0.320451460819
6.899694661384,2.673615219311,0.320522894492
6.881553731000,2.658204751929,0.320594328166
6.800222853536,2.703775796225,0.320665761840
6.841378597617,2.634212364546,0.320737195514
6.799128303941,2.709489297215,0.320808629188
6.809825851309,2.631407310188,0.320880062862
6.801219976716,2.680640833209,0.320951496535
6.816276296523,2.632605092006,0.321022930209
6.832080758586,2.629961017256,0.321094363883
6.885063361716,2.665395515073,0.321165797557
6.869754060922,2.705231711762,0.321237231231
6.871897290000,2.690953353301,0.321308664905
6.829366233041,2.657241619318,0.321380098578
6.855910795033,2.689748563448,0.321451532252
6.866679586283,2.676667946316,0.321522965926
6.852398346847,2.672480019587,0.321594399600
6.852332581912,2.716754406001,0.321665833274
6.855291132178,2.631319704720,0.321737266948
6.879581266188,2.636385225488,0.321808700621
6.884147061922,2.699194295069,0.321880134295
6.845219267791,2.726296669002,0.321951567969
6.834194748678,2.648623132700,0.322023001643
6.817517546411,2.717704480913,0.322094435317
6.889768850931,2.647677348846,0.322165868991
6.823771361652,2.628591477307,0.322237302664
6.866151223840,2.658177176556,0.322308736338
6.817193462964,2.720625200546,0.322380170012
6.800145984508,2.720141070033,0.322451603686
6.807232669608,2.639388720765,0.322523037360
6.885361224794,2.674508849940,0.322594471034
6.884439839833,2.681738682053,0.322665904707
6.824335659449,2.713696404854,0.322737338381
6.817720033726,2.709215041459,0.322808772055
6.845941435455,2.707932589388,0.322880205729
6.823092258895,2.632392806994,0.322951639403
6.864442121801,2.680081840000,0.323023073077
6.873054195427,2.631570833361,0.323094506750
6.795809442428,2.703225759623,0.323165940424
6.867211816178,2.626082058000,0.323237374098
6.796936742462,2.657265132855,0.323308807772
6.809357957129,2.641990528659,0.323380241446
6.871914666649,2.656535485734,0.323451675120
6.894125634859,2.684014343200,0.323523108793
6.896530221566,2.646764826527,0.323594542467
6.857624072634,2.717386653750,0.323665976141
6.811770495320,2.637666753704,0.323737409815
6.885516042923,2.676761771052,0.323808843489
6.881334872081,2.725201039322,0.323880277163
6.897341549844,2.694991664673,0.323951710836
6.885500365300,2.651041262102,0.324023144510
6.883841072988,2.682859337713,0.324094578184
6.825895480488,2.643726559456,0.324166011858
6.893602210210,2.675190412893,0.324237445532
6.878087407681,2.722607058499,0.324308879206
6.855354586951,2.671784529754,0.324380312879
6.804107492379,2.722586533395,0.324451746553
6.867339915698,2.630416362602,0.324523180227
6.857563433021,2.699707973894,0.324594613901
6.858834782207,2.702204441152,0.324666047575
6.874197486277,2.637988215757,0.324737481249
6.889805443152,2.686027295405,0.324808914922
6.879087427026,2.623068796567,0.324880348596
6.827262276221,2.702759224618,0.324951782270
6.876909492437,2.618438253759,0.325023215944
6.798569562130,2.634740570041,0.325094649618
6.810407913947,2.655177622069,0.325166083292
6.867656354078,2.650059601145,0.325237516965
6.848082162153,2.634605793897,0.325308950639
6.867912007931,2.632030785162,0.325380384313
6.848237951242,2.679485433099,0.325451817987
6.867802681569,2.658306417277,0.325523251661
6.832330873654,2.625745233833,0.325594685335
6.818865080950,2.710336684171,0.325666119009
6.881571129059,2.712513974126,0.325737552682
6.798692631477,2.641352439431,0.325808986356
6.872265725735,2.714465848626,0.325880420030
6.853479759634,2.665023529499,0.325951853704
6.840996911072,2.712905436882,0.326023287378
6.874124965588,2.717636976327,0.326094721052
6.793470662438,2.704100142207,0.326166154725
6.864040140534,2.638033714092,0.326237588399
6.855380959935,2.688580346849,0.326309022073
6.871433695841,2.662777574415,0.326380455747
6.828404381705,2.627025131785,0.326451889421
6.811999980819,2.644289756230,0.326523323095
6.859985241543,2.695749095271,0.326594756768
6.802233644295,2.656292862444,0.326666190442
6.871183965968,2.640809928003,0.326737624116
6.861137542910,2.626182643061,0.326809057790
6.877369142910,2.707574500421,0.326880491464
6.809460173574,2.713870319304,0.326951925138
6.819715930224,2.711893626703,0.327023358811
6.879656041709,2.660523055247,0.327094792485
6.882566794757,2.658750301981,0.327166226159
6.800679202621,2.688011856543,0.327237659833
6.840607876122,2.711783491594,0.327309093507
6.792065839272,2.640005985115,0.327380527181
6.817746469077,2.704177157412,0.327451960854
6.875655881101,2.650867502906,0.327523394528
6.862360968223,2.718458028168,0.327594828202
6.828856263475,2.670124632286,0.327666261876
6.823186266122,2.648164825447,0.327737695550
6.864039748111,2.710710352152,0.327809129224
6.840174933037,2.679812157864,0.327880562897
6.820864235111,2.721294684787,0.327951996571
6.846299715334,2.715653862423,0.328023430245
6.818082956185,2.635772706165,0.328094863919
6.843787254466,2.694687317942,0.328166297593
6.811119878245,2.673858016467,0.328237731267
6.799774203495,2.645304351174,0.328309164940
6.848003084279,2.643882457195,0.328380598614
6.878232665368,2.703455340544,0.328452032288
6.816267690076,2.674844666438,0.328523465962
6.837686156087,2.690569069742,0.328594899636
6.821099327823,2.641349233800,0.328666333310
6.869373275509,2.683165507840,0.328737766983
6.818751821765,2.644057893537,0.328809200657
6.901407605713,2.652725432839,0.328880634331
6.902536431833,2.722621780684,0.328952068005
6.851927547503,2.679405801599,0.329023501679
6.865911418760,2.649231851241,0.329094935353
6.825471037734,2.646821616441,0.329166369026
6.854565511752,2.686486297574,0.329237802700
6.859986825832,2.720645923704,0.329309236374
6.883440444726,2.637471078047,0.329380670048
6.884208027079,2.724259752832,0.329452103722
6.873360651696,2.697837392371,0.329523537396
6.812870279514,2.680250183605,0.329594971069
6.849554067500,2.681078195871,0.329666404743
6.843309084044,2.629469475760,0.329737838417
6.810464720358,2.656702102292,0.329809272091
6.898241318808,2.676953417623,0.329880705765
6.851243071745,2.630334509970,0.329952139439
6.876064783006,2.681620337913,0.330023573112
6.857228447534,2.712073596948,0.330095006786
6.855523854999,2.714237136443,0.330166440460
6.845994581158,2.691227169240,0.330237874134
6.805518407113,2.660206969387,0.330309307808
6.820975490599,2.711735885535,0.330380741482
6.867113613971,2.687564988921,0.330452175155
6.810809965350,2.654977170093,0.330523608829
6.898488752015,2.687339902074,0.330595042503
6.865483679698,2.702620831996,0.330666476177
6.846474462779,2.629634369837,0.330737909851
6.854285111376,2.636191001347,0.330809343525
6.842498342733,2.714185513623,0.330880777198
6.893310348675,2.695401876541,0.330952210872
6.852123344254,2.657862645193,0.331023644546
6.822531032860,2.661116308220,0.331095078220
6.804805577475,2.644160455093,0.331166511894
6.882230860570,2.711349080673,0.331237945568
6.835360613729,2.663204889510,0.331309379241
6.835104575206,2.717629980197,0.331380812915
6.828448244474,2.705843437152,0.331452246589
6.889440618966,2.645189815212,0.331523680263
6.843037259198,2.673566071633,0.331595113937
6.877417078331,2.630296465365,0.331666547611
6.881324376378,2.694998101517,0.331737981284
6.835281848114,2.709906326719,0.331809414958
6.800377383496,2.657277829676,0.331880848632
6.880184427009,2.677853148559,0.331952282306
6.803247089377,2.691541689282,0.332023715980
6.834467290635,2.622515688594,0.332095149654
6.835781315340,2.623850588374,0.332166583327
6.833571189678,2.636317580815,0.332238017001
6.819520181203,2.633108002998,0.332309450675
6.873513629003,2.654520507102,0.332380884349
6.863018890892,2.688150830585,0.332452318023
6.805249052865,2.653526943917,0.332523751697
6.806601085926,2.658540973261,0.332595185370
6.852758785412,2.643925700312,0.332666619044
6.809753202128,2.701961035111,0.332738052718
6.830887964339,2.680998740524,0.332809486392
6.844716521147,2.662408398840,0.332880920066
6.878354082324,2.719656370433,0.332952353740
6.855531734241,2.689604634408,0.333023787413
6.850622304647,2.700616210085,0.333095221087
6.832080140666,2.627017615330,0.333166654761
6.874484961326,2.699816153322,0.333238088435
6.832493375349,2.644141835332,0.333309522109
6.844700645069,2.674410033352,0.333380955783
6.801800781568,2.696637662674,0.333452389456
6.824448618957,2.627873959627,0.333523823130
6.836536260109,2.640779426708,0.333595256804
6.865859876082,2.634923060906,0.333666690478
6.820025088464,2.637686660946,0.333738124152
6.849041640331,2.647380941606,0.333809557826
6.843682355532,2.640843780685,0.333880991499
6.825034968877,2.692855387566,0.333952425173
6.846169262797,2.680754864527,0.334023858847
6.824349565737,2.701739662234,0.334095292521
6.807496334899,2.630473714878,0.334166726195
6.816479649637,2.663283316249,0.334238159869
6.808886268867,2.711645417990,0.334309593542
6.896694132068,2.662624003835,0.334381027216
6.843977742578,2.645777498986,0.334452460890
6.854071986509,2.731020852542,0.334523894564
6.863405171478,2.634597143967,0.334595328238
6.830028921446,2.733190067162,0.334666761912
6.884616253843,2.712703196475,0.334738195585
6.889416302342,2.667515570503,0.334809629259
6.839110778772,2.673334573932,0.334881062933
6.840379939434,2.725272966395,0.334952496607
6.826037618322,2.632544511998,0.335023930281
6.866474702562,2.717159673114,0.335095363955
6.885657783824,2.645035987522,0.335166797628
6.808594728100,2.646504042061,0.335238231302
6.879678694450,2.670621078243,0.335309664976
6.887952212196,2.706043175279,0.335381098650
6.808796004978,2.653365964009,0.335452532324
6.844307287438,2.646025477421,0.335523965998
6.868463642110,2.691580714291,0.335595399671
6.834418394069,2.716019233920,0.335666833345
6.898610238005,2.702052888970,0.335738267019
6.886021936303,2.636580717850,0.335809700693
6.856503484453,2.639084721147,0.335881134367
6.887428364918,2.686743408464,0.335952568041
6.816413189545,2.656044132997,0.336024001714
6.898856726447,2.623078618935,0.336095435388
6.836068632697,2.650995553700,0.336166869062
6.888631488920,2.709825187847,0.336238302736
6.804705124789,2.630354430282,0.336309736410
6.801125098572,2.676249432192,0.336381170084
6.844158315372,2.670449337104,0.336452603757
6.810541848914,2.648687914607,0.336524037431
6.875324082972,2.716008100975,0.336595471105
6.792950543245,2.645737332436,0.336666904779
6.890322257008,2.621783222794,0.336738338453
6.811523306890,2.637553503737,0.336809772127
6.810371786897,2.621973078038,0.336881205800
6.815046575464,2.673997340269,0.336952639474
6.884957294777,2.655417395387,0.337024073148
6.824106135340,2.697524268027,0.337095506822
6.785111218755,2.630370499841,0.337166940496
6.823543100592,2.649393404670,0.337238374170
6.867592985031,2.680007744332,0.337309807843
6.840394486440,2.705265567702,0.337381241517
6.820984989020,2.679856446207,0.337452675191
6.859499089258,2.619123431001,0.337524108865
6.801155353564,2.658291713259,0.337595542539
6.843909320430,2.652049082222,0.337666976213
6.826889357609,2.706994487246,0.337738409886
6.877463872761,2.667795253698,0.337809843560
6.859921674178,2.640209253195,0.337881277234
6.817889762645,2.695398001798,0.337952710908
6.793422492241,2.675658546693,0.338024144582
6.815465298281,2.617991130191,0.338095578256
6.813297520842,2.655791681799,0.338167011929
6.809154398158,2.662835857826,0.338238445603
6.799329719649,2.694449707917,0.338309879277
6.822531181933,2.684155184848,0.338381312951
6.867301269316,2.705282695659,0.338452746625
6.847579349197,2.710748873803,0.338524180299
6.792644856161,2.652641388389,0.338595613972
6.797896316461,2.645467438205,0.338667047646
6.858403759268,2.688007957446,0.338738481320
6.866410455660,2.647252885878,0.338809914994
6.876482234437,2.678382357559,0.338881348668
6.808167560819,2.644316755834,0.338952782342
6.818249498088,2.640167301983,0.339024216015
6.839185790129,2.681541649788,0.339095649689
6.811946529849,2.628819183967,0.339167083363
6.870647967335,2.692987893510,0.339238517037
6.850511695771,2.712048408489,0.339309950711
6.850023217983,2.626841726279,0.339381384385
6.857656875437,2.628152429074,0.339452818058
6.862599788976,2.623001100033,0.339524251732
6.818255185952,2.707097000951,0.339595685406
6.890099324668,2.654446692004,0.339667119080
6.833762564910,2.638634567962,0.339738552754
6.894099336143,2.701686005413,0.339809986428
6.825962225703,2.640540616777,0.339881420101
6.876067574270,2.676747228417,0.339952853775
6.906568903122,2.659352357430,0.340024287449
6.904187019237,2.644524093835,0.340095721123
6.866697673489,2.644935402976,0.340167154797
6.868491884615,2.682517932040,0.340238588471
6.855336144740,2.625206075114,0.340310022144
6.811201576110,2.723140198552,0.340381455818
6.814684957711,2.681236639605,0.340452889492
6.848673191235,2.680975855527,0.340524323166
6.863108201184,2.723459224606,0.340595756840
6.890394460573,2.697644622734,0.340667190514
6.864920286491,2.638165288600,0.340738624187
6.857052787837,2.672515394911,0.340810057861
6.848475824849,2.659234849308,0.340881491535
6.888610634786,2.657200369410,0.340952925209
6.886410545103,2.692596946145,0.341024358883
6.879822794972,2.643903482218,0.341095792557
6.869983562840,2.677593054791,0.341167226230
6.800976828401,2.673353756757,0.341238659904
6.815518603864,2.671783285321,0.341310093578
6.846369755039,2.707163634031,0.341381527252
6.860919086992,2.655261839458,0.341452960926
6.800831091280,2.644620730406,0.341524394600
6.883730258220,2.634216141762,0.341595828273
6.838300429308,2.672730642784,0.341667261947
6.841734311090,2.682977152748,0.341738695621
6.895389579843,2.667374143473,0.341810129295
6.867328621244,2.715505412088,0.341881562969
6.842878783341,2.641267000370,0.341952996643
6.838646393449,2.675599561793,0.342024430316
6.807374478813,2.634670577101,0.342095863990
6.878915688633,2.713960614904,0.342167297664
6.818074095976,2.656042464045,0.342238731338
6.871037110800,2.669095750209,0.342310165012
6.864133709796,2.662661217166,0.342381598686
6.871832793305,2.644699436962,0.342453032359
6.837808911816,2.630198126639,0.342524466033
6.797308011794,2.658085327546,0.342595899707
6.851752804387,2.650729195451,0.342667333381
6.885264973052,2.648304714819,0.342738767055
6.833105480919,2.724762684017,0.342810200729
6.895084910944,2.670421675789,0.342881634402
6.804905537896,2.645168855948,0.342953068076
6.804398468716,2.629353533595,0.343024501750
6.813732763553,2.643904920610,0.343095935424
6.844315425191,2.687723875493,0.343167369098
6.823816700540,2.717783253837,0.343238802772
6.885239223357,2.671449513123,0.343310236445
6.841684991344,2.646355807188,0.343381670119
6.859015506569,2.664240443118,0.343453103793
6.846538498020,2.696851706670,0.343524537467
6.911598664464,2.628694177296,0.343595971141
6.820105865774,2.663010871897,0.343667404815
6.890103802918,2.701254860392,0.343738838488
6.849898694033,2.651539755352,0.343810272162
6.806206721286,2.639923992352,0.343881705836
6.845990040321,2.644450804457,0.343953139510
6.805695072224,2.716314811187,0.344024573184
6.868014978622,2.653241004319,0.344096006858
6.823120981395,2.683697712684,0.344167440531
6.877313619411,2.690038353822,0.344238874205
6.824524859666,2.681288473007,0.344310307879
6.865754634897,2.648249159325,0.344381741553
6.870810947237,2.659489328790,0.344453175227
6.849824723376,2.714386660656,0.344524608901
6.852581793869,2.687269152045,0.344596042574
6.846571280349,2.661892023915,0.344667476248
6.828381525218,2.658440020540,0.344738909922
6.797100310604,2.650204724704,0.344810343596
6.873472206454,2.701417463987,0.344881777270
6.805832722654,2.680836439016,0.344953210944
6.885860182157,2.692709610718,0.345024644617
6.874772915210,2.646515117744,0.345096078291
6.856982980259,2.665349826039,0.345167511965
6.847755958947,2.684261528918,0.345238945639
6.796189876304,2.707552293815,0.345310379313
6.863589415314,2.701299331492,0.345381812987
6.874609146571,2.652569583394,0.345453246660
6.796643388849,2.700913430512,0.345524680334
6.780020006891,2.634610482988,0.345596114008
6.844515751111,2.628674041516,0.345667547682
6.826522053221,2.692806306470,0.345738981356
6.862813941616,2.657580947010,0.345810415030
6.807018021709,2.669227038523,0.345881848703
6.838692798948,2.625305051995,0.345953282377
6.826710620435,2.625019408231,0.346024716051
6.825051282154,2.652536093776,0.346096149725
6.811469654070,2.639658091016,0.346167583399
6.861595333858,2.715116345497,0.346239017073
6.871900996960,2.645349611170,0.346310450746
6.813476061636,2.672094200920,0.346381884420
6.850528028981,2.719176309757,0.346453318094
6.843610298958,2.646905444495,0.346524751768
6.803082334813,2.654747139196,0.346596185442
6.820927627445,2.624677561945,0.346667619116
6.869717325300,2.706969321613,0.346739052789
6.871960903858,2.721087271866,0.346810486463
6.816270558643,2.654600514301,0.346881920137
6.875987139024,2.720394107603,0.346953353811
6.809637806752,2.622782805972,0.347024787485
6.846848722406,2.658617734552,0.347096221159
6.837684095828,2.711673320261,0.347167654832
6.836853022469,2.685514291235,0.347239088506
6.817454716288,2.704479953426,0.347310522180
6.846974387238,2.697333197225,0.347381955854
6.873621029784,2.639596227588,0.347453389528
6.860548462411,2.683959250947,0.347524823202
6.835794183344,2.675113992232,0.347596256875
6.882256175438,2.622369169100,0.347667690549
6.826014235665,2.696525136023,0.347739124223
6.808228281186,2.694398156588,0.347810557897
6.798062883743,2.640203712942,0.347881991571
6.803895371134,2.710179979156,0.347953425245
6.793534626395,2.637925671555,0.348024858918
6.798024241196,2.621267012008,0.348096292592
6.835642685971,2.633663586866,0.348167726266
6.828037208525,2.634630070384,0.348239159940
6.780265867307,2.679724317734,0.348310593614
6.825725531193,2.626120472047,0.348382027288
6.855847175765,2.684621778559,0.348453460961
6.817117517422,2.708257994164,0.348524894635
6.813056332745,2.696817242675,0.348596328309
6.803852140125,2.697371549838,0.348667761983
6.846679026296,2.714333954755,0.348739195657
6.884460195028,2.676087539039,0.348810629331
6.798229880896,2.631590401242,0.348882063004
6.825448455679,2.629488665532,0.348953496678
6.834524874469,2.650233898035,0.349024930352
6.823935174603,2.683571669701,0.349096364026
6.894453816556,2.670480568533,0.349167797700
6.879188034460,2.628828165650,0.349239231374
6.863982488788,2.702859184938,0.349310665048
6.840995597786,2.663769790236,0.349382098721
6.799905619118,2.658697210063,0.349453532395
6.821253993152,2.653373266320,0.349524966069
6.883370284732,2.696833943842,0.349596399743
6.811639875862,2.629434111610,0.349667833417
6.845826138677,2.693544817664,0.349739267091
6.831911655717,2.692268545048,0.349810700764
6.842285097078,2.637412628632,0.349882134438
6.780887621785,2.644529656686,0.349953568112
6.818449614897,2.631866077792,0.350025001786
6.849099700538,2.676780482614,0.350096435460
6.820730608752,2.707870890738,0.350167869134
6.828242499361,2.684155042372,0.350239302807
6.840157587524,2.686157919334,0.350310736481
6.862142047629,2.689509582680,0.350382170155
6.865019332839,2.627840762230,0.350453603829
6.838939916138,2.675367957314,0.350525037503
6.791132767808,2.648268812744,0.350596471177
6.843993219157,2.709879689836,0.350667904850
6.820822596993,2.626097724716,0.350739338524
6.803058862255,2.630421862366,0.350810772198
6.803467983219,2.666225753432,0.350882205872
6.842840147154,2.704043467393,0.350953639546
6.829248148585,2.621094788677,0.351025073220
6.788749301680,2.638879853203,0.351096506893
6.834660672512,2.665197796629,0.351167940567
6.812783494087,2.643738941969,0.351239374241
6.794906787564,2.707406578197,0.351310807915
6.786782458751,2.611242505530,0.351382241589
6.809341237689,2.661057285679,0.351453675263
6.806559430121,2.697452057295,0.351525108936
6.838719801691,2.699289932552,0.351596542610
6.866758379570,2.708273806740,0.351667976284
6.867656304262,2.655179504624,0.351739409958
6.816030684041,2.626857758660,0.351810843632
6.784571883375,2.651714714670,0.351882277306
6.848908973955,2.688306528771,0.351953710979
6.849378850142,2.704149855200,0.352025144653
6.819829241175,2.677760279835,0.352096578327
6.865322738459,2.692445173599,0.352168012001
6.868579785207,2.660094812861,0.352239445675
6.789149053021,2.628647131879,0.352310879349
6.854189200276,2.691096073841,0.352382313022
6.852344935283,2.705589411389,0.352453746696
6.821498896113,2.703066090111,0.352525180370
6.802022827532,2.647339337105,0.352596614044
6.820546712526,2.707601367759,0.352668047718
6.883251031694,2.705032542796,0.352739481392
6.793369504228,2.643643174826,0.352810915065
6.870396205223,2.640386227544,0.352882348739
6.823442782009,2.652823318709,0.352953782413
6.893625355611,2.682323083852,0.353025216087
6.884569084891,2.677717929629,0.353096649761
6.874229726079,2.661103270727,0.353168083435
6.861472029729,2.649896211881,0.353239517108
6.878716866941,2.658873617259,0.353310950782
6.867020940933,2.667020911957,0.353382384456
6.840900834227,2.664887067901,0.353453818130
6.793201329627,2.715985029599,0.353525251804
6.879419581022,2.693206640566,0.353596685478
6.814392574728,2.679754805161,0.353668119151
6.822836105558,2.672614761854,0.353739552825
6.788222808465,2.634987553448,0.353810986499
6.851741484324,2.681248305201,0.353882420173
6.793040860538,2.681328747493,0.353953853847
6.793973176835,2.711163893848,0.354025287521
6.823845972430,2.667422755656,0.354096721194
6.865904907909,2.620179517711,0.354168154868
6.869453293396,2.623032287155,0.354239588542
6.803556384422,2.626120084974,0.354311022216
6.853896519163,2.651467097873,0.354382455890
6.844320361356,2.678796709004,0.354453889564
6.837885936780,2.624016201040,0.354525323237
6.804613765121,2.690328968809,0.354596756911
6.881175598475,2.652129892017,0.354668190585
6.860670166181,2.702745852826,0.354739624259
6.873860977944,2.690218500902,0.354811057933
6.811440266922,2.639757518175,0.354882491607
6.848778278646,2.679847064214,0.354953925280
6.885383847512,2.636828347373,0.355025358954
6.864607656711,2.643606864208,0.355096792628
6.817101035186,2.627348317763,0.355168226302
6.888332807557,2.638453569996,0.355239659976
6.819622142177,2.718101352306,0.355311093650
6.861013545500,2.653384979841,0.355382527323
6.877455957770,2.633244516751,0.355453960997
6.890361066622,2.687297797998,0.355525394671
6.860143430789,2.684854731146,0.355596828345
6.893401285263,2.675800189396,0.355668262019
6.799930447955,2.682699395329,0.355739695693
6.858611053804,2.718487229118,0.355811129366
6.812411592459,2.716131332730,0.355882563040
6.877197596370,2.719899616733,0.355953996714
6.813800195302,2.658966565491,0.356025430388
6.874584403961,2.706862175035,0.356096864062
6.824979914851,2.630603617132,0.356168297736
6.809931028153,2.672973084329,0.356239731409
6.822215469405,2.627610361333,0.356311165083
6.811381956601,2.678615420540,0.356382598757
6.893589834976,2.682117891834,0.356454032431
6.861466119907,2.697796917228,0.356525466105
6.829315844104,2.684112435441,0.356596899779
6.821015989219,2.689783965686,0.356668333452
6.857388784063,2.659252339519,0.356739767126
6.801802361800,2.646840411046,0.356811200800
6.857873355585,2.628726158268,0.356882634474
6.842760255840,2.684542167365,0.356954068148
6.860636331538,2.680111158160,0.357025501822
6.849309025880,2.716867442404,0.357096935495
6.876017040488,2.624703268364,0.357168369169
6.852782665303,2.661192827677,0.357239802843
6.874315304462,2.633854320729,0.357311236517
6.887624231479,2.688944782556,0.357382670191
6.878185009062,2.667693202065,0.357454103865
6.886483262875,2.651241033193,0.357525537538
6.820105035527,2.638927060327,0.357596971212
6.815314704772,2.638025653911,0.357668404886
6.820644679639,2.665450619122,0.357739838560
6.869404410627,2.682981576554,0.357811272234
6.884793376460,2.703188133670,0.357882705908
6.885275555023,2.680771952341,0.357954139581
6.841600343984,2.650406859904,0.358025573255
6.862796647802,2.620800509904,0.358097006929
6.881176804394,2.705226327421,0.358168440603
6.801755970822,2.665176832286,0.358239874277
6.795943950562,2.696072919579,0.358311307951
6.804136058114,2.668563072817,0.358382741624
6.887776142535,2.687919073031,0.358454175298
6.828849812820,2.648688743519,0.358525608972
6.797701531815,2.673499559269,0.358597042646
6.895147261824,2.709297186940,0.358668476320
6.884494328506,2.656729007698,0.358739909994
6.870914936310,2.651138882580,0.358811343667
6.836242667769,2.687450760994,0.358882777341
6.843127498637,2.625550478670,0.358954211015
6.823938093599,2.691973412841,0.359025644689
6.808420014938,2.662233791823,0.359097078363
6.855821523317,2.698678251555,0.359168512037
6.834240069808,2.681368540492,0.359239945710
6.845346703211,2.662983443082,0.359311379384
6.869248206675,2.688333216748,0.359382813058
6.857405460909,2.651106897180,0.359454246732
6.850735355046,2.675782504493,0.359525680406
6.890174784305,2.662469746199,0.359597114080
6.841710399566,2.677205343910,0.359668547753
6.810514753975,2.684685357430,0.359739981427
6.820595838695,2.702872851311,0.359811415101
6.866981666290,2.619966390027,0.359882848775
6.866916904517,2.645975877484,0.359954282449
6.843642866715,2.694308353864,0.360025716123
6.828039590465,2.627507471089,0.360097149796
6.803116094231,2.685595834870,0.360168583470
6.841208117616,2.653989206014,0.360240017144
6.813595284645,2.711856886248,0.360311450818
6.797748606267,2.693506773125,0.360382884492
6.864722788604,2.641839276982,0.360454318166
6.803092531791,2.699573550791,0.360525751839
6.805821910709,2.622866781629,0.360597185513
6.876573684123,2.671429931353,0.360668619187
6.863169339738,2.658422119749,0.360740052861
6.856169450161,2.701426246018,0.360811486535
6.841833815079,2.681434631919,0.360882920209
6.828376576251,2.698633823829,0.360954353882
6.805228439828,2.640510794544,0.361025787556
6.843492515489,2.656617190081,0.361097221230
6.883375704628,2.694214142677,0.361168654904
6.842378569767,2.626944492033,0.361240088578
6.845949344124,2.697570864572,0.361311522252
6.898111971779,2.628322870076,0.361382955925
6.841451927447,2.670447424764,0.361454389599
6.889615022329,2.656240257490,0.361525823273
6.805817500246,2.685204454649,0.361597256947
6.828793095486,2.655452233776,0.361668690621
6.852622110673,2.663976328028,0.361740124295
6.856975585142,2.626903647328,0.361811557968
6.843335757179,2.702916731240,0.361882991642
6.808180692649,2.718063161385,0.361954425316
6.892251582970,2.721205763717,0.362025858990
6.845626138947,2.652339909697,0.362097292664
6.875509337176,2.713236110619,0.362168726338
6.891235382323,2.706027975121,0.362240160011
6.813041211739,2.627653336607,0.362311593685
6.879877159428,2.643959630328,0.362383027359
6.836785623480,2.670957732693,0.362454461033
6.867981084976,2.693942030798,0.362525894707
6.894489294425,2.706632489478,0.362597328381
6.887983198026,2.703654053228,0.362668762054
6.862316724793,2.676465289215,0.362740195728
6.823920815407,2.677872155294,0.362811629402
6.851949182809,2.712975093325,0.362883063076
6.838295151464,2.654179023683,0.362954496750
6.844547448649,2.696887808464,0.363025930424
6.811328041020,2.697744866398,0.363097364097
6.825033307872,2.636351040996,0.363168797771
6.832328754091,2.660761718051,0.363240231445
6.824409694967,2.623402263356,0.363311665119
6.816587332300,2.677575424715,0.363383098793
6.823295561294,2.668189994159,0.363454532467
6.798407366261,2.673537382087,0.363525966140
6.808382132510,2.701863789137,0.363597399814
6.878802943254,2.635264557255,0.363668833488
6.826827771200,2.673586946302,0.363740267162
6.844242561065,2.702279126413,0.363811700836
6.837307153937,2.687355010707,0.363883134510
6.878590478571,2.711169262530,0.363954568183
6.849888606551,2.709448071701,0.364026001857
6.846112498248,2.672252724281,0.364097435531
6.797102515623,2.643417890578,0.364168869205
6.826506805411,2.713509471823,0.364240302879
6.793415847587,2.625182966432,0.364311736553
6.795437980253,2.667713132280,0.364383170226
6.794018280098,2.674614665790,0.364454603900
6.787383279456,2.679420848396,0.364526037574
6.828619240374,2.636888289222,0.364597471248
6.781014295384,2.659943625113,0.364668904922
6.812352915715,2.653825865993,0.364740338596
6.862695386924,2.681385405832,0.364811772269
6.781969775144,2.651867984773,0.364883205943
6.863438235869,2.625533427472,0.364954639617
6.814639528467,2.616772816102,0.365026073291
6.869274167717,2.626305431951,0.365097506965
6.839420552453,2.687046680064,0.365168940639
6.810077491419,2.665573213130,0.365240374312
6.832727569044,2.706089496432,0.365311807986
6.826772756364,2.716346682415,0.365383241660
6.829181029665,2.649742488819,0.365454675334
6.838816880560,2.691725920588,0.365526109008
6.809793112783,2.704118822950,0.365597542682
6.835286146427,2.647706016768,0.365668976355
6.828199386743,2.716288681082,0.365740410029
6.829376048003,2.708286505359,0.365811843703
6.880361359930,2.636809140807,0.365883277377
6.826080248401,2.645242026507,0.365954711051
6.872146883369,2.680940766349,0.366026144725
6.821843090933,2.670066298866,0.366097578398
6.880348113666,2.642269997084,0.366169012072
6.877498882468,2.660135440410,0.366240445746
6.807434623939,2.675102245793,0.366311879420
6.818475200287,2.640862706517,0.366383313094
6.845422864012,2.649100688072,0.366454746768
6.837099225553,2.644983713817,0.366526180441
6.849148290987,2.698395578295,0.366597614115
6.800038711927,2.697388302841,0.366669047789
6.854789281916,2.684624030505,0.366740481463
6.846365451857,2.705196577079,0.366811915137
6.826286406643,2.653234150113,0.366883348811
6.892513461320,2.715399599237,0.366954782484
6.840549392013,2.678261938956,0.367026216158
6.849690202352,2.692487718014,0.367097649832
6.804182383735,2.704190050746,0.367169083506
6.849914733842,2.672085022794,0.367240517180
6.804869920642,2.648730316197,0.367311950854
6.819253793735,2.653021015505,0.367383384527
6.848824233935,2.687090684453,0.367454818201
6.805551113561,2.660989132217,0.367526251875
6.794515330273,2.705895415232,0.367597685549
6.840242276887,2.686520775050,0.367669119223
6.793044636460,2.652355757587,0.367740552897
6.812873800604,2.616283334464,0.367811986570
6.877115798282,2.627669294704,0.367883420244
6.854243958010,2.709205938358,0.367954853918
6.877520573040,2.633321315918,0.368026287592
6.798876444647,2.639419795679,0.368097721266
6.865611670803,2.671243194812,0.368169154940
6.851144335313,2.695546203514,0.368240588613
6.784506044974,2.613670601903,0.368312022287
6.793957418521,2.678046317459,0.368383455961
6.822766143016,2.705868135222,0.368454889635
6.792547497908,2.692193363234,0.368526323309
6.843900322842,2.667039283767,0.368597756983
6.802528692680,2.687513770017,0.368669190656
6.843563609815,2.704347405488,0.368740624330
6.846327565088,2.693539940861,0.368812058004
6.867084077337,2.646478153171,0.368883491678
6.881984882049,2.698405288491,0.368954925352
6.820443613879,2.620788305893,0.369026359026
6.828151322121,2.627706862747,0.369097792699
6.876180003601,2.622211352004,0.369169226373
6.834261926438,2.661625130043,0.369240660047
6.790713872811,2.627902342380,0.369312093721
6.878567130565,2.652509963830,0.369383527395
6.811600964928,2.631432327145,0.369454961069
6.836971783029,2.633802759220,0.369526394742
6.798499053021,2.639387695684,0.369597828416
6.878562883183,2.709499526152,0.369669262090
6.798339414525,2.649318778641,0.369740695764
6.882610465460,2.693529571505,0.369812129438
6.799599710011,2.705758620898,0.369883563112
6.815773268196,2.635225789827,0.369954996785
6.875109295464,2.641634636413,0.370026430459
6.793420699633,2.678088058531,0.370097864133
6.808583085543,2.620038547723,0.370169297807
6.784705455537,2.703833553708,0.370240731481
6.807471721629,2.650419814805,0.370312165155
6.865425383751,2.659763844360,0.370383598828
6.784466419728,2.688511038941,0.370455032502
6.789788612589,2.655098028592,0.370526466176
6.795053098951,2.659834967734,0.370597899850
6.789169746191,2.702533243084,0.370669333524
6.840608145579,2.676762736916,0.370740767198
6.824377530924,2.678704573835,0.370812200871
6.792177314243,2.673213889480,0.370883634545
6.805351589571,2.710966701062,0.370955068219
6.825257997026,2.709035550938,0.371026501893
6.810458007654,2.701488891923,0.371097935567
6.822743460791,2.665807856625,0.371169369241
6.862340847392,2.694350807978,0.371240802914
6.820199136767,2.680149895099,0.371312236588
6.826865793400,2.669415212094,0.371383670262
6.799504390030,2.621993929859,0.371455103936
6.798277246198,2.640434753944,0.371526537610
6.856875130985,2.625469296176,0.371597971284
6.833365030810,2.672391747630,0.371669404957
6.797183371484,2.672293493312,0.371740838631
6.828104763273,2.638952840437,0.371812272305
6.809601299843,2.672824377212,0.371883705979
6.856923112598,2.697022363977,0.371955139653
6.811910506485,2.655090767163,0.372026573327
6.805783936347,2.687810292977,0.372098007000
6.893590189497,2.661131167831,0.372169440674
6.879716908080,2.622249487028,0.372240874348
6.834990896212,2.687456723057,0.372312308022
6.859376881005,2.714131622417,0.372383741696
6.794261271652,2.681478384856,0.372455175370
6.861346163986,2.657489869723,0.372526609044
6.813376961799,2.658575851120,0.372598042717
6.836192361046,2.707444129281,0.372669476391
6.808053511011,2.682736919437,0.372740910065
6.880391574795,2.651326071088,0.372812343739
6.854922090308,2.665716412931,0.372883777413
6.837883456151,2.646099884029,0.372955211087
6.795689495136,2.643757990520,0.373026644760
6.838332206913,2.678345772817,0.373098078434
6.844902489020,2.678543740939,0.373169512108
6.797480780398,2.672974786571,0.373240945782
6.838563986516,2.673871880492,0.373312379456
6.839966876326,2.668013527135,0.373383813130
6.847751084897,2.658595443898,0.373455246803
6.826877675525,2.712228562654,0.373526680477
6.837432743080,2.675431828223,0.373598114151
6.845863359071,2.647945293388,0.373669547825
6.812907719117,2.701738240099,0.373740981499
6.800170846601,2.630062424624,0.373812415173
6.819231858159,2.617660776883,0.373883848846
6.862641032277,2.619178101179,0.373955282520
6.789678942970,2.672240148832,0.374026716194
6.882724886118,2.708986844890,0.374098149868
6.860329234981,2.672745551482,0.374169583542
6.860992865207,2.660344878519,0.374241017216
6.882401080746,2.699199360210,0.374312450889
6.877846754922,2.634213719592,0.374383884563
6.861167085036,2.670226107789,0.374455318237
6.841355492380,2.614609000797,0.374526751911
6.864747949560,2.679034340751,0.374598185585
6.847617358133,2.669233893037,0.374669619259
6.831242224863,2.631767172532,0.374741052932
6.799328582284,2.711671264328,0.374812486606
6.809387665308,2.693895666970,0.374883920280
6.872680821099,2.673053544397,0.374955353954
6.826801587186,2.698258657985,0.375026787628
6.810231648621,2.652753920159,0.375098221302
6.831889317495,2.681298201445,0.375169654975
6.864923486695,2.622704895034,0.375241088649
6.807362389316,2.644295441869,0.375312522323
6.852508327230,2.710777652584,0.375383955997
6.853469247463,2.650091295822,0.375455389671
6.887567875577,2.693433374978,0.375526823345
6.875096121374,2.698049189294,0.375598257018
6.844728624106,2.673060681992,0.375669690692
6.882456346841,2.665159669105,0.375741124366
6.837591496872,2.682026686900,0.375812558040
6.828651768999,2.702261258232,0.375883991714
6.866142708077,2.715846929074,0.375955425388
6.831610876190,2.686852879196,0.376026859061
6.831104663465,2.721479639818,0.376098292735
6.883152067446,2.644447975424,0.376169726409
6.809357315380,2.711563622871,0.376241160083
6.820367642583,2.664528404797,0.376312593757
6.793023743739,2.672924381870,0.376384027431
6.799050834467,2.642922330784,0.376455461104
6.820885362516,2.634625823107,0.376526894778
6.793936768807,2.670766456186,0.376598328452
6.870527966742,2.712717912776,0.376669762126
6.825726163502,2.650370728015,0.376741195800
6.881207483448,2.624192187742,0.376812629474
6.800741599114,2.697867248988,0.376884063147
6.819187870840,2.658521490927,0.376955496821
6.812894699573,2.624796482693,0.377026930495
6.812741807005,2.698589705446,0.377098364169
6.829084398935,2.691091778524,0.377169797843
6.817554735162,2.640145274326,0.377241231517
6.857645041412,2.702698088315,0.377312665190
6.805254370104,2.652438683480,0.377384098864
6.878693415450,2.646319652876,0.377455532538
6.821176462549,2.644059214537,0.377526966212
6.871166362572,2.645725184138,0.377598399886
6.889652571601,2.688097935475,0.377669833560
6.840659683445,2.638900244183,0.377741267233
6.887365746931,2.672483486284,0.377812700907
6.874990611948,2.630271980177,0.377884134581
6.896839525709,2.654468635611,0.377955568255
6.850465193503,2.658792429657,0.378027001929
6.850414146633,2.647669195690,0.378098435603
6.865485623705,2.671626690011,0.378169869276
6.886088786178,2.673713585056,0.378241302950
6.804331531760,2.713723490740,0.378312736624
6.864481857347,2.714004380423,0.378384170298
6.814421146765,2.626622234103,0.378455603972
6.883950930165,2.657745653842,0.378527037646
6.809461464610,2.685602667659,0.378598471319
6.877014190673,2.665610636314,0.378669904993
6.826149508437,2.702867929161,0.378741338667
6.826888532252,2.636184275451,0.378812772341
6.878642589158,2.695325956178,0.378884206015
6.831279551757,2.653988618623,0.378955639689
6.810732763508,2.705686569158,0.379027073362
6.819119742079,2.693230481391,0.379098507036
6.896121648897,2.651995265487,0.379169940710
6.843232125464,2.678935863843,0.379241374384
6.842227855949,2.697136257630,0.379312808058
6.836860226087,2.673557871441,0.379384241732
6.800108171852,2.705859877148,0.379455675405
6.843597847579,2.712574117617,0.379527109079
6.815526250432,2.698971456240,0.379598542753
6.855147183738,2.663853824360,0.379669976427
6.831411113071,2.713999953751,0.379741410101
6.880888320941,2.693567393764,0.379812843775
6.848185614705,2.682162261947,0.379884277448
6.816326299150,2.619748804990,0.379955711122
6.864627087334,2.630138278641,0.380027144796
6.844144541522,2.644311917715,0.380098578470
6.832971501528,2.632898957454,0.380170012144
6.836658715471,2.633222710641,0.380241445818
6.838555676745,2.702031081590,0.380312879491
6.839930145191,2.615481463646,0.380384313165
6.849938827637,2.616204890663,0.380455746839
6.843338169713,2.639944961008,0.380527180513
6.859287997627,2.644729027826,0.380598614187
6.865214787125,2.656182858136,0.380670047861
6.796810371800,2.657819603038,0.380741481534
6.845130885023,2.633161144817,0.380812915208
6.807920228813,2.616738057292,0.380884348882
6.824664282384,2.665769022388,0.380955782556
6.846173397386,2.665770226901,0.381027216230
6.831022125487,2.624334339791,0.381098649904
6.835895024084,2.626238628848,0.381170083577
6.829969196021,2.664506229450,0.381241517251
6.871184387813,2.701741077405,0.381312950925
6.842948523553,2.636872104688,0.381384384599
6.841671020774,2.657590637657,0.381455818273
6.836766548682,2.643906888989,0.381527251947
6.829168903101,2.624671054738,0.381598685620
6.781562564712,2.672237430795,0.381670119294
6.863921280587,2.701779111549,0.381741552968
6.779856083622,2.683467206785,0.381812986642
6.848206055528,2.622532394447,0.381884420316
6.862173407726,2.663510130720,0.381955853990
6.814147158414,2.685065000790,0.382027287663
6.846669854163,2.667360498552,0.382098721337
6.813868692139,2.644474901999,0.382170155011
6.850655780999,2.655312452580,0.382241588685
6.857777903964,2.611145651208,0.382313022359
6.827950857462,2.708635319058,0.382384456033
6.822183920889,2.665555635256,0.382455889706
6.848760368056,2.678827660161,0.382527323380
6.815239813585,2.679651109757,0.382598757054
6.807034792162,2.654128822915,0.382670190728
6.826694763803,2.638489799318,0.382741624402
6.829263243690,2.611743462611,0.382813058076
6.820605142780,2.662958713799,0.382884491749
6.815973000032,2.656423279789,0.382955925423
6.785295682104,2.620141611836,0.383027359097
6.821785229652,2.667988974062,0.383098792771
6.880000732487,2.628008026729,0.383170226445
6.852152231921,2.620707115111,0.383241660119
6.842018509962,2.668965753836,0.383313093792
6.859105960244,2.692216799390,0.383384527466
6.790367331228,2.671591167125,0.383455961140
6.832777472130,2.711851583414,0.383527394814
6.830327773883,2.643087280325,0.383598828488
6.875049232255,2.689721267519,0.383670262162
6.856566315409,2.700274538028,0.383741695835
6.820175397234,2.647590346727,0.383813129509
6.793159680217,2.681427266773,0.383884563183
6.780101529972,2.639139046770,0.383955996857
6.830112511091,2.671197355027,0.384027430531
6.819972407174,2.621440561496,0.384098864205
6.823015219682,2.707073382129,0.384170297878
6.855013372610,2.648778498494,0.384241731552
6.856940940170,2.636899431352,0.384313165226
6.828356810318,2.637076067735,0.384384598900
6.803384704837,2.624341444488,0.384456032574
6.875281500323,2.697821796404,0.384527466248
6.812878488387,2.675996979492,0.384598899921
6.868342150243,2.614195034052,0.384670333595
6.868663403109,2.704077569330,0.384741767269
6.792666962014,2.666278196484,0.384813200943
6.878896295197,2.691086324633,0.384884634617
6.848684494676,2.643114331536,0.384956068291
6.784527807368,2.708798565528,0.385027501964
6.855393628483,2.668270236019,0.385098935638
6.857226782181,2.693763056744,0.385170369312
6.781509312692,2.664220246772,0.385241802986
6.803482370436,2.632718302312,0.385313236660
6.860994242877,2.667344565381,0.385384670334
6.821137534776,2.701873743577,0.385456104007
6.776030643641,2.664893525919,0.385527537681
6.774956065384,2.659219793152,0.385598971355
6.798617907166,2.701039399320,0.385670405029
6.846387715131,2.611931973805,0.385741838703
6.863983331078,2.617706501137,0.385813272377
6.838451384803,2.667273980446,0.385884706050
6.776140247847,2.678917191733,0.385956139724
6.839718151202,2.667768743445,0.386027573398
6.798747170503,2.622928814513,0.386099007072
6.850533715129,2.681119275403,0.386170440746
6.803312782253,2.677737479085,0.386241874420
6.857469615776,2.678632214742,0.386313308093
6.799739083164,2.614983272848,0.386384741767
6.852820068546,2.657949177656,0.386456175441
6.819599633516,2.619474596343,0.386527609115
6.843232458709,2.707524981896,0.386599042789
6.785900725753,2.700868719892,0.386670476463
6.872913880164,2.646494067025,0.386741910136
6.875333358956,2.616555587464,0.386813343810
6.850575427205,2.671242623886,0.386884777484
6.850114275529,2.632293813569,0.386956211158
6.847049551461,2.700895304287,0.387027644832
6.862859216327,2.644082350234,0.387099078506
6.792028606028,2.616905321725,0.387170512179
6.853929696747,2.622850286580,0.387241945853
6.832905336811,2.650845487869,0.387313379527
6.788933746526,2.653190389833,0.387384813201
6.774956212340,2.625198707847,0.387456246875
6.768130134721,2.634660133163,0.387527680549
6.826847579534,2.650803295850,0.387599114222
6.847200918272,2.622780506798,0.387670547896
6.826846787243,2.677799217685,0.387741981570
6.783891768227,2.683211406122,0.387813415244
6.820298440295,2.629334658266,0.387884848918
6.862419046982,2.649274079077,0.387956282592
6.800865461738,2.634857311120,0.388027716265
6.860134376212,2.683707013396,0.388099149939
6.829749580927,2.659920942234,0.388170583613
6.795737437637,2.660181617507,0.388242017287
6.794827188503,2.665854621982,0.388313450961
6.780403736239,2.658569528368,0.388384884635
6.790504081030,2.616199626092,0.388456318308
6.802416580154,2.687274445555,0.388527751982
6.785774214765,2.698683011232,0.388599185656
6.838247945227,2.671671730215,0.388670619330
6.857374861461,2.692342902247,0.388742053004
6.807989742515,2.713941446180,0.388813486678
6.849189494304,2.624781482772,0.388884920351
6.817345351531,2.644935812899,0.388956354025
6.841621405923,2.640060618633,0.389027787699
6.842570218469,2.709951970743,0.389099221373
6.831738387073,2.637377117565,0.389170655047
6.813755193536,2.666974197517,0.389242088721
6.832856788811,2.615503116212,0.389313522394
6.778781678962,2.658497394859,0.389384956068
6.845242899983,2.636159557085,0.389456389742
6.858068917467,2.687070288338,0.389527823416
6.780241704076,2.702316404439,0.389599257090
6.846938572981,2.693012194272,0.389670690764
6.816321817084,2.620952011800,0.389742124437
6.793516622390,2.647313113898,0.389813558111
6.800076933565,2.616314111319,0.389884991785
6.863519877834,2.660834028570,0.389956425459
6.868310460036,2.702513728443,0.390027859133
6.831892705287,2.634548204126,0.390099292807
6.846957717536,2.635812028082,0.390170726480
6.804241180217,2.691985566756,0.390242160154
6.783380059122,2.670551870996,0.390313593828
6.813316780736,2.684404872926,0.390385027502
6.839752131632,2.633930034714,0.390456461176
6.847702547905,2.711350619504,0.390527894850
6.830645612305,2.625131655219,0.390599328523
6.845471898443,2.705497196117,0.390670762197
6.794530899053,2.638837407179,0.390742195871
6.803851173325,2.678183175982,0.390813629545
6.840733907837,2.662725777422,0.390885063219
6.846231603907,2.665524843721,0.390956496893
6.830276495821,2.645677134784,0.391027930566
6.856666931445,2.700865677369,0.391099364240
6.870816310918,2.682728563177,0.391170797914
6.854245391807,2.660272589480,0.391242231588
6.807427606220,2.635442064315,0.391313665262
6.882610440640,2.643793795936,0.391385098936
6.840520494179,2.634876420929,0.391456532609
6.859054650328,2.689934289173,0.391527966283
6.868468773940,2.710086085579,0.391599399957
6.818017656267,2.686950325827,0.391670833631
6.833958809235,2.636470023750,0.391742267305
6.816528905508,2.662932259068,0.391813700979
6.855969770212,2.654500192424,0.391885134652
6.874439313574,2.675775542065,0.391956568326
6.807275267811,2.659608839931,0.392028002000
6.879403003235,2.660373241089,0.392099435674
6.852101224283,2.685568800950,0.392170869348
6.829582581633,2.656521919608,0.392242303022
6.851688773087,2.708729921318,0.392313736695
6.803761343242,2.663902811876,0.392385170369
6.795164143187,2.704880965390,0.392456604043
6.886008962094,2.652105353762,0.392528037717
6.802259798269,2.679574850765,0.392599471391
6.829614410786,2.705370874233,0.392670905065
6.809335876237,2.645067241083,0.392742338738
6.854998622224,2.707139796034,0.392813772412
6.807148591793,2.656279781675,0.392885206086
6.847646263768,2.650363444757,0.392956639760
6.830432721402,2.703938103558,0.393028073434
6.829472420808,2.696203084175,0.393099507108
6.859309109299,2.638840740222,0.393170940781
6.868282522430,2.616877077012,0.393242374455
6.821533697368,2.665583007766,0.393313808129
6.830281673724,2.638804535336,0.393385241803
6.835906661891,2.694879701484,0.393456675477
6.801078935421,2.610251108079,0.393528109151
6.866970163353,2.704567264470,0.393599542824
6.819292057417,2.660711882886,0.393670976498
6.818125972505,2.687771119912,0.393742410172
6.879599163954,2.639736053267,0.393813843846
6.825722184001,2.664297984193,0.393885277520
6.834465493335,2.616711798467,0.393956711194
6.824328986182,2.670563547263,0.394028144867
6.819188812766,2.715363142954,0.394099578541
6.859296202985,2.615816912859,0.394171012215
6.835414261065,2.655812484764,0.394242445889
6.860756198833,2.648969157897,0.394313879563
6.866304093655,2.671773703967,0.394385313237
6.849650397890,2.613445148199,0.394456746910
6.800509344254,2.660925467955,0.394528180584
6.880316607375,2.665671397458,0.394599614258
6.808667986925,2.630879074266,0.394671047932
6.850934868140,2.660158707847,0.394742481606
6.819537033925,2.688035526901,0.394813915280
6.874366355209,2.655718237183,0.394885348953
6.835366005901,2.705675344439,0.394956782627
6.808739408139,2.686281273656,0.395028216301
6.839317054415,2.664099926758,0.395099649975
6.854299967015,2.625875801190,0.395171083649
6.815986329455,2.680964215878,0.395242517323
6.843110721695,2.697604699777,0.395313950997
6.868017133338,2.642598607857,0.395385384670
6.844951797320,2.618875694533,0.395456818344
6.876011766163,2.641492106657,0.395528252018
6.855275065491,2.702223102434,0.395599685692
6.860238617315,2.625067284679,0.395671119366
6.877560670946,2.691101411655,0.395742553040
6.846180120866,2.638725777273,0.395813986713
6.848094599743,2.716092539615,0.395885420387
6.867848386926,2.694404015115,0.395956854061
6.830693816013,2.695430789914,0.396028287735
6.889306133547,2.653104159260,0.396099721409
6.814442781199,2.661511210246,0.396171155083
6.820197167230,2.717067309963,0.396242588756
6.866261467039,2.622628810572,0.396314022430
6.871272551642,2.700021580183,0.396385456104
6.851725862986,2.698833220809,0.396456889778
6.882442881573,2.658795549745,0.396528323452
6.805384470205,2.652158490548,0.396599757126
6.820091423353,2.651905193764,0.396671190799
6.830289497177,2.656456664505,0.396742624473
6.836150184365,2.679624433885,0.396814058147
6.852935210879,2.647872228756,0.396885491821
6.861187538685,2.623870380684,0.396956925495
6.877173286565,2.683840288856,0.397028359169
6.813082016095,2.655181779324,0.397099792842
6.861544784404,2.641289529503,0.397171226516
6.827539867644,2.634930877139,0.397242660190
6.861828516876,2.648344954115,0.397314093864
6.828317627029,2.625673943766,0.397385527538
6.858363903479,2.617137480023,0.397456961212
6.888949001179,2.701529957244,0.397528394885
6.868651314474,2.654281837469,0.397599828559
6.881638503244,2.654248170370,0.397671262233
6.809016243678,2.694577013002,0.397742695907
6.808597364102,2.698860077920,0.397814129581
6.885636093152,2.633868557436,0.397885563255
6.836586464341,2.671514575568,0.397956996928
6.860944599585,2.654304616633,0.398028430602
6.883200311965,2.614613660999,0.398099864276
6.809250365653,2.689678836111,0.398171297950
6.826440105077,2.662890592311,0.398242731624
6.866385479143,2.620105669249,0.398314165298
6.835887273420,2.674840502721,0.398385598971
6.792889844535,2.618885936580,0.398457032645
6.858587536189,2.654085334763,0.398528466319
6.810584467216,2.703662762438,0.398599899993
6.862891165500,2.618014353979,0.398671333667
6.807190120371,2.622275152550,0.398742767341
6.880943786320,2.704082500073,0.398814201014
6.821085108092,2.675391822011,0.398885634688
6.791018965466,2.658848294314,0.398957068362
6.787108655741,2.612562584636,0.399028502036
6.791836362648,2.699671397137,0.399099935710
6.843832351169,2.633792389646,0.399171369384
6.789695247876,2.625169383509,0.399242803057
6.828901203373,2.647928350320,0.399314236731
6.808997191363,2.656848466090,0.399385670405
6.860825600542,2.658339669301,0.399457104079
6.806529332748,2.660139624852,0.399528537753
6.851102076907,2.611077809216,0.399599971427
6.852876245074,2.695753405275,0.399671405100
6.786385933813,2.615353486351,0.399742838774
6.864509530795,2.650641940547,0.399814272448
6.821512702852,2.607774236514,0.399885706122
6.794100667609,2.667460084652,0.399957139796
6.797764324084,2.616403811519,0.400028573470
6.826907795275,2.657220614372,0.400100007143
6.813436846391,2.653275300187,0.400171440817
6.840464815787,2.628476001195,0.400242874491
6.792979962645,2.679212090325,0.400314308165
6.789623056676,2.691468462063,0.400385741839
6.811952998661,2.631543679862,0.400457175513
6.816660203968,2.676861603090,0.400528609186
6.854967029973,2.703149577627,0.400600042860
6.822129961964,2.636087923757,0.400671476534
6.827116293728,2.630737956796,0.400742910208
6.838595211338,2.613758042626,0.400814343882
6.811142861830,2.708334824749,0.400885777556
6.836487485170,2.646087115064,0.400957211229
6.859069836231,2.675556017891,0.401028644903
6.813791266229,2.636745538745,0.401100078577
6.808651328055,2.630434032329,0.401171512251
6.808918529034,2.688146242496,0.401242945925
6.785677832107,2.672966608059,0.401314379599
6.804912745948,2.692953797991,0.401385813272
6.830119015447,2.657858937278,0.401457246946
6.813206913415,2.628371164449,0.401528680620
6.835689545142,2.682159295094,0.401600114294
6.853695932142,2.629417855445,0.401671547968
6.787345372800,2.678371367432,0.401742981642
6.874599424110,2.642861019376,0.401814415315
6.777096370228,2.610139843989,0.401885848989
6.806770217524,2.658381644862,0.401957282663
6.858466201895,2.615664801641,0.402028716337
6.837897946374,2.659516680541,0.402100150011
6.814934122261,2.624784334891,0.402171583685
6.826055272643,2.688368167618,0.402243017358
6.823331470364,2.645869663260,0.402314451032
6.785085245566,2.654191613298,0.402385884706
6.781150469537,2.686000958731,0.402457318380
6.797568561409,2.620307203437,0.402528752054
6.826776979263,2.690083775560,0.402600185728
6.878173258284,2.704515526952,0.402671619401
6.829649861059,2.634681965439,0.402743053075
6.818647686756,2.625923800618,0.402814486749
6.858425998325,2.629875138326,0.402885920423
6.783574300229,2.686704150435,0.402957354097
6.839448037222,2.647668577678,0.403028787771
6.879984266331,2.698862835372,0.403100221444
6.787550753404,2.615619234880,0.403171655118
6.828167060487,2.658115623787,0.403243088792
6.793416270136,2.697320396619,0.403314522466
6.855782176199,2.701542882666,0.403385956140
6.826201223538,2.684565024586,0.403457389814
6.838983551217,2.662202379028,0.403528823487
6.804375376418,2.678419524225,0.403600257161
6.835632929605,2.614167299948,0.403671690835
6.867393028161,2.708477662534,0.403743124509
6.789599606393,2.663152949355,0.403814558183
6.865831290805,2.613866214538,0.403885991857
6.850617742303,2.648167358749,0.403957425530
6.821869012996,2.652918885075,0.404028859204
6.840200831340,2.631045956903,0.404100292878
6.836456602681,2.704842331380,0.404171726552
6.851598011690,2.685975291623,0.404243160226
6.826142244551,2.625810944692,0.404314593900
6.853687031428,2.693641660426,0.404386027573
6.798786385253,2.624902611448,0.404457461247
6.805669633526,2.617010761776,0.404528894921
6.790079359606,2.659761871571,0.404600328595
6.810286522551,2.664048263240,0.404671762269
6.873246537967,2.647002970545,0.404743195943
6.837646823816,2.653939605779,0.404814629616
6.807112038526,2.655885531788,0.404886063290
6.840976800271,2.655672615503,0.404957496964
6.795874062154,2.639257956501,0.405028930638
6.801377064311,2.636377219965,0.405100364312
6.832458024503,2.658367153653,0.405171797986
6.800054050642,2.673947423011,0.405243231659
6.832245555147,2.662659282515,0.405314665333
6.833246252394,2.688280369395,0.405386099007
6.794164578865,2.627533574648,0.405457532681
6.797857383084,2.687281403368,0.405528966355
6.867723414515,2.677146293356,0.405600400029
6.843884981369,2.615839641233,0.405671833702
6.775422338707,2.612361729985,0.405743267376
6.805807300549,2.644723045908,0.405814701050
6.838655961062,2.695569271508,0.405886134724
6.773413088495,2.606296307178,0.405957568398
6.855411060784,2.649632072903,0.406029002072
6.836924067083,2.663480878417,0.406100435745
6.866456838705,2.702078193300,0.406171869419
6.860633845646,2.618961990151,0.406243303093
6.838705739255,2.659703106230,0.406314736767
6.834827233755,2.616019840316,0.406386170441
6.860627556309,2.676511484470,0.406457604115
6.804890163678,2.627834483418,0.406529037788
6.788943598091,2.665800418380,0.406600471462
6.863514745959,2.678421160059,0.406671905136
6.832927929358,2.650957313692,0.406743338810
6.844387584006,2.634937903632,0.406814772484
6.808252548939,2.634172717782,0.406886206158
6.874753895573,2.701804650197,0.406957639831
6.811583042127,2.651010125346,0.407029073505
6.810738731299,2.623378294128,0.407100507179
6.857338046494,2.659718023174,0.407171940853
6.826820500561,2.655435690774,0.407243374527
6.879213901747,2.679294582191,0.407314808201
6.877711318400,2.703006766438,0.407386241874
6.865793364172,2.685036145866,0.407457675548
6.845866716382,2.699107721203,0.407529109222
6.783777453591,2.616077289251,0.407600542896
6.792953620123,2.664795724731,0.407671976570
6.797610914198,2.651571905732,0.407743410244
6.830732842833,2.691499352877,0.407814843917
6.822902958091,2.694331524311,0.407886277591
6.793297055400,2.696552718754,0.407957711265
6.835414677165,2.601239168410,0.408029144939
6.778890279229,2.679958319162,0.408100578613
6.846255947091,2.688128197805,0.408172012287
6.809394205561,2.671415633304,0.408243445960
6.775791560408,2.691475915122,0.408314879634
6.830295121661,2.638827587531,0.408386313308
6.821261997881,2.636809367990,0.408457746982
6.761358837604,2.648075215695,0.408529180656
6.783994439258,2.659707684148,0.408600614330
6.812746177784,2.634781294681,0.408672048003
6.796165450812,2.656513185205,0.408743481677
6.782223543516,2.668482100586,0.408814915351
6.777038441399,2.682604400536,0.408886349025
6.762187903203,2.625838403946,0.408957782699
6.784088554742,2.682274338478,0.409029216373
6.792600935318,2.637980571730,0.409100650046
6.840843858701,2.672754616805,0.409172083720
6.815023562414,2.657298416780,0.409243517394
6.819681903846,2.672652297545,0.409314951068
6.812242759342,2.644604581248,0.409386384742
6.828497953626,2.609172876452,0.409457818416
6.765096171923,2.692985783431,0.409529252089
6.790982928809,2.638155262094,0.409600685763
6.821112283729,2.647597080873,0.409672119437
6.792042963277,2.603694337904,0.409743553111
6.781053300384,2.689756962708,0.409814986785
6.763582035604,2.692814815972,0.409886420459
6.803348008283,2.679916794797,0.409957854132
6.780067831577,2.654512779155,0.410029287806
6.802633034049,2.605728272117,0.410100721480
6.769889191632,2.628890209283,0.410172155154
6.828436614168,2.679036973517,0.410243588828
6.810226808714,2.617043827088,0.410315022502
6.830600472762,2.689694661015,0.410386456175
6.823076017385,2.679470737253,0.410457889849
6.844664777220,2.681829524411,0.410529323523
6.797187146735,2.672535437892,0.410600757197
6.823825590770,2.679723535021,0.410672190871
6.792787246231,2.712518716328,0.410743624545
6.844789130901,2.694391234017,0.410815058218
6.803563802601,2.686350688113,0.410886491892
6.791515544009,2.631413489700,0.410957925566
6.805116032043,2.679303633141,0.411029359240
6.816219139154,2.652709061195,0.411100792914
6.822801626056,2.682929661609,0.411172226588
6.861607903119,2.640071259364,0.411243660261
6.866077921143,2.652028929727,0.411315093935
6.789982434454,2.633687982282,0.411386527609
6.856350113521,2.680955616514,0.411457961283
6.871349580842,2.672931735978,0.411529394957
6.819333190019,2.655681887963,0.411600828631
6.793536946422,2.618844814597,0.411672262304
6.863994026277,2.606885175699,0.411743695978
6.867075943353,2.658313570313,0.411815129652
6.805565202766,2.666645702901,0.411886563326
6.814970697529,2.628709772494,0.411957997000
6.842726623501,2.621040077268,0.412029430674
6.800448841011,2.645544226322,0.412100864347
6.801002940514,2.632924225292,0.412172298021
6.805981564082,2.673060647862,0.412243731695
6.862244473415,2.668049041310,0.412315165369
6.834909153137,2.645776349312,0.412386599043
6.869308031174,2.615832951535,0.412458032717
6.822174549617,2.621429988321,0.412529466390
6.784496208958,2.627280846964,0.412600900064
6.872880454563,2.607303615400,0.412672333738
6.878262513330,2.618868622432,0.412743767412
6.889348342947,2.697399779673,0.412815201086
6.879423629441,2.694408949990,0.412886634760
6.874637326595,2.618751409073,0.412958068433
6.869390539259,2.656088916611,0.413029502107
6.886629370364,2.676645882096,0.413100935781
6.851939515428,2.639367283566,0.413172369455
6.823619787198,2.653004638443,0.413243803129
6.831554061187,2.684161445819,0.413315236803
6.831477641977,2.676502567258,0.413386670476
6.801482931229,2.628769012167,0.413458104150
6.811848469865,2.710448552131,0.413529537824
6.792989363670,2.665882172637,0.413600971498
6.787069008096,2.630225366249,0.413672405172
6.810283714379,2.629711484686,0.413743838846
6.861437194278,2.707783772310,0.413815272519
6.816032300035,2.653032699173,0.413886706193
6.825149043892,2.673371530121,0.413958139867
6.792003191316,2.660866088207,0.414029573541
6.868088269274,2.641672793229,0.414101007215
6.832100579201,2.689918975068,0.414172440889
6.857957154900,2.623816956755,0.414243874562
6.812685852660,2.680540065311,0.414315308236
6.818089895815,2.648527334190,0.414386741910
6.842647519649,2.645174842578,0.414458175584
6.873573618488,2.625489523332,0.414529609258
6.813575454332,2.668495410297,0.414601042932
6.821551218287,2.701416692837,0.414672476605
6.820191446718,2.655449623531,0.414743910279
6.857160319566,2.633572456957,0.414815343953
6.807101443453,2.645774287643,0.414886777627
6.872360003427,2.644803859966,0.414958211301
6.827135743638,2.646532956870,0.415029644975
6.836213465355,2.705573577901,0.415101078648
6.823125389076,2.680797230965,0.415172512322
6.886975488644,2.704961363430,0.415243945996
6.831652698203,2.655997559729,0.415315379670
6.891057637673,2.660449481327,0.415386813344
6.811484477047,2.705577432724,0.415458247018
6.819724603061,2.705785399127,0.415529680691
6.830004607414,2.624491599424,0.415601114365
6.836886902593,2.709049120400,0.415672548039
6.855562190184,2.634571726918,0.415743981713
6.828706069882,2.655532783719,0.415815415387
6.787043461551,2.627268259631,0.415886849061
6.869137326968,2.629692588390,0.415958282734
6.806263080490,2.697548681821,0.416029716408
6.841178144050,2.658513496369,0.416101150082
6.862225036928,2.631539506295,0.416172583756
6.835813912652,2.679708212209,0.416244017430
6.850136161221,2.680409628308,0.416315451104
6.833153912020,2.704210665878,0.416386884777
6.855247884268,2.684641988271,0.416458318451
6.806249852875,2.667751148008,0.416529752125
6.824475775565,2.642697704036,0.416601185799
6.854743680630,2.706608620210,0.416672619473
6.791587922457,2.671445247670,0.416744053147
6.873484799779,2.697409328730,0.416815486820
6.860378476506,2.663625362040,0.416886920494
6.818654817649,2.688645497847,0.416958354168
6.826707013377,2.682965248316,0.417029787842
6.882886765891,2.659684564411,0.417101221516
6.866990927944,2.631280512475,0.417172655190
6.820160477185,2.615557597132,0.417244088863
6.829344890109,2.658427023711,0.417315522537
6.854649715270,2.639843835112,0.417386956211
6.867300874504,2.663225693065,0.417458389885
6.782394477326,2.646733463370,0.417529823559
6.837492009515,2.606989507178,0.417601257233
6.831189175886,2.637219168069,0.417672690906
6.808952168151,2.650963024539,0.417744124580
6.796534546959,2.654078447378,0.417815558254
6.829702125966,2.650103249983,0.417886991928
6.823725294606,2.646825530410,0.417958425602
6.872992949134,2.655147846030,0.418029859276
6.858546765055,2.643155421638,0.418101292949
6.852979940197,2.645989486492,0.418172726623
6.778989289670,2.627158592993,0.418244160297
6.860085989148,2.681413941159,0.418315593971
6.778387378066,2.665503635453,0.418387027645
6.777426957507,2.686538913843,0.418458461319
6.794337230466,2.664593788079,0.418529894992
6.802122002478,2.607119423690,0.418601328666
6.775684906011,2.679523429855,0.418672762340
6.821394883110,2.633797189113,0.418744196014
6.790238641602,2.676765889000,0.418815629688
6.855195946890,2.687012737331,0.418887063362
6.789458754959,2.682558617725,0.418958497036
6.832996872070,2.664680244120,0.419029930709
6.778649707535,2.604395238130,0.419101364383
6.850772898520,2.673851940309,0.419172798057
6.844504935709,2.702356519717,0.419244231731
6.798909892633,2.672387252887,0.419315665405
6.817799887652,2.686920672242,0.419387099079
6.816954114577,2.614092853207,0.419458532752
6.855714123055,2.704560784929,0.419529966426
6.790224650153,2.655169905314,0.419601400100
6.810070205624,2.703908265052,0.419672833774
6.826433960418,2.700258419188,0.419744267448
6.835290999561,2.704962566948,0.419815701122
6.790962721398,2.692546814236,0.419887134795
6.787277001433,2.661839824217,0.419958568469
6.843822115354,2.642330343141,0.420030002143
6.808953954137,2.676375028263,0.420101435817
6.872351081211,2.673043502768,0.420172869491
6.809305043897,2.665583243771,0.420244303165
6.872705991634,2.641323478634,0.420315736838
6.861495816954,2.622829893924,0.420387170512
6.872509085632,2.697339793252,0.420458604186
6.872187027067,2.680352470230,0.420530037860
6.828201110118,2.696972313413,0.420601471534
6.872264605353,2.705276733208,0.420672905208
6.824131252987,2.685647769652,0.420744338881
6.786196766996,2.605635971340,0.420815772555
6.813908220920,2.634773988160,0.420887206229
6.832211926438,2.654266088207,0.420958639903
6.854899231615,2.679839463055,0.421030073577
6.812348330813,2.689526021058,0.421101507251
6.852113591269,2.656323620339,0.421172940924
6.808492726553,2.695132599966,0.421244374598
6.858760691926,2.681767648655,0.421315808272
6.795939483448,2.631428180161,0.421387241946
6.796113935995,2.607224048243,0.421458675620
6.824101442840,2.702689395920,0.421530109294
6.829821789959,2.655976058700,0.421601542967
6.819724636046,2.663758834951,0.421672976641
6.854066705477,2.650070627654,0.421744410315
6.832821427549,2.638947630756,0.421815843989
6.870235051966,2.681729009995,0.421887277663
6.821251992449,2.703237797696,0.421958711337
6.863794748469,2.676965594943,0.422030145010
6.858051782195,2.689964409632,0.422101578684
6.848692846837,2.628291927845,0.422173012358
6.845330845175,2.636332954053,0.422244446032
6.865247376930,2.693904225112,0.422315879706
6.841994889373,2.665495699976,0.422387313380
6.807064621698,2.675801620780,0.422458747053
6.778553869921,2.650534176841,0.422530180727
6.819653408090,2.621544099163,0.422601614401
6.852032952247,2.616707213896,0.422673048075
6.818280233628,2.628707336710,0.422744481749
6.864886209799,2.640659153518,0.422815915423
6.856183157547,2.646442551821,0.422887349096
6.846556774727,2.606000472423,0.422958782770
6.836978577898,2.621365459821,0.423030216444
6.841770301657,2.662742225165,0.423101650118
6.776859861093,2.645544445641,0.423173083792
6.796744376213,2.701024417151,0.423244517466
6.840352460839,2.625044992957,0.423315951139
6.836707246871,2.687655746349,0.423387384813
6.782639025551,2.691543206725,0.423458818487
6.776127141621,2.690417204080,0.423530252161
6.808179934032,2.684137351642,0.423601685835
6.823432306363,2.610145659576,0.423673119509
6.871995206136,2.679580023824,0.423744553182
6.816850029363,2.642494320414,0.423815986856
6.811131448583,2.684705355344,0.423887420530
6.821216907628,2.633335203896,0.423958854204
6.803519232246,2.607895583785,0.424030287878
6.870735619108,2.613598135520,0.424101721552
6.843216001302,2.650331402787,0.424173155225
6.846595713419,2.617360507436,0.424244588899
6.792809809369,2.673721630417,0.424316022573
6.841839209715,2.680024433346,0.424387456247
6.868319000080,2.648536082371,0.424458889921
6.845645576060,2.687478849914,0.424530323595
6.822348542487,2.680160109123,0.424601757268
6.881018589016,2.708973592471,0.424673190942
6.838550498944,2.613562681668,0.424744624616
6.820842009304,2.619734022861,0.424816058290
6.787682605517,2.615824793217,0.424887491964
6.882211121758,2.669303519464,0.424958925638
6.813386444490,2.696610463120,0.425030359311
6.827474926205,2.695599812489,0.425101792985
6.860004793482,2.691950313593,0.425173226659
6.793330246769,2.625409280507,0.425244660333
6.871797519322,2.623641757186,0.425316094007
6.858889884536,2.665242166253,0.425387527681
6.858695308252,2.612508018011,0.425458961354
6.831624643581,2.687244533645,0.425530395028
6.792819326169,2.692682007427,0.425601828702
6.870314651903,2.656335713735,0.425673262376
6.790204558276,2.695767934535,0.425744696050
6.827809542305,2.686761059755,0.425816129724
6.871009391158,2.662116232093,0.425887563397
6.798758762433,2.653953256651,0.425958997071
6.820620299642,2.675171218650,0.426030430745
6.874588298691,2.634792796504,0.426101864419
6.813792194787,2.713839299826,0.426173298093
6.872128640756,2.662140643029,0.426244731767
6.814605758646,2.627754429282,0.426316165440
6.835016238191,2.617377474329,0.426387599114
6.791049821001,2.660955912520,0.426459032788
6.846058047229,2.617659257180,0.426530466462
6.798994265333,2.638118408095,0.426601900136
6.788726056506,2.690284889618,0.426673333810
6.817981387170,2.634489617642,0.426744767483
6.851078707592,2.686519985467,0.426816201157
6.856121629737,2.641719828328,0.426887634831
6.859636021055,2.626360209453,0.426959068505
6.807723453347,2.639039703490,0.427030502179
6.822933557158,2.612452312580,0.427101935853
6.813224523682,2.675964549589,0.427173369526
6.861423833288,2.675379229377,0.427244803200
6.869072187503,2.680817072959,0.427316236874
6.791596227704,2.623412485932,0.427387670548
6.790133462195,2.670559626168,0.427459104222
6.811260133308,2.640195248198,0.427530537896
6.850570648372,2.640936359315,0.427601971569
6.830059806393,2.622717943409,0.427673405243
6.841972170486,2.692309933913,0.427744838917
6.783900138429,2.618574269918,0.427816272591
6.827284912953,2.655403666397,0.427887706265
6.804613282645,2.618179064668,0.427959139939
6.850533183533,2.628721475068,0.428030573612
6.824953474801,2.669748448887,0.428102007286
6.875662294403,2.663830587376,0.428173440960
6.815268244318,2.656939305294,0.428244874634
6.805159336519,2.659737564306,0.428316308308
6.826731318984,2.667294584648,0.428387741982
6.876846818874,2.682902594457,0.428459175655
6.849173635176,2.624992947549,0.428530609329
6.868491247469,2.636192486829,0.428602043003
6.860855865035,2.672089471460,0.428673476677
6.874298991709,2.646059758573,0.428744910351
6.789114930697,2.705647583276,0.428816344025
6.821125114601,2.695328429907,0.428887777698
6.820545918088,2.678267948355,0.428959211372
6.829795919605,2.650950499340,0.429030645046
6.856059569549,2.678453027623,0.429102078720
6.815592828734,2.620252476903,0.429173512394
6.829221603078,2.671949033060,0.429244946068
6.811394036064,2.618600766256,0.429316379741
6.823115064066,2.642622695163,0.429387813415
6.849505725022,2.678136347175,0.429459247089
6.796403856339,2.668257595389,0.429530680763
6.814254175255,2.655540088725,0.429602114437
6.836040366754,2.672353054815,0.429673548111
6.830704681318,2.657056654971,0.429744981784
6.867243574579,2.698186626767,0.429816415458
6.812092294722,2.656392186659,0.429887849132
6.859271892143,2.673425058949,0.429959282806
6.778681622988,2.695879506564,0.430030716480
6.813914063987,2.631591968517,0.430102150154
6.785923453648,2.673254830728,0.430173583827
6.871890486900,2.610828826453,0.430245017501
6.873337586680,2.607609871935,0.430316451175
6.802758308648,2.674224644289,0.430387884849
6.815564720852,2.702323664033,0.430459318523
6.845827371963,2.616748410532,0.430530752197
6.837266153833,2.680477300411,0.430602185870
6.864526065334,2.681668857703,0.430673619544
6.816081741267,2.699323498070,0.430745053218
6.873910440211,2.626069741154,0.430816486892
6.787939212841,2.658488305443,0.430887920566
6.828368314676,2.699988061123,0.430959354240
6.816187650733,2.692385298231,0.431030787913
6.806072478483,2.605554767937,0.431102221587
6.770979260876,2.618159697621,0.431173655261
6.829653276206,2.637411485953,0.431245088935
6.824308029921,2.669550689531,0.431316522609
6.831482600700,2.681038088792,0.431387956283
6.804479455122,2.641026624450,0.431459389956
6.801102262956,2.628728369606,0.431530823630
6.795750465891,2.698348775773,0.431602257304
6.830875832617,2.627579757506,0.431673690978
6.868900276376,2.692625896934,0.431745124652
6.829341021984,2.673943703539,0.431816558326
6.818510781630,2.605285354060,0.431887991999
6.867944430564,2.662002373181,0.431959425673
6.831632956414,2.603099892770,0.432030859347
6.821607590794,2.659042294111,0.432102293021
6.841970656704,2.656902661520,0.432173726695
6.798058588891,2.614083154631,0.432245160369
6.801450921294,2.667138950690,0.432316594042
6.810800300428,2.647812675078,0.432388027716
6.810674064530,2.644621673777,0.432459461390
6.773204024216,2.616253158610,0.432530895064
6.782987846334,2.674813042197,0.432602328738
6.818496493455,2.648534199750,0.432673762412
6.822073158167,2.607438396848,0.432745196085
6.836545686811,2.618959142073,0.432816629759
6.855905444447,2.702887239418,0.432888063433
6.815261928372,2.684285800756,0.432959497107
6.865500776530,2.672532144490,0.433030930781
6.843996836393,2.633100730979,0.433102364455
6.868145086086,2.610080035291,0.433173798128
6.803365685760,2.634626094439,0.433245231802
6.862778676182,2.620550206631,0.433316665476
6.794871226400,2.659184167411,0.433388099150
6.829739683314,2.635138133709,0.433459532824
6.870052002948,2.678854592155,0.433530966498
6.802006873037,2.617929697230,0.433602400171
6.868738096273,2.697761890497,0.433673833845
6.790054040261,2.705589460609,0.433745267519
6.826943491299,2.613500644003,0.433816701193
6.876941244316,2.658051937279,0.433888134867
6.791469984446,2.678558754856,0.433959568541
6.793013469035,2.650989246776,0.434031002214
6.833363236035,2.622731725745,0.434102435888
6.850224281938,2.620321554977,0.434173869562
6.836587041330,2.627966377959,0.434245303236
6.794444685127,2.620829487108,0.434316736910
6.825340007753,2.678754691669,0.434388170584
6.822788606530,2.634183524610,0.434459604257
6.816110022365,2.676341718164,0.434531037931
6.873898908745,2.630552099426,0.434602471605
6.806959225870,2.631579196506,0.434673905279
6.895281008051,2.711165368477,0.434745338953
6.805968353536,2.630405621671,0.434816772627
6.894810900966,2.679922679186,0.434888206300
6.847430227487,2.684741117393,0.434959639974
6.821052639009,2.712680661859,0.435031073648
6.869019717373,2.664221305155,0.435102507322
6.835501857484,2.696009226468,0.435173940996
6.853063155475,2.656815486801,0.435245374670
6.862515973901,2.613006537007,0.435316808343
6.810313680314,2.670649365275,0.435388242017
6.863334292551,2.702475633001,0.435459675691
6.882096912108,2.620853890115,0.435531109365
6.818218029431,2.628608264730,0.435602543039
6.858240282511,2.683526926390,0.435673976713
6.830555302138,2.693499821958,0.435745410386
6.878534430072,2.669522318337,0.435816844060
6.826850908537,2.662345572088,0.435888277734
6.807045639545,2.614985821224,0.435959711408
6.881046458623,2.658099654115,0.436031145082
6.849359503502,2.691329226697,0.436102578756
6.869472856343,2.701259584991,0.436174012429
6.818990088888,2.611850345679,0.436245446103
6.792208817282,2.626667702647,0.436316879777
6.812064360433,2.670503065766,0.436388313451
6.845863678603,2.614022047096,0.436459747125
6.793033571683,2.667023323929,0.436531180799
6.842325662635,2.668712503948,0.436602614472
6.838231219877,2.668744410542,0.436674048146
6.854464078267,2.688808370915,0.436745481820
6.826300403274,2.703140509797,0.436816915494
6.796772587309,2.679395485282,0.436888349168
6.802544851468,2.651203497057,0.436959782842
6.786982412045,2.662783100030,0.437031216515
6.811973715063,2.674560662758,0.437102650189
6.821105390722,2.675232264813,0.437174083863
6.851175973627,2.670295264408,0.437245517537
6.846064213498,2.641565715993,0.437316951211
6.823383316465,2.628939054091,0.437388384885
6.824998516768,2.703115950709,0.437459818558
6.826297228981,2.624493130737,0.437531252232
6.817060206572,2.688578279418,0.437602685906
6.792543426910,2.607335477751,0.437674119580
6.857993785173,2.702351107153,0.437745553254
6.850357240349,2.677145430594,0.437816986928
6.837959241901,2.676470449204,0.437888420601
6.792961620562,2.664771011205,0.437959854275
6.835586320700,2.610711281154,0.438031287949
6.862525030382,2.631976242807,0.438102721623
6.783509051204,2.637258312165,0.438174155297
6.786442365646,2.632413201693,0.438245588971
6.809414073337,2.620456825726,0.438317022644
6.807320713051,2.655815749861,0.438388456318
6.789240641036,2.611284286699,0.438459889992
6.864238363399,2.669489923395,0.438531323666
6.864937700175,2.689412281533,0.438602757340
6.799087876511,2.648101625801,0.438674191014
6.842021716243,2.675841189124,0.438745624687
6.787296405061,2.615992044746,0.438817058361
6.801491284185,2.673072058114,0.438888492035
6.823827200871,2.640919613081,0.438959925709
6.832319541842,2.614337685160,0.439031359383
6.833685239167,2.686901029097,0.439102793057
6.853856376569,2.693938475119,0.439174226730
6.794447845043,2.626629914385,0.439245660404
6.881680203364,2.662280766416,0.439317094078
6.799248198961,2.639538391613,0.439388527752
6.864720848882,2.686963495637,0.439459961426
6.837036197717,2.688672512784,0.439531395100
6.812206175611,2.622328285804,0.439602828773
6.800781727949,2.695002599936,0.439674262447
6.813964688386,2.662294028918,0.439745696121
6.800929717940,2.643868492110,0.439817129795
6.885502395326,2.696612274481,0.439888563469
6.811271576186,2.645904454418,0.439959997143
6.802290324847,2.696323592267,0.440031430816
6.844643537064,2.650353064519,0.440102864490
6.885965650339,2.633648265759,0.440174298164
6.858444315817,2.649490839407,0.440245731838
6.796696812665,2.687992778540,0.440317165512
6.856600291896,2.655056553762,0.440388599186
6.826174419190,2.638909610131,0.440460032859
6.845020207124,2.705654820479,0.440531466533
6.823765550159,2.700275894081,0.440602900207
6.808939941393,2.631423897832,0.440674333881
6.791246251976,2.699952294605,0.440745767555
6.869164923520,2.693206700847,0.440817201229
6.832263951514,2.707765403319,0.440888634902
6.847334178895,2.626473490929,0.440960068576
6.855580453465,2.681536587743,0.441031502250
6.776130271245,2.649686936346,0.441102935924
6.862806837689,2.638141518629,0.441174369598
6.850229150256,2.642469331266,0.441245803272
6.864833229800,2.634417128512,0.441317236945
6.853162482007,2.624261672678,0.441388670619
6.847225109759,2.625275610384,0.441460104293
6.781046881042,2.658322876001,0.441531537967
6.820443425389,2.686313949805,0.441602971641
6.841392623632,2.654958249309,0.441674405315
6.861942395518,2.690316844283,0.441745838988
6.878409184231,2.666727407340,0.441817272662
6.867818758366,2.659150310384,0.441888706336
6.839338847466,2.650010922225,0.441960140010
6.805154453852,2.680980635064,0.442031573684
6.859731009934,2.657292022763,0.442103007358
6.833257617500,2.691209867002,0.442174441032
6.844964299661,2.625936179745,0.442245874705
6.878104328516,2.703588043258,0.442317308379
6.820075926002,2.616627286417,0.442388742053
6.794524000026,2.700272515674,0.442460175727
6.833317894963,2.650367506902,0.442531609401
6.861500699691,2.608497054888,0.442603043075
6.818962316546,2.674303181154,0.442674476748
6.867206026676,2.632169178079,0.442745910422
6.823647518897,2.613041724671,0.442817344096
6.851645079253,2.678721819578,0.442888777770
6.801313348634,2.609132843828,0.442960211444
6.861971499823,2.666743367457,0.443031645118
6.814894287309,2.611737831656,0.443103078791
6.876504647699,2.665328668717,0.443174512465
6.827130185218,2.646257103119,0.443245946139
6.848721846040,2.680361599370,0.443317379813
6.849035383626,2.689172779221,0.443388813487
6.871400282155,2.655870248383,0.443460247161
6.786373765847,2.646066149280,0.443531680834
6.857553224008,2.622753206295,0.443603114508
6.825741631338,2.632927327518,0.443674548182
6.862170366906,2.671362941322,0.443745981856
6.869064790497,2.665992607615,0.443817415530
6.787256563494,2.628898029671,0.443888849204
6.849483736888,2.674293453737,0.443960282877
6.849479112183,2.618393986028,0.444031716551
6.822211015771,2.643734999050,0.444103150225
6.786952514047,2.690052756150,0.444174583899
6.831347277204,2.697647774974,0.444246017573
6.854150532627,2.680949814490,0.444317451247
6.809956290485,2.675563659289,0.444388884920
6.846170810811,2.637713297508,0.444460318594
6.838088052887,2.657890688989,0.444531752268
6.826638529684,2.662442446241,0.444603185942
6.829544721143,2.691601356248,0.444674619616
6.809828386602,2.663990634287,0.444746053290
6.786865255282,2.630284030308,0.444817486963
6.843014695696,2.645780863921,0.444888920637
6.843848155635,2.633286517368,0.444960354311
6.834757850039,2.682727823500,0.445031787985
6.820282624162,2.694990189177,0.445103221659
6.784893420569,2.679158801332,0.445174655333
6.811299782205,2.662871623026,0.445246089006
6.773977268912,2.678077085901,0.445317522680
6.850663293542,2.630664048640,0.445388956354
6.764988963490,2.645109991441,0.445460390028
6.828262961303,2.680187132906,0.445531823702
6.783503975488,2.598633729121,0.445603257376
6.852910082138,2.613692742885,0.445674691049
6.768850390376,2.698805093717,0.445746124723
6.847101194872,2.685204426074,0.445817558397
6.791154034346,2.616781973948,0.445888992071
6.845770808833,2.655659055625,0.445960425745
6.838181969063,2.666248771242,0.446031859419
6.829989600126,2.659815338714,0.446103293092
6.805834425466,2.603738221300,0.446174726766
6.776386472327,2.700951417898,0.446246160440
6.818228486524,2.632030126996,0.446317594114
6.851063521401,2.635687130810,0.446389027788
6.793905189202,2.686566871182,0.446460461462
6.870650579091,2.666164294963,0.446531895135
6.849627619338,2.663337460346,0.446603328809
6.775398103271,2.669589413831,0.446674762483
6.790422565364,2.640377107645,0.446746196157
6.868872688148,2.614046106568,0.446817629831
6.855216686953,2.649585346906,0.446889063505
6.794111972991,2.686956841897,0.446960497178
6.869315573586,2.685324306646,0.447031930852
6.824809290548,2.679685051776,0.447103364526
6.781593858492,2.669162744438,0.447174798200
6.854134264417,2.627755171324,0.447246231874
6.878433983359,2.640916868057,0.447317665548
6.804200300525,2.668776947554,0.447389099221
6.845877695230,2.668161841643,0.447460532895
6.805960674299,2.684534220063,0.447531966569
6.782656166038,2.688371207661,0.447603400243
6.826749062521,2.621451673196,0.447674833917
6.817908733509,2.615022365853,0.447746267591
6.805641273159,2.648824025530,0.447817701264
6.852774439746,2.605119804667,0.447889134938
6.855869219880,2.617454767544,0.447960568612
6.844205547464,2.676150979498,0.448032002286
6.851975143204,2.668775603460,0.448103435960
6.787237167406,2.620173589333,0.448174869634
6.844480775912,2.649819810052,0.448246303307
6.808920960869,2.617574819634,0.448317736981
6.800718920886,2.665505890891,0.448389170655
6.835897477885,2.605621075713,0.448460604329
6.820489793657,2.646931017390,0.448532038003
6.863774692707,2.607255337025,0.448603471677
6.798549402023,2.627175568885,0.448674905350
6.824024061948,2.703012444125,0.448746339024
6.867429389585,2.660678672438,0.448817772698
6.863759300947,2.637036895836,0.448889206372
6.814218865763,2.674336204281,0.448960640046
6.845806217611,2.606107751773,0.449032073720
6.833349965540,2.621713231150,0.449103507393
6.821233823701,2.640528733154,0.449174941067
6.846803047329,2.605707218382,0.449246374741
6.815012136219,2.614171841899,0.449317808415
6.801241391182,2.658992690646,0.449389242089
6.773729805495,2.659685929540,0.449460675763
6.781115000192,2.681019637261,0.449532109436
6.847594683474,2.611900198380,0.449603543110
6.825733242140,2.669958351669,0.449674976784
6.835584641577,2.695812475311,0.449746410458
6.869253276810,2.656848782678,0.449817844132
6.848005032778,2.692552426662,0.449889277806
6.795374374379,2.648647613244,0.449960711479
6.860584017123,2.649013356833,0.450032145153
6.796804984543,2.644790474513,0.450103578827
6.815292058582,2.655196109265,0.450175012501
6.854663941229,2.666684635588,0.450246446175
6.865879871227,2.689276545036,0.450317879849
6.841276304942,2.611698857664,0.450389313522
6.881137831552,2.612468140362,0.450460747196
6.802178755356,2.614649014803,0.450532180870
6.820107813595,2.705274974939,0.450603614544
6.853908172791,2.679080321593,0.450675048218
6.870952588493,2.652276673767,0.450746481892
6.814185086678,2.684471217734,0.450817915565
6.829774045862,2.654923124177,0.450889349239
6.863658589099,2.685227853075,0.450960782913
6.828729707086,2.625671709884,0.451032216587
6.873528903909,2.692182676794,0.451103650261
6.862760760658,2.621841872701,0.451175083935
6.847216668512,2.613405624597,0.451246517608
6.793393482364,2.662854178445,0.451317951282
6.879385184056,2.705657664831,0.451389384956
6.786917339614,2.690752078367,0.451460818630
6.860482654334,2.699301706754,0.451532252304
6.781873031447,2.636350167980,0.451603685978
6.802471552762,2.646538973376,0.451675119651
6.783022391085,2.668255972687,0.451746553325
6.823782877198,2.662014674815,0.451817986999
6.860804062093,2.681549023421,0.451889420673
6.799293180090,2.614674595431,0.451960854347
6.824489410005,2.623771637136,0.452032288021
6.866643505549,2.632901851148,0.452103721694
6.820552461773,2.614530238953,0.452175155368
6.852546581193,2.645413877268,0.452246589042
6.829178845732,2.705304624975,0.452318022716
6.858055466942,2.674529788286,0.452389456390
6.880805024483,2.677439739939,0.452460890064
6.853398204595,2.608152844846,0.452532323737
6.781433779460,2.665645487084,0.452603757411
6.865824165946,2.622839688554,0.452675191085
6.788277659470,2.638412777073,0.452746624759
6.853830336338,2.616335587913,0.452818058433
6.781309557396,2.666791261709,0.452889492107
6.818694018719,2.633435803782,0.452960925780
6.821251856314,2.697225272779,0.453032359454
6.846603609552,2.615665598140,0.453103793128
6.866993162545,2.653215643086,0.453175226802
6.802420819042,2.623456529011,0.453246660476
6.816948257562,2.696519648856,0.453318094150
6.872422276665,2.635723766387,0.453389527823
6.839169124980,2.679088840682,0.453460961497
6.853743148213,2.687191960632,0.453532395171
6.871762585268,2.612410410616,0.453603828845
6.841215870924,2.704401400834,0.453675262519
6.795881848782,2.630296460175,0.453746696193
6.811764621281,2.667762584221,0.453818129866
6.860718436392,2.690416499803,0.453889563540
6.847006337978,2.684352993860,0.453960997214
6.819050542116,2.705696098750,0.454032430888
6.786291395800,2.676468707524,0.454103864562
6.798302438785,2.637037117844,0.454175298236
6.794722356231,2.663763528238,0.454246731909
6.856866244911,2.660825562482,0.454318165583
6.878733467233,2.703536257981,0.454389599257
6.791554195742,2.612159668783,0.454461032931
6.784639322762,2.652841889840,0.454532466605
6.793102822176,2.612679463101,0.454603900279
6.819333797370,2.646254853231,0.454675333952
6.826715253362,2.680839023781,0.454746767626
6.786480530954,2.654929521437,0.454818201300
6.860685575351,2.702722156959,0.454889634974
6.796927628685,2.627360588197,0.454961068648
6.876323579737,2.695077987459,0.455032502322
6.808885175609,2.622721640188,0.455103935995
6.849874112924,2.692034646822,0.455175369669
6.876473980406,2.660009664293,0.455246803343
6.791577865606,2.668559444625,0.455318237017
6.809104291005,2.662676954754,0.455389670691
6.815417002564,2.684654945797,0.455461104365
6.781683709944,2.676294514025,0.455532538038
6.855506380982,2.637441063755,0.455603971712
6.800008854424,2.642034895599,0.455675405386
6.857712135976,2.670577860228,0.455746839060
6.841415558947,2.638687709179,0.455818272734
6.806500233204,2.663953705412,0.455889706408
6.784934133441,2.700537554735,0.455961140081
6.878428218590,2.635317849399,0.456032573755
6.870283308782,2.665234068437,0.456104007429
6.809977417190,2.686194255566,0.456175441103
6.841169718315,2.610137463007,0.456246874777
6.836419127859,2.678938548382,0.456318308451
6.825709417826,2.651191559220,0.456389742124
6.790802033339,2.695990088015,0.456461175798
6.799378994675,2.651242027683,0.456532609472
6.809888594383,2.669544770466,0.456604043146
6.835740869938,2.675705492933,0.456675476820
6.864208185086,2.705101550176,0.456746910494
6.831720233414,2.610140292418,0.456818344167
6.867974042320,2.632418336957,0.456889777841
6.855578762389,2.628048871625,0.456961211515
6.859589569708,2.626268148493,0.457032645189
6.861441975107,2.627082938892,0.457104078863
6.830287400181,2.610106755250,0.457175512537
6.798340652976,2.652175607775,0.457246946210
6.803931118814,2.606808695055,0.457318379884
6.820230028150,2.658187191652,0.457389813558
6.806159851659,2.638941336952,0.457461247232
6.791995869288,2.671783303420,0.457532680906
6.828092754826,2.605500594218,0.457604114580
6.859795013527,2.696497436604,0.457675548253
6.822971176102,2.602696832108,0.457746981927
6.854226802195,2.623869313764,0.457818415601
6.809264729569,2.645264688093,0.457889849275
6.817141826778,2.635744674834,0.457961282949
6.821232887466,2.608359649206,0.458032716623
6.867135966404,2.672227153501,0.458104150296
6.794850063357,2.644918286420,0.458175583970
6.799431460519,2.675033269288,0.458247017644
6.859174311608,2.629019515561,0.458318451318
6.815177809792,2.689074033620,0.458389884992
6.840491670518,2.636222188087,0.458461318666
6.799257159652,2.700301397357,0.458532752339
6.796000407244,2.615797956178,0.458604186013
6.825127630015,2.641405402495,0.458675619687
6.804084760439,2.613878296941,0.458747053361
6.878534260887,2.702719089095,0.458818487035
6.789152047233,2.644507404944,0.458889920709
6.857865436307,2.629966223348,0.458961354382
6.806454441293,2.612316902880,0.459032788056
6.806752354434,2.700485564848,0.459104221730
6.868836085882,2.651361531417,0.459175655404
6.843725003243,2.618745423678,0.459247089078
6.840072830804,2.678600219246,0.459318522752
6.827687823205,2.619507327495,0.459389956425
6.857430836716,2.676348497079,0.459461390099
6.837713694427,2.651981289014,0.459532823773
6.837222154567,2.620744420083,0.459604257447
6.818674130918,2.621570844977,0.459675691121
6.811167516805,2.697482644360,0.459747124795
6.842355012510,2.689596858424,0.459818558468
6.805128933581,2.599442008365,0.459889992142
6.828791632543,2.680085181942,0.459961425816
6.853720437788,2.685555164569,0.460032859490
6.808254018023,2.607363270830,0.460104293164
6.839101336629,2.677624021288,0.460175726838
6.856693148631,2.671770650629,0.460247160511
6.801773813509,2.599909559126,0.460318594185
6.775997551852,2.689180859841,0.460390027859
6.823854976853,2.639301254039,0.460461461533
6.784065143754,2.621992669539,0.460532895207
6.794923023401,2.628740310775,0.460604328881
6.787147218550,2.648314903059,0.460675762554
6.818588909306,2.689706848437,0.460747196228
6.858229089217,2.695144232101,0.460818629902
6.863354389768,2.647722545876,0.460890063576
6.781811257417,2.623071364467,0.460961497250
6.795121840213,2.687319740055,0.461032930924
6.861436602638,2.687609050376,0.461104364597
6.809234772743,2.653343076495,0.461175798271
6.834371631421,2.653978591742,0.461247231945
6.828480017905,2.702829069526,0.461318665619
6.782501298843,2.632510836676,0.461390099293
6.786644986115,2.633891348283,0.461461532967
6.859971283224,2.686788298723,0.461532966640
6.790313869252,2.701476100710,0.461604400314
6.873317559805,2.694141427716,0.461675833988
6.818363346062,2.632130525114,0.461747267662
6.792556924345,2.651287816464,0.461818701336
6.856498002156,2.659332003829,0.461890135010
6.801262266543,2.685021665246,0.461961568683
6.799035691963,2.620532947681,0.462033002357
6.859018731902,2.659204112277,0.462104436031
6.848980244073,2.677129289531,0.462175869705
6.815538313539,2.685175889442,0.462247303379
6.852472825053,2.633222399094,0.462318737053
6.862958957812,2.650614103426,0.462390170726
6.844343865241,2.653884245764,0.462461604400
6.853620129498,2.650250932315,0.462533038074
6.824959001959,2.614211744295,0.462604471748
6.857347134024,2.701472779387,0.462675905422
6.828378356406,2.606591782664,0.462747339096
6.809940322577,2.610618748691,0.462818772769
6.794186173793,2.608630703929,0.462890206443
6.868900162658,2.617431770893,0.462961640117
6.825406362388,2.637763139660,0.463033073791
6.787853643474,2.631569322476,0.463104507465
6.846247195753,2.637075523243,0.463175941139
6.845939162730,2.643276076957,0.463247374812
6.850228571057,2.644667442102,0.463318808486
6.808192131935,2.647049197800,0.463390242160
6.868213246393,2.639808694867,0.463461675834
6.841758603828,2.610173253309,0.463533109508
6.839686599214,2.639961117165,0.463604543182
6.812501652822,2.634502309209,0.463675976855
6.811085236443,2.666577050549,0.463747410529
6.785546848793,2.636257912497,0.463818844203
6.830392945566,2.684698383309,0.463890277877
6.805219561977,2.666130098804,0.463961711551
6.800994965148,2.682545352898,0.464033145225
6.782499231306,2.630140961330,0.464104578898
6.818204100992,2.613683195763,0.464176012572
6.811093129190,2.688258704062,0.464247446246
6.843572310417,2.629450218773,0.464318879920
6.786568611311,2.606879568840,0.464390313594
6.786818143978,2.628201696787,0.464461747268
6.799852680855,2.615683045793,0.464533180941
6.777603389969,2.662994985499,0.464604614615
6.806210168713,2.614916207220,0.464676048289
6.852497307255,2.611905432209,0.464747481963
6.848510160140,2.610112211671,0.464818915637
6.846232132073,2.632782980971,0.464890349311
6.858329657880,2.619988256746,0.464961782984
6.827078014205,2.634410517962,0.465033216658
6.815767651134,2.615744315112,0.465104650332
6.809157146359,2.604645077671,0.465176084006
6.782664758791,2.613139672121,0.465247517680
6.862167449623,2.610522975975,0.465318951354
6.810752929268,2.614709356787,0.465390385028
6.865033453309,2.689145021425,0.465461818701
6.812247409082,2.608129192170,0.465533252375
6.805564791251,2.642740437188,0.465604686049
6.816627479554,2.610714850437,0.465676119723
6.786588028281,2.623769013516,0.465747553397
6.799192116478,2.656788380857,0.465818987071
6.846862782717,2.645710512879,0.465890420744
6.811165131688,2.604033002268,0.465961854418
6.854248509098,2.687304114245,0.466033288092
6.842093138500,2.633992495563,0.466104721766
6.822233042934,2.638060317482,0.466176155440
6.815833464882,2.698194974856,0.466247589114
6.812101881943,2.653023402771,0.466319022787
6.842076642250,2.672536639649,0.466390456461
6.815324881136,2.617376395348,0.466461890135
6.842753909713,2.678143838223,0.466533323809
6.872517497952,2.646544311178,0.466604757483
6.853153291773,2.648761991730,0.466676191157
6.868247651215,2.641668317163,0.466747624830
6.857437504319,2.615211397379,0.466819058504
6.854362793596,2.625337117294,0.466890492178
6.787658746698,2.707020112990,0.466961925852
6.854191454541,2.661216096952,0.467033359526
6.825901572052,2.613075692038,0.467104793200
6.784855797617,2.669148835613,0.467176226873
6.842547507118,2.650408205298,0.467247660547
6.837758742247,2.627310631999,0.467319094221
6.866756494103,2.637420221519,0.467390527895
6.801806325339,2.607008741889,0.467461961569
6.871935777315,2.695081789330,0.467533395243
6.791910159580,2.645811741492,0.467604828916
6.862407915485,2.633516302724,0.467676262590
6.789294137761,2.646211990497,0.467747696264
6.836273449081,2.638965649025,0.467819129938
6.854633073973,2.634515477371,0.467890563612
6.827982823450,2.641259629537,0.467961997286
6.867477095534,2.637925626864,0.468033430959
6.812777748169,2.661287745984,0.468104864633
6.826991783016,2.680603291811,0.468176298307
6.855452897368,2.602789011958,0.468247731981
6.817944369935,2.616077406597,0.468319165655
6.826716079935,2.613637585519,0.468390599329
6.835613941884,2.607900713394,0.468462033002
6.793752238683,2.630467849795,0.468533466676
6.824367523272,2.691952630847,0.468604900350
6.808446338842,2.686365451998,0.468676334024
6.852341083081,2.703527697140,0.468747767698
6.789740534984,2.673436362708,0.468819201372
6.840163649865,2.607817013559,0.468890635045
6.790238397893,2.682432377666,0.468962068719
6.795600100105,2.631123353272,0.469033502393
6.832506199694,2.687462412789,0.469104936067
6.851679109796,2.633794171562,0.469176369741
6.776619256467,2.651008174628,0.469247803415
6.851688150193,2.657384118254,0.469319237088
6.857322442428,2.655727235451,0.469390670762
6.838782358499,2.645153673904,0.469462104436
6.786107918509,2.656251103889,0.469533538110
6.836834811722,2.663655698756,0.469604971784
6.786598815034,2.646974378149,0.469676405458
6.783536474427,2.659169288614,0.469747839131
6.786968364636,2.620305252039,0.469819272805
6.837185996142,2.667638883387,0.469890706479
6.848907153910,2.613103395457,0.469962140153
6.819451237316,2.603543132922,0.470033573827
6.820645979722,2.634842583095,0.470105007501
6.775784295452,2.664596465102,0.470176441174
6.870629445536,2.658866062695,0.470247874848
6.808041470799,2.606976472681,0.470319308522
6.832397784917,2.645644739735,0.470390742196
6.857784481395,2.674946324843,0.470462175870
6.868464449349,2.607982358072,0.470533609544
6.835048364877,2.633634326670,0.470605043217
6.804806404756,2.666984828151,0.470676476891
6.807222432811,2.651918169691,0.470747910565
6.783297926469,2.682207099100,0.470819344239
6.846979011112,2.641745623090,0.470890777913
6.871599628936,2.702836517549,0.470962211587
6.800248449134,2.672701381386,0.471033645260
6.835908772327,2.622865621009,0.471105078934
6.792736685126,2.689086569240,0.471176512608
6.839211858655,2.679358094250,0.471247946282
6.800436851897,2.640549917917,0.471319379956
6.783211310961,2.632619137512,0.471390813630
6.823319811523,2.664652146318,0.471462247303
6.851420731255,2.603506752210,0.471533680977
6.801961932169,2.607992189736,0.471605114651
6.823202887743,2.632068511670,0.471676548325
6.821920038951,2.609669559591,0.471747981999
6.768087901295,2.619175776030,0.471819415673
6.809902048030,2.632119535519,0.471890849346
6.861471853379,2.661584515386,0.471962283020
6.846945294066,2.683878416144,0.472033716694
6.848336846611,2.641420354346,0.472105150368
6.866430039538,2.638909922750,0.472176584042
6.821723918929,2.686953318857,0.472248017716
6.828096753277,2.699214663654,0.472319451389
6.858265454803,2.663432143033,0.472390885063
6.772380910738,2.661380703524,0.472462318737
6.787274731245,2.643256774067,0.472533752411
6.834384054011,2.613307175239,0.472605186085
6.794461517821,2.696461529471,0.472676619759
6.820141878141,2.598870809415,0.472748053432
6.775806001925,2.614300796233,0.472819487106
6.841636553817,2.652559820231,0.472890920780
6.790614446683,2.620404979008,0.472962354454
6.855141146038,2.658723437843,0.473033788128
6.821731323939,2.660348363231,0.473105221802
6.778331790456,2.670803549236,0.473176655475
6.769937165346,2.639230012579,0.473248089149
6.856827433947,2.627491985811,0.473319522823
6.842578381780,2.671716506251,0.473390956497
6.794967588818,2.683605712802,0.473462390171
6.848907664841,2.629858619562,0.473533823845
6.829867547438,2.654175794743,0.473605257518
6.820567294597,2.611400653768,0.473676691192
6.765441481307,2.677246202676,0.473748124866
6.797572902523,2.598819385246,0.473819558540
6.781294903390,2.658491487509,0.473890992214
6.776470061295,2.683142179810,0.473962425888
6.825035092849,2.604711791474,0.474033859561
6.777930519478,2.687448181201,0.474105293235
6.808374456091,2.598725552624,0.474176726909
6.840926762078,2.681136611828,0.474248160583
6.770283522469,2.612773866047,0.474319594257
6.809183070710,2.656524688444,0.474391027931
6.805487460421,2.607987530257,0.474462461604
6.782146242166,2.633578586994,0.474533895278
6.862792428794,2.686568930200,0.474605328952
6.822015666026,2.657324079571,0.474676762626
6.803509979861,2.651353428482,0.474748196300
6.829781955227,2.640216182152,0.474819629974
6.810174114289,2.635507698034,0.474891063647
6.844099825085,2.619359146497,0.474962497321
6.817059732572,2.630543517754,0.475033930995
6.836046376334,2.627228403283,0.475105364669
6.810729996006,2.642685464013,0.475176798343
6.771191144546,2.613052699105,0.475248232017
6.840081863651,2.635867883771,0.475319665690
6.853661768715,2.617351685835,0.475391099364
6.797083619602,2.660180413201,0.475462533038
6.844652402807,2.660860682285,0.475533966712
6.842431349021,2.595263581270,0.475605400386
6.785275892281,2.596721018417,0.475676834060
6.826766360579,2.691233110931,0.475748267733
6.800571599368,2.630664555039,0.475819701407
6.823071499637,2.685059989863,0.475891135081
6.767413385967,2.675076503157,0.475962568755
6.841898683204,2.654701087235,0.476034002429
6.805748861064,2.685608182548,0.476105436103
6.858246520100,2.593998582016,0.476176869776
6.848110406111,2.608995562569,0.476248303450
6.824826504251,2.617096190129,0.476319737124
6.861406397890,2.620581366897,0.476391170798
6.823545804835,2.623337703746,0.476462604472
6.818260810979,2.662035098921,0.476534038146
6.798641105078,2.603600187725,0.476605471819
6.821128013986,2.641740974636,0.476676905493
6.794292525179,2.627068206346,0.476748339167
6.834673491009,2.648762243644,0.476819772841
6.794279656798,2.633755804323,0.476891206515
6.782904562762,2.684445651172,0.476962640189
6.799242591131,2.611067526684,0.477034073862
6.829050100998,2.685818077896,0.477105507536
6.862901235697,2.610754330661,0.477176941210
6.822363633302,2.675758572527,0.477248374884
6.793232286975,2.701782058022,0.477319808558
6.787858172075,2.701124117272,0.477391242232
6.874411219128,2.693660858790,0.477462675905
6.858871054401,2.658385780357,0.477534109579
6.844815074431,2.675720601024,0.477605543253
6.868655587182,2.694353023231,0.477676976927
6.797301961615,2.651370815187,0.477748410601
6.790960256378,2.620716642927,0.477819844275
6.816428643300,2.626887315635,0.477891277948
6.781486149285,2.624962590236,0.477962711622
6.861564951553,2.629968982487,0.478034145296
6.842407826907,2.693621772513,0.478105578970
6.822669338921,2.662154646886,0.478177012644
6.811354585040,2.637432276907,0.478248446318
6.820735356088,2.636387979662,0.478319879991
6.815587370047,2.652182117217,0.478391313665
6.780380857517,2.660873963083,0.478462747339
6.844618453152,2.700721454477,0.478534181013
6.836376815151,2.615958608956,0.478605614687
6.849233636282,2.612351295317,0.478677048361
6.839363910172,2.691748988049,0.478748482034
6.864320579174,2.644832406455,0.478819915708
6.863191887300,2.628140477821,0.478891349382
6.794347869052,2.643834726345,0.478962783056
6.798117315581,2.648515371291,0.479034216730
6.837335797693,2.668776494957,0.479105650404
6.846983319881,2.623422896311,0.479177084077
6.848692097803,2.623673394815,0.479248517751
6.817166735865,2.685696833379,0.479319951425
6.844976373518,2.668415224341,0.479391385099
6.801523627194,2.656476186751,0.479462818773
6.775806315080,2.640495406011,0.479534252447
6.765560601451,2.626589929607,0.479605686120
6.783476841177,2.638155906730,0.479677119794
6.816378875212,2.677872724185,0.479748553468
6.803315799620,2.643901879044,0.479819987142
6.844753043024,2.615342239803,0.479891420816
6.856324703111,2.678555560296,0.479962854490
6.815084295508,2.692018761059,0.480034288163
6.841210332388,2.620511076092,0.480105721837
6.845710608234,2.612838772088,0.480177155511
6.795548047876,2.612030199039,0.480248589185
6.841217909237,2.673475467326,0.480320022859
6.868156101136,2.685544634108,0.480391456533
6.819267553505,2.694451592317,0.480462890206
6.818747687505,2.666769518020,0.480534323880
6.780418463141,2.665133934774,0.480605757554
6.792994063279,2.636131469698,0.480677191228
6.859631428911,2.600263988114,0.480748624902
6.769258294622,2.665748480785,0.480820058576
6.856169467603,2.608772389072,0.480891492249
6.824678786630,2.594753755799,0.480962925923
6.837510041060,2.637942436107,0.481034359597
6.820207767967,2.622311246980,0.481105793271
6.774163078129,2.694239373107,0.481177226945
6.815054485620,2.689152697847,0.481248660619
6.823278494217,2.613214457540,0.481320094292
6.790336951327,2.649464427032,0.481391527966
6.828312210822,2.688888602210,0.481462961640
6.813709694924,2.678393212851,0.481534395314
6.840502606140,2.686839269871,0.481605828988
6.815270387574,2.692976777567,0.481677262662
6.830185333116,2.600569646511,0.481748696335
6.809652330487,2.598904068196,0.481820130009
6.853220142675,2.671435778311,0.481891563683
6.819001490167,2.603726736320,0.481962997357
6.845612543225,2.677332295312,0.482034431031
6.799353173250,2.649731373942,0.482105864705
6.776343977013,2.625514997643,0.482177298378
6.830902616761,2.668005912648,0.482248732052
6.865923388099,2.649036618223,0.482320165726
6.781984595004,2.669732025361,0.482391599400
6.786817175052,2.673877597959,0.482463033074
6.804604761130,2.676637798894,0.482534466748
6.839543922271,2.658742731427,0.482605900421
6.858881118731,2.692951057897,0.482677334095
6.785015156834,2.608888923926,0.482748767769
6.778278533909,2.695703258785,0.482820201443
6.773724124467,2.619883532943,0.482891635117
6.786402251183,2.622704203728,0.482963068791
6.790134571705,2.647365734731,0.483034502464
6.786164250009,2.676481981347,0.483105936138
6.844329648435,2.613973286853,0.483177369812
6.820907851122,2.660410916470,0.483248803486
6.811065541496,2.651337294703,0.483320237160
6.795613114460,2.609558183099,0.483391670834
6.820782625608,2.639954310903,0.483463104507
6.850445050803,2.598055120706,0.483534538181
6.803292835696,2.617460692058,0.483605971855
6.812824815294,2.681899379773,0.483677405529
6.762079289541,2.670448787280,0.483748839203
6.788922354860,2.640133022209,0.483820272877
6.833128771494,2.600146357001,0.483891706550
6.760335974657,2.676962711114,0.483963140224
6.853427883086,2.615931168530,0.484034573898
6.808464999512,2.649132482403,0.484106007572
6.794966329865,2.649978947672,0.484177441246
6.819643800631,2.689071750204,0.484248874920
6.823497633041,2.653656073419,0.484320308593
6.777614222927,2.683587599236,0.484391742267
6.794160100874,2.645565621655,0.484463175941
6.858221326212,2.678986020522,0.484534609615
6.779596412701,2.620248406742,0.484606043289
6.837470891436,2.691358182849,0.484677476963
6.770702640697,2.617314378708,0.484748910636
6.828994410839,2.619453125273,0.484820344310
6.770615091118,2.613232928521,0.484891777984
6.765154309803,2.596427693939,0.484963211658
6.827737083230,2.608475822414,0.485034645332
6.847152764234,2.654145060074,0.485106079006
6.794875496769,2.630672349175,0.485177512679
6.817522150592,2.634791070869,0.485248946353
6.755887066746,2.653893730508,0.485320380027
6.787272247001,2.651719471763,0.485391813701
6.813782335052,2.677651026078,0.485463247375
6.804603015137,2.672999032732,0.485534681049
6.843300516469,2.674511543322,0.485606114722
6.817072661681,2.682018988958,0.485677548396
6.775535207268,2.606720212292,0.485748982070
6.790224583740,2.672071584921,0.485820415744
6.828889093994,2.644888655882,0.485891849418
6.843168826910,2.669794635239,0.485963283092
6.854812234056,2.643106560731,0.486034716765
6.821084835876,2.675590083760,0.486106150439
6.816558778428,2.620540919486,0.486177584113
6.815634043241,2.603178016212,0.486249017787
6.804311177703,2.642552149189,0.486320451461
6.787934143274,2.663397988079,0.486391885135
6.812221076684,2.659107469079,0.486463318808
6.822613756586,2.640849373990,0.486534752482
6.857262986077,2.629757833323,0.486606186156
6.854093472850,2.607660133572,0.486677619830
6.776321242752,2.695021133156,0.486749053504
6.806832364678,2.653994024208,0.486820487178
6.800431401496,2.657846352195,0.486891920851
6.794992207561,2.624635771187,0.486963354525
6.769519828878,2.615983017255,0.487034788199
6.820925063661,2.680793402652,0.487106221873
6.783348802348,2.623218964743,0.487177655547
6.856618408595,2.625248948688,0.487249089221
6.789182214755,2.673249964627,0.487320522894
6.810443726147,2.609235069612,0.487391956568
6.844566642468,2.685892945695,0.487463390242
6.836202466667,2.667176278554,0.487534823916
6.844948205606,2.691292495309,0.487606257590
6.796536944867,2.677581790469,0.487677691264
6.834676797418,2.649869832300,0.487749124937
6.854675818153,2.677035671177,0.487820558611
6.840836907097,2.648869751387,0.487891992285
6.820229783382,2.618284605437,0.487963425959
6.795257915557,2.684512559857,0.488034859633
6.849362442305,2.678063507332,0.488106293307
6.788139285691,2.632594300035,0.488177726980
6.850790525707,2.630357607856,0.488249160654
6.780316030831,2.694304121365,0.488320594328
6.785666597829,2.635035980554,0.488392028002
6.821119428131,2.663102528573,0.488463461676
6.817985323552,2.694741030018,0.488534895350
6.787769855828,2.641899169446,0.488606329024
6.860958123165,2.659137647625,0.488677762697
6.840966888959,2.621911226974,0.488749196371
6.848909760145,2.605952432166,0.488820630045
6.791613023482,2.639824399952,0.488892063719
6.789859579017,2.676663015987,0.488963497393
6.780124706095,2.686324877084,0.489034931067
6.849734985499,2.628762984379,0.489106364740
6.819193240284,2.657774703514,0.489177798414
6.842280365485,2.687275682183,0.489249232088
6.794760522859,2.693205736404,0.489320665762
6.854293798582,2.697926531714,0.489392099436
6.852829820113,2.663765522524,0.489463533110
6.791260944060,2.700386887398,0.489534966783
6.847072818457,2.693463683450,0.489606400457
6.865373724000,2.684206970039,0.489677834131
6.847708399359,2.690637952411,0.489749267805
6.840525411146,2.615371245399,0.489820701479
6.843605776553,2.621188473158,0.489892135153
6.842513769910,2.694424535168,0.489963568826
6.846907420270,2.699922767474,0.490035002500
6.823617744404,2.602793340628,0.490106436174
6.825058269323,2.663668875346,0.490177869848
6.850188791661,2.682718828397,0.490249303522
6.826127598222,2.635545246575,0.490320737196
6.825038573638,2.670240642801,0.490392170869
6.832830565509,2.644648777936,0.490463604543
6.851944301813,2.611238663097,0.490535038217
6.795542967422,2.637608340156,0.490606471891
6.833987716436,2.675214221867,0.490677905565
6.768514587888,2.661451436643,0.490749339239
6.859128371629,2.668657938914,0.490820772912
6.855503706796,2.624857627835,0.490892206586
6.809092560760,2.608343539507,0.490963640260
6.785734245425,2.675791677160,0.491035073934
6.770061054501,2.662962575218,0.491106507608
6.830374025274,2.609082233685,0.491177941282
6.783844558817,2.599114683512,0.491249374955
6.826968666728,2.609167491254,0.491320808629
6.813162840800,2.645194872361,0.491392242303
6.777056544994,2.629268453038,0.491463675977
6.849161172420,2.635205004897,0.491535109651
6.822601540623,2.642970370197,0.491606543325
6.802699754570,2.643802325597,0.491677976998
6.823823795344,2.603663415820,0.491749410672
6.781267907879,2.678676095241,0.491820844346
6.808909608999,2.622146363015,0.491892278020
6.770494018688,2.653003637262,0.491963711694
6.781027452097,2.634940015092,0.492035145368
6.812999514488,2.597310698743,0.492106579041
6.830489851800,2.623649560891,0.492178012715
6.817915854973,2.604761674721,0.492249446389
6.808865187914,2.673029999754,0.492320880063
6.792231544438,2.662683032377,0.492392313737
6.822851661711,2.660538740190,0.492463747411
6.851749028661,2.699931952410,0.492535181084
6.782367536228,2.653154727952,0.492606614758
6.864517168587,2.630496224215,0.492678048432
6.767232064915,2.647278094675,0.492749482106
6.855972691541,2.658909330928,0.492820915780
6.838004630975,2.674275809635,0.492892349454
6.768863316437,2.695643449896,0.492963783127
6.800305155337,2.635139147493,0.493035216801
6.763175130880,2.635859917791,0.493106650475
6.802006615034,2.667674636052,0.493178084149
6.821238504761,2.603630748400,0.493249517823
6.799417705613,2.619956676368,0.493320951497
6.834161709933,2.600514029878,0.493392385170
6.829114797548,2.609499317698,0.493463818844
6.774141172401,2.601040599627,0.493535252518
6.804251379543,2.596546368820,0.493606686192
6.792698441854,2.626823181782,0.493678119866
6.758096416754,2.617663001866,0.493749553540
6.782499558587,2.596609339575,0.493820987213
6.812746145912,2.651064026260,0.493892420887
6.834662164715,2.680684974231,0.493963854561
6.823014515442,2.683871628299,0.494035288235
6.756123516493,2.672103524547,0.494106721909
6.772582515125,2.628874929572,0.494178155583
6.839208655173,2.633191766055,0.494249589256
6.796699440606,2.648162534930,0.494321022930
6.856289880761,2.651496345806,0.494392456604
6.833225424133,2.681344036496,0.494463890278
6.804977851011,2.677194872339,0.494535323952
6.837997326977,2.686415748826,0.494606757626
6.804568754948,2.605799655243,0.494678191299
6.816018641900,2.651007933488,0.494749624973
6.799749203255,2.628433249292,0.494821058647
6.857291088851,2.698870271526,0.494892492321
6.808075976150,2.649836504890,0.494963925995
6.828228664545,2.681829013314,0.495035359669
6.785712929872,2.635750168133,0.495106793342
6.824896396165,2.628071637917,0.495178227016
6.862049923104,2.642105672291,0.495249660690
6.791006904488,2.666950453690,0.495321094364
6.804096735420,2.665129532685,0.495392528038
6.806099024392,2.623523181670,0.495463961712
6.867682565562,2.630141874115,0.495535395385
6.871633225055,2.687496140426,0.495606829059
6.851900333997,2.640426834608,0.495678262733
6.823788405243,2.681193828975,0.495749696407
6.864638544276,2.655117214584,0.495821130081
6.790412314906,2.660454174248,0.495892563755
6.860379169136,2.617148153357,0.495963997428
6.808989448115,2.689776412305,0.496035431102
6.804234165430,2.619460228151,0.496106864776
6.865399723930,2.694048663721,0.496178298450
6.792578869979,2.646333147680,0.496249732124
6.773815311332,2.610016717370,0.496321165798
6.789228827408,2.597971527202,0.496392599471
6.789033084723,2.641466246684,0.496464033145
6.847932932138,2.678729250443,0.496535466819
6.856291635263,2.631100032356,0.496606900493
6.840255775568,2.653547605732,0.496678334167
6.811187734095,2.606930347542,0.496749767841
6.827635062230,2.654461433753,0.496821201514
6.778722464444,2.673573987832,0.496892635188
6.804221470665,2.643235520604,0.496964068862
6.842964557476,2.630946809685,0.497035502536
6.760239741626,2.683673567382,0.497106936210
6.843960782304,2.616493877564,0.497178369884
6.815067708295,2.621823751273,0.497249803557
6.785967384081,2.631810587582,0.497321237231
6.795103931304,2.676307317570,0.497392670905
6.842958157471,2.615428755644,0.497464104579
6.772155261283,2.627849930179,0.497535538253
6.808006216729,2.676194338728,0.497606971927
6.847125141346,2.655985439139,0.497678405600
6.857062707225,2.643852062269,0.497749839274
6.771658412027,2.675701095985,0.497821272948
6.812818478591,2.613265826051,0.497892706622
6.837638300464,2.609018436301,0.497964140296
6.860676137374,2.602370637259,0.498035573970
6.791107775182,2.645685959060,0.498107007643
6.831117180608,2.605159719935,0.498178441317
6.813357978843,2.645279189511,0.498249874991
6.841877296462,2.598079442144,0.498321308665
6.853470369771,2.611270486846,0.498392742339
6.775228946934,2.605169509283,0.498464176013
6.862490651523,2.605821546948,0.498535609686
6.836008456168,2.650945993201,0.498607043360
6.793724711690,2.655798937850,0.498678477034
6.791492717227,2.661371153221,0.498749910708
6.781668561236,2.684874896497,0.498821344382
6.865875976938,2.664145067401,0.498892778056
6.811937826892,2.624868907308,0.498964211729
6.860104642326,2.662806577198,0.499035645403
6.820043441263,2.690828378971,0.499107079077
6.853602867163,2.603006148532,0.499178512751
6.798900945374,2.661685804793,0.499249946425
6.866810040171,2.672845046860,0.499321380099
6.820766664450,2.671336146095,0.499392813772
6.770768708357,2.598744001634,0.499464247446
6.784004579304,2.695167251071,0.499535681120
6.828317823395,2.600832803227,0.499607114794
6.859405737988,2.664720456819,0.499678548468
6.797524436607,2.606459086038,0.499749982142
6.843404186960,2.603944300967,0.499821415815
6.821775208349,2.682110304550,0.499892849489
6.851934246488,2.683228729521,0.499964283163
6.786520757175,2.679009687680,0.500035716837
6.818027854128,2.673191623033,0.500107150511
6.849228844990,2.612548050588,0.500178584185
6.837830480200,2.634749606826,0.500250017858
6.765628883424,2.617207089901,0.500321451532
6.807941024392,2.607676760881,0.500392885206
6.813796103470,2.659987842216,0.500464318880
6.815171678128,2.643459679782,0.500535752554
6.766424984546,2.663999051963,0.500607186228
6.847453639624,2.617321726041,0.500678619901
6.821452621561,2.687097597806,0.500750053575
6.785274770889,2.595715902861,0.500821487249
6.780585585841,2.661586478092,0.500892920923
6.856798722681,2.649425272096,0.500964354597
6.831541966254,2.596743253287,0.501035788271
6.795414742044,2.594798591040,0.501107221944
6.781979447638,2.612116564864,0.501178655618
6.805911481684,2.693663972122,0.501250089292
6.779011162293,2.660214403317,0.501321522966
6.829592076036,2.611087316150,0.501392956640
6.811999526217,2.645231784122,0.501464390314
6.827692253108,2.662423244609,0.501535823987
6.837523765483,2.644321129464,0.501607257661
6.863035601183,2.682887116209,0.501678691335
6.866431026537,2.682359648193,0.501750125009
6.776966148113,2.636658357483,0.501821558683
6.787156303445,2.623260162548,0.501892992357
6.803845591630,2.696327175264,0.501964426030
6.771309183710,2.678786345666,0.502035859704
6.855426913422,2.609148008721,0.502107293378
6.870107497478,2.624312659779,0.502178727052
6.802747823308,2.628273885028,0.502250160726
6.813836355394,2.605362293945,0.502321594400
6.780897506836,2.643435497126,0.502393028073
6.814912725293,2.606459675258,0.502464461747
6.855380446305,2.672152852596,0.502535895421
6.809311131177,2.676996829393,0.502607329095
6.777887106559,2.675932300833,0.502678762769
6.822085609386,2.633598015171,0.502750196443
6.862352444027,2.674651819997,0.502821630116
6.776780091863,2.669313146424,0.502893063790
6.831091901317,2.658783026182,0.502964497464
6.852278838511,2.672032448448,0.503035931138
6.768153407286,2.659938408671,0.503107364812
6.861533514328,2.697412633676,0.503178798486
6.848426187532,2.656285464693,0.503250232159
6.780723370719,2.601376040139,0.503321665833
6.859569805013,2.668829017728,0.503393099507
6.821170796117,2.623693229929,0.503464533181
6.850959978921,2.663498434233,0.503535966855
6.780019476835,2.628529598765,0.503607400529
6.768853333772,2.653043694365,0.503678834202
6.778176794292,2.610599780042,0.503750267876
6.838915777285,2.626291995480,0.503821701550
6.841903582869,2.672431040314,0.503893135224
6.858283930123,2.667013317846,0.503964568898
6.804844597717,2.681299860749,0.504036002572
6.843626763255,2.682159295418,0.504107436245
6.858544037548,2.641369318749,0.504178869919
6.795061561656,2.676841895287,0.504250303593
6.772397968597,2.633921528189,0.504321737267
6.864845698168,2.665495653295,0.504393170941
6.854602665968,2.630329845383,0.504464604615
6.835891601610,2.620795937027,0.504536038288
6.836185563284,2.658564732798,0.504607471962
6.780230623627,2.599629625513,0.504678905636
6.824922331678,2.607008652219,0.504750339310
6.863415367665,2.613836640476,0.504821772984
6.851289168042,2.617277936735,0.504893206658
6.852627792961,2.669887723943,0.504964640331
6.802165082919,2.665314443893,0.505036074005
6.803731678826,2.640110266085,0.505107507679
6.858020528421,2.613696617902,0.505178941353
6.862597754682,2.615023224080,0.505250375027
6.845389260078,2.600588791075,0.505321808701
6.812709832466,2.652598400649,0.505393242374
6.820404809898,2.626659653076,0.505464676048
6.842106579946,2.666915815470,0.505536109722
6.796456408928,2.623317280907,0.505607543396
6.833256855033,2.661951488397,0.505678977070
6.852160525618,2.614108165421,0.505750410744
6.865226657316,2.655228389393,0.505821844417
6.807876312984,2.602604640358,0.505893278091
6.783733596764,2.680937942170,0.505964711765
6.811786752111,2.609031463227,0.506036145439
6.867214142041,2.649132579264,0.506107579113
6.858805442912,2.660441862676,0.506179012787
6.801665733435,2.696410090287,0.506250446460
6.831637783420,2.636074736147,0.506321880134
6.838547027390,2.671181407570,0.506393313808
6.865792798061,2.653742777176,0.506464747482
6.802559032242,2.657227202032,0.506536181156
6.859052390802,2.658112561417,0.506607614830
6.813248720561,2.678966072901,0.506679048503
6.822894991445,2.603267816693,0.506750482177
6.779217381911,2.659206838683,0.506821915851
6.785069807224,2.654137837508,0.506893349525
6.813821580979,2.694752435773,0.506964783199
6.775588963326,2.620033283969,0.507036216873
6.783682091018,2.630604053845,0.507107650546
6.851489318626,2.626950362134,0.507179084220
6.819214275118,2.697240153744,0.507250517894
6.798736685515,2.640421818604,0.507321951568
6.801296000683,2.648735575981,0.507393385242
6.804038663514,2.693747997420,0.507464818916
6.796334122774,2.642640348106,0.507536252589
6.862835454226,2.697860145590,0.507607686263
6.833879873471,2.666877090846,0.507679119937
6.854231142470,2.610660928346,0.507750553611
6.808496763532,2.694314379383,0.507821987285
6.795680095779,2.644204804593,0.507893420959
6.874695390003,2.624664016121,0.507964854632
6.803829166649,2.626706364016,0.508036288306
6.836205671085,2.649420354929,0.508107721980
6.840858656940,2.697746163152,0.508179155654
6.795115085498,2.634788544407,0.508250589328
6.862915006190,2.655187199342,0.508322023002
6.830213379930,2.601714955018,0.508393456675
6.843438320412,2.636154542508,0.508464890349
6.831802154442,2.649598390671,0.508536324023
6.806506510484,2.633087388098,0.508607757697
6.805984326874,2.641029537731,0.508679191371
6.839278867882,2.596566430206,0.508750625045
6.809224558041,2.655199415022,0.508822058718
6.823844136928,2.678354989609,0.508893492392
6.803239825080,2.698568319056,0.508964926066
6.851524620387,2.665978143292,0.509036359740
6.802589369990,2.623707451982,0.509107793414
6.781201732898,2.699982604974,0.509179227088
6.835945221455,2.655431358508,0.509250660761
6.846253290262,2.618580652245,0.509322094435
6.809003960062,2.696745080370,0.509393528109
6.824301039013,2.694056512598,0.509464961783
6.850657392114,2.633278216222,0.509536395457
6.871245034488,2.663722061163,0.509607829131
6.850815899246,2.652896275196,0.509679262804
6.837422753339,2.677748936064,0.509750696478
6.782084548964,2.609073773606,0.509822130152
6.858503177168,2.613919251615,0.509893563826
6.819028780031,2.661308323910,0.509964997500
6.864408886453,2.653493003250,0.510036431174
6.770624454659,2.690602806130,0.510107864847
6.802371591807,2.644775881402,0.510179298521
6.782092976733,2.651193316210,0.510250732195
6.858639179550,2.622167911297,0.510322165869
6.831227927054,2.664010859157,0.510393599543
6.816732172650,2.647068817790,0.510465033217
6.830909023267,2.659946084029,0.510536466890
6.822192971452,2.618877987946,0.510607900564
6.786253940235,2.685809884901,0.510679334238
6.799270194861,2.691825984211,0.510750767912
6.813408008224,2.688869709678,0.510822201586
6.775327692058,2.653676512355,0.510893635260
6.856099582862,2.654141657478,0.510965068933
6.765943283517,2.657994536741,0.511036502607
6.766075128376,2.621694652086,0.511107936281
6.776209543715,2.621432075633,0.511179369955
6.801360294469,2.616914783406,0.511250803629
6.799203532365,2.631812154846,0.511322237303
6.824649758518,2.599757665131,0.511393670976
6.796696626594,2.692472226042,0.511465104650
6.786143007755,2.680794339245,0.511536538324
6.787591423465,2.602909474358,0.511607971998
6.856304223638,2.629375313769,0.511679405672
6.859439070615,2.680633040472,0.511750839346
6.857734982439,2.680861191008,0.511822273020
6.818903751305,2.668426962178,0.511893706693
6.809476947030,2.624469463335,0.511965140367
6.834847145829,2.690471640351,0.512036574041
6.823566824399,2.634558204237,0.512108007715
6.843333932700,2.639431456236,0.512179441389
6.854931410309,2.657794995782,0.512250875063
6.822788552059,2.655901669632,0.512322308736
6.853726783421,2.621269259925,0.512393742410
6.813458108604,2.605980214738,0.512465176084
6.827333539436,2.596926086105,0.512536609758
6.860669369478,2.638769957736,0.512608043432
6.781526026673,2.602155434704,0.512679477106
6.858855669411,2.667404550002,0.512750910779
6.856666638601,2.639465728941,0.512822344453
6.800724590980,2.622070862000,0.512893778127
6.828547852505,2.681710960015,0.512965211801
6.851735821940,2.625498492881,0.513036645475
6.772504162397,2.651126633053,0.513108079149
6.803636481642,2.645423444198,0.513179512822
6.855766277479,2.647360739529,0.513250946496
6.800041322548,2.625894966269,0.513322380170
6.810700769123,2.615186180600,0.513393813844
6.829517793944,2.603628446194,0.513465247518
6.830672962423,2.688862781838,0.513536681192
6.781158285120,2.641893613309,0.513608114865
6.830982695932,2.635631382727,0.513679548539
6.839447602446,2.656628923437,0.513750982213
6.852589413720,2.651422429176,0.513822415887
6.813404496079,2.689761248641,0.513893849561
6.862983396717,2.677891428166,0.513965283235
6.831496395089,2.631075368686,0.514036716908
6.795372296568,2.672376332899,0.514108150582
6.770639971805,2.652783718190,0.514179584256
6.822156423382,2.658624135674,0.514251017930
6.861858782632,2.647251489900,0.514322451604
6.852005603823,2.632955981630,0.514393885278
6.796320637736,2.613857944046,0.514465318951
6.775412579538,2.666369016523,0.514536752625
6.782323360714,2.622672059046,0.514608186299
6.789801420573,2.603719185151,0.514679619973
6.807248326772,2.682474763941,0.514751053647
6.793326259599,2.675183306250,0.514822487321
6.784982180725,2.617623585807,0.514893920994
6.775705854740,2.691245260473,0.514965354668
6.781383616033,2.636079927380,0.515036788342
6.831808993118,2.687714507734,0.515108222016
6.854955830572,2.619630250111,0.515179655690
6.830327881902,2.608832732238,0.515251089364
6.847403383404,2.635785898911,0.515322523037
6.776234008083,2.622462426804,0.515393956711
6.817424690338,2.598698260703,0.515465390385
6.853423350678,2.614909255726,0.515536824059
6.800967106008,2.637234201605,0.515608257733
6.829728283087,2.681088175942,0.515679691407
6.806348198994,2.621739848731,0.515751125080
6.810364918603,2.646465236075,0.515822558754
6.759048063293,2.664353750496,0.515893992428
6.818700127689,2.623944436947,0.515965426102
6.786854816393,2.617747548771,0.516036859776
6.780330836082,2.657277216106,0.516108293450
6.791221442831,2.595790777994,0.516179727123
6.777174461550,2.601349920451,0.516251160797
6.806152690631,2.601520695525,0.516322594471
6.769811810891,2.609951434407,0.516394028145
6.838911187831,2.672790300230,0.516465461819
6.790170161267,2.624454502553,0.516536895493
6.810767582937,2.613091616981,0.516608329166
6.841154835822,2.594190236243,0.516679762840
6.785389729606,2.617159060925,0.516751196514
6.807453764988,2.666102138273,0.516822630188
6.847163662894,2.686953627532,0.516894063862
6.787381709516,2.654473855737,0.516965497536
6.766412344627,2.647598567997,0.517036931209
6.812227145930,2.612831526912,0.517108364883
6.783210152552,2.648401959651,0.517179798557
6.787292304994,2.609629808612,0.517251232231
6.785847430679,2.664577657185,0.517322665905
6.828692382978,2.633702168962,0.517394099579
6.777266318280,2.656554721676,0.517465533252
6.800016871960,2.604986312963,0.517536966926
6.771333775607,2.610596696687,0.517608400600
6.810436795321,2.661024086635,0.517679834274
6.805398573954,2.624265246082,0.517751267948
6.826317740812,2.672136962072,0.517822701622
6.788608011976,2.671587306865,0.517894135295
6.836227378751,2.607045288816,0.517965568969
6.841535941769,2.621764080706,0.518037002643
6.756629370884,2.600795648918,0.518108436317
6.793149924118,2.661231139982,0.518179869991
6.829448034687,2.606006974625,0.518251303665
6.772370642222,2.633234936635,0.518322737338
6.841773781418,2.620509450679,0.518394171012
6.766665359677,2.642120244620,0.518465604686
6.758906812056,2.627395946463,0.518537038360
6.764974704191,2.616693591883,0.518608472034
6.774087022590,2.644982145771,0.518679905708
6.802357904447,2.690509361019,0.518751339381
6.812768278761,2.661342108981,0.518822773055
6.805877690784,2.606079197655,0.518894206729
6.842520961743,2.626055553317,0.518965640403
6.783723236431,2.662132584644,0.519037074077
6.827143018546,2.594406030522,0.519108507751
6.768225868449,2.651263562453,0.519179941424
6.832100380741,2.606129567874,0.519251375098
6.800311674350,2.656581719034,0.519322808772
6.808630177703,2.617958650256,0.519394242446
6.828676263280,2.652038897088,0.519465676120
6.854094967816,2.643464827030,0.519537109794
6.832840572179,2.647151606300,0.519608543467
6.819921829618,2.628497017402,0.519679977141
6.777645351244,2.631783851319,0.519751410815
6.774346747734,2.633797787039,0.519822844489
6.788003514645,2.678010254985,0.519894278163
6.818138722011,2.626817736304,0.519965711837
6.850915214199,2.632682509743,0.520037145510
6.791398402476,2.617165015422,0.520108579184
6.801996867993,2.682797371188,0.520180012858
6.801214087579,2.657893966560,0.520251446532
6.797518160100,2.676906216184,0.520322880206
6.821889301387,2.622938639006,0.520394313880
6.785950627314,2.613578565522,0.520465747553
6.841204215618,2.658050641407,0.520537181227
6.862630557682,2.657285538591,0.520608614901
6.820371173622,2.639586292779,0.520680048575
6.819608635400,2.671126105713,0.520751482249
6.804319505460,2.635869553152,0.520822915923
6.834320229965,2.693844045302,0.520894349596
6.778951383750,2.660282103166,0.520965783270
6.834781889961,2.632180597437,0.521037216944
6.818386572621,2.662985370599,0.521108650618
6.778207169536,2.651423874960,0.521180084292
6.854623178897,2.622809202565,0.521251517966
6.778158244198,2.651918158674,0.521322951639
6.836883836321,2.656061271969,0.521394385313
6.821442717183,2.651293643038,0.521465818987
6.793828732064,2.631887907717,0.521537252661
6.828189052994,2.648966341111,0.521608686335
6.834588451656,2.636272170742,0.521680120009
6.848779972347,2.628297174266,0.521751553682
6.809667305893,2.609697550806,0.521822987356
6.813023241783,2.683693566014,0.521894421030
6.783111273010,2.613341335890,0.521965854704
6.789869660215,2.611782924684,0.522037288378
6.805108597104,2.632440542573,0.522108722052
6.802950070526,2.614752422361,0.522180155725
6.807776007819,2.689169900227,0.522251589399
6.768733362200,2.635385987227,0.522323023073
6.857303474495,2.609500033832,0.522394456747
6.804184124137,2.641287969208,0.522465890421
6.798138005510,2.654738672130,0.522537324095
6.787315085861,2.625207191629,0.522608757768
6.861078434660,2.631972383184,0.522680191442
6.844823985770,2.694598602542,0.522751625116
6.803483596099,2.650478988251,0.522823058790
6.828905335107,2.677414315728,0.522894492464
6.778344513322,2.674213072083,0.522965926138
6.777293692383,2.654719102551,0.523037359811
6.792796205284,2.685799762007,0.523108793485
6.874197312125,2.655686439127,0.523180227159
6.820356577782,2.685704302500,0.523251660833
6.841341789644,2.642380138300,0.523323094507
6.843144779637,2.656215942695,0.523394528181
6.835320322796,2.629320262108,0.523465961854
6.849205070464,2.620339189901,0.523537395528
6.832211212665,2.691285921129,0.523608829202
6.866139134443,2.692482793813,0.523680262876
6.830861488199,2.648674004549,0.523751696550
6.827904534069,2.623608863553,0.523823130224
6.805463911946,2.600441911692,0.523894563897
6.839307705413,2.621427537061,0.523965997571
6.788020546363,2.628573525557,0.524037431245
6.871653758898,2.679173022558,0.524108864919
6.833654925809,2.648422348656,0.524180298593
6.873210197224,2.616829913047,0.524251732267
6.850914656863,2.659572288903,0.524323165940
6.827429944809,2.671599105767,0.524394599614
6.775279187350,2.651261335309,0.524466033288
6.809879604314,2.696282380571,0.524537466962
6.793373466079,2.686978566714,0.524608900636
6.784726135820,2.695538508007,0.524680334310
6.824766492086,2.604960633827,0.524751767983
6.804331714490,2.606158962764,0.524823201657
6.824005180701,2.618527751706,0.524894635331
6.800897041786,2.625695161072,0.524966069005
6.819866948086,2.687829352331,0.525037502679
6.804175168148,2.654410921976,0.525108936353
6.845878393370,2.639670195124,0.525180370026
6.830394923353,2.629303580758,0.525251803700
6.780745341376,2.618150997147,0.525323237374
6.769616907882,2.680502646526,0.525394671048
6.823137571453,2.609753918285,0.525466104722
6.829497350094,2.670164184699,0.525537538396
6.800218167055,2.694200077217,0.525608972069
6.800422790019,2.689838256172,0.525680405743
6.863356571625,2.639453714960,0.525751839417
6.776617862194,2.634111814239,0.525823273091
6.770802844098,2.601524988684,0.525894706765
6.870061785024,2.606835343366,0.525966140439
6.776852581957,2.648545149477,0.526037574112
6.863018029037,2.669096070591,0.526109007786
6.864443493752,2.684415863594,0.526180441460
6.777333582547,2.633279817114,0.526251875134
6.825595203533,2.607219438120,0.526323308808
6.833545539794,2.652447578707,0.526394742482
6.829473532089,2.640793172577,0.526466176155
6.779515691560,2.639008580729,0.526537609829
6.864992602084,2.604640736249,0.526609043503
6.856120506683,2.688656366190,0.526680477177
6.806314912368,2.595891760494,0.526751910851
6.847272020273,2.633027523470,0.526823344525
6.798163677988,2.624102815201,0.526894778198
6.782350382350,2.604415694150,0.526966211872
6.782262771898,2.597202051297,0.527037645546
6.835954805595,2.620522432215,0.527109079220
6.788839589295,2.636866525309,0.527180512894
6.792556891569,2.647139791130,0.527251946568
6.793023139373,2.690119176035,0.527323380241
6.802732677246,2.592509146018,0.527394813915
6.842237784640,2.689256429830,0.527466247589
6.765515829945,2.623798791200,0.527537681263
6.765063987647,2.614211259170,0.527609114937
6.819746810687,2.674715524103,0.527680548611
6.841693774015,2.667524781913,0.527751982284
6.803216649662,2.686026024194,0.527823415958
6.779857816352,2.608188445594,0.527894849632
6.775754098669,2.613975736775,0.527966283306
6.763990975532,2.651758001431,0.528037716980
6.789626408006,2.628149337238,0.528109150654
6.784866581394,2.673502508334,0.528180584327
6.826693605274,2.649646533373,0.528252018001
6.771038608540,2.640978844442,0.528323451675
6.851561279459,2.627212147765,0.528394885349
6.779332000111,2.639963654937,0.528466319023
6.850408962876,2.622622668357,0.528537752697
6.765499346180,2.623309493181,0.528609186370
6.829171688923,2.597113836281,0.528680620044
6.843348502125,2.623671909433,0.528752053718
6.852821101868,2.597727454734,0.528823487392
6.765319003284,2.613951779276,0.528894921066
6.808919906334,2.619040219554,0.528966354740
6.774100563386,2.654996050121,0.529037788413
6.853837149052,2.663333056523,0.529109222087
6.841257823983,2.683374587549,0.529180655761
6.794516553308,2.614927257015,0.529252089435
6.807651116798,2.599981359901,0.529323523109
6.850638862214,2.670260708865,0.529394956783
6.852074247752,2.669430362001,0.529466390456
6.860507065211,2.635079694467,0.529537824130
6.824736803973,2.676294858400,0.529609257804
6.838336617569,2.650120086393,0.529680691478
6.827619033591,2.652605672544,0.529752125152
6.861186527325,2.603746274203,0.529823558826
6.831850428807,2.668236456373,0.529894992499
6.856669484756,2.628473280853,0.529966426173
6.773800330708,2.608306142421,0.530037859847
6.847954190748,2.627918188452,0.530109293521
6.857186855342,2.633567353299,0.530180727195
6.819989036000,2.681600618987,0.530252160869
6.785078095460,2.661051446864,0.530323594542
6.862274292242,2.600523488395,0.530395028216
6.778211868993,2.682777086953,0.530466461890
6.816174053079,2.610112711503,0.530537895564
6.797983118089,2.656081593406,0.530609329238
6.834564900262,2.611061311697,0.530680762912
6.803935241083,2.626064605912,0.530752196585
6.855318759563,2.656064714558,0.530823630259
6.807515406654,2.613837015455,0.530895063933
6.796989143769,2.611511614069,0.530966497607
6.828702747572,2.598247187220,0.531037931281
6.782216755218,2.659739445926,0.531109364955
6.821070872806,2.633999519410,0.531180798628
6.796125318448,2.683676736743,0.531252232302
6.842514511323,2.686065331643,0.531323665976
6.844853424250,2.677582902195,0.531395099650
6.762212830219,2.656082838319,0.531466533324
6.843274747979,2.623016809250,0.531537966998
6.842440000892,2.634520103085,0.531609400671
6.766915441582,2.628048618114,0.531680834345
6.831532633627,2.620844299729,0.531752268019
6.856631414180,2.607484554321,0.531823701693
6.801906465089,2.617977744622,0.531895135367
6.794565308494,2.690278466350,0.531966569041
6.764849028544,2.622988396561,0.532038002714
6.810390199142,2.598699189095,0.532109436388
6.815117420655,2.659570463685,0.532180870062
6.825410840724,2.660069946207,0.532252303736
6.852937681914,2.621806531891,0.532323737410
6.764773656068,2.688399451005,0.532395171084
6.840322480953,2.663311720587,0.532466604757
6.805205886946,2.626659763411,0.532538038431
6.839637941573,2.614725849386,0.532609472105
6.763133260412,2.604360485679,0.532680905779
6.824852133242,2.610128840066,0.532752339453
6.804070157060,2.623235929224,0.532823773127
6.833367494305,2.667584153168,0.532895206800
6.780002767208,2.641774346565,0.532966640474
6.818423743330,2.602480990148,0.533038074148
6.810372875626,2.684494482756,0.533109507822
6.769111298269,2.658415058124,0.533180941496
6.763771602750,2.647069929297,0.533252375170
6.819607816648,2.662406983200,0.533323808843
6.762822165439,2.605123363334,0.533395242517
6.814508611147,2.610943036766,0.533466676191
6.835939976958,2.631441151645,0.533538109865
6.825528702171,2.632554012219,0.533609543539
6.791230758204,2.610975844639,0.533680977213
6.807228706158,2.664211081971,0.533752410886
6.790462039118,2.624893426335,0.533823844560
6.818932255612,2.643836425890,0.533895278234
6.771139562543,2.596300157364,0.533966711908
6.833681335053,2.605548507140,0.534038145582
6.763668993535,2.605918333398,0.534109579256
6.829728995399,2.605910749910,0.534181012929
6.834920502870,2.621821135767,0.534252446603
6.805779581550,2.615449461544,0.534323880277
6.803610343400,2.637901427925,0.534395313951
6.768355817121,2.674848721300,0.534466747625
6.805060031856,2.649826406578,0.534538181299
6.759539026942,2.599398093909,0.534609614972
6.815361731835,2.645547993740,0.534681048646
6.769464364526,2.647262724060,0.534752482320
6.828259082813,2.613094630817,0.534823915994
6.758665351663,2.659432516999,0.534895349668
6.786779597374,2.638519713362,0.534966783342
6.788442339610,2.671627687716,0.535038217016
6.808721183343,2.657324210651,0.535109650689
6.796277795070,2.645412085681,0.535181084363
6.801941003496,2.670989877323,0.535252518037
6.811188635833,2.609435696596,0.535323951711
6.801018602562,2.662927899096,0.535395385385
6.837229120002,2.685210120905,0.535466819059
6.837469650883,2.616811545257,0.535538252732
6.759932841301,2.595901907044,0.535609686406
6.790173787969,2.631674190345,0.535681120080
6.771780294724,2.627345695877,0.535752553754
6.850372278632,2.664975216987,0.535823987428
6.819084002636,2.645975066503,0.535895421102
6.775234164199,2.653809645431,0.535966854775
6.781357277423,2.668524003416,0.536038288449
6.817819325538,2.679768587807,0.536109722123
6.760977300668,2.669060789179,0.536181155797
6.840710596556,2.614292190920,0.536252589471
6.790787442631,2.682327578548,0.536324023145
6.753398691732,2.610671256406,0.536395456818
6.848842242026,2.656279384192,0.536466890492
6.772215325975,2.658972151128,0.536538324166
6.834952088215,2.592785830135,0.536609757840
6.833865082706,2.685818362262,0.536681191514
6.776367180653,2.593305146196,0.536752625188
6.819984220114,2.643474303146,0.536824058861
6.761991330422,2.594293748797,0.536895492535
6.817445392656,2.670570853260,0.536966926209
6.829583195037,2.677991388606,0.537038359883
6.797814710804,2.684180300905,0.537109793557
6.803726791408,2.670834174893,0.537181227231
6.756467281908,2.596206706404,0.537252660904
6.782190148450,2.632307996525,0.537324094578
6.807352912616,2.614763826686,0.537395528252
6.767438031106,2.654152440956,0.537466961926
6.794702292335,2.653814264806,0.537538395600
6.805618519575,2.665612376590,0.537609829274
6.845329262108,2.621683239464,0.537681262947
6.800731161640,2.617692592761,0.537752696621
6.844622355771,2.604049007178,0.537824130295
6.838554237633,2.622527316885,0.537895563969
6.779996393510,2.610080704286,0.537966997643
6.851701622047,2.618620363091,0.538038431317
6.768325454513,2.652606295285,0.538109864990
6.844908046030,2.649382222215,0.538181298664
6.854491539455,2.624532605692,0.538252732338
6.797677512751,2.625755517137,0.538324166012
6.833347965660,2.607898251575,0.538395599686
6.755918872254,2.647243098305,0.538467033360
6.772037355305,2.652065936361,0.538538467033
6.845522497995,2.672719889971,0.538609900707
6.832289553655,2.673360754307,0.538681334381
6.841145803508,2.643768219121,0.538752768055
6.786241677405,2.641800807725,0.538824201729
6.825231708481,2.615221048924,0.538895635403
6.815156000363,2.683931616641,0.538967069076
6.818927467276,2.661416594527,0.539038502750
6.818370749259,2.684327286137,0.539109936424
6.835396657151,2.676827894096,0.539181370098
6.820843826735,2.610832502029,0.539252803772
6.790855321609,2.612422091115,0.539324237446
6.835972175210,2.673023924863,0.539395671119
6.852564323101,2.602879962195,0.539467104793
6.793281114980,2.649024714468,0.539538538467
6.835751625179,2.666057616999,0.539609972141
6.761689727646,2.687726433835,0.539681405815
6.844415755307,2.660746974368,0.539752839489
6.819282522584,2.605694513627,0.539824273162
6.841054320379,2.673356306174,0.539895706836
6.804056558451,2.624371277127,0.539967140510
6.818403571662,2.596367941829,0.540038574184
6.835338959182,2.651068060531,0.540110007858
6.810810899069,2.600051155496,0.540181441532
6.786972264519,2.671611275317,0.540252875205
6.833189963885,2.657091016686,0.540324308879
6.812988431830,2.624561471072,0.540395742553
6.779019631236,2.597839409486,0.540467176227
6.835362147142,2.610109053074,0.540538609901
6.819042448170,2.648745399660,0.540610043575
6.806675092190,2.682775667220,0.540681477248
6.809354219082,2.688203722102,0.540752910922
6.846709141114,2.684895131110,0.540824344596
6.848074280079,2.683108816429,0.540895778270
6.830716029241,2.613568794667,0.540967211944
6.826840518056,2.679806431256,0.541038645618
6.786025377055,2.626455833507,0.541110079291
6.828223209039,2.678391180549,0.541181512965
6.790805362500,2.599836366298,0.541252946639
6.778899106713,2.606990850269,0.541324380313
6.755426218045,2.599389645343,0.541395813987
6.825163619690,2.655989440014,0.541467247661
6.828669878620,2.633276920470,0.541538681334
6.841151899303,2.640704371679,0.541610115008
6.758257249831,2.591479258138,0.541681548682
6.815563730228,2.597149604728,0.541752982356
6.777917801382,2.616578528922,0.541824416030
6.753147411452,2.645375101911,0.541895849704
6.769507937428,2.605592543693,0.541967283377
6.796880045526,2.654746150915,0.542038717051
6.798116187914,2.683253365004,0.542110150725
6.815752934463,2.675675192859,0.542181584399
6.757170566696,2.649556045260,0.542253018073
6.776038546553,2.637064922254,0.542324451747
6.817145884264,2.678126377552,0.542395885420
6.767448386783,2.616392941340,0.542467319094
6.777561680649,2.612960147182,0.542538752768
6.774500422639,2.676267481588,0.542610186442
6.829907139689,2.667241339593,0.542681620116
6.830397268075,2.614292091333,0.542753053790
6.770695734511,2.677488673569,0.542824487463
6.819083842745,2.586534477380,0.542895921137
6.841300707090,2.658725305016,0.542967354811
6.839003039739,2.658874247722,0.543038788485
6.784674316516,2.650174880847,0.543110222159
6.771132743656,2.631187056994,0.543181655833
6.805923733185,2.629488382244,0.543253089506
6.790031582315,2.628970748940,0.543324523180
6.769309723890,2.651524099106,0.543395956854
6.783973994385,2.592849299317,0.543467390528
6.767427258727,2.646652752823,0.543538824202
6.793901243399,2.617916787783,0.543610257876
6.801245783103,2.610920026471,0.543681691549
6.837241260995,2.601222867500,0.543753125223
6.829445774302,2.645672205607,0.543824558897
6.835765822703,2.597393643985,0.543895992571
6.806848445422,2.626440933196,0.543967426245
6.833377496217,2.632825323337,0.544038859919
6.800621304287,2.594883142583,0.544110293592
6.774248567100,2.605684490915,0.544181727266
6.782083664663,2.679667948294,0.544253160940
6.822462086904,2.626014115166,0.544324594614
6.782838205603,2.618490251585,0.544396028288
6.788362607359,2.606539218816,0.544467461962
6.777483377318,2.596570844212,0.544538895635
6.781639514221,2.677620306769,0.544610329309
6.807689906516,2.660572742699,0.544681762983
6.813557763572,2.686723372082,0.544753196657
6.798520325265,2.663530711290,0.544824630331
6.797890643251,2.639610757002,0.544896064005
6.844372134034,2.626552532550,0.544967497678
6.833208028406,2.594256583999,0.545038931352
6.804223587218,2.615348606738,0.545110365026
6.857438821331,2.612286672756,0.545181798700
6.772991531289,2.676463504929,0.545253232374
6.778051311531,2.663972201838,0.545324666048
6.783578636877,2.649713240078,0.545396099721
6.814351943704,2.666368172602,0.545467533395
6.793657902069,2.643121141826,0.545538967069
6.758547100890,2.591560562346,0.545610400743
6.855060097966,2.648734273633,0.545681834417
6.809292820539,2.613846400889,0.545753268091
6.852166300461,2.616021384805,0.545824701764
6.850769853874,2.674332193705,0.545896135438
6.808813119785,2.647352511310,0.545967569112
6.854445849765,2.679995933577,0.546039002786
6.801658618790,2.634222177315,0.546110436460
6.821492320433,2.628974131818,0.546181870134
6.812078390680,2.614396642569,0.546253303807
6.822879552305,2.686813705075,0.546324737481
6.771697154846,2.641505540798,0.546396171155
6.777843986995,2.667883075079,0.546467604829
6.843174908618,2.600433509710,0.546539038503
6.776926730026,2.685143405772,0.546610472177
6.833185442356,2.672326832862,0.546681905850
6.779977460772,2.640492595059,0.546753339524
6.851555908976,2.664551552824,0.546824773198
6.767927862219,2.682803192529,0.546896206872
6.856273147803,2.672176370258,0.546967640546
6.839236452159,2.595620861290,0.547039074220
6.831086179056,2.646266127319,0.547110507893
6.816760700435,2.642811763096,0.547181941567
6.827968248729,2.678117742457,0.547253375241
6.839304719522,2.629444856708,0.547324808915
6.822734449182,2.681031937157,0.547396242589
6.848273784054,2.664487948335,0.547467676263
6.774570836417,2.632881499468,0.547539109936
6.832148391543,2.640271064076,0.547610543610
6.796163038376,2.629439399045,0.547681977284
6.780770772079,2.653430414124,0.547753410958
6.837738519079,2.686695123295,0.547824844632
6.762810048331,2.603584721124,0.547896278306
6.773748827086,2.626644672229,0.547967711979
6.804357501602,2.652512226306,0.548039145653
6.825844924517,2.684593676045,0.548110579327
6.836894759286,2.666123464793,0.548182013001
6.769918478307,2.679754769976,0.548253446675
6.789542944400,2.689530307341,0.548324880349
6.770412656088,2.664548803225,0.548396314022
6.769324396902,2.685335383781,0.548467747696
6.800061518984,2.608994821420,0.548539181370
6.807669155023,2.642089966341,0.548610615044
6.845732688814,2.627532308337,0.548682048718
6.837903826712,2.598722606909,0.548753482392
6.832794172396,2.602288709787,0.548824916065
6.804233924492,2.650020513424,0.548896349739
6.805814477879,2.592471728507,0.548967783413
6.844728755805,2.665005014668,0.549039217087
6.777313474493,2.637152212457,0.549110650761
6.780052647856,2.647552101936,0.549182084435
6.828201094672,2.676830352585,0.549253518108
6.842549889286,2.645501346356,0.549324951782
6.853854064148,2.606714171242,0.549396385456
6.815637984172,2.671698942545,0.549467819130
6.779814954304,2.622491859468,0.549539252804
6.761200949423,2.588959298868,0.549610686478
6.842397533387,2.670205241885,0.549682120151
6.835903517806,2.661819849837,0.549753553825
6.817621582092,2.610528860716,0.549824987499
6.811992606425,2.646931782344,0.549896421173
6.790513067869,2.617985626876,0.549967854847
6.797302758252,2.676324036789,0.550039288521
6.791002764201,2.606796135312,0.550110722194
6.806804798577,2.625920143708,0.550182155868
6.819594687708,2.592751350709,0.550253589542
6.793693999746,2.651784625599,0.550325023216
6.802988101658,2.671217193929,0.550396456890
6.798785756336,2.685041661562,0.550467890564
6.809459192683,2.630998017146,0.550539324237
6.785425435987,2.677898268955,0.550610757911
6.811406102763,2.671305202557,0.550682191585
6.758720453426,2.687314272386,0.550753625259
6.823561819019,2.677511810127,0.550825058933
6.778016033446,2.667621633832,0.550896492607
6.818856914471,2.618831573229,0.550967926280
6.817469062349,2.668225299020,0.551039359954
6.778907978476,2.642973146084,0.551110793628
6.802478233239,2.643870019358,0.551182227302
6.777643653858,2.636489784487,0.551253660976
6.812540480272,2.651849488344,0.551325094650
6.812307067244,2.654697876488,0.551396528323
6.791742289853,2.674292610043,0.551467961997
6.831369200313,2.592966388320,0.551539395671
6.754953346860,2.611095056954,0.551610829345
6.788105764942,2.589617384551,0.551682263019
6.823614086227,2.648520341239,0.551753696693
6.835783509344,2.654220829529,0.551825130366
6.749868240416,2.672220200359,0.551896564040
6.843518323263,2.657962695583,0.551967997714
6.839023061471,2.640134520891,0.552039431388
6.760822054566,2.619089555249,0.552110865062
6.834331289054,2.612957587159,0.552182298736
6.805083995342,2.640173246436,0.552253732409
6.812736406007,2.644768560169,0.552325166083
6.812059336035,2.608828678772,0.552396599757
6.805489869165,2.596145234176,0.552468033431
6.752875989138,2.600487713430,0.552539467105
6.811312530906,2.648318301286,0.552610900779
6.753546693536,2.622378170666,0.552682334452
6.812616317702,2.661797642205,0.552753768126
6.793780659328,2.670855213962,0.552825201800
6.810116063793,2.594359668436,0.552896635474
6.777264594996,2.645503863800,0.552968069148
6.764143617062,2.655513312600,0.553039502822
6.751260929379,2.664545251589,0.553110936495
6.792263590642,2.610989078872,0.553182370169
6.773950752397,2.650859935666,0.553253803843
6.825791060697,2.679196267951,0.553325237517
6.815530831280,2.592626540493,0.553396671191
6.784686489481,2.597037729791,0.553468104865
6.825071530344,2.629929205804,0.553539538538
6.806397625434,2.663539636769,0.553610972212
6.790953606029,2.680347337464,0.553682405886
6.748729325670,2.595759098238,0.553753839560
6.761214379707,2.633865879882,0.553825273234
6.760224594667,2.621784005819,0.553896706908
6.777499697171,2.615704049823,0.553968140581
6.804507080785,2.624188169905,0.554039574255
6.750633645728,2.605936768169,0.554111007929
6.757561312602,2.628861491326,0.554182441603
6.797181777679,2.642786546860,0.554253875277
6.797028129383,2.621137771275,0.554325308951
6.808698086196,2.631308947633,0.554396742624
6.762798981212,2.645556862562,0.554468176298
6.811645257086,2.676470599903,0.554539609972
6.808731777110,2.597503134686,0.554611043646
6.852360555947,2.664547333891,0.554682477320
6.785950128454,2.593642136107,0.554753910994
6.756876047243,2.676261156903,0.554825344667
6.816408890777,2.638655023214,0.554896778341
6.800868154274,2.621758307384,0.554968212015
6.820331212663,2.626283794589,0.555039645689
6.848084534159,2.685425529482,0.555111079363
6.759983303523,2.595839322967,0.555182513037
6.812390415477,2.673541542158,0.555253946710
6.830672490434,2.606467208884,0.555325380384
6.784789213139,2.660291133139,0.555396814058
6.847866057885,2.654518342805,0.555468247732
6.814717994663,2.628445002661,0.555539681406
6.794161646716,2.675585853746,0.555611115080
6.793333078391,2.593325343699,0.555682548753
6.768261891162,2.623582374561,0.555753982427
6.795371391016,2.630134933260,0.555825416101
6.776787535996,2.645750686821,0.555896849775
6.763188566908,2.661994305518,0.555968283449
6.832101677765,2.599461126963,0.556039717123
6.819401981679,2.636399401556,0.556111150796
6.827947793233,2.588555377156,0.556182584470
6.817840665604,2.645815811801,0.556254018144
6.804033862634,2.651853355071,0.556325451818
6.837006238156,2.655567754504,0.556396885492
6.820127664379,2.677524740018,0.556468319166
6.769061320816,2.665107301975,0.556539752839
6.849455545719,2.671628476315,0.556611186513
6.757091902531,2.659964255928,0.556682620187
6.828257732692,2.676751379252,0.556754053861
6.807570138143,2.664392680362,0.556825487535
6.793123837301,2.684074808154,0.556896921209
6.804894648773,2.641884570300,0.556968354882
6.765500590624,2.638440198186,0.557039788556
6.761635136503,2.596328257715,0.557111222230
6.822775568773,2.672521327473,0.557182655904
6.783312369799,2.662846426067,0.557254089578
6.771429736659,2.658609350830,0.557325523252
6.764168021582,2.638878796129,0.557396956925
6.776200002583,2.613721706733,0.557468390599
6.746261898737,2.638563008232,0.557539824273
6.774754364865,2.660415315328,0.557611257947
6.830301696503,2.605045060609,0.557682691621
6.832740517926,2.671412942040,0.557754125295
6.838516740915,2.682230919614,0.557825558968
6.776424444675,2.638122243910,0.557896992642
6.824803647908,2.655131200679,0.557968426316
6.817808263289,2.651572557682,0.558039859990
6.818940887688,2.663825130430,0.558111293664
6.754658484842,2.600788867632,0.558182727338
6.776944646683,2.671276663402,0.558254161012
6.835666654386,2.596705989515,0.558325594685
6.802072429926,2.591333257691,0.558397028359
6.821414879400,2.606128030728,0.558468462033
6.758656199752,2.684525956930,0.558539895707
6.789474918264,2.632778495977,0.558611329381
6.831573649576,2.668451337370,0.558682763055
6.782424184820,2.652520933865,0.558754196728
6.832665452804,2.645274211806,0.558825630402
6.804732131369,2.672013336653,0.558897064076
6.839750706443,2.597632843862,0.558968497750
6.841763401282,2.621957945838,0.559039931424
6.771473943351,2.638902547557,0.559111365098
6.829274533348,2.644352956696,0.559182798771
6.835726461588,2.670278656058,0.559254232445
6.817529181219,2.650724884239,0.559325666119
6.768258162745,2.683512727837,0.559397099793
6.783448228831,2.619596035138,0.559468533467
6.767964339074,2.592043904866,0.559539967141
6.800449130005,2.607104384892,0.559611400814
6.763880290249,2.636443086573,0.559682834488
6.757410577151,2.639354708754,0.559754268162
6.851692170631,2.668875696661,0.559825701836
6.831396517415,2.643170347278,0.559897135510
6.832783443995,2.653825234577,0.559968569184
6.837051694901,2.637958463374,0.560040002857
6.777086346503,2.598140016685,0.560111436531
6.764886636052,2.606753801447,0.560182870205
6.857780969304,2.636097643070,0.560254303879
6.796569832180,2.671023583015,0.560325737553
6.850084438225,2.641375321182,0.560397171227
6.797856878053,2.644350762339,0.560468604900
6.859064821087,2.685356830751,0.560540038574
6.838471219342,2.636008535929,0.560611472248
6.861440236785,2.654842607990,0.560682905922
6.807493710642,2.614306904685,0.560754339596
6.798029700212,2.628992300812,0.560825773270
6.842031961407,2.689856796716,0.560897206943
6.794170531226,2.674084334986,0.560968640617
6.788360312267,2.658781484635,0.561040074291
6.833834171187,2.653803673024,0.561111507965
6.831931902471,2.605710726231,0.561182941639
6.845354944337,2.640308137415,0.561254375313
6.764549347459,2.610240566902,0.561325808986
6.847119713160,2.635983830975,0.561397242660
6.794643130186,2.632652953552,0.561468676334
6.799417263774,2.617438949927,0.561540110008
6.833606999063,2.683848726691,0.561611543682
6.832513054522,2.644059445242,0.561682977356
6.793849134502,2.680627423439,0.561754411029
6.791215796106,2.684585372112,0.561825844703
6.817387590530,2.653889783261,0.561897278377
6.768242695322,2.591057217320,0.561968712051
6.760529600342,2.608301560701,0.562040145725
6.787998894986,2.666937373058,0.562111579399
6.848331258393,2.593059550966,0.562183013072
6.841096830984,2.661427386078,0.562254446746
6.845653907503,2.686802359201,0.562325880420
6.756578781915,2.648182595757,0.562397314094
6.754434130969,2.669137081051,0.562468747768
6.795365002977,2.639591813583,0.562540181442
6.830777534399,2.675113065938,0.562611615115
6.777993239054,2.598318181241,0.562683048789
6.788525623954,2.588242830626,0.562754482463
6.792285675849,2.661927731066,0.562825916137
6.798112798352,2.674267488709,0.562897349811
6.756273331426,2.611248273069,0.562968783485
6.792491358283,2.600813502171,0.563040217158
6.846498214421,2.637706469121,0.563111650832
6.768302554360,2.653862323619,0.563183084506
6.796975285709,2.588013687681,0.563254518180
6.773342082325,2.657873327460,0.563325951854
6.843460670412,2.658906208334,0.563397385528
6.799639146927,2.597883698881,0.563468819201
6.844150992184,2.676903715967,0.563540252875
6.788835747703,2.688946501826,0.563611686549
6.846144011576,2.658770139360,0.563683120223
6.834275949636,2.639036225734,0.563754553897
6.781729441518,2.630294293512,0.563825987571
6.815653725476,2.668738323598,0.563897421244
6.768064058080,2.596065702877,0.563968854918
6.846993751956,2.692857173758,0.564040288592
6.770288120194,2.614490697857,0.564111722266
6.851504702964,2.670411815326,0.564183155940
6.792853872683,2.690711340692,0.564254589614
6.829777383925,2.676290045662,0.564326023287
6.816351087081,2.661236349525,0.564397456961
6.844032225140,2.629094658694,0.564468890635
6.762473501063,2.655030050309,0.564540324309
6.764810186181,2.678775025292,0.564611757983
6.809182297943,2.617404533013,0.564683191657
6.773384373731,2.657443339967,0.564754625330
6.762590267599,2.609629901810,0.564826059004
6.848429493011,2.607807993401,0.564897492678
6.774831114512,2.594944327583,0.564968926352
6.852087352801,2.667689423780,0.565040360026
6.782264434392,2.636505435876,0.565111793700
6.780135804830,2.635131032181,0.565183227373
6.846430851852,2.658095030786,0.565254661047
6.819854017009,2.675670354748,0.565326094721
6.777769874255,2.608994980583,0.565397528395
6.840178313063,2.610423019740,0.565468962069
6.810062103705,2.610371429659,0.565540395743
6.843319244451,2.652565335035,0.565611829416
6.857021536633,2.644315317051,0.565683263090
6.774636135319,2.598500999863,0.565754696764
6.823954275314,2.610082019611,0.565826130438
6.847595551492,2.642944114918,0.565897564112
6.832438766308,2.627654278355,0.565968997786
6.816335594438,2.625262329350,0.566040431459
6.808427536491,2.591855220674,0.566111865133
6.810177414563,2.617323955395,0.566183298807
6.763316800863,2.658707631562,0.566254732481
6.805634698195,2.685349966319,0.566326166155
6.772611299737,2.682575331974,0.566397599829
6.853468227224,2.607672390059,0.566469033502
6.790700283744,2.643644793341,0.566540467176
6.764659153645,2.596904279144,0.566611900850
6.769772947016,2.609891399944,0.566683334524
6.832880744809,2.606830773826,0.566754768198
6.802498029762,2.642366833289,0.566826201872
6.843347499231,2.664176599902,0.566897635545
6.784894278034,2.609094664334,0.566969069219
6.776892610974,2.618215932400,0.567040502893
6.818337625493,2.624668466195,0.567111936567
6.831564283728,2.639288090817,0.567183370241
6.769512876397,2.651053720642,0.567254803915
6.843206789166,2.622068838279,0.567326237588
6.855086597538,2.632452718110,0.567397671262
6.840206708807,2.617406864318,0.567469104936
6.816002248472,2.645018177289,0.567540538610
6.852583832074,2.593697347301,0.567611972284
6.828116773001,2.670086736679,0.567683405958
6.795199069498,2.626530806016,0.567754839631
6.850025672883,2.608939378847,0.567826273305
6.815305421460,2.589084598643,0.567897706979
6.788243163378,2.682585232053,0.567969140653
6.817087320324,2.632813493048,0.568040574327
6.805756247188,2.615194853423,0.568112008001
6.808364979064,2.600857403677,0.568183441674
6.769574485157,2.609570873850,0.568254875348
6.831283584610,2.653663678433,0.568326309022
6.827496823763,2.654166970585,0.568397742696
6.844386077101,2.588219900640,0.568469176370
6.772317128929,2.668803287927,0.568540610044
6.756256331629,2.601118719746,0.568612043717
6.795809685700,2.611871881480,0.568683477391
6.801741127914,2.634943397100,0.568754911065
6.834199130710,2.630655435143,0.568826344739
6.810786382073,2.686320003071,0.568897778413
6.778752231999,2.673489141008,0.568969212087
6.812114817114,2.622048627350,0.569040645760
6.852246900411,2.619962876677,0.569112079434
6.823103554553,2.613492122775,0.569183513108
6.790320331367,2.598020997529,0.569254946782
6.755605311534,2.654346672153,0.569326380456
6.816737083021,2.599381461575,0.569397814130
6.851631366207,2.672802833019,0.569469247803
6.792671693090,2.673546438481,0.569540681477
6.815154333800,2.681399134478,0.569612115151
6.803386248682,2.619177745668,0.569683548825
6.812020587630,2.625327357652,0.569754982499
6.796870946693,2.669961201414,0.569826416173
6.772476900707,2.594761365760,0.569897849846
6.783640864429,2.611457701843,0.569969283520
6.774799037739,2.639961183005,0.570040717194
6.793370983053,2.642563912257,0.570112150868
6.767879358743,2.667701279159,0.570183584542
6.763809810048,2.653429197726,0.570255018216
6.840969051795,2.660862827661,0.570326451889
6.829799657070,2.633512528353,0.570397885563
6.815463748586,2.627103207805,0.570469319237
6.804462774578,2.645351142717,0.570540752911
6.804799511577,2.655340926896,0.570612186585
6.771447264367,2.618882333506,0.570683620259
6.761891007852,2.594563758047,0.570755053932
6.787976940588,2.603984104399,0.570826487606
6.812182739814,2.622236362991,0.570897921280
6.769508726734,2.592353205221,0.570969354954
6.822027722184,2.590807113450,0.571040788628
6.829697077631,2.618101573467,0.571112222302
6.829617359571,2.598003046957,0.571183655975
6.776881622267,2.629248990310,0.571255089649
6.753038633498,2.625085545907,0.571326523323
6.843246076583,2.672063226852,0.571397956997
6.819281589809,2.641420493994,0.571469390671
6.788711991651,2.657582766357,0.571540824345
6.776545962665,2.589601253282,0.571612258018
6.838935531608,2.631293042666,0.571683691692
6.844691825031,2.598043635348,0.571755125366
6.824718887282,2.654016707714,0.571826559040
6.787154932292,2.608184893562,0.571897992714
6.793314254694,2.637755257803,0.571969426388
6.843051029975,2.638844763229,0.572040860061
6.784951908111,2.669334522947,0.572112293735
6.791503588135,2.678332313689,0.572183727409
6.837686517350,2.659065075467,0.572255161083
6.773074961444,2.617646048106,0.572326594757
6.793558027001,2.662760210913,0.572398028431
6.819170269413,2.668617004466,0.572469462104
6.831927517095,2.658050722399,0.572540895778
6.784596079965,2.689018357020,0.572612329452
6.769711781717,2.600180543602,0.572683763126
6.818211744155,2.593076841964,0.572755196800
6.818298436022,2.598677200960,0.572826630474
6.823246559631,2.639842729321,0.572898064147
6.827923627116,2.622374222895,0.572969497821
6.844066795533,2.624348496648,0.573040931495
6.806955790855,2.605628954377,0.573112365169
6.838834409750,2.610070048227,0.573183798843
6.772725567738,2.684478568750,0.573255232517
6.801457258314,2.622112424235,0.573326666190
6.782330252661,2.654609967830,0.573398099864
6.765746836707,2.610097398015,0.573469533538
6.800307129502,2.602146245905,0.573540967212
6.840356393235,2.675775960522,0.573612400886
6.765746134955,2.593478818173,0.573683834560
6.763122252400,2.638110175959,0.573755268233
6.822094351147,2.667672273091,0.573826701907
6.780442532016,2.624846948889,0.573898135581
6.790930215783,2.638949773022,0.573969569255
6.838929912686,2.688962920415,0.574041002929
6.786473745445,2.638048670027,0.574112436603
6.766453043849,2.596039801003,0.574183870276
6.813283359360,2.658896962663,0.574255303950
6.775152083388,2.654197991722,0.574326737624
6.848903431567,2.622403848028,0.574398171298
6.765536588293,2.602008240048,0.574469604972
6.801114750627,2.651111673846,0.574541038646
6.839446231440,2.611225172059,0.574612472319
6.771938988312,2.650757226845,0.574683905993
6.795529567401,2.662392406647,0.574755339667
6.787595908728,2.597696197201,0.574826773341
6.846078796400,2.658292018901,0.574898207015
6.848553477314,2.644023148083,0.574969640689
6.817522022785,2.645268890536,0.575041074362
6.778859621587,2.655212618867,0.575112508036
6.806984399461,2.608729782364,0.575183941710
6.841206138134,2.675976014561,0.575255375384
6.809861610617,2.604629208264,0.575326809058
6.847535195209,2.599866723375,0.575398242732
6.834186877230,2.611895901992,0.575469676405
6.818524530797,2.593939013075,0.575541110079
6.852655417420,2.606122195070,0.575612543753
6.837009570657,2.683291835654,0.575683977427
6.787077670618,2.615249837754,0.575755411101
6.755185405558,2.654693387691,0.575826844775
6.789009544164,2.606398246775,0.575898278448
6.772988474820,2.653211906577,0.575969712122
6.845364674492,2.659848037283,0.576041145796
6.824959630638,2.634052535742,0.576112579470
6.781832044392,2.619423133146,0.576184013144
6.798700281910,2.665946298079,0.576255446818
6.784270597376,2.601934350026,0.576326880491
6.851401797691,2.676172231686,0.576398314165
6.803181607569,2.682869809262,0.576469747839
6.810773340160,2.663182263146,0.576541181513
6.791320570995,2.680844963388,0.576612615187
6.807174042910,2.654397943932,0.576684048861
6.837077626690,2.620667681368,0.576755482534
6.830774479397,2.594290805327,0.576826916208
6.818687568096,2.664600936328,0.576898349882
6.805926148424,2.661057111718,0.576969783556
6.768410765013,2.592517391734,0.577041217230
6.803871556477,2.670629279378,0.577112650904
6.781992703690,2.662844140696,0.577184084577
6.771604420800,2.659933551679,0.577255518251
6.846350140786,2.625179131785,0.577326951925
6.806944613670,2.654115418181,0.577398385599
6.771609126304,2.585227034609,0.577469819273
6.843245450234,2.680564563451,0.577541252947
6.752148079127,2.645755600372,0.577612686620
6.818609962282,2.653395138456,0.577684120294
6.824269761680,2.640604167938,0.577755553968
6.759807291321,2.605103705389,0.577826987642
6.786575731177,2.639796015498,0.577898421316
6.823752266981,2.591497335094,0.577969854990
6.784264918343,2.623648097203,0.578041288663
6.781910969696,2.683987971502,0.578112722337
6.809852918924,2.662587209324,0.578184156011
6.821517725294,2.687048594044,0.578255589685
6.762504626112,2.654095872352,0.578327023359
6.817973017909,2.637314057684,0.578398457033
6.828020232230,2.669819616139,0.578469890706
6.803891475531,2.668866513443,0.578541324380
6.798644600750,2.674445656195,0.578612758054
6.750222463836,2.625553834363,0.578684191728
6.824417636265,2.590987580808,0.578755625402
6.757272675230,2.630637251251,0.578827059076
6.826612338825,2.625327665919,0.578898492749
6.805609683763,2.615696377222,0.578969926423
6.829405904591,2.629596311475,0.579041360097
6.762849389397,2.661027172695,0.579112793771
6.822549750034,2.676454283251,0.579184227445
6.750960153647,2.676196246070,0.579255661119
6.784346270103,2.642369036650,0.579327094792
6.819959840474,2.681719993774,0.579398528466
6.777996636830,2.620567184927,0.579469962140
6.786896047635,2.632445032297,0.579541395814
6.849573665454,2.670979088166,0.579612829488
6.776344286671,2.596895244939,0.579684263162
6.788015247941,2.603662124425,0.579755696835
6.835161737424,2.636077533939,0.579827130509
6.813193781157,2.660299910052,0.579898564183
6.781207117041,2.590122544965,0.579969997857
6.765257966663,2.652670153955,0.580041431531
6.793622639852,2.625457291299,0.580112865205
6.801936608064,2.659903320591,0.580184298878
6.787335853538,2.585489346602,0.580255732552
6.755819583114,2.633912940133,0.580327166226
6.760587684349,2.673387681597,0.580398599900
6.781091085703,2.666077538618,0.580470033574
6.799775706342,2.608802246121,0.580541467248
6.825043166223,2.609049134201,0.580612900921
6.772001869788,2.643692725386,0.580684334595
6.799459108612,2.678993286313,0.580755768269
6.744919555914,2.640463031594,0.580827201943
6.796084971982,2.677184220794,0.580898635617
6.827681690004,2.661546698891,0.580970069291
6.827710631621,2.626334668156,0.581041502964
6.760367236451,2.642803974086,0.581112936638
6.824614823806,2.655406074625,0.581184370312
6.753153063974,2.619019345720,0.581255803986
6.804278513624,2.631638769482,0.581327237660
6.790799844959,2.598181037509,0.581398671334
6.810584871904,2.610040527135,0.581470105008
6.792185283186,2.634068081642,0.581541538681
6.813079550571,2.684382880947,0.581612972355
6.777168449475,2.620350564584,0.581684406029
6.823352461336,2.599705400661,0.581755839703
6.847139774433,2.652871903351,0.581827273377
6.771575803404,2.616567975818,0.581898707051
6.804624683289,2.667097854454,0.581970140724
6.811377031035,2.653086580593,0.582041574398
6.837594535898,2.688823366207,0.582113008072
6.784709975564,2.675542598440,0.582184441746
6.762238237686,2.625971662197,0.582255875420
6.772177320153,2.657382549039,0.582327309094
6.811857151003,2.686875444693,0.582398742767
6.827316585507,2.613249455809,0.582470176441
6.768697880497,2.682927954245,0.582541610115
6.777582639033,2.641487500931,0.582613043789
6.828770240010,2.624380461513,0.582684477463
6.821193011762,2.637124654056,0.582755911137
6.753782348126,2.681856636673,0.582827344810
6.814714997045,2.602639626564,0.582898778484
6.790154752075,2.619205955571,0.582970212158
6.794140239556,2.679724813801,0.583041645832
6.804485320571,2.640701549189,0.583113079506
6.751607179306,2.658141508613,0.583184513180
6.815365859580,2.668761444233,0.583255946853
6.746848684486,2.654509116234,0.583327380527
6.842525110699,2.672697652856,0.583398814201
6.775792281021,2.590364336671,0.583470247875
6.839840867931,2.680893886552,0.583541681549
6.840342198627,2.619164265539,0.583613115223
6.840091243652,2.668799033204,0.583684548896
6.805033582324,2.591206264888,0.583755982570
6.787225206918,2.628290143473,0.583827416244
6.788367193126,2.592448873985,0.583898849918
6.814184366738,2.678275201744,0.583970283592
6.792519234083,2.601239093157,0.584041717266
6.829964192221,2.600399257913,0.584113150939
6.803768082548,2.613972435160,0.584184584613
6.834711511655,2.672540084994,0.584256018287
6.764228602354,2.649222880046,0.584327451961
6.755988250303,2.625655682109,0.584398885635
6.787844230670,2.609108191131,0.584470319309
6.749213067163,2.657400945377,0.584541752982
6.799215684510,2.648368205406,0.584613186656
6.828270619459,2.651445998470,0.584684620330
6.835671578529,2.651515982439,0.584756054004
6.748344547650,2.629463516262,0.584827487678
6.834997853780,2.634736614876,0.584898921352
6.772067969051,2.611351151029,0.584970355025
6.812822571717,2.585859974713,0.585041788699
6.831046821748,2.618873530984,0.585113222373
6.830384743348,2.602413102772,0.585184656047
6.835178673356,2.584978503528,0.585256089721
6.790351795416,2.664223253911,0.585327523395
6.837189510945,2.629077867085,0.585398957068
6.799288200273,2.627900137187,0.585470390742
6.784487434835,2.588386338350,0.585541824416
6.830372871409,2.661554871168,0.585613258090
6.830418294421,2.653467873450,0.585684691764
6.751081908070,2.636217927582,0.585756125438
6.769213004551,2.650249052335,0.585827559111
6.786079683078,2.657768470645,0.585898992785
6.788509109343,2.609898521133,0.585970426459
6.819538375156,2.586511524815,0.586041860133
6.751813980476,2.644369330499,0.586113293807
6.797475185954,2.671542680524,0.586184727481
6.844413785414,2.604023362860,0.586256161154
6.786149437612,2.627375413674,0.586327594828
6.781590029591,2.651136421578,0.586399028502
6.833580807638,2.604142890568,0.586470462176
6.821178708301,2.664367533870,0.586541895850
6.806976402388,2.656772375245,0.586613329524
6.756482922291,2.604140738551,0.586684763197
6.773377645688,2.599758869779,0.586756196871
6.790305160509,2.684174097589,0.586827630545
6.759775973832,2.639115097846,0.586899064219
6.822888981582,2.594198606729,0.586970497893
6.811162741602,2.593001219751,0.587041931567
6.774768578347,2.597476924408,0.587113365240
6.824372879153,2.646700552978,0.587184798914
6.767918661300,2.629592241654,0.587256232588
6.847787096289,2.635456500198,0.587327666262
6.772759595163,2.623754261593,0.587399099936
6.785493889745,2.679747897753,0.587470533610
6.823870735917,2.646679905018,0.587541967283
6.825547745132,2.605232849212,0.587613400957
6.767154782607,2.672799177367,0.587684834631
6.758655975772,2.649891757596,0.587756268305
6.816869068820,2.638388535568,0.587827701979
6.764157970578,2.614129324045,0.587899135653
6.790325704438,2.663012456838,0.587970569326
6.842726914867,2.623457954040,0.588042003000
6.797938126829,2.602607797869,0.588113436674
6.770340944242,2.619004407913,0.588184870348
6.767592639957,2.647074517178,0.588256304022
6.755327170319,2.646511217739,0.588327737696
6.855141196469,2.679533657097,0.588399171369
6.772366483204,2.595435272396,0.588470605043
6.799269516609,2.635382728483,0.588542038717
6.812878404185,2.613824735147,0.588613472391
6.852170877128,2.683096191745,0.588684906065
6.831659100411,2.644376882420,0.588756339739
6.810553669696,2.644931489364,0.588827773412
6.827986136010,2.671148476009,0.588899207086
6.773806609293,2.676557663741,0.588970640760
6.821326635059,2.630705771937,0.589042074434
6.836618581533,2.641111685021,0.589113508108
6.829954972947,2.650326308946,0.589184941782
6.818409868960,2.619108858715,0.589256375455
6.813138372228,2.650001947552,0.589327809129
6.814166319805,2.623252752241,0.589399242803
6.768543537594,2.616475431213,0.589470676477
6.838840316066,2.586990811068,0.589542110151
6.762538403591,2.650999223742,0.589613543825
6.766847231868,2.601706963402,0.589684977498
6.770780577293,2.684878129325,0.589756411172
6.783140721406,2.600136066523,0.589827844846
6.782721489832,2.629510454650,0.589899278520
6.808566001917,2.595822011317,0.589970712194
6.755058068310,2.612802235133,0.590042145868
6.816749414964,2.682957058876,0.590113579541
6.811781086819,2.624343838123,0.590185013215
6.803320733479,2.641577263688,0.590256446889
6.847302149869,2.613585511131,0.590327880563
6.844056039227,2.640902781615,0.590399314237
6.769590558954,2.667231937776,0.590470747911
6.826861025506,2.591659271053,0.590542181584
6.820826103000,2.659300391920,0.590613615258
6.780728411643,2.620437134189,0.590685048932
6.766817652886,2.647836444274,0.590756482606
6.781672774417,2.623596412937,0.590827916280
6.761090196434,2.615650165186,0.590899349954
6.818860750347,2.659935356617,0.590970783627
6.793400888155,2.636700103625,0.591042217301
6.813386605119,2.640972209714,0.591113650975
6.788441767621,2.661335888136,0.591185084649
6.777437452397,2.610057587672,0.591256518323
6.816232960268,2.586508077484,0.591327951997
6.842265956514,2.670458801523,0.591399385670
6.822237757048,2.654614278753,0.591470819344
6.812607958295,2.611866496109,0.591542253018
6.778501062108,2.624787789778,0.591613686692
6.825487965659,2.603409452807,0.591685120366
6.761628758747,2.627555821519,0.591756554040
6.761203962071,2.609288165900,0.591827987713
6.770511649362,2.589728342818,0.591899421387
6.845611914427,2.630409968665,0.591970855061
6.793125668860,2.655108179691,0.592042288735
6.809683070835,2.613913499275,0.592113722409
6.794604631449,2.626844160601,0.592185156083
6.770451315600,2.659467548903,0.592256589756
6.776091299534,2.600531817406,0.592328023430
6.790427531330,2.681200593575,0.592399457104
6.782525876768,2.686275848374,0.592470890778
6.790826184306,2.665025719533,0.592542324452
6.835473466052,2.654564569123,0.592613758126
6.778080231097,2.681450723256,0.592685191799
6.803608008622,2.677270469834,0.592756625473
6.780089577521,2.623330393530,0.592828059147
6.850731754034,2.657193749347,0.592899492821
6.807117118048,2.624953591834,0.592970926495
6.850981235722,2.623564252357,0.593042360169
6.804129587138,2.591791298750,0.593113793842
6.808359271044,2.602324463561,0.593185227516
6.762043180366,2.620289586187,0.593256661190
6.839255811648,2.607639804092,0.593328094864
6.807505333492,2.656014694165,0.593399528538
6.824229875185,2.620740503478,0.593470962212
6.800761260819,2.682677545269,0.593542395885
6.809699315386,2.609147969034,0.593613829559
6.768601295131,2.596944850999,0.593685263233
6.741108526238,2.631926709135,0.593756696907
6.804731205956,2.680564594900,0.593828130581
6.748984677748,2.676619523566,0.593899564255
6.763127829878,2.617177321538,0.593970997928
6.778833609642,2.626768817816,0.594042431602
6.780111665775,2.626218474744,0.594113865276
6.761326452649,2.675297293897,0.594185298950
6.772874285306,2.610297956862,0.594256732624
6.772780711666,2.604237861673,0.594328166298
6.790763419425,2.629874331211,0.594399599971
6.831897707864,2.641266078588,0.594471033645
6.810324645249,2.670534860576,0.594542467319
6.830611751937,2.676467749822,0.594613900993
6.843898624886,2.676825269215,0.594685334667
6.828842259296,2.603962225570,0.594756768341
6.767797995824,2.684185888172,0.594828202014
6.781589395445,2.637781411147,0.594899635688
6.776419154260,2.633752524652,0.594971069362
6.795479086614,2.635821732125,0.595042503036
6.808293858675,2.667432069534,0.595113936710
6.766048315449,2.687982120146,0.595185370384
6.844342860868,2.589166701673,0.595256804057
6.805098770434,2.666406516478,0.595328237731
6.822787896107,2.640897685571,0.595399671405
6.779683223505,2.623023740193,0.595471105079
6.743990985127,2.599435414251,0.595542538753
6.792583012237,2.647000767642,0.595613972427
6.742261238299,2.605967960573,0.595685406100
6.758666650606,2.624364462978,0.595756839774
6.758461574068,2.603077847757,0.595828273448
6.822786334668,2.614583645694,0.595899707122
6.749680209661,2.629790640389,0.595971140796
6.740967434767,2.673975096988,0.596042574470
6.809182657887,2.642094224268,0.596114008143
6.758871360425,2.625120904355,0.596185441817
6.788849685371,2.585442683567,0.596256875491
6.781631385523,2.600414891389,0.596328309165
6.783824191152,2.621285350585,0.596399742839
6.817913230858,2.673977004942,0.596471176513
6.833397603482,2.647784430263,0.596542610186
6.812185660588,2.614579464927,0.596614043860
6.744691575025,2.676279241405,0.596685477534
6.746484754307,2.600117518312,0.596756911208
6.740901934049,2.615354979740,0.596828344882
6.812974684674,2.593465352877,0.596899778556
6.767536613755,2.649683295992,0.596971212229
6.799169868764,2.630402693394,0.597042645903
6.818972878320,2.639082996138,0.597114079577
6.775924506529,2.578853687030,0.597185513251
6.775085873917,2.615019251852,0.597256946925
6.816403825171,2.619264904914,0.597328380599
6.784369717928,2.609129538957,0.597399814272
6.772083703654,2.624993144050,0.597471247946
6.829928615940,2.658254053410,0.597542681620
6.800638241710,2.673332670367,0.597614115294
6.758422367799,2.616289243345,0.597685548968
6.827990311488,2.661562370390,0.597756982642
6.820422744213,2.653545002972,0.597828416315
6.808605298539,2.645103021479,0.597899849989
6.760330593210,2.598944657928,0.597971283663
6.784189220335,2.640575358211,0.598042717337
6.783404295240,2.680439655126,0.598114151011
6.831010460374,2.589915577972,0.598185584685
6.794945886146,2.649466705750,0.598257018358
6.782664284304,2.665963375980,0.598328452032
6.834176435557,2.643591178814,0.598399885706
6.820100569797,2.624102475808,0.598471319380
6.823524792778,2.619748692480,0.598542753054
6.783477822697,2.683611504722,0.598614186728
6.793624341240,2.598308522887,0.598685620401
6.851711783671,2.663121073974,0.598757054075
6.799783610363,2.662036272566,0.598828487749
6.846473774958,2.613982394059,0.598899921423
6.760940152741,2.680947529438,0.598971355097
6.789549558052,2.600229135066,0.599042788771
6.800551357545,2.591321532945,0.599114222444
6.758503287770,2.604479969090,0.599185656118
6.833925524955,2.624092432118,0.599257089792
6.837037453477,2.671981618535,0.599328523466
6.783832022975,2.601082482165,0.599399957140
6.754666111797,2.636081867855,0.599471390814
6.757067076830,2.600002164715,0.599542824487
6.783656402065,2.634019532710,0.599614258161
6.829200485513,2.588236245434,0.599685691835
6.779464577324,2.678460175991,0.599757125509
6.773242163307,2.674101569212,0.599828559183
6.772243497852,2.635774815686,0.599899992857
6.804506624989,2.611343894548,0.599971426530
6.813618025594,2.656785155814,0.600042860204
6.807633362111,2.605558558440,0.600114293878
6.763535393736,2.640402936842,0.600185727552
6.764678169116,2.668258392048,0.600257161226
6.783470843814,2.595656538950,0.600328594900
6.810936241691,2.638330669475,0.600400028573
6.786132448377,2.652922941498,0.600471462247
6.770177284370,2.684245371905,0.600542895921
6.844283671278,2.639066387276,0.600614329595
6.844631745647,2.666277902133,0.600685763269
6.772503425736,2.623892998565,0.600757196943
6.773354445041,2.613874817233,0.600828630616
6.779509091786,2.602212995720,0.600900064290
6.761527745719,2.638547817334,0.600971497964
6.812898544858,2.623829089423,0.601042931638
6.788524998365,2.674521764567,0.601114365312
6.750919401604,2.642438886997,0.601185798986
6.765299780646,2.587398316992,0.601257232659
6.816730637294,2.623228006865,0.601328666333
6.835076332879,2.668246933613,0.601400100007
6.813513966766,2.666287718528,0.601471533681
6.773161625041,2.607287919344,0.601542967355
6.749321322544,2.629223307854,0.601614401029
6.824815855141,2.638110406583,0.601685834702
6.775947246059,2.605054813768,0.601757268376
6.801597992301,2.651869107326,0.601828702050
6.756456031919,2.663133984512,0.601900135724
6.814062522303,2.673156035115,0.601971569398
6.757795948403,2.593796730758,0.602043003072
6.776063052152,2.658040623601,0.602114436745
6.831140392575,2.650197305402,0.602185870419
6.786599999490,2.648674003050,0.602257304093
6.807307797707,2.645236179610,0.602328737767
6.833089780241,2.661979677732,0.602400171441
6.823880292526,2.597239475139,0.602471605115
6.802419347896,2.636832001845,0.602543038788
6.779434287823,2.630010513958,0.602614472462
6.766142434143,2.589759551612,0.602685906136
6.744745797848,2.641051135973,0.602757339810
6.777055650446,2.668148381930,0.602828773484
6.776820897777,2.616410436307,0.602900207158
6.840301072053,2.612438419854,0.602971640831
6.808355707991,2.665731605006,0.603043074505
6.813743968147,2.591057419126,0.603114508179
6.804617336928,2.654530183737,0.603185941853
6.818516003390,2.590436242838,0.603257375527
6.783104287120,2.629779861439,0.603328809201
6.747534700277,2.646033639285,0.603400242874
6.822649750180,2.626781099619,0.603471676548
6.837419037269,2.663756278276,0.603543110222
6.782310707935,2.612384645284,0.603614543896
6.761566090027,2.587958839090,0.603685977570
6.828721129215,2.626426321529,0.603757411244
6.749459659475,2.666396109332,0.603828844917
6.763829381221,2.632965063704,0.603900278591
6.812700704876,2.596795726041,0.603971712265
6.767067562763,2.650543185674,0.604043145939
6.756167541666,2.604900706922,0.604114579613
6.767619751108,2.600296190149,0.604186013287
6.773306377883,2.660983059844,0.604257446960
6.762880438574,2.629997362119,0.604328880634
6.799123589653,2.597292694986,0.604400314308
6.794019214415,2.667020569408,0.604471747982
6.837788790065,2.638117540880,0.604543181656
6.826982063844,2.630498281815,0.604614615330
6.798117053695,2.643122415077,0.604686049003
6.756755252596,2.653764889296,0.604757482677
6.807782585793,2.666437208275,0.604828916351
6.768328994294,2.595194795518,0.604900350025
6.824721542147,2.604612976247,0.604971783699
6.750312975624,2.682003672670,0.605043217373
6.828736721789,2.679751239636,0.605114651047
6.806938556722,2.607908417476,0.605186084720
6.750706819253,2.655491750197,0.605257518394
6.775389769648,2.606891396907,0.605328952068
6.816815330635,2.683646811449,0.605400385742
6.769667822957,2.591687408640,0.605471819416
6.746755509497,2.625018173237,0.605543253090
6.805607442112,2.608081615436,0.605614686763
6.758178708517,2.596482956926,0.605686120437
6.831025132592,2.667452612609,0.605757554111
6.795831938344,2.655831587506,0.605828987785
6.823013985735,2.592612593550,0.605900421459
6.796405999071,2.626636509901,0.605971855133
6.840551686810,2.620345284780,0.606043288806
6.836525925553,2.642327571106,0.606114722480
6.741630095609,2.599547360730,0.606186156154
6.772605415244,2.621225413030,0.606257589828
6.743926952882,2.675204078637,0.606329023502
6.754106441016,2.616589920299,0.606400457176
6.749607824488,2.596767483010,0.606471890849
6.778879279357,2.654594832789,0.606543324523
6.823343571890,2.599552284382,0.606614758197
6.779476911152,2.677050157371,0.606686191871
6.812291936574,2.610199853083,0.606757625545
6.836868131813,2.587358421324,0.606829059219
6.772026325281,2.672548222556,0.606900492892
6.794348927767,2.626557547514,0.606971926566
6.754897350342,2.666366538179,0.607043360240
6.749661321698,2.656387110529,0.607114793914
6.805377765897,2.663173622003,0.607186227588
6.764536696696,2.666060380100,0.607257661262
6.771191286494,2.675601704784,0.607329094935
6.787415486318,2.584468914927,0.607400528609
6.823622196960,2.660370246610,0.607471962283
6.841427712472,2.614979994308,0.607543395957
6.822561248210,2.630934931496,0.607614829631
6.776457567305,2.674612448708,0.607686263305
6.806916449223,2.632597206676,0.607757696978
6.823860552927,2.628442457320,0.607829130652
6.755292466370,2.583287429768,0.607900564326
6.818501488178,2.622885360845,0.607971998000
6.747304367137,2.587842188412,0.608043431674
6.793901589315,2.670967023038,0.608114865348
6.839109777118,2.675636649787,0.608186299021
6.798458107528,2.676543065446,0.608257732695
6.810011989689,2.589428241046,0.608329166369
6.742440151054,2.662134844157,0.608400600043
6.801876043123,2.637389774348,0.608472033717
6.792246528251,2.621050450263,0.608543467391
6.772227408909,2.672209168448,0.608614901064
6.773306398015,2.679915221839,0.608686334738
6.768869811706,2.644522319333,0.608757768412
6.782957814708,2.680968552354,0.608829202086
6.797019761698,2.598857569880,0.608900635760
6.801012098929,2.587047739761,0.608972069434
6.755551576302,2.606437550556,0.609043503107
6.841518915481,2.651635012602,0.609114936781
6.838353635647,2.594856685293,0.609186370455
6.797806284437,2.622185482592,0.609257804129
6.822250164367,2.615742403851,0.609329237803
6.755638125550,2.681113359229,0.609400671477
6.767888425713,2.624386988749,0.609472105150
6.779677860803,2.635766285185,0.609543538824
6.844100719345,2.623539373025,0.609614972498
6.845842930938,2.608126578437,0.609686406172
6.755862778005,2.642442631114,0.609757839846
6.778241303067,2.628289665999,0.609829273520
6.799874122679,2.587787519138,0.609900707193
6.812084454028,2.670803766457,0.609972140867
6.749940958086,2.669771089955,0.610043574541
6.842147102921,2.682973078306,0.610115008215
6.846287895238,2.666421430536,0.610186441889
6.835258975695,2.680140120125,0.610257875563
6.794784853451,2.587989372865,0.610329309236
6.760508098919,2.615082736003,0.610400742910
6.788867557678,2.600517700942,0.610472176584
6.796082897694,2.635332781096,0.610543610258
6.831882818466,2.662916971925,0.610615043932
6.806904011242,2.617273485738,0.610686477606
6.815792808551,2.622679649734,0.610757911279
6.840232681531,2.640476147985,0.610829344953
6.746900484457,2.599187656190,0.610900778627
6.760453048500,2.666756561299,0.610972212301
6.769780755430,2.644744803789,0.611043645975
6.766488640959,2.677745868670,0.611115079649
6.820010381999,2.669906884813,0.611186513322
6.829630092255,2.646657495808,0.611257946996
6.774198986548,2.662344667823,0.611329380670
6.756661125927,2.597950039871,0.611400814344
6.763744961647,2.659914767600,0.611472248018
6.784841707984,2.634304289683,0.611543681692
6.835038259507,2.652565903290,0.611615115365
6.795453851846,2.652687044064,0.611686549039
6.823356149042,2.665727952324,0.611757982713
6.743055362258,2.601857622852,0.611829416387
6.827759922116,2.587368267922,0.611900850061
6.763638510647,2.653962579887,0.611972283735
6.754649931918,2.609613585770,0.612043717408
6.769999935011,2.618414290733,0.612115151082
6.837314956875,2.607006626481,0.612186584756
6.761507606564,2.601264768700,0.612258018430
6.806552762855,2.611334982603,0.612329452104
6.785616693833,2.606586207098,0.612400885778
6.793475971665,2.643399248361,0.612472319451
6.771514493636,2.590048078204,0.612543753125
6.805842088967,2.638570954663,0.612615186799
6.765537943786,2.670396009566,0.612686620473
6.776410399317,2.607782554333,0.612758054147
6.788729572423,2.627555786386,0.612829487821
6.757357442771,2.650431007372,0.612900921494
6.746684995269,2.601502575668,0.612972355168
6.776171388344,2.636852181547,0.613043788842
6.792366820442,2.678186273159,0.613115222516
6.800124378833,2.671064453204,0.613186656190
6.793542877740,2.626347433693,0.613258089864
6.817322651184,2.669752827383,0.613329523537
6.748170931354,2.620136146924,0.613400957211
6.794738042851,2.635825555363,0.613472390885
6.824742208510,2.630779261262,0.613543824559
6.763937811597,2.647882862542,0.613615258233
6.773183056857,2.652085537719,0.613686691907
6.752121628969,2.657965466388,0.613758125580
6.758805042957,2.638016243035,0.613829559254
6.750462010784,2.661325416883,0.613900992928
6.756088541140,2.672360665881,0.613972426602
6.831293206499,2.584797341792,0.614043860276
6.747625228917,2.623532780860,0.614115293950
6.754910131690,2.583286588550,0.614186727623
6.747386421007,2.607637051517,0.614258161297
6.800515752014,2.679824467536,0.614329594971
6.794907640095,2.645260855799,0.614401028645
6.829601142403,2.628197789605,0.614472462319
6.754004279343,2.612972577513,0.614543895993
6.836492958735,2.586848850915,0.614615329666
6.744660730362,2.655947775055,0.614686763340
6.833804245634,2.654673002157,0.614758197014
6.780182679625,2.669981163299,0.614829630688
6.825030914386,2.616903479525,0.614901064362
6.764259677918,2.671988712228,0.614972498036
6.805324726485,2.653354255362,0.615043931709
6.785947269620,2.601452346218,0.615115365383
6.839870218516,2.641825085339,0.615186799057
6.815901271074,2.661670061428,0.615258232731
6.766841875037,2.642890107218,0.615329666405
6.816330415821,2.634279539396,0.615401100079
6.777727572152,2.639336560315,0.615472533752
6.836512475642,2.661711189698,0.615543967426
6.806153978599,2.591819238528,0.615615401100
6.787751187876,2.659979653515,0.615686834774
6.747284114460,2.600715724584,0.615758268448
6.775836122240,2.664517402129,0.615829702122
6.823373992769,2.611134185804,0.615901135795
6.785855501612,2.607057950594,0.615972569469
6.787219060354,2.659833140718,0.616044003143
6.752627790662,2.624155435336,0.616115436817
6.785601051609,2.584884881648,0.616186870491
6.831637143377,2.652319797417,0.616258304165
6.788780817112,2.584921400542,0.616329737838
6.793039100797,2.630234915695,0.616401171512
6.773311014493,2.636833128343,0.616472605186
6.825149102448,2.649400661255,0.616544038860
6.826797760257,2.649107612243,0.616615472534
6.779530913581,2.624829138247,0.616686906208
6.810856892963,2.656247381133,0.616758339881
6.741776242161,2.639412757986,0.616829773555
6.833533398593,2.584557497109,0.616901207229
6.751436352457,2.629313105416,0.616972640903
6.754729023680,2.615868647408,0.617044074577
6.784425346682,2.594050289824,0.617115508251
6.809471985852,2.583693868952,0.617186941924
6.764295702309,2.585571433302,0.617258375598
6.759778159348,2.600722300363,0.617329809272
6.809057609481,2.591131760983,0.617401242946
6.808077665870,2.599587971517,0.617472676620
6.797499782248,2.602102252596,0.617544110294
6.748514360542,2.658041855695,0.617615543967
6.758639914017,2.588503323365,0.617686977641
6.838469250322,2.588988260935,0.617758411315
6.836740829356,2.587316877019,0.617829844989
6.845321189138,2.640324656314,0.617901278663
6.754604798860,2.638563410743,0.617972712337
6.754702622886,2.673257564542,0.618044146010
6.793069797268,2.629043309762,0.618115579684
6.805973071104,2.641232252335,0.618187013358
6.755622236225,2.597374995594,0.618258447032
6.815446922338,2.609152252862,0.618329880706
6.814825089928,2.653052205360,0.618401314380
6.822346606397,2.667989258050,0.618472748053
6.756808825306,2.672200388493,0.618544181727
6.774051597537,2.597442460859,0.618615615401
6.839682276270,2.621485036835,0.618687049075
6.835173549624,2.609338635397,0.618758482749
6.823459863970,2.642269318817,0.618829916423
6.806960157460,2.591391905947,0.618901350096
6.776347581066,2.635389032725,0.618972783770
6.779990787107,2.595378057559,0.619044217444
6.823670458617,2.675335455763,0.619115651118
6.824560955964,2.620058263182,0.619187084792
6.822103969840,2.665019136273,0.619258518466
6.766622064032,2.629936716628,0.619329952139
6.754916989570,2.680933112777,0.619401385813
6.816762342819,2.670999216160,0.619472819487
6.841454317402,2.656660532136,0.619544253161
6.842870925438,2.634724175768,0.619615686835
6.797839545536,2.638821918043,0.619687120509
6.750984757175,2.655570989859,0.619758554182
6.828143165245,2.650705757094,0.619829987856
6.810444074122,2.601409928420,0.619901421530
6.847062745544,2.586415768291,0.619972855204
6.812472779488,2.610813817183,0.620044288878
6.753031872594,2.670402356838,0.620115722552
6.806103951832,2.678905627293,0.620187156225
6.805577053835,2.600614138873,0.620258589899
6.838976861356,2.627844196860,0.620330023573
6.801872434661,2.635553237481,0.620401457247
6.778821672264,2.645194332105,0.620472890921
6.804307774531,2.643815639931,0.620544324595
6.748799427972,2.601848522857,0.620615758268
6.763540240122,2.626386354162,0.620687191942
6.764986453384,2.628982239130,0.620758625616
6.817546971356,2.586326375082,0.620830059290
6.796992334002,2.596520857449,0.620901492964
6.775613632041,2.609091763653,0.620972926638
6.800890254281,2.599028953455,0.621044360311
6.823826925157,2.626333348409,0.621115793985
6.777679653474,2.643010076883,0.621187227659
6.786506567112,2.624841876306,0.621258661333
6.818278048258,2.682799233765,0.621330095007
6.792939897707,2.655015534158,0.621401528681
6.754656622243,2.679085255463,0.621472962354
6.763275622275,2.584126478967,0.621544396028
6.782297445204,2.671939703645,0.621615829702
6.778026929357,2.603275538071,0.621687263376
6.795498926588,2.659264283220,0.621758697050
6.763853327780,2.621960026860,0.621830130724
6.742192365989,2.636911517309,0.621901564397
6.785690905628,2.646721237333,0.621972998071
6.760712434952,2.617567175501,0.622044431745
6.753330307685,2.642591301137,0.622115865419
6.746002481184,2.619967719500,0.622187299093
6.835126779896,2.650622876210,0.622258732767
6.835144976802,2.598923977199,0.622330166440
6.747207330474,2.652501666326,0.622401600114
6.834331190862,2.596584296793,0.622473033788
6.839445603822,2.617350928016,0.622544467462
6.793982447705,2.673203516555,0.622615901136
6.815731203236,2.660365676098,0.622687334810
6.769001943774,2.609633928303,0.622758768483
6.753051176985,2.631972526850,0.622830202157
6.770613331938,2.639867431322,0.622901635831
6.783096309657,2.659180864540,0.622973069505
6.775558664244,2.619493882315,0.623044503179
6.782085147999,2.648260952497,0.623115936853
6.807179748376,2.599206092543,0.623187370526
6.834436480748,2.597726197854,0.623258804200
6.821113321858,2.669921924204,0.623330237874
6.821779817883,2.596042445802,0.623401671548
6.771700024592,2.603249740539,0.623473105222
6.768982727035,2.665677385457,0.623544538896
6.770692183360,2.602988454041,0.623615972569
6.782047431615,2.651133924679,0.623687406243
6.746627972349,2.600024273507,0.623758839917
6.760282470554,2.590024067727,0.623830273591
6.774929038288,2.647593752481,0.623901707265
6.787362763494,2.645943136618,0.623973140939
6.802809055758,2.672547999638,0.624044574612
6.790022642952,2.637971467666,0.624116008286
6.794858156336,2.650420418758,0.624187441960
6.748902453555,2.622476353644,0.624258875634
6.757927263094,2.598614123621,0.624330309308
6.769954881101,2.588131453753,0.624401742982
6.826951652332,2.589318538821,0.624473176655
6.820374581537,2.623678494005,0.624544610329
6.813877147142,2.621413185723,0.624616044003
6.804313731723,2.590331004741,0.624687477677
6.838122543115,2.651345519208,0.624758911351
6.833521103822,2.600997571020,0.624830345025
6.785422441571,2.677138520047,0.624901778698
6.806600405881,2.654639414983,0.624973212372
6.760869290825,2.607884226703,0.625044646046
6.808354540403,2.650627854599,0.625116079720
6.786529604982,2.674818478012,0.625187513394
6.811651273380,2.672725626286,0.625258947068
6.759096875199,2.594528662431,0.625330380741
6.813566011439,2.656718261750,0.625401814415
6.826328184035,2.608914964866,0.625473248089
6.782044922283,2.679629118970,0.625544681763
6.831486702538,2.659264413726,0.625616115437
6.745453583066,2.673087424852,0.625687549111
6.768249472916,2.662104148257,0.625758982784
6.820118224215,2.671786711699,0.625830416458
6.756016893683,2.613753820855,0.625901850132
6.830351647928,2.651814497471,0.625973283806
6.823508569515,2.587641521123,0.626044717480
6.778782318774,2.651801255052,0.626116151154
6.770928238575,2.632352808071,0.626187584827
6.788979731705,2.607045115052,0.626259018501
6.770370820161,2.639578126239,0.626330452175
6.784882035830,2.666363410943,0.626401885849
6.819995368951,2.642688490333,0.626473319523
6.771272458268,2.596233310765,0.626544753197
6.759639752042,2.638275188042,0.626616186870
6.830085992277,2.604444519057,0.626687620544
6.831859905654,2.675076792641,0.626759054218
6.822254769058,2.628031670435,0.626830487892
6.742011446414,2.647696379022,0.626901921566
6.734736580719,2.644747982679,0.626973355240
6.757827372116,2.584425464171,0.627044788913
6.778385149195,2.608932645091,0.627116222587
6.813732933542,2.647406779124,0.627187656261
6.736473141298,2.614576881130,0.627259089935
6.825676675917,2.589602092203,0.627330523609
6.790998971596,2.678427426174,0.627401957283
6.762640809593,2.631891071895,0.627473390956
6.743880596657,2.590308363642,0.627544824630
6.823103272555,2.630307396943,0.627616258304
6.828729640352,2.621906015354,0.627687691978
6.777253716791,2.646208085386,0.627759125652
6.763018349707,2.593467312274,0.627830559326
6.775660552904,2.606617188385,0.627901993000
6.806566154506,2.612154717221,0.627973426673
6.827715467420,2.608396254991,0.628044860347
6.829055593904,2.647289207254,0.628116294021
6.820272930322,2.623274282681,0.628187727695
6.820616065887,2.649611893958,0.628259161369
6.794215728793,2.597090493322,0.628330595043
6.805031996442,2.664311229219,0.628402028716
6.756070784597,2.665999290426,0.628473462390
6.799388652884,2.649471414705,0.628544896064
6.813313382364,2.661942008627,0.628616329738
6.759428344532,2.675730770196,0.628687763412
6.807018628972,2.668228514678,0.628759197086
6.797609345678,2.597397760871,0.628830630759
6.820196185551,2.659733999437,0.628902064433
6.824785625835,2.614637762803,0.628973498107
6.753441636431,2.612250828711,0.629044931781
6.806740057673,2.636625332041,0.629116365455
6.808165933931,2.649914108747,0.629187799129
6.768673311760,2.662511832407,0.629259232802
6.815890920661,2.586721483812,0.629330666476
6.777048032355,2.647860357848,0.629402100150
6.835541704530,2.580274815608,0.629473533824
6.759390635226,2.654075802339,0.629544967498
6.787361655962,2.641835555524,0.629616401172
6.793037291446,2.582749496762,0.629687834845
6.796996624269,2.641395316007,0.629759268519
6.764738121642,2.648506160754,0.629830702193
6.739529571485,2.628140887704,0.629902135867
6.756866835464,2.647597369537,0.629973569541
6.746775676370,2.580902295186,0.630045003215
6.762128428719,2.670999877304,0.630116436888
6.781363870157,2.665991894160,0.630187870562
6.831021138003,2.610290061208,0.630259304236
6.800480277486,2.583445938328,0.630330737910
6.815993110928,2.668791350773,0.630402171584
6.816031836219,2.662466742020,0.630473605258
6.738010158965,2.662909829664,0.630545038931
6.832957326244,2.634544564068,0.630616472605
6.763801475316,2.612920384948,0.630687906279
6.831410830098,2.584502458399,0.630759339953
6.788176225372,2.617530339571,0.630830773627
6.772843199404,2.606785031414,0.630902207301
6.752602880746,2.596761965704,0.630973640974
6.758756910932,2.628859612990,0.631045074648
6.781542271969,2.667792410227,0.631116508322
6.788584928132,2.668985952206,0.631187941996
6.821323682960,2.582192591183,0.631259375670
6.781096675411,2.606266235538,0.631330809344
6.812383637248,2.673510435748,0.631402243017
6.760692950390,2.657196556538,0.631473676691
6.759568038661,2.608650168645,0.631545110365
6.819518143654,2.615690933788,0.631616544039
6.760530840464,2.606345097478,0.631687977713
6.789375545516,2.651427751950,0.631759411387
6.735585005655,2.614044794778,0.631830845060
6.730309440056,2.573898035669,0.631902278734
6.808760047370,2.596948901326,0.631973712408
6.787688984712,2.606067924442,0.632045146082
6.810628222208,2.659698087573,0.632116579756
6.738644878570,2.660098729465,0.632188013430
6.786047728767,2.634512435174,0.632259447103
6.808243242521,2.614201418735,0.632330880777
6.822347251969,2.660636279351,0.632402314451
6.774531083813,2.641619196895,0.632473748125
6.777235818659,2.618944825052,0.632545181799
6.743729909628,2.639947809515,0.632616615473
6.737989784669,2.624890502367,0.632688049146
6.743816510537,2.600750254998,0.632759482820
6.737944298344,2.623916337765,0.632830916494
6.750555944503,2.637564036127,0.632902350168
6.802685100350,2.675326404924,0.632973783842
6.781601301519,2.597323998913,0.633045217516
6.791123125246,2.614534066168,0.633116651189
6.809533326483,2.672525814573,0.633188084863
6.744426862875,2.636905246954,0.633259518537
6.787940777756,2.634882931369,0.633330952211
6.805170404301,2.672241193102,0.633402385885
6.810694735155,2.681144850664,0.633473819559
6.810684745227,2.638289370270,0.633545253232
6.762734621000,2.602965146410,0.633616686906
6.825461854879,2.600264013014,0.633688120580
6.811664411342,2.672763310278,0.633759554254
6.753487305466,2.589417282229,0.633830987928
6.831696928127,2.590070657606,0.633902421602
6.757654978214,2.584301335300,0.633973855275
6.834839728357,2.620621008726,0.634045288949
6.790474375963,2.585290780602,0.634116722623
6.787268609248,2.641674622012,0.634188156297
6.801758773343,2.664372544682,0.634259589971
6.790023832300,2.596891912639,0.634331023645
6.756028770253,2.622526835263,0.634402457318
6.828365245900,2.655665151646,0.634473890992
6.750063337662,2.676123418431,0.634545324666
6.829654597759,2.675157409400,0.634616758340
6.789087237950,2.662212002556,0.634688192014
6.760546981810,2.637018387983,0.634759625688
6.826234962361,2.624530822423,0.634831059361
6.834455890895,2.584785958526,0.634902493035
6.749467234350,2.627819464359,0.634973926709
6.830820474981,2.623082967953,0.635045360383
6.781961702826,2.644476620652,0.635116794057
6.782904348274,2.592660766349,0.635188227731
6.844263185020,2.656714075055,0.635259661404
6.759325951058,2.626109553893,0.635331095078
6.817040447418,2.659769639236,0.635402528752
6.789591552449,2.584545882530,0.635473962426
6.743193193643,2.617125768937,0.635545396100
6.767261477176,2.678241751044,0.635616829774
6.832247452970,2.670453186514,0.635688263447
6.753852511777,2.588644842466,0.635759697121
6.746000881868,2.617100262080,0.635831130795
6.792156255072,2.579580014462,0.635902564469
6.760965064002,2.604271962027,0.635973998143
6.830530754881,2.667514621009,0.636045431817
6.772342835005,2.642430903162,0.636116865490
6.807305057298,2.585520664884,0.636188299164
6.743818567230,2.644368478755,0.636259732838
6.782725889005,2.579907406449,0.636331166512
6.801611073079,2.595376872075,0.636402600186
6.750113860681,2.606572588431,0.636474033860
6.740810273592,2.647706619608,0.636545467533
6.746727473179,2.607223202721,0.636616901207
6.793260028838,2.650342070472,0.636688334881
6.745369277246,2.659482040979,0.636759768555
6.836528706480,2.640124409043,0.636831202229
6.788234065090,2.621410065403,0.636902635903
6.798657859063,2.612943026559,0.636974069576
6.768058751443,2.657095679772,0.637045503250
6.835061737704,2.674453451466,0.637116936924
6.834934778545,2.637108494326,0.637188370598
6.843457179781,2.637446642747,0.637259804272
6.745766901768,2.648624367391,0.637331237946
6.814529057999,2.626453202187,0.637402671619
6.748276448468,2.606479523151,0.637474105293
6.800163748459,2.668064980481,0.637545538967
6.825413118011,2.638193409489,0.637616972641
6.818105887363,2.587861014291,0.637688406315
6.779603790126,2.675012680415,0.637759839989
6.801075447254,2.650057136910,0.637831273662
6.763336737577,2.670581560239,0.637902707336
6.826748790233,2.603930082137,0.637974141010
6.768288968848,2.615510378048,0.638045574684
6.832996068010,2.609995081388,0.638117008358
6.778577787393,2.613044226335,0.638188442032
6.767705053482,2.591666060618,0.638259875705
6.840033599791,2.625175440402,0.638331309379
6.835928728512,2.663883185253,0.638402743053
6.772438836439,2.678562634957,0.638474176727
6.778192118687,2.621299786672,0.638545610401
6.800601884011,2.643022554260,0.638617044075
6.759529000979,2.666356366186,0.638688477748
6.802692505277,2.665345333480,0.638759911422
6.835024235330,2.662400440089,0.638831345096
6.771293804720,2.675441539527,0.638902778770
6.819752894359,2.623345099018,0.638974212444
6.784356525661,2.647144868724,0.639045646118
6.790161358956,2.666407806802,0.639117079791
6.755295391496,2.624264341658,0.639188513465
6.809600106517,2.627288090118,0.639259947139
6.823092941573,2.617492529530,0.639331380813
6.834560288757,2.650262630368,0.639402814487
6.788029248416,2.651041190473,0.639474248161
6.759206791804,2.627325591560,0.639545681834
6.781733928017,2.591775549362,0.639617115508
6.771403383710,2.627369527168,0.639688549182
6.793380759193,2.635597620390,0.639759982856
6.839188883672,2.649248209227,0.639831416530
6.775680784263,2.629372594404,0.639902850204
6.781252900899,2.596791552011,0.639974283877
6.829519321025,2.621243967987,0.640045717551
6.822459694515,2.641267698523,0.640117151225
6.814375952290,2.611366170001,0.640188584899
6.760581954744,2.631627139099,0.640260018573
6.818553219029,2.663655184241,0.640331452247
6.797577677461,2.630616443261,0.640402885920
6.830603423481,2.604777022529,0.640474319594
6.792715709891,2.679139053889,0.640545753268
6.762944852559,2.664018366843,0.640617186942
6.761992771168,2.678401913686,0.640688620616
6.747564486886,2.587475977855,0.640760054290
6.781542517886,2.610413534661,0.640831487963
6.776169621152,2.612436084159,0.640902921637
6.841068866989,2.587710478724,0.640974355311
6.797434173073,2.626870341505,0.641045788985
6.801411364377,2.655391651182,0.641117222659
6.769956118544,2.581109561836,0.641188656333
6.828299550743,2.601950310462,0.641260090006
6.776549025197,2.664207640218,0.641331523680
6.750000894491,2.628932295568,0.641402957354
6.836809081873,2.651877562474,0.641474391028
6.808578626354,2.586661720493,0.641545824702
6.754738833150,2.664417286485,0.641617258376
6.783406088745,2.606204695113,0.641688692049
6.780807217898,2.609376851111,0.641760125723
6.752476548675,2.601537729142,0.641831559397
6.784710681607,2.603050407365,0.641902993071
6.778699302494,2.597352220905,0.641974426745
6.758155170907,2.659732194713,0.642045860419
6.787043183059,2.644243972772,0.642117294092
6.816458708375,2.615101808826,0.642188727766
6.825574783776,2.663305763317,0.642260161440
6.836906787482,2.591186698562,0.642331595114
6.829524119323,2.592025726585,0.642403028788
6.755429180890,2.613744565553,0.642474462462
6.832996503463,2.658708671125,0.642545896135
6.803811277993,2.603358926856,0.642617329809
6.831844401905,2.632071039251,0.642688763483
6.788225732934,2.583362176280,0.642760197157
6.746484520277,2.666831128013,0.642831630831
6.822610531030,2.591754191964,0.642903064505
6.766566651446,2.615967590619,0.642974498178
6.772477372724,2.624481665082,0.643045931852
6.744586584668,2.652657376253,0.643117365526
6.789834444766,2.671418621426,0.643188799200
6.748424337626,2.639052981166,0.643260232874
6.795544018350,2.667537512318,0.643331666548
6.753274845761,2.642836328002,0.643403100221
6.752899413995,2.665099759343,0.643474533895
6.833935367765,2.606259288633,0.643545967569
6.798175390170,2.650864895370,0.643617401243
6.743620592742,2.609398857742,0.643688834917
6.821827172515,2.582307399282,0.643760268591
6.836325234494,2.615195443269,0.643831702264
6.817288254527,2.600196375692,0.643903135938
6.817237379778,2.618561166613,0.643974569612
6.803416594548,2.594536771834,0.644046003286
6.827107199911,2.635989094423,0.644117436960
6.775390865787,2.637706933532,0.644188870634
6.796685824919,2.585755715526,0.644260304307
6.776380285056,2.672074887136,0.644331737981
6.744639721886,2.654106546244,0.644403171655
6.795175307651,2.657571648603,0.644474605329
6.829590296983,2.648923170716,0.644546039003
6.755267918234,2.631937794061,0.644617472677
6.812491201516,2.646825287131,0.644688906350
6.782629129370,2.608576865753,0.644760340024
6.783869751790,2.631304270463,0.644831773698
6.814989838906,2.676711427483,0.644903207372
6.752387979435,2.682436763295,0.644974641046
6.749981847577,2.668403061008,0.645046074720
6.792686346431,2.659757436613,0.645117508393
6.803374234641,2.620890485746,0.645188942067
6.784825752668,2.668570669034,0.645260375741
6.829819234452,2.608077239143,0.645331809415
6.778363990233,2.649827045933,0.645403243089
6.806858825418,2.649561351225,0.645474676763
6.743272066022,2.584914990123,0.645546110436
6.795885545404,2.614338891375,0.645617544110
6.777767755093,2.627067835458,0.645688977784
6.806003041700,2.592971114464,0.645760411458
6.781732923955,2.604906001337,0.645831845132
6.842382756811,2.623227764375,0.645903278806
6.839210912500,2.598173974328,0.645974712479
6.800136222945,2.594895076253,0.646046146153
6.834388215450,2.656461891825,0.646117579827
6.766343653519,2.673124840913,0.646189013501
6.776965504861,2.630083736020,0.646260447175
6.786691368567,2.625398028766,0.646331880849
6.813032157919,2.613536643177,0.646403314522
6.821705770332,2.667302849880,0.646474748196
6.792818046613,2.616743658933,0.646546181870
6.747726019973,2.586184145912,0.646617615544
6.744685960678,2.597512789290,0.646689049218
6.773765085944,2.651354517359,0.646760482892
6.822351739597,2.609868828768,0.646831916565
6.800518020905,2.613532569471,0.646903350239
6.820904833922,2.594663649863,0.646974783913
6.818158018407,2.634482124213,0.647046217587
6.804629339290,2.623321798715,0.647117651261
6.740067271319,2.666726073897,0.647189084935
6.790024272757,2.637995739772,0.647260518608
6.780043763142,2.649807992446,0.647331952282
6.788898215007,2.603082079362,0.647403385956
6.824851784361,2.599979474171,0.647474819630
6.804488836944,2.662622376576,0.647546253304
6.801854808849,2.673487411530,0.647617686978
6.740667847856,2.591146610762,0.647689120651
6.779414275374,2.591036344817,0.647760554325
6.768172354750,2.679801742681,0.647831987999
6.826023679730,2.597222367123,0.647903421673
6.826377954866,2.607543456586,0.647974855347
6.754727901202,2.647196675734,0.648046289021
6.749964779928,2.678627797246,0.648117722694
6.782086558362,2.621610420075,0.648189156368
6.813842758718,2.638828707766,0.648260590042
6.827602076614,2.596804835436,0.648332023716
6.743776147730,2.608390775932,0.648403457390
6.808981280148,2.610343124869,0.648474891064
6.756390184758,2.619450990909,0.648546324737
6.783209514664,2.672225709407,0.648617758411
6.836412380558,2.594761785659,0.648689192085
6.772325955156,2.667792295830,0.648760625759
6.818895916382,2.662657167108,0.648832059433
6.807139439797,2.627680897685,0.648903493107
6.812691757388,2.601025573300,0.648974926780
6.760698718220,2.649387388820,0.649046360454
6.773984094943,2.639908865856,0.649117794128
6.802272376543,2.591435049832,0.649189227802
6.749089868866,2.667918442345,0.649260661476
6.757383075183,2.619831070892,0.649332095150
6.792344340614,2.597499596265,0.649403528823
6.822176118420,2.643889821310,0.649474962497
6.785601530832,2.593771767987,0.649546396171
6.835749782880,2.624161791007,0.649617829845
6.771160161180,2.664362802819,0.649689263519
6.765593619530,2.583629300052,0.649760697193
6.748267841243,2.679420849845,0.649832130866
6.776342695760,2.643872464190,0.649903564540
6.821474966697,2.630762216362,0.649974998214
6.830687273577,2.632666190974,0.650046431888
6.796425630698,2.642419172980,0.650117865562
6.770053103883,2.634426518438,0.650189299236
6.759176677981,2.670389234037,0.650260732909
6.772488496936,2.661375833716,0.650332166583
6.786229223459,2.608738361884,0.650403600257
6.812986508774,2.646647859830,0.650475033931
6.796995635814,2.579971163984,0.650546467605
6.801350716123,2.662483211286,0.650617901279
6.820122927023,2.675995533291,0.650689334952
6.822206475316,2.584595760507,0.650760768626
6.780126820560,2.631109771227,0.650832202300
6.818010574004,2.601498430141,0.650903635974
6.754826240279,2.649228488450,0.650975069648
6.805395801227,2.628404861288,0.651046503322
6.744991944406,2.654297073058,0.651117936996
6.762679607178,2.597684711761,0.651189370669
6.805661446783,2.584351711250,0.651260804343
6.828721681446,2.670783734959,0.651332238017
6.770857584852,2.662919002586,0.651403671691
6.774677643077,2.675018428505,0.651475105365
6.815650782324,2.659168064272,0.651546539039
6.761953091657,2.631552238184,0.651617972712
6.813799923564,2.674234168642,0.651689406386
6.812312867969,2.635889151167,0.651760840060
6.785302484376,2.593131992451,0.651832273734
6.760108605345,2.669370124992,0.651903707408
6.816833648908,2.650092017574,0.651975141082
6.775057971348,2.625694922178,0.652046574755
6.780369260648,2.662124047740,0.652118008429
6.763895857410,2.609908483782,0.652189442103
6.755256604316,2.670982382339,0.652260875777
6.801167780491,2.644734149379,0.652332309451
6.819059625713,2.609757999932,0.652403743125
6.769664830130,2.679818479280,0.652475176798
6.805091837771,2.658923654898,0.652546610472
6.776895305514,2.602673436219,0.652618044146
6.814132659663,2.586603695824,0.652689477820
6.782532142902,2.634692427542,0.652760911494
6.755811670800,2.588295670064,0.652832345168
6.776605103777,2.597558854281,0.652903778841
6.760923641730,2.656551102714,0.652975212515
6.778635934703,2.602591305290,0.653046646189
6.823890766130,2.591676755440,0.653118079863
6.781541680671,2.652690077099,0.653189513537
6.829876128990,2.629433178492,0.653260947211
6.818288978086,2.612196469990,0.653332380884
6.838931441853,2.675717228088,0.653403814558
6.830069402163,2.667599219946,0.653475248232
6.750870646365,2.641211696409,0.653546681906
6.805707260343,2.667144509946,0.653618115580
6.802042404563,2.651558511135,0.653689549254
6.821856278030,2.673498861254,0.653760982927
6.813653059751,2.601287481766,0.653832416601
6.830071811478,2.613344728130,0.653903850275
6.788135493983,2.622492577274,0.653975283949
6.763811025750,2.670038235754,0.654046717623
6.794136958266,2.599709374142,0.654118151297
6.815262249957,2.637863687589,0.654189584970
6.821764234482,2.677173140112,0.654261018644
6.814018843637,2.662666970935,0.654332452318
6.821053170867,2.584346858017,0.654403885992
6.801168596017,2.642236305813,0.654475319666
6.781433319788,2.652291169573,0.654546753340
6.803894059917,2.604647907336,0.654618187013
6.818170020583,2.612733444318,0.654689620687
6.759572255799,2.584399587316,0.654761054361
6.753468565328,2.641425096451,0.654832488035
6.811540401180,2.614992598144,0.654903921709
6.775070088630,2.641344922328,0.654975355383
6.795485158471,2.651505118998,0.655046789056
6.763895524208,2.668971666832,0.655118222730
6.782628553892,2.664584776013,0.655189656404
6.778562468852,2.629777051322,0.655261090078
6.780445889891,2.618946292683,0.655332523752
6.788908077990,2.607585866425,0.655403957426
6.818498677222,2.675695573750,0.655475391099
6.745890852787,2.633217007246,0.655546824773
6.784308975218,2.617337415676,0.655618258447
6.790104432115,2.623166932954,0.655689692121
6.788652622736,2.617822087099,0.655761125795
6.824848100332,2.641620067787,0.655832559469
6.832902331039,2.657243708195,0.655903993142
6.760933664003,2.644301168502,0.655975426816
6.790861064053,2.645166620827,0.656046860490
6.811082057858,2.674152709599,0.656118294164
6.793577738273,2.671586631332,0.656189727838
6.738959536688,2.601935336289,0.656261161512
6.755479214697,2.612149105878,0.656332595185
6.800588971162,2.640012964222,0.656404028859
6.836286277840,2.644455906530,0.656475462533
6.742647054814,2.621453052889,0.656546896207
6.754921771534,2.673617336656,0.656618329881
6.786532646959,2.581667711594,0.656689763555
6.817052453501,2.661717033314,0.656761197228
6.759453137597,2.639501533370,0.656832630902
6.833768872374,2.661724286994,0.656904064576
6.787689807412,2.665969252860,0.656975498250
6.744820108339,2.654140018296,0.657046931924
6.786897183741,2.665200296250,0.657118365598
6.793949628812,2.673479617837,0.657189799271
6.816791948380,2.630112954236,0.657261232945
6.784962554008,2.590202284294,0.657332666619
6.813036298114,2.616927566320,0.657404100293
6.747675188869,2.613768771523,0.657475533967
6.736107498598,2.641124222171,0.657546967641
6.770037274639,2.586982626685,0.657618401314
6.751688209338,2.587662918575,0.657689834988
6.832746962478,2.658597372596,0.657761268662
6.743367171172,2.626046493114,0.657832702336
6.761223922885,2.677462565198,0.657904136010
6.825255608157,2.661858956783,0.657975569684
6.820161910253,2.591868255342,0.658047003357
6.783705515578,2.630926223609,0.658118437031
6.829414965022,2.618838382774,0.658189870705
6.770580811981,2.622693930235,0.658261304379
6.824677096824,2.663672242099,0.658332738053
6.736661591863,2.648507142719,0.658404171727
6.736098261163,2.669340211296,0.658475605400
6.778877282694,2.585334234577,0.658547039074
6.808617291317,2.632154061290,0.658618472748
6.818446231784,2.617545154635,0.658689906422
6.741322146888,2.625076059982,0.658761340096
6.796183996320,2.590960094051,0.658832773770
6.798191916100,2.616025273694,0.658904207443
6.781847820607,2.625980124896,0.658975641117
6.777442047320,2.604093733150,0.659047074791
6.801327328989,2.612674386934,0.659118508465
6.809589232460,2.607798148725,0.659189942139
6.790278463780,2.634676500520,0.659261375813
6.747105601268,2.589472679881,0.659332809486
6.838729228571,2.633226301811,0.659404243160
6.808611923002,2.634595967300,0.659475676834
6.837636130570,2.670512279159,0.659547110508
6.803380647393,2.647523361151,0.659618544182
6.837139680496,2.654122666320,0.659689977856
6.757000360685,2.594818988654,0.659761411529
6.830092192723,2.592451961253,0.659832845203
6.751899384178,2.590527606243,0.659904278877
6.823866497558,2.597227115144,0.659975712551
6.818505600687,2.669102669709,0.660047146225
6.794797422525,2.606876569551,0.660118579899
6.802278073702,2.592456124846,0.660190013572
6.832211983481,2.674234663879,0.660261447246
6.765154160090,2.601713169352,0.660332880920
6.834707228413,2.613405225140,0.660404314594
6.821947998452,2.637405907880,0.660475748268
6.762666966921,2.593693001483,0.660547181942
6.810196162899,2.653412279252,0.660618615615
6.767111520233,2.616342996379,0.660690049289
6.767594867507,2.590270350764,0.660761482963
6.836594276644,2.643669789741,0.660832916637
6.765450338264,2.658710461636,0.660904350311
6.788839399620,2.679049519503,0.660975783985
6.744904874974,2.648864980491,0.661047217658
6.760247347533,2.661946642303,0.661118651332
6.768693244308,2.681252621568,0.661190085006
6.790359103215,2.679046109787,0.661261518680
6.804464707352,2.587059571356,0.661332952354
6.820535390102,2.643122158937,0.661404386028
6.786757436944,2.657726588337,0.661475819701
6.750345137845,2.653560129894,0.661547253375
6.764684380773,2.594077124866,0.661618687049
6.752851638361,2.615903912719,0.661690120723
6.816906174084,2.677412165048,0.661761554397
6.777353029508,2.647618169946,0.661832988071
6.775933175709,2.658332979680,0.661904421744
6.779907199998,2.629121061738,0.661975855418
6.772459214123,2.628099737731,0.662047289092
6.835406748612,2.643435077987,0.662118722766
6.812558591502,2.593763528581,0.662190156440
6.823721301961,2.655243344931,0.662261590114
6.814106996707,2.592427617163,0.662333023787
6.781417087438,2.596112762245,0.662404457461
6.809131688648,2.603487835966,0.662475891135
6.757245397203,2.583214935973,0.662547324809
6.751348902293,2.582064427468,0.662618758483
6.772697801970,2.590114197086,0.662690192157
6.755022775100,2.613842084435,0.662761625830
6.744270309766,2.585180230140,0.662833059504
6.811640147001,2.583376720834,0.662904493178
6.794112528309,2.675516398705,0.662975926852
6.775912953549,2.648657188790,0.663047360526
6.826791614411,2.659904950137,0.663118794200
6.806250153291,2.598129089682,0.663190227873
6.747495203562,2.608178754520,0.663261661547
6.836378457235,2.621065309196,0.663333095221
6.769236828934,2.672086500016,0.663404528895
6.819452388742,2.628888387367,0.663475962569
6.810361539527,2.611838843111,0.663547396243
6.789948979127,2.632525622920,0.663618829916
6.771907487639,2.583252461001,0.663690263590
6.813782528592,2.607308935211,0.663761697264
6.815535877269,2.603591137677,0.663833130938
6.796460556345,2.681437014108,0.663904564612
6.758017380647,2.626340839877,0.663975998286
6.820072969724,2.651367532835,0.664047431959
6.828273296440,2.592132707872,0.664118865633
6.770869092468,2.623831103246,0.664190299307
6.778229121336,2.674953411442,0.664261732981
6.797283821649,2.619815527209,0.664333166655
6.781301793364,2.635460322598,0.664404600329
6.840498371459,2.633187090566,0.664476034002
6.822565632361,2.611654768878,0.664547467676
6.750462305126,2.629265295905,0.664618901350
6.807867478007,2.613278239330,0.664690335024
6.771648576813,2.629955918063,0.664761768698
6.820400476438,2.623218436832,0.664833202372
6.764809556449,2.666870230511,0.664904636045
6.825683529507,2.614701667472,0.664976069719
6.773152644854,2.631005622784,0.665047503393
6.777168965513,2.638431954943,0.665118937067
6.794725668131,2.633405244547,0.665190370741
6.763675540052,2.648983793558,0.665261804415
6.801132962028,2.647948388578,0.665333238088
6.774499180024,2.635514805869,0.665404671762
6.757576305730,2.613147481550,0.665476105436
6.760914690162,2.590253551622,0.665547539110
6.749991746684,2.616217169717,0.665618972784
6.757293330908,2.640409450700,0.665690406458
6.828922351876,2.654841051099,0.665761840131
6.787583358100,2.650276418383,0.665833273805
6.781248990173,2.644681890253,0.665904707479
6.810069403916,2.676165061528,0.665976141153
6.820280777676,2.613052131306,0.666047574827
6.841064744308,2.644159587939,0.666119008501
6.759300631732,2.613952907315,0.666190442174
6.844715003702,2.678457927542,0.666261875848
6.827511567222,2.655817046538,0.666333309522
6.788489389959,2.603223670182,0.666404743196
6.812217559127,2.613550473256,0.666476176870
6.758312795603,2.662621391662,0.666547610544
6.819864752509,2.634597145803,0.666619044217
6.807225501060,2.683026120833,0.666690477891
6.760871274729,2.600781596704,0.666761911565
6.772820232590,2.665744404980,0.666833345239
6.799775866750,2.603390473608,0.666904778913
6.779173020999,2.611196528924,0.666976212587
6.746466955095,2.616033973455,0.667047646260
6.830752442937,2.643802730374,0.667119079934
6.813599676917,2.659106214404,0.667190513608
6.803642172347,2.664505941755,0.667261947282
6.757598339769,2.661082850967,0.667333380956
6.752639014464,2.609281791962,0.667404814630
6.838336571092,2.667695208540,0.667476248303
6.770337563083,2.623677143353,0.667547681977
6.818603725547,2.599147933976,0.667619115651
6.783989716699,2.637732704597,0.667690549325
6.794695572615,2.606403118765,0.667761982999
6.761078507737,2.668153014514,0.667833416673
6.777486861290,2.674709617255,0.667904850346
6.835067569566,2.594047065044,0.667976284020
6.748719180553,2.624046691352,0.668047717694
6.780233809867,2.662873142234,0.668119151368
6.845800411699,2.636314771789,0.668190585042
6.759639513841,2.637477597861,0.668262018716
6.751582887022,2.660338850032,0.668333452389
6.833478651120,2.593389578648,0.668404886063
6.768475137955,2.608847435071,0.668476319737
6.794154197832,2.654303498224,0.668547753411
6.782197728460,2.610787985208,0.668619187085
6.798007840509,2.608654119546,0.668690620759
6.750314666765,2.666260856998,0.668762054432
6.749340713982,2.596718436076,0.668833488106
6.812776208594,2.664824011838,0.668904921780
6.751565506364,2.591850025958,0.668976355454
6.756243834317,2.681144384399,0.669047789128
6.757708645202,2.636200278616,0.669119222802
6.763905435789,2.648046856901,0.669190656475
6.819481075682,2.585173589406,0.669262090149
6.742126800790,2.639013134968,0.669333523823
6.796485721492,2.583411567387,0.669404957497
6.772932929092,2.639873291309,0.669476391171
6.836698673437,2.633283632630,0.669547824845
6.807609169033,2.655074732884,0.669619258518
6.798438647548,2.648771805986,0.669690692192
6.815144877661,2.630120965699,0.669762125866
6.801638361551,2.649600079306,0.669833559540
6.782135775440,2.622377058236,0.669904993214
6.758529377052,2.582513107862,0.669976426888
6.777656728304,2.579400694308,0.670047860561
6.739904864355,2.592677083756,0.670119294235
6.816540186113,2.675656603813,0.670190727909
6.829475291062,2.634478755546,0.670262161583
6.828861886884,2.678229158216,0.670333595257
6.777092221849,2.663580021626,0.670405028931
6.798814396536,2.661614463579,0.670476462604
6.748171568973,2.590518920777,0.670547896278
6.823575537530,2.604813006987,0.670619329952
6.802426640198,2.640511498214,0.670690763626
6.803781895314,2.607968118036,0.670762197300
6.833399231989,2.599623238504,0.670833630974
6.811789994403,2.592367054274,0.670905064647
6.786551770043,2.624042441130,0.670976498321
6.828144515378,2.647789679463,0.671047931995
6.760023316970,2.673740681236,0.671119365669
6.834981811597,2.590165278494,0.671190799343
6.826780702922,2.586961464628,0.671262233017
6.746030334833,2.616554844798,0.671333666690
6.755496800434,2.628423672828,0.671405100364
6.790655266356,2.619503506574,0.671476534038
6.765861657456,2.669625043611,0.671547967712
6.743198274477,2.604208993283,0.671619401386
6.775813366255,2.671275287592,0.671690835060
6.750946670144,2.667447862977,0.671762268733
6.821435154943,2.587478337705,0.671833702407
6.757236330918,2.655519118242,0.671905136081
6.826310645242,2.635225698249,0.671976569755
6.809879301249,2.630513467832,0.672048003429
6.798521648654,2.620033520201,0.672119437103
6.791846497663,2.652342791881,0.672190870776
6.839534037577,2.602788396822,0.672262304450
6.756808933797,2.653375051647,0.672333738124
6.755029921435,2.618953885755,0.672405171798
6.769322898959,2.607719985868,0.672476605472
6.817603501434,2.588994591109,0.672548039146
6.819942074495,2.654810084472,0.672619472819
6.779996012683,2.587656069556,0.672690906493
6.755865455204,2.586175280245,0.672762340167
6.773918806323,2.680682801628,0.672833773841
6.812417991137,2.592705553871,0.672905207515
6.814915442435,2.617551642000,0.672976641189
6.833315790792,2.677172543793,0.673048074862
6.789252711729,2.669914307133,0.673119508536
6.760273781716,2.590784495938,0.673190942210
6.768938207233,2.583428812395,0.673262375884
6.830945586488,2.667113630781,0.673333809558
6.811290674737,2.604100719522,0.673405243232
6.746761685589,2.658321301943,0.673476676905
6.782135708644,2.633611517880,0.673548110579
6.812909252080,2.627749546700,0.673619544253
6.744935412739,2.617037895270,0.673690977927
6.763599173481,2.630877345590,0.673762411601
6.810194245039,2.675673594766,0.673833845275
6.759961723162,2.607105868159,0.673905278948
6.815976568338,2.617715505911,0.673976712622
6.804971368607,2.603260675368,0.674048146296
6.781382698971,2.663275937518,0.674119579970
6.798159337266,2.599258428374,0.674191013644
6.830153305850,2.677740087387,0.674262447318
6.799117890433,2.584005319290,0.674333880991
6.798244811018,2.647524048255,0.674405314665
6.821841534351,2.589859948384,0.674476748339
6.830907433343,2.613186333005,0.674548182013
6.811694944816,2.635571573368,0.674619615687
6.775560691743,2.624295195949,0.674691049361
6.746791076598,2.674198274291,0.674762483035
6.757893764297,2.667680231399,0.674833916708
6.788841490212,2.638423901828,0.674905350382
6.802319169513,2.588323975031,0.674976784056
6.801735655205,2.657833293512,0.675048217730
6.737418728851,2.654555318325,0.675119651404
6.801428107660,2.631571392032,0.675191085078
6.770025458253,2.630482926695,0.675262518751
6.740143430274,2.603252615166,0.675333952425
6.763620076267,2.645713283231,0.675405386099
6.833316003029,2.671492220621,0.675476819773
6.757201358033,2.642198549013,0.675548253447
6.814212070450,2.583575330053,0.675619687121
6.814486936146,2.644634048021,0.675691120794
6.831394539421,2.637631954181,0.675762554468
6.822740157952,2.669278237893,0.675833988142
6.823514877330,2.636777362930,0.675905421816
6.781085462013,2.584883907869,0.675976855490
6.828290883568,2.587781911112,0.676048289164
6.762591327225,2.636813249375,0.676119722837
6.761228404181,2.659810287071,0.676191156511
6.766299195350,2.587014382405,0.676262590185
6.806123052045,2.603558160270,0.676334023859
6.832852521483,2.629609015219,0.676405457533
6.789357128344,2.617894608294,0.676476891207
6.738244130673,2.676004339482,0.676548324880
6.800462767321,2.672677623760,0.676619758554
6.813898107290,2.655975178810,0.676691192228
6.813236655734,2.678082372623,0.676762625902
6.745093361026,2.634301860792,0.676834059576
6.778050302386,2.637647635494,0.676905493250
6.822938955334,2.583479401913,0.676976926923
6.734196012139,2.631955447958,0.677048360597
6.763033716595,2.605735574365,0.677119794271
6.781798669783,2.582416511854,0.677191227945
6.777962686482,2.595568015751,0.677262661619
6.795149674968,2.588012973608,0.677334095293
6.772200615498,2.633812472807,0.677405528966
6.748468952591,2.603786468263,0.677476962640
6.748507906142,2.644145717756,0.677548396314
6.751430775082,2.660754568777,0.677619829988
6.833525887401,2.673294704003,0.677691263662
6.804168864299,2.672623392422,0.677762697336
6.742080071049,2.610302752698,0.677834131009
6.812373559968,2.596887681442,0.677905564683
6.751727057256,2.586107482565,0.677976998357
6.765775554661,2.609030026887,0.678048432031
6.770232798002,2.665248755934,0.678119865705
6.801117343331,2.631103372432,0.678191299379
6.814435579689,2.597686111141,0.678262733052
6.794998551514,2.582142141263,0.678334166726
6.803442328145,2.665679136280,0.678405600400
6.745413430526,2.619773344994,0.678477034074
6.837582880421,2.669659896449,0.678548467748
6.823622205112,2.593235277306,0.678619901422
6.764770151400,2.641695916812,0.678691335095
6.808087747879,2.625191121117,0.678762768769
6.761832925910,2.656648036202,0.678834202443
6.789986925647,2.621370334044,0.678905636117
6.819509665848,2.603753591989,0.678977069791
6.760579768480,2.619593643634,0.679048503465
6.835222486596,2.590002112040,0.679119937138
6.789516272220,2.641192777107,0.679191370812
6.781663720515,2.674307584960,0.679262804486
6.821517529846,2.597655925962,0.679334238160
6.773682160232,2.647981513896,0.679405671834
6.807421651491,2.671249773572,0.679477105508
6.822785741579,2.588298411494,0.679548539181
6.796933041496,2.666969860667,0.679619972855
6.765039034947,2.630235960046,0.679691406529
6.770104692572,2.664774607195,0.679762840203
6.818963172110,2.619294940290,0.679834273877
6.817390158483,2.615313951179,0.679905707551
6.819307886764,2.671502135325,0.679977141224
6.786775839311,2.600567979723,0.680048574898
6.797955471812,2.634386792114,0.680120008572
6.790869886823,2.659292695093,0.680191442246
6.746556156109,2.602206373655,0.680262875920
6.769136574461,2.637857203563,0.680334309594
6.743670123345,2.655151355290,0.680405743267
6.735085743044,2.626855257091,0.680477176941
6.772575838210,2.575952513160,0.680548610615
6.745430304626,2.615566835672,0.680620044289
6.783759699561,2.665895917882,0.680691477963
6.743237892581,2.671326888052,0.680762911637
6.767171383427,2.673538119207,0.680834345310
6.828086624847,2.585400243377,0.680905778984
6.736814007522,2.617439764484,0.680977212658
6.809678915366,2.597047912859,0.681048646332
6.780291786492,2.646351171015,0.681120080006
6.738450486148,2.657300874876,0.681191513680
6.755464125189,2.577285068752,0.681262947353
6.776868389786,2.584777256539,0.681334381027
6.797709071231,2.602789802751,0.681405814701
6.753918850270,2.583090530335,0.681477248375
6.757855934464,2.644503178457,0.681548682049
6.819675219863,2.582529351131,0.681620115723
6.751875760005,2.666656066449,0.681691549396
6.819673822643,2.666562964486,0.681762983070
6.831844155882,2.614336492331,0.681834416744
6.771729121651,2.660182446778,0.681905850418
6.754460425478,2.611148765945,0.681977284092
6.770730182327,2.584456406284,0.682048717766
6.822988891475,2.602908706927,0.682120151439
6.805138740247,2.676109317660,0.682191585113
6.783940344623,2.664478281928,0.682263018787
6.791013699073,2.592616954641,0.682334452461
6.751309061302,2.646507816759,0.682405886135
6.792744444455,2.630909853538,0.682477319809
6.765308638619,2.659512041168,0.682548753482
6.781623354120,2.583712709624,0.682620187156
6.776393647646,2.669528550991,0.682691620830
6.825119610325,2.610457742211,0.682763054504
6.778261511284,2.630465003949,0.682834488178
6.776884075622,2.628393109747,0.682905921852
6.807856895048,2.644345631841,0.682977355525
6.768848290592,2.579791504105,0.683048789199
6.784556287948,2.590203616731,0.683120222873
6.804033763249,2.611941522168,0.683191656547
6.801644547930,2.592893727218,0.683263090221
6.772139667811,2.643756637881,0.683334523895
6.763909196225,2.649769559176,0.683405957568
6.811160032087,2.611964750569,0.683477391242
6.784628592961,2.613411964900,0.683548824916
6.751959750655,2.646769005727,0.683620258590
6.743898568774,2.633781832270,0.683691692264
6.826080315593,2.624747192854,0.683763125938
6.738320143325,2.643986510134,0.683834559611
6.778511826333,2.618233227425,0.683905993285
6.819204006029,2.609184679327,0.683977426959
6.776228354120,2.601513210468,0.684048860633
6.782761958537,2.675061356960,0.684120294307
6.746951109377,2.624234258000,0.684191727981
6.815698937041,2.656953992291,0.684263161654
6.815109046663,2.633559145559,0.684334595328
6.774249520229,2.595407999377,0.684406029002
6.739774995168,2.655773202591,0.684477462676
6.759594426851,2.677635391186,0.684548896350
6.751341256208,2.617480584033,0.684620330024
6.752882629335,2.633341825556,0.684691763697
6.804838357153,2.578691387334,0.684763197371
6.767864247934,2.669892936949,0.684834631045
6.750181495936,2.624163298740,0.684906064719
6.811332008992,2.589343047785,0.684977498393
6.754624435409,2.614115108408,0.685048932067
6.748379723302,2.637687580550,0.685120365740
6.805693848015,2.581245276147,0.685191799414
6.822796021607,2.583312421591,0.685263233088
6.774373656212,2.605788621837,0.685334666762
6.761710941666,2.596002503618,0.685406100436
6.784918339547,2.649343933026,0.685477534110
6.778698063884,2.629693213611,0.685548967783
6.767841097686,2.656281939641,0.685620401457
6.765352380643,2.582444237420,0.685691835131
6.813690242435,2.665237530935,0.685763268805
6.768867093181,2.639733062753,0.685834702479
6.765036949639,2.673679534978,0.685906136153
6.799329728903,2.659788695221,0.685977569826
6.810677936008,2.612810681182,0.686049003500
6.814927216373,2.629513931110,0.686120437174
6.807873611761,2.662443530710,0.686191870848
6.836909662635,2.618739026361,0.686263304522
6.786876128484,2.607653162767,0.686334738196
6.827082320159,2.625096700838,0.686406171869
6.803463420746,2.651375954057,0.686477605543
6.781514859360,2.626659864913,0.686549039217
6.814726255604,2.595070983057,0.686620472891
6.779029479739,2.622025832115,0.686691906565
6.760061401973,2.640103998198,0.686763340239
6.827337736816,2.626779203350,0.686834773912
6.766776831576,2.582522508827,0.686906207586
6.792647460096,2.618620927334,0.686977641260
6.743584239919,2.643948788809,0.687049074934
6.739112810062,2.594520175849,0.687120508608
6.792226646060,2.637821487645,0.687191942282
6.811028464996,2.604617607712,0.687263375955
6.783138137907,2.618308456884,0.687334809629
6.821226530816,2.661504324937,0.687406243303
6.753390291009,2.661487691414,0.687477676977
6.814868538266,2.603537449154,0.687549110651
6.747990342722,2.601017969023,0.687620544325
6.745596793361,2.656442993690,0.687691977998
6.788510415839,2.630216288928,0.687763411672
6.774409221682,2.666593456812,0.687834845346
6.796101847400,2.622302755889,0.687906279020
6.840832975425,2.614405676739,0.687977712694
6.767530450020,2.672189782335,0.688049146368
6.769750772961,2.618857350221,0.688120580041
6.759703210795,2.672032378508,0.688192013715
6.837575521716,2.661459884294,0.688263447389
6.825567938946,2.580895070532,0.688334881063
6.785398190037,2.660956616894,0.688406314737
6.837111578624,2.633455602172,0.688477748411
6.795283146814,2.628059114170,0.688549182084
6.782449708816,2.603152299085,0.688620615758
6.757738302995,2.615329399091,0.688692049432
6.819766743365,2.661234272846,0.688763483106
6.825185540611,2.635842156328,0.688834916780
6.754126328728,2.676844068726,0.688906350454
6.774853461519,2.593018997959,0.688977784127
6.776831073885,2.643687601008,0.689049217801
6.776321508775,2.591955535042,0.689120651475
6.843403604255,2.629681036534,0.689192085149
6.785106067411,2.606868474086,0.689263518823
6.822572824041,2.598847762466,0.689334952497
6.751646522472,2.657041155115,0.689406386170
6.757490300862,2.632541539359,0.689477819844
6.814389353443,2.582491757756,0.689549253518
6.822579969558,2.676309409187,0.689620687192
6.764470192393,2.615005566120,0.689692120866
6.825079720683,2.640974842973,0.689763554540
6.794604008891,2.677009152384,0.689834988213
6.768616908723,2.584927069500,0.689906421887
6.774205622923,2.589110082550,0.689977855561
6.828608245072,2.618152041145,0.690049289235
6.823500824148,2.639635180820,0.690120722909
6.752728723956,2.584060895086,0.690192156583
6.777998194109,2.639079782689,0.690263590256
6.775005146397,2.640566927410,0.690335023930
6.796996465359,2.639374275746,0.690406457604
6.822175419617,2.625968316223,0.690477891278
6.815720766898,2.593229566831,0.690549324952
6.778210601412,2.629834187411,0.690620758626
6.774576593131,2.667948184124,0.690692192299
6.807072896404,2.623259142036,0.690763625973
6.766983720091,2.618657689422,0.690835059647
6.818658458188,2.601566973214,0.690906493321
6.805671384604,2.614043628072,0.690977926995
6.803482863762,2.659490002476,0.691049360669
6.770398342166,2.670030905453,0.691120794342
6.794356035565,2.625405194968,0.691192228016
6.739407216396,2.665698669462,0.691263661690
6.815578511059,2.594705447996,0.691335095364
6.827073303197,2.600583100872,0.691406529038
6.795832537360,2.674059940668,0.691477962712
6.804501659559,2.652530680519,0.691549396385
6.741314809067,2.633463142059,0.691620830059
6.840391565560,2.627312881745,0.691692263733
6.820979414853,2.624956067919,0.691763697407
6.813645276498,2.642638545650,0.691835131081
6.744830993061,2.630542285761,0.691906564755
6.830215986645,2.603515497338,0.691977998428
6.838451760315,2.671417471036,0.692049432102
6.762844265487,2.599855204200,0.692120865776
6.788933485756,2.630098763232,0.692192299450
6.755192143264,2.632422177537,0.692263733124
6.752739907287,2.666376702535,0.692335166798
6.817927708552,2.592428959941,0.692406600471
6.832734793991,2.644722169528,0.692478034145
6.754121456787,2.617595378557,0.692549467819
6.771874962432,2.663046080903,0.692620901493
6.767221176769,2.667319275447,0.692692335167
6.742662519535,2.641472570601,0.692763768841
6.765934288221,2.629766578553,0.692835202514
6.818259281462,2.626840781950,0.692906636188
6.773932447155,2.663892469871,0.692978069862
6.788055918432,2.661867333253,0.693049503536
6.766892037446,2.643055355736,0.693120937210
6.807740476501,2.635125178166,0.693192370884
6.758567900348,2.664247734987,0.693263804557
6.742927037022,2.583734509505,0.693335238231
6.768520347069,2.627302855505,0.693406671905
6.779967983690,2.584533361498,0.693478105579
6.811050099898,2.661046533640,0.693549539253
6.766754543649,2.599549598013,0.693620972927
6.825279399536,2.630904699332,0.693692406600
6.741215146220,2.597054210113,0.693763840274
6.825066595690,2.647542588267,0.693835273948
6.813224248213,2.608137116746,0.693906707622
6.792529147867,2.612705775746,0.693978141296
6.778045488615,2.648805999664,0.694049574970
6.799822775011,2.673572834150,0.694121008643
6.831219307089,2.619599443346,0.694192442317
6.810770151019,2.602376224952,0.694263875991
6.761638065141,2.623469949941,0.694335309665
6.769599028950,2.607659357397,0.694406743339
6.763748834537,2.662920984673,0.694478177013
6.735569240062,2.602829163519,0.694549610686
6.791784520478,2.642640336735,0.694621044360
6.798729996193,2.673437913218,0.694692478034
6.829535637084,2.620725582868,0.694763911708
6.798882812088,2.653240590569,0.694835345382
6.799203836393,2.613832829590,0.694906779056
6.797381370547,2.657005211481,0.694978212729
6.806240048032,2.584734592322,0.695049646403
6.798948795360,2.606596870463,0.695121080077
6.796438095826,2.618226471476,0.695192513751
6.746701958387,2.656108673443,0.695263947425
6.819989174602,2.649880260663,0.695335381099
6.830306920841,2.670125013524,0.695406814772
6.773529689977,2.588476090290,0.695478248446
6.813415054770,2.657233179494,0.695549682120
6.743752679784,2.652860247153,0.695621115794
6.754509171579,2.610901189830,0.695692549468
6.760840116890,2.676677246788,0.695763983142
6.738438368318,2.671969849836,0.695835416815
6.794929914545,2.604773337927,0.695906850489
6.752982649615,2.666055523891,0.695978284163
6.767428317839,2.617943800464,0.696049717837
6.745801207681,2.609048084249,0.696121151511
6.753496208869,2.576886816204,0.696192585185
6.805636942483,2.577569232474,0.696264018858
6.822584696063,2.668927981787,0.696335452532
6.797427416464,2.627804984484,0.696406886206
6.749737028391,2.585435902218,0.696478319880
6.813916171381,2.660819832758,0.696549753554
6.780017601269,2.617314723006,0.696621187228
6.825387612172,2.630887701226,0.696692620901
6.751797028112,2.631088887766,0.696764054575
6.760548137168,2.619109328248,0.696835488249
6.754855462329,2.592675228562,0.696906921923
6.735462084382,2.633365662252,0.696978355597
6.828470606338,2.641908399343,0.697049789271
6.767751425506,2.584202094649,0.697121222944
6.822650444881,2.660928510270,0.697192656618
6.808487773740,2.587090853144,0.697264090292
6.800689733367,2.663634361130,0.697335523966
6.739466830302,2.609700222873,0.697406957640
6.812752023931,2.634162046949,0.697478391314
6.807994205755,2.662108414962,0.697549824987
6.804015626127,2.648876119093,0.697621258661
6.809385651734,2.604246056774,0.697692692335
6.803347182427,2.645061616273,0.697764126009
6.799757123277,2.596072517532,0.697835559683
6.764609800503,2.632919828266,0.697906993357
6.782776107195,2.637863464689,0.697978427031
6.821111843487,2.668853931659,0.698049860704
6.759770731504,2.617468228397,0.698121294378
6.810972965346,2.601463128768,0.698192728052
6.737537511659,2.581853426869,0.698264161726
6.804829146390,2.580258686915,0.698335595400
6.777802963361,2.605445729983,0.698407029074
6.740174972631,2.635675827073,0.698478462747
6.769479698132,2.620807950779,0.698549896421
6.803875354515,2.656314661568,0.698621330095
6.790750406467,2.638972791417,0.698692763769
6.779828484634,2.672786835861,0.698764197443
6.807385412236,2.588251255087,0.698835631117
6.796548781577,2.657203963449,0.698907064790
6.815682516232,2.644865735703,0.698978498464
6.750855020889,2.668405363509,0.699049932138
6.785883900389,2.623096653749,0.699121365812
6.800417704439,2.643489357265,0.699192799486
6.736127413123,2.663626555033,0.699264233160
6.756020445896,2.670833761179,0.699335666833
6.808628482455,2.623531231892,0.699407100507
6.777694831255,2.666597555052,0.699478534181
6.751244544380,2.648614919581,0.699549967855
6.817006253024,2.600220074966,0.699621401529
6.780030973125,2.658295080592,0.699692835203
6.781999166128,2.579873809787,0.699764268876
6.762093263448,2.642394398204,0.699835702550
6.743402436857,2.613984053936,0.699907136224
6.786500212579,2.647230468990,0.699978569898
6.740114977149,2.670384400829,0.700050003572
6.831831343929,2.587789878897,0.700121437246
6.791110407098,2.585882556242,0.700192870919
6.745310843804,2.621754306023,0.700264304593
6.810883746757,2.648518249285,0.700335738267
6.750101496563,2.638198498489,0.700407171941
6.816929460827,2.603814156786,0.700478605615
6.758958940845,2.639500147543,0.700550039289
6.738659444769,2.642624818148,0.700621472962
6.763549188696,2.597917090181,0.700692906636
6.818506155655,2.633877316811,0.700764340310
6.756657371938,2.626968885506,0.700835773984
6.807352338699,2.670532094776,0.700907207658
6.808916197733,2.615204206090,0.700978641332
6.822511947935,2.671469392452,0.701050075005
6.750381067416,2.586817613126,0.701121508679
6.772671898354,2.644584411949,0.701192942353
6.806371013714,2.664251039573,0.701264376027
6.832336670652,2.610920769575,0.701335809701
6.798721041133,2.635361136611,0.701407243375
6.815448500514,2.622202482209,0.701478677048
6.773094203022,2.597511429116,0.701550110722
6.757952234853,2.652811925817,0.701621544396
6.800539289811,2.613466878417,0.701692978070
6.750747406202,2.579385668523,0.701764411744
6.748706969887,2.638938620126,0.701835845418
6.838057211802,2.598665933577,0.701907279091
6.782021564787,2.676828846982,0.701978712765
6.779473639302,2.663074392363,0.702050146439
6.823457154122,2.580323397522,0.702121580113
6.752853892059,2.591956319968,0.702193013787
6.829698071654,2.627230709179,0.702264447461
6.764879001867,2.661076007260,0.702335881134
6.763844614593,2.614051255591,0.702407314808
6.751819422241,2.627057834138,0.702478748482
6.761178801047,2.578420935609,0.702550182156
6.824099393038,2.660627025965,0.702621615830
6.786988210117,2.606705113064,0.702693049504
6.751774735600,2.674067023679,0.702764483177
6.751043892708,2.664207289998,0.702835916851
6.794105476708,2.627750140715,0.702907350525
6.765507071238,2.614039145318,0.702978784199
6.775692655542,2.638292428533,0.703050217873
6.812708575010,2.616056942387,0.703121651547
6.830283039574,2.675187868006,0.703193085220
6.804821343805,2.655749606496,0.703264518894
6.815293457882,2.630281351980,0.703335952568
6.811253288443,2.622382157358,0.703407386242
6.778539581666,2.586504458506,0.703478819916
6.746362672355,2.663773788049,0.703550253590
6.815891957440,2.647248763596,0.703621687263
6.814295982137,2.657116812259,0.703693120937
6.740875418745,2.623227885348,0.703764554611
6.778735131889,2.657469607749,0.703835988285
6.833711822136,2.609519965146,0.703907421959
6.808954871250,2.613000125440,0.703978855633
6.775709108271,2.653765067597,0.704050289306
6.792090659653,2.650274198604,0.704121722980
6.782915615186,2.652325462691,0.704193156654
6.764156193398,2.609478692504,0.704264590328
6.742185858805,2.626330216697,0.704336024002
6.768130582367,2.624199418832,0.704407457676
6.821197106489,2.641849186796,0.704478891349
6.781214355877,2.641165133338,0.704550325023
6.786683561888,2.633840175763,0.704621758697
6.821446613872,2.587385295395,0.704693192371
6.757659421025,2.643070589059,0.704764626045
6.828907311204,2.661895513287,0.704836059719
6.777621807973,2.653059854101,0.704907493392
6.774643825811,2.663233275864,0.704978927066
6.812262035001,2.622987896916,0.705050360740
6.765633056804,2.625791252833,0.705121794414
6.797114146731,2.659032640031,0.705193228088
6.753447819833,2.661618430543,0.705264661762
6.769350034502,2.603833024492,0.705336095435
6.839233912386,2.657091649776,0.705407529109
6.799579297123,2.659363228232,0.705478962783
6.753983577325,2.659387552004,0.705550396457
6.770191773004,2.666506235676,0.705621830131
6.741772480288,2.616553967055,0.705693263805
6.840245812547,2.652286692177,0.705764697478
6.760675107550,2.601432809315,0.705836131152
6.802094998488,2.649435112850,0.705907564826
6.779623842286,2.672764855936,0.705978998500
6.829766830358,2.598785503952,0.706050432174
6.828683765579,2.613691197848,0.706121865848
6.758286150900,2.598859766518,0.706193299521
6.762253434966,2.620112071157,0.706264733195
6.789017075478,2.628403395400,0.706336166869
6.753643965591,2.628293832185,0.706407600543
6.788573283299,2.600823407192,0.706479034217
6.758424985594,2.612431281692,0.706550467891
6.755128150693,2.625097393796,0.706621901564
6.829896941424,2.635600028851,0.706693335238
6.828521893201,2.670713177416,0.706764768912
6.761938846464,2.643980711743,0.706836202586
6.789301298551,2.651085560384,0.706907636260
6.810253203154,2.603054246351,0.706979069934
6.806773148787,2.582222695329,0.707050503607
6.799282732931,2.649225535945,0.707121937281
6.786759515498,2.609200872976,0.707193370955
6.740425939523,2.629666123925,0.707264804629
6.788700679281,2.663717648849,0.707336238303
6.832174344461,2.661964690340,0.707407671977
6.801118074599,2.589452359271,0.707479105650
6.756397763728,2.617761322427,0.707550539324
6.783491662845,2.610014856827,0.707621972998
6.782783320899,2.611303817234,0.707693406672
6.735947926659,2.604049777398,0.707764840346
6.830124111367,2.670155823723,0.707836274020
6.808143376015,2.584314176565,0.707907707693
6.751954262138,2.643286423948,0.707979141367
6.736765569610,2.580259487865,0.708050575041
6.827836741162,2.655755687669,0.708122008715
6.822233514564,2.600989803069,0.708193442389
6.783158645623,2.658215841095,0.708264876063
6.811716088095,2.645066449183,0.708336309736
6.756545628989,2.648942409071,0.708407743410
6.764387490735,2.653901215657,0.708479177084
6.804892994726,2.655880037084,0.708550610758
6.826070288445,2.638045280164,0.708622044432
6.747100609040,2.603086801588,0.708693478106
6.763671359624,2.605111844318,0.708764911779
6.738016183380,2.600819425563,0.708836345453
6.819340520639,2.608596991553,0.708907779127
6.828650125496,2.666385416588,0.708979212801
6.754955430220,2.623271935876,0.709050646475
6.747638095499,2.631439785867,0.709122080149
6.806280501454,2.675064525636,0.709193513822
6.791981904233,2.583153556219,0.709264947496
6.770962441846,2.610552915894,0.709336381170
6.789628253547,2.618221961176,0.709407814844
6.784831058294,2.642248573998,0.709479248518
6.806976604978,2.602868543828,0.709550682192
6.782091522270,2.658424511355,0.709622115865
6.818371342959,2.588425681237,0.709693549539
6.769363860027,2.625730844927,0.709764983213
6.823363072198,2.650242684241,0.709836416887
6.777224703069,2.673545119545,0.709907850561
6.805125969277,2.675261984907,0.709979284235
6.761749744097,2.644435283807,0.710050717908
6.780638293072,2.621894707172,0.710122151582
6.833659938209,2.660936552786,0.710193585256
6.793247387975,2.618344447295,0.710265018930
6.760834676773,2.619328161978,0.710336452604
6.819272727804,2.584484639418,0.710407886278
6.832013490293,2.609066848835,0.710479319951
6.790771527557,2.603150288835,0.710550753625
6.768450663392,2.661797003538,0.710622187299
6.769527682999,2.637380133347,0.710693620973
6.824453426189,2.588442537700,0.710765054647
6.737636335224,2.635663146426,0.710836488321
6.813505726620,2.596416194320,0.710907921994
6.808764033316,2.599601589320,0.710979355668
6.797048497948,2.632226495569,0.711050789342
6.759131805188,2.627776438159,0.711122223016
6.745406095046,2.578490614512,0.711193656690
6.761795114430,2.588094239591,0.711265090364
6.816910750260,2.611933118460,0.711336524037
6.804548783949,2.632637157430,0.711407957711
6.742421369234,2.660145962081,0.711479391385
6.830207985567,2.662511086161,0.711550825059
6.797825898365,2.601322175230,0.711622258733
6.806358468155,2.614513074223,0.711693692407
6.802718765858,2.670478131614,0.711765126080
6.816230896722,2.592939826463,0.711836559754
6.748509027561,2.630878857751,0.711907993428
6.796140418837,2.634100364648,0.711979427102
6.823665249897,2.579925036456,0.712050860776
6.767090891622,2.625666601418,0.712122294450
6.740141338048,2.659229657032,0.712193728123
6.775993226267,2.658557419456,0.712265161797
6.772143802000,2.587822251025,0.712336595471
6.804077725518,2.647103846816,0.712408029145
6.814995046138,2.667245831250,0.712479462819
6.827749483069,2.652765517163,0.712550896493
6.768771789310,2.630622050958,0.712622330166
6.796442256799,2.656962838517,0.712693763840
6.826126172584,2.666513687298,0.712765197514
6.818734011950,2.586894885404,0.712836631188
6.746007035803,2.619791278316,0.712908064862
6.826477183009,2.678854898938,0.712979498536
6.786068273269,2.669069462835,0.713050932209
6.784444970510,2.670032307141,0.713122365883
6.773027270804,2.591623937845,0.713193799557
6.773050052502,2.632342912228,0.713265233231
6.741072004031,2.614682108817,0.713336666905
6.756073703703,2.673699009409,0.713408100579
6.759282467507,2.652650804790,0.713479534252
6.752556652415,2.595050657130,0.713550967926
6.749746569229,2.675578671443,0.713622401600
6.739579923334,2.668132650623,0.713693835274
6.830765118990,2.634208655137,0.713765268948
6.829251694822,2.665589055193,0.713836702622
6.757416775731,2.637851035803,0.713908136295
6.790617471373,2.588469013623,0.713979569969
6.794770340021,2.595168220123,0.714051003643
6.791517432922,2.594833106391,0.714122437317
6.804149854485,2.640274026689,0.714193870991
6.812524060898,2.599204480727,0.714265304665
6.752125530197,2.585332215194,0.714336738338
6.803779184260,2.611999073732,0.714408172012
6.784820912475,2.617871092932,0.714479605686
6.772774540256,2.633721993646,0.714551039360
6.757970365967,2.646800025290,0.714622473034
6.803681003958,2.616140289775,0.714693906708
6.782940810550,2.605656487912,0.714765340381
6.799606721173,2.648027528972,0.714836774055
6.795098238768,2.575029472178,0.714908207729
6.804846529282,2.649213044965,0.714979641403
6.764449570424,2.666055521973,0.715051075077
6.794278825394,2.652329855674,0.715122508751
6.803660575663,2.589902119558,0.715193942424
6.746131815962,2.614510561241,0.715265376098
6.758167850295,2.578776028371,0.715336809772
6.800141197693,2.625902621943,0.715408243446
6.735950031312,2.580086281122,0.715479677120
6.826020292232,2.578922657654,0.715551110794
6.747635525781,2.661412430841,0.715622544467
6.764427118451,2.667931431531,0.715693978141
6.815060266181,2.625413914114,0.715765411815
6.780036451522,2.606834229399,0.715836845489
6.820456823781,2.653678955290,0.715908279163
6.797788506639,2.627918873966,0.715979712837
6.832612391908,2.587873836539,0.716051146510
6.775871152804,2.651100577341,0.716122580184
6.747044507599,2.646527020439,0.716194013858
6.813526642227,2.605951572594,0.716265447532
6.783816450966,2.578588648742,0.716336881206
6.750800378059,2.599206574000,0.716408314880
6.825735986568,2.617376549931,0.716479748553
6.807167828840,2.596904660756,0.716551182227
6.758303000501,2.591729513162,0.716622615901
6.727443058903,2.582427569448,0.716694049575
6.769011032741,2.586362591068,0.716765483249
6.774657607750,2.648871136610,0.716836916923
6.741140950580,2.654424960377,0.716908350596
6.728505278322,2.584012411489,0.716979784270
6.745329484678,2.665530396224,0.717051217944
6.757080889178,2.612560197707,0.717122651618
6.823443627643,2.602078042344,0.717194085292
6.738655317324,2.589995984322,0.717265518966
6.820712310969,2.655240678395,0.717336952639
6.800719489369,2.622939980101,0.717408386313
6.756258115617,2.633230242127,0.717479819987
6.789394412775,2.635582457550,0.717551253661
6.809470705276,2.658856681385,0.717622687335
6.740382871468,2.627068110273,0.717694121009
6.769837580200,2.652501352493,0.717765554682
6.768942025205,2.580312393687,0.717836988356
6.813820255371,2.604277672203,0.717908422030
6.772092730047,2.636677810332,0.717979855704
6.795488947843,2.617688960171,0.718051289378
6.771443866592,2.583039582400,0.718122723052
6.731558060434,2.657120572147,0.718194156725
6.793735266859,2.657238979512,0.718265590399
6.770358304173,2.580890061761,0.718337024073
6.759673042430,2.603023661669,0.718408457747
6.756162263518,2.619661724033,0.718479891421
6.760984014294,2.650651566711,0.718551325095
6.811662872342,2.613997056392,0.718622758768
6.783870134397,2.585244977773,0.718694192442
6.752086414082,2.585038939641,0.718765626116
6.806627228303,2.595408073241,0.718837059790
6.805742220892,2.620105472541,0.718908493464
6.741776804850,2.628548842161,0.718979927138
6.826907645137,2.657435811644,0.719051360811
6.767051071599,2.647788247398,0.719122794485
6.750420079515,2.624281008588,0.719194228159
6.810049743194,2.600245737427,0.719265661833
6.833146793505,2.651343807150,0.719337095507
6.763153930493,2.635762954182,0.719408529181
6.780677896046,2.601698805239,0.719479962854
6.840902456456,2.650505669320,0.719551396528
6.748417227815,2.603821064970,0.719622830202
6.790370569088,2.612468045050,0.719694263876
6.748659884137,2.631255407743,0.719765697550
6.786843827887,2.604095837554,0.719837131224
6.782021967132,2.617128539175,0.719908564897
6.829534158535,2.631285272609,0.719979998571
6.741515275139,2.620196222109,0.720051432245
6.814970238181,2.652634935643,0.720122865919
6.833853105369,2.671200473311,0.720194299593
6.802956713062,2.653349956859,0.720265733267
6.818043120153,2.619062578459,0.720337166940
6.816430493741,2.657596615474,0.720408600614
6.810611183871,2.644623912033,0.720480034288
6.801917884113,2.663762079926,0.720551467962
6.776572961749,2.672090835049,0.720622901636
6.769060936119,2.672484088903,0.720694335310
6.816805640229,2.635317998989,0.720765768983
6.763272382665,2.669185908885,0.720837202657
6.768740818012,2.591864601326,0.720908636331
6.746761250325,2.663101278996,0.720980070005
6.774235503560,2.648245835839,0.721051503679
6.753969512880,2.664673953766,0.721122937353
6.802636632931,2.661647209694,0.721194371027
6.795275802230,2.603539648471,0.721265804700
6.775824056291,2.632862091828,0.721337238374
6.781783859207,2.596986114374,0.721408672048
6.813884144790,2.656222609545,0.721480105722
6.812028443064,2.653089112186,0.721551539396
6.810656710751,2.656553410852,0.721622973070
6.763326538338,2.603076642900,0.721694406743
6.765425306719,2.668074092539,0.721765840417
6.795538463893,2.610429726732,0.721837274091
6.796635669946,2.648113438584,0.721908707765
6.774049851980,2.641425542708,0.721980141439
6.752445335324,2.639105652438,0.722051575113
6.824709061569,2.594397633007,0.722123008786
6.823038740802,2.669207452954,0.722194442460
6.837887391956,2.622981200315,0.722265876134
6.744104244750,2.580658392906,0.722337309808
6.797940737562,2.677065230943,0.722408743482
6.756186929985,2.619816062741,0.722480177156
6.789136250175,2.663840038856,0.722551610829
6.745624912814,2.674017519479,0.722623044503
6.771828487820,2.592756758012,0.722694478177
6.816087610221,2.625334650030,0.722765911851
6.838559486431,2.592538696888,0.722837345525
6.805528104320,2.619177181072,0.722908779199
6.785153557007,2.632421553100,0.722980212872
6.760770890777,2.624682076045,0.723051646546
6.820508353913,2.648677818089,0.723123080220
6.808593722352,2.587470023009,0.723194513894
6.787497067117,2.634204015337,0.723265947568
6.772614219248,2.625444021764,0.723337381242
6.781542298658,2.656869994027,0.723408814915
6.780774086162,2.600537923051,0.723480248589
6.840265453504,2.630418747706,0.723551682263
6.827117965885,2.606800658336,0.723623115937
6.808088381043,2.660496959270,0.723694549611
6.783676772174,2.677398558407,0.723765983285
6.789570572213,2.673141221417,0.723837416958
6.806011321017,2.607543485115,0.723908850632
6.747831027419,2.595235361403,0.723980284306
6.835778295073,2.583101404950,0.724051717980
6.758867126633,2.614242454835,0.724123151654
6.796081446383,2.593121524712,0.724194585328
6.816301921493,2.644368439959,0.724266019001
6.800640239708,2.642447490275,0.724337452675
6.763007986598,2.603884596639,0.724408886349
6.777811683122,2.661498372239,0.724480320023
6.754980172490,2.613144033156,0.724551753697
6.798347822488,2.614313766137,0.724623187371
6.755608659295,2.612978889085,0.724694621044
6.784347860401,2.647368291092,0.724766054718
6.791149642289,2.651304865208,0.724837488392
6.755166546679,2.594721164865,0.724908922066
6.755951943005,2.634599689301,0.724980355740
6.832788642444,2.675046489349,0.725051789414
6.815656472166,2.608301336139,0.725123223087
6.784560387845,2.660509347552,0.725194656761
6.734407553200,2.667389075965,0.725266090435
6.816011171717,2.596204261987,0.725337524109
6.751320219888,2.657283382650,0.725408957783
6.754895491725,2.593030911557,0.725480391457
6.781665083969,2.585426355883,0.725551825130
6.810866077159,2.583981848935,0.725623258804
6.743621027027,2.670915441296,0.725694692478
6.793729752444,2.665036167310,0.725766126152
6.793115523515,2.674974386467,0.725837559826
6.778533568162,2.644094885196,0.725908993500
6.780427749007,2.609565521887,0.725980427173
6.752557252977,2.598039903796,0.726051860847
6.836427068099,2.611311191680,0.726123294521
6.796558035137,2.590526844568,0.726194728195
6.819299369149,2.581195625201,0.726266161869
6.769848764570,2.596316190791,0.726337595543
6.785821045774,2.635273782851,0.726409029216
6.824505202804,2.674603336949,0.726480462890
6.771572049395,2.632692440672,0.726551896564
6.830659710512,2.619793569727,0.726623330238
6.799976013771,2.579122610489,0.726694763912
6.805397320426,2.667669630563,0.726766197586
6.778610193230,2.643509506787,0.726837631259
6.765708706151,2.646594259974,0.726909064933
6.832918549389,2.601006343688,0.726980498607
6.748344700469,2.639933536032,0.727051932281
6.754908736163,2.593675565541,0.727123365955
6.792563956921,2.584168432838,0.727194799629
6.782715959273,2.597310304686,0.727266233302
6.757954497903,2.648107530362,0.727337666976
6.799595496078,2.597997475806,0.727409100650
6.759475623773,2.670734158993,0.727480534324
6.824375793611,2.637210931612,0.727551967998
6.806407549251,2.671505950739,0.727623401672
6.805269439383,2.601984659617,0.727694835345
6.774424524663,2.604426470982,0.727766269019
6.761588969470,2.663358249194,0.727837702693
6.779578264546,2.652945856165,0.727909136367
6.821042682568,2.662680605056,0.727980570041
6.771344843744,2.650820279200,0.728052003715
6.826282858805,2.584125188661,0.728123437388
6.825123548406,2.604389093406,0.728194871062
6.806809940500,2.633589718044,0.728266304736
6.802230722089,2.652330710489,0.728337738410
6.830658950004,2.662638530839,0.728409172084
6.759330578045,2.582953629337,0.728480605758
6.769848579494,2.598482180399,0.728552039431
6.775956528349,2.634324901663,0.728623473105
6.818829923105,2.643552476148,0.728694906779
6.771090654474,2.625762288064,0.728766340453
6.832562976500,2.602771574214,0.728837774127
6.804557900986,2.624351836668,0.728909207801
6.765015053582,2.674229555668,0.728980641474
6.756867560649,2.657968003828,0.729052075148
6.801750332882,2.668003510426,0.729123508822
6.773090622235,2.612010756051,0.729194942496
6.780611207380,2.610342065681,0.729266376170
6.737439897694,2.662587839694,0.729337809844
6.746215595495,2.653016840983,0.729409243517
6.770726865244,2.666893370061,0.729480677191
6.815775570869,2.614916476721,0.729552110865
6.822274562817,2.653850677682,0.729623544539
6.805937092429,2.644574418020,0.729694978213
6.796689971581,2.662720156242,0.729766411887
6.741625623408,2.638984040829,0.729837845560
6.767446631589,2.597273207631,0.729909279234
6.739543543551,2.611113034617,0.729980712908
6.801555314259,2.634826842136,0.730052146582
6.808078244653,2.653041654662,0.730123580256
6.787617284826,2.642327632626,0.730195013930
6.799496920363,2.624598838073,0.730266447603
6.814107071047,2.668219458733,0.730337881277
6.770002066543,2.586909074057,0.730409314951
6.774762025595,2.663434606941,0.730480748625
6.784461471263,2.583169208828,0.730552182299
6.761545824679,2.644325973137,0.730623615973
6.746584223102,2.582252635489,0.730695049646
6.781979824910,2.593371636139,0.730766483320
6.786076048633,2.621101208521,0.730837916994
6.774035897034,2.593838434494,0.730909350668
6.734771196403,2.614061520040,0.730980784342
6.786911051448,2.651516712805,0.731052218016
6.815388849461,2.660992750764,0.731123651689
6.754728833779,2.644396844877,0.731195085363
6.793775857125,2.630842865801,0.731266519037
6.779682215662,2.651250889488,0.731337952711
6.744744439699,2.578080443914,0.731409386385
6.786191499542,2.654920975255,0.731480820059
6.784435364722,2.626845453281,0.731552253732
6.800586344382,2.584954458659,0.731623687406
6.765320003255,2.581331167722,0.731695121080
6.748888006889,2.612768003815,0.731766554754
6.789628694313,2.639166181707,0.731837988428
6.795469297569,2.634265391842,0.731909422102
6.815415261140,2.633247398915,0.731980855775
6.789669651048,2.655860631541,0.732052289449
6.740571363063,2.640649514015,0.732123723123
6.774719634780,2.648025304779,0.732195156797
6.789527264634,2.657291225992,0.732266590471
6.826597160411,2.629585362533,0.732338024145
6.799236683266,2.624535960894,0.732409457818
6.817144397103,2.670107985988,0.732480891492
6.739818328466,2.616610187544,0.732552325166
6.737710366857,2.581011683745,0.732623758840
6.731144065773,2.577722024680,0.732695192514
6.766212401063,2.653569716117,0.732766626188
6.808638676987,2.605334043813,0.732838059861
6.760465670979,2.630359759079,0.732909493535
6.729745802080,2.627951144356,0.732980927209
6.742136014456,2.647502028439,0.733052360883
6.737157884354,2.614212530119,0.733123794557
6.770158360314,2.599869064628,0.733195228231
6.754459035444,2.600671501759,0.733266661904
6.793166906524,2.584432394670,0.733338095578
6.806346867430,2.582912380974,0.733409529252
6.751474666009,2.590527443057,0.733480962926
6.778913013188,2.642284151913,0.733552396600
6.735005162198,2.586991612576,0.733623830274
6.739153638136,2.673049659568,0.733695263947
6.824919003010,2.606078193056,0.733766697621
6.784436298475,2.606636200508,0.733838131295
6.741500288838,2.649079654233,0.733909564969
6.742469622461,2.670248138870,0.733980998643
6.802977758518,2.633562548941,0.734052432317
6.821983364894,2.588293579024,0.734123865990
6.793601629012,2.651725017257,0.734195299664
6.792286351743,2.636089872216,0.734266733338
6.827641009691,2.637440217013,0.734338167012
6.791819738866,2.649649432898,0.734409600686
6.755418433669,2.587183492761,0.734481034360
6.797915385296,2.669770517509,0.734552468033
6.836835628601,2.651591179147,0.734623901707
6.815693137373,2.630981934317,0.734695335381
6.796499005042,2.600963711436,0.734766769055
6.796198289650,2.602592121928,0.734838202729
6.830824237066,2.612108799955,0.734909636403
6.786621306920,2.641245949225,0.734981070076
6.784755167869,2.638175191348,0.735052503750
6.834984374587,2.584490264956,0.735123937424
6.813519928998,2.610558405317,0.735195371098
6.743930577305,2.580218715867,0.735266804772
6.832718659207,2.658585115588,0.735338238446
6.739581114936,2.642839502348,0.735409672119
6.788050365569,2.670388691219,0.735481105793
6.743672166017,2.597143744755,0.735552539467
6.823536973719,2.654753868801,0.735623973141
6.829147058114,2.602767810995,0.735695406815
6.828642906895,2.625624085783,0.735766840489
6.733941507242,2.593890648645,0.735838274162
6.751538081860,2.673251996586,0.735909707836
6.745072961180,2.601016426016,0.735981141510
6.732952414676,2.641172013906,0.736052575184
6.765352857091,2.640127558708,0.736124008858
6.808763407469,2.617457752539,0.736195442532
6.766242843339,2.612998523046,0.736266876205
6.745490594731,2.633269829882,0.736338309879
6.727404725198,2.647404514684,0.736409743553
6.812645263633,2.594245728624,0.736481177227
6.748959167449,2.619182299414,0.736552610901
6.782642984888,2.613900249506,0.736624044575
6.813166283751,2.591663008046,0.736695478248
6.750567098322,2.665883769525,0.736766911922
6.817712725602,2.661517562772,0.736838345596
6.751318124837,2.659817359028,0.736909779270
6.815165726363,2.587866613481,0.736981212944
6.753251858233,2.671718221217,0.737052646618
6.791421594869,2.597672327351,0.737124080291
6.762862391528,2.577732077130,0.737195513965
6.732692054451,2.575701702209,0.737266947639
6.762248994350,2.656595266073,0.737338381313
6.734876845384,2.673370494160,0.737409814987
6.749908186445,2.634820170222,0.737481248661
6.749099587105,2.625724424298,0.737552682334
6.780856775561,2.606830355047,0.737624116008
6.801636711802,2.586171544135,0.737695549682
6.786004511113,2.581290295762,0.737766983356
6.773345109409,2.611111039304,0.737838417030
6.733002257374,2.613468594455,0.737909850704
6.813540414533,2.646468168707,0.737981284377
6.742558791885,2.636268462168,0.738052718051
6.777000139665,2.669552357482,0.738124151725
6.775688292842,2.633975214650,0.738195585399
6.744757538375,2.653380711431,0.738267019073
6.773780663985,2.629225447202,0.738338452747
6.748495229536,2.634699497789,0.738409886420
6.792993808229,2.603779790515,0.738481320094
6.818318406937,2.632276757209,0.738552753768
6.781943151721,2.582175595875,0.738624187442
6.800083515348,2.650697320714,0.738695621116
6.778673835243,2.621210754413,0.738767054790
6.787058668709,2.629356152359,0.738838488463
6.802175978992,2.652894154519,0.738909922137
6.799168712906,2.618219528722,0.738981355811
6.755365346897,2.631011723200,0.739052789485
6.755079119963,2.671823199345,0.739124223159
6.791477629922,2.643121050481,0.739195656833
6.807948759913,2.587936569376,0.739267090506
6.729467388038,2.639536263446,0.739338524180
6.810293006858,2.617134698235,0.739409957854
6.742731781507,2.656377437704,0.739481391528
6.801616954073,2.598745954602,0.739552825202
6.772142161561,2.612021534039,0.739624258876
6.761536888363,2.637190589169,0.739695692549
6.772824641286,2.593548904746,0.739767126223
6.807586751131,2.663295302543,0.739838559897
6.728579663396,2.672290043879,0.739909993571
6.758556624748,2.666525757288,0.739981427245
6.732643384183,2.590822985597,0.740052860919
6.814331275991,2.617684370004,0.740124294592
6.746857530421,2.581969291158,0.740195728266
6.821280804436,2.626768057867,0.740267161940
6.813049083056,2.611512355429,0.740338595614
6.761594858651,2.580855618910,0.740410029288
6.755371353197,2.620956495222,0.740481462962
6.736391099915,2.617751905001,0.740552896635
6.736884950113,2.641724589267,0.740624330309
6.831117128568,2.606280519137,0.740695763983
6.799228608961,2.605039354247,0.740767197657
6.771114304421,2.645429096243,0.740838631331
6.736710919176,2.596993826605,0.740910065005
6.744971813710,2.635704497398,0.740981498678
6.765792256087,2.605926734108,0.741052932352
6.750871087191,2.582523415226,0.741124366026
6.798682671481,2.648392238395,0.741195799700
6.760757521315,2.626112787795,0.741267233374
6.784153502906,2.593844642220,0.741338667048
6.802154540899,2.585306686273,0.741410100721
6.742412942937,2.658837484046,0.741481534395
6.828580003659,2.651214314383,0.741552968069
6.826332918213,2.644555807790,0.741624401743
6.770787923586,2.609981246356,0.741695835417
6.780494296345,2.627734301667,0.741767269091
6.826928651432,2.621918011918,0.741838702764
6.800797565230,2.612923897896,0.741910136438
6.740912620117,2.592115137140,0.741981570112
6.731510268600,2.600544496683,0.742053003786
6.820377546059,2.616904841745,0.742124437460
6.816207986997,2.613525835066,0.742195871134
6.822906093149,2.637546199146,0.742267304807
6.752183434715,2.655731485546,0.742338738481
6.813769804647,2.655934293252,0.742410172155
6.798729974558,2.639641283763,0.742481605829
6.788699291840,2.598395800959,0.742553039503
6.790827402412,2.634254192887,0.742624473177
6.747251536964,2.611063333212,0.742695906850
6.740187611017,2.590141227794,0.742767340524
6.779973370029,2.583748446794,0.742838774198
6.757966266012,2.635282942921,0.742910207872
6.745996580551,2.662212177505,0.742981641546
6.746687659202,2.662638717955,0.743053075220
6.814827718679,2.586258769903,0.743124508893
6.737284800304,2.649560022603,0.743195942567
6.774671639414,2.640409399519,0.743267376241
6.769736711751,2.574572307664,0.743338809915
6.819471851589,2.605930238324,0.743410243589
6.732731232189,2.609789525185,0.743481677263
6.750408448328,2.594710102432,0.743553110936
6.772036018665,2.656794142175,0.743624544610
6.803005342490,2.619054262278,0.743695978284
6.786185249811,2.628518785308,0.743767411958
6.795249456711,2.643843587928,0.743838845632
6.734513410398,2.586532692082,0.743910279306
6.750973413803,2.606690947150,0.743981712979
6.730103377436,2.582457153439,0.744053146653
6.811086116604,2.596652084731,0.744124580327
6.792806011286,2.604805248294,0.744196014001
6.778484582954,2.620838465179,0.744267447675
6.786842821350,2.625252000721,0.744338881349
6.750599393877,2.578312461640,0.744410315023
6.828226983367,2.663279530496,0.744481748696
6.783392237045,2.670860351837,0.744553182370
6.762060253815,2.609039489754,0.744624616044
6.765362018378,2.653668632268,0.744696049718
6.742347731472,2.576693900028,0.744767483392
6.823879771194,2.591786561786,0.744838917066
6.778939403515,2.671761506146,0.744910350739
6.804023608651,2.667615256943,0.744981784413
6.821875508952,2.622694894465,0.745053218087
6.757784974075,2.633764260385,0.745124651761
6.806438384874,2.638391694745,0.745196085435
6.800228944971,2.649825943577,0.745267519109
6.772607490381,2.627540828600,0.745338952782
6.800712175527,2.675944994901,0.745410386456
6.796643814571,2.640270796094,0.745481820130
6.815011983852,2.655845564817,0.745553253804
6.748449212635,2.599922227225,0.745624687478
6.769918921634,2.628730940730,0.745696121152
6.800790877067,2.646481731215,0.745767554825
6.816748802196,2.599865978638,0.745838988499
6.803912804560,2.610505086050,0.745910422173
6.759713428996,2.662137095198,0.745981855847
6.792726009533,2.672826268052,0.746053289521
6.829863298859,2.612157527543,0.746124723195
6.808945911324,2.671703432313,0.746196156868
6.772510576152,2.625851871198,0.746267590542
6.748345848164,2.627797224969,0.746339024216
6.816924830051,2.629624815024,0.746410457890
6.814175406258,2.627929243011,0.746481891564
6.744250251180,2.608249413720,0.746553325238
6.759595107377,2.636649352948,0.746624758911
6.775211660342,2.609639261396,0.746696192585
6.828376112150,2.672216162068,0.746767626259
6.828043589482,2.639318785365,0.746839059933
6.752270696048,2.638076194947,0.746910493607
6.750552190568,2.594600728868,0.746981927281
6.753323462138,2.634441444702,0.747053360954
6.825884141216,2.662242455196,0.747124794628
6.741066120606,2.601292631443,0.747196228302
6.823937785735,2.597353268198,0.747267661976
6.771301954810,2.592752466081,0.747339095650
6.751223138066,2.659905551469,0.747410529324
6.741080558388,2.595837422448,0.747481962997
6.798495188867,2.671382880181,0.747553396671
6.769376328009,2.600752389331,0.747624830345
6.818759014933,2.582380926438,0.747696264019
6.778093408525,2.646197999742,0.747767697693
6.813423048463,2.666494894129,0.747839131367
6.816838962175,2.647633906310,0.747910565040
6.754478439440,2.621184420019,0.747981998714
6.747503970626,2.598264619565,0.748053432388
6.817277878867,2.647381752907,0.748124866062
6.760362685563,2.597037727358,0.748196299736
6.832824269757,2.636324653644,0.748267733410
6.754305089385,2.629573579139,0.748339167083
6.768040049994,2.590274427635,0.748410600757
6.759783732369,2.629971698479,0.748482034431
6.823445214887,2.655879474071,0.748553468105
6.786817485138,2.655386189264,0.748624901779
6.795034876369,2.673594530684,0.748696335453
6.809558206383,2.606451149492,0.748767769126
6.762838067450,2.636040085867,0.748839202800
6.754899108161,2.589717800251,0.748910636474
6.745935945630,2.602343927604,0.748982070148
6.773536690182,2.625978128520,0.749053503822
6.818031249790,2.628146293739,0.749124937496
6.733521552887,2.585958751744,0.749196371169
6.766240824063,2.620548632318,0.749267804843
6.747766792608,2.657237690780,0.749339238517
6.823935754299,2.636370244057,0.749410672191
6.751151150315,2.629940678288,0.749482105865
6.827933171123,2.608341525407,0.749553539539
6.745486485083,2.672943287202,0.749624973212
6.745966014291,2.617312671889,0.749696406886
6.742242591938,2.583491284147,0.749767840560
6.812485761772,2.592545027888,0.749839274234
6.831145129816,2.630893476820,0.749910707908
6.779972240369,2.670334034353,0.749982141582
6.739226844483,2.604368253385,0.750053575255
6.785413232497,2.604607151230,0.750125008929
6.747641385809,2.619555644734,0.750196442603
6.737586814413,2.615068929960,0.750267876277
6.768753072829,2.673773843955,0.750339309951
6.752413113631,2.643955834378,0.750410743625
6.769271281666,2.640757726943,0.750482177298
6.824022230953,2.603951719786,0.750553610972
6.748786131377,2.584936019402,0.750625044646
6.769917543695,2.617444101406,0.750696478320
6.739018889483,2.609180976688,0.750767911994
6.801150958465,2.670673995496,0.750839345668
6.766410565110,2.626047739380,0.750910779341
6.801116554655,2.600709544227,0.750982213015
6.796540254257,2.658381613486,0.751053646689
6.755002168086,2.606629518023,0.751125080363
6.773715994640,2.579564711025,0.751196514037
6.799093569399,2.594297537656,0.751267947711
6.788413197295,2.583810700855,0.751339381384
6.742012814427,2.673364587295,0.751410815058
6.828076413843,2.616936961091,0.751482248732
6.823489237068,2.668399070320,0.751553682406
6.802535435109,2.574633404874,0.751625116080
6.793552901619,2.658611864137,0.751696549754
6.807500371509,2.610316014477,0.751767983427
6.758356207571,2.584237881849,0.751839417101
6.829486895283,2.578126204802,0.751910850775
6.814217690139,2.664753669498,0.751982284449
6.820265897678,2.657393094472,0.752053718123
6.736467235994,2.652306963197,0.752125151797
6.757905365102,2.671711748999,0.752196585470
6.826462053234,2.654217197385,0.752268019144
6.825947036839,2.606502685558,0.752339452818
6.742306299650,2.623701790506,0.752410886492
6.812282921781,2.575670183873,0.752482320166
6.772294694969,2.598184919451,0.752553753840
6.752045529701,2.673472666344,0.752625187513
6.770229307826,2.620143721405,0.752696621187
6.830423996616,2.626880670117,0.752768054861
6.759790627451,2.661090897476,0.752839488535
6.753264503223,2.590474127677,0.752910922209
6.768134070547,2.642379616442,0.752982355883
6.824002283429,2.663366252348,0.753053789556
6.803422235462,2.642393251392,0.753125223230
6.830094720593,2.646316803958,0.753196656904
6.773852973836,2.599389374426,0.753268090578
6.778242157272,2.601902138702,0.753339524252
6.773146757950,2.626394518858,0.753410957926
6.827456553623,2.642904492053,0.753482391599
6.790042695064,2.618051877531,0.753553825273
6.788500748581,2.636584984573,0.753625258947
6.815101746644,2.664375457415,0.753696692621
6.745285770393,2.671039585978,0.753768126295
6.806330116405,2.672735637986,0.753839559969
6.778465255061,2.673087974665,0.753910993642
6.761424526094,2.581244834917,0.753982427316
6.746689660921,2.598472353091,0.754053860990
6.767860339090,2.644014061653,0.754125294664
6.757860736614,2.669681807638,0.754196728338
6.802970481200,2.640649451197,0.754268162012
6.753938724066,2.607429265167,0.754339595685
6.790454456973,2.655163403926,0.754411029359
6.818332536066,2.651579614810,0.754482463033
6.763797265023,2.638345520831,0.754553896707
6.763992163747,2.619630721741,0.754625330381
6.782723747912,2.630367690556,0.754696764055
6.774190413953,2.643389382905,0.754768197728
6.797032575549,2.585379158998,0.754839631402
6.756524493208,2.626616184477,0.754911065076
6.810552234765,2.613622401897,0.754982498750
6.825074471018,2.661375108006,0.755053932424
6.743144744635,2.581083629261,0.755125366098
6.775334492413,2.577987782738,0.755196799771
6.733160361248,2.625760033744,0.755268233445
6.798124573789,2.605377963450,0.755339667119
6.786154283356,2.634591926110,0.755411100793
6.814283227815,2.673085673879,0.755482534467
6.813550501807,2.638535340870,0.755553968141
6.770350434811,2.580906232335,0.755625401814
6.792801072888,2.669321895815,0.755696835488
6.756558347349,2.593423474640,0.755768269162
6.755379605953,2.637043343516,0.755839702836
6.798659075293,2.645705138990,0.755911136510
6.825670085213,2.662070801355,0.755982570184
6.818009686698,2.575703155391,0.756054003857
6.746173187229,2.602183555740,0.756125437531
6.772424693397,2.595791456356,0.756196871205
6.792539914805,2.632301902228,0.756268304879
6.779989391924,2.619785449499,0.756339738553
6.791142343265,2.603204649253,0.756411172227
6.805512709868,2.650026536112,0.756482605900
6.760650700648,2.655250898316,0.756554039574
6.781846455070,2.624990341068,0.756625473248
6.813719685621,2.645517056955,0.756696906922
6.808599231122,2.618858162116,0.756768340596
6.748415134127,2.601238128019,0.756839774270
6.811207393252,2.644830495364,0.756911207943
6.770789415647,2.617109594770,0.756982641617
6.773358580593,2.669123842592,0.757054075291
6.758458582777,2.581677910840,0.757125508965
6.811564902942,2.614886472252,0.757196942639
6.752050633220,2.609728320655,0.757268376313
6.830457144445,2.613993599514,0.757339809986
6.776064814091,2.646980137287,0.757411243660
6.740495688855,2.579592506262,0.757482677334
6.803503650274,2.614779482073,0.757554111008
6.755398799089,2.585913026892,0.757625544682
6.757513682462,2.587924619160,0.757696978356
6.753281925046,2.595985988531,0.757768412029
6.763896887432,2.645739858454,0.757839845703
6.748697805863,2.630112468273,0.757911279377
6.776964075008,2.580876115485,0.757982713051
6.802087704931,2.648689529226,0.758054146725
6.783110979528,2.668241792821,0.758125580399
6.755927866725,2.659959567901,0.758197014072
6.754540423635,2.634470738114,0.758268447746
6.726725299903,2.623316068616,0.758339881420
6.758557055478,2.622877885637,0.758411315094
6.785188486109,2.582191612778,0.758482748768
6.733290890596,2.588092842679,0.758554182442
6.737909978883,2.636648428060,0.758625616115
6.754818590917,2.575463705953,0.758697049789
6.750357143192,2.591646338348,0.758768483463
6.749913652307,2.600646542374,0.758839917137
6.744451582992,2.631245660926,0.758911350811
6.763657495331,2.591074522447,0.758982784485
6.750550056131,2.619084413979,0.759054218158
6.776782912001,2.637425602901,0.759125651832
6.762461879384,2.644713131624,0.759197085506
6.797048752855,2.610750405243,0.759268519180
6.744556424018,2.581833366288,0.759339952854
6.760811682306,2.651278230189,0.759411386528
6.783930857857,2.605300860382,0.759482820201
6.763553933275,2.644381220529,0.759554253875
6.740578710939,2.669450849756,0.759625687549
6.796984718293,2.636093639414,0.759697121223
6.800748343985,2.627184257889,0.759768554897
6.771791709921,2.575039944454,0.759839988571
6.819448272216,2.656121900348,0.759911422244
6.739510316183,2.654023293461,0.759982855918
6.800119465513,2.634632347325,0.760054289592
6.774981469565,2.605819066383,0.760125723266
6.751844138416,2.669460112595,0.760197156940
6.808343523413,2.630854003931,0.760268590614
6.791408241096,2.588288150475,0.760340024287
6.763512603770,2.642331391946,0.760411457961
6.756465648618,2.649475124161,0.760482891635
6.796235334475,2.668732228179,0.760554325309
6.769566644514,2.604048618610,0.760625758983
6.754345384263,2.624395464510,0.760697192657
6.725073774120,2.648710902485,0.760768626330
6.743052589109,2.602526523194,0.760840060004
6.784018993355,2.604816272185,0.760911493678
6.776286752872,2.620189941342,0.760982927352
6.757749817083,2.668608672946,0.761054361026
6.735227060261,2.611433026570,0.761125794700
6.783682550719,2.630169757239,0.761197228373
6.823267906839,2.662837269225,0.761268662047
6.808941982185,2.581633034784,0.761340095721
6.820999858536,2.632939800575,0.761411529395
6.743113573656,2.660104062694,0.761482963069
6.784716602764,2.635860611949,0.761554396743
6.743981336878,2.654190255813,0.761625830416
6.751857792668,2.573532703549,0.761697264090
6.737962390665,2.593617075970,0.761768697764
6.740722432505,2.588758483694,0.761840131438
6.769087936712,2.661233785468,0.761911565112
6.774304052394,2.670190069771,0.761982998786
6.812486746494,2.590414408661,0.762054432459
6.776085625144,2.615858696603,0.762125866133
6.747440810571,2.581686786663,0.762197299807
6.754742806713,2.636988766687,0.762268733481
6.792361315751,2.596802558853,0.762340167155
6.764972611499,2.596123447624,0.762411600829
6.747768886799,2.666374833890,0.762483034502
6.754254317215,2.633737261358,0.762554468176
6.831551242453,2.654474200787,0.762625901850
6.749655852338,2.617622429053,0.762697335524
6.789578926167,2.641886424203,0.762768769198
6.736448035632,2.664408488805,0.762840202872
6.777059556653,2.653829109967,0.762911636545
6.798606443730,2.641360950667,0.762983070219
6.829438278827,2.666919543464,0.763054503893
6.736611685266,2.600206053265,0.763125937567
6.763599226349,2.651488985597,0.763197371241
6.786699102699,2.657321560579,0.763268804915
6.810473933073,2.578885256496,0.763340238588
6.729721278646,2.592800767192,0.763411672262
6.726949681857,2.615487572072,0.763483105936
6.755981335272,2.631939935586,0.763554539610
6.790161931344,2.611069982947,0.763625973284
6.752352850335,2.669915768506,0.763697406958
6.802909676876,2.621115080607,0.763768840631
6.743441385724,2.644306280366,0.763840274305
6.764333736172,2.587645648188,0.763911707979
6.763739902299,2.612350229907,0.763983141653
6.788596663873,2.665068576289,0.764054575327
6.741381225750,2.663563793277,0.764126009001
6.792450001839,2.668243620008,0.764197442674
6.771755356032,2.598239643718,0.764268876348
6.737940401838,2.621681429807,0.764340310022
6.797154461489,2.594337723594,0.764411743696
6.796905536664,2.578536579819,0.764483177370
6.766006794676,2.636469412762,0.764554611044
6.746840126472,2.612138064019,0.764626044717
6.797069927056,2.625291464202,0.764697478391
6.783484332128,2.656474591256,0.764768912065
6.782785700119,2.598704347570,0.764840345739
6.751668292044,2.624257278893,0.764911779413
6.777615099369,2.614260672748,0.764983213087
6.754816805962,2.661546200148,0.765054646760
6.798457536177,2.599861090967,0.765126080434
6.740087525205,2.635615901080,0.765197514108
6.786722798897,2.616096074819,0.765268947782
6.729847936479,2.671523807093,0.765340381456
6.800346049583,2.592187914162,0.765411815130
6.747806101149,2.653589749678,0.765483248803
6.768149629904,2.613125006943,0.765554682477
6.757980137640,2.603349688521,0.765626116151
6.774995326106,2.674814859705,0.765697549825
6.732499697530,2.578019141660,0.765768983499
6.762198847688,2.630753201276,0.765840417173
6.740419922729,2.597687261738,0.765911850846
6.760125989701,2.630447677145,0.765983284520
6.778996839283,2.608142288188,0.766054718194
6.760457786966,2.655059060877,0.766126151868
6.735404284810,2.621830746167,0.766197585542
6.797067246374,2.635833786954,0.766269019216
6.746321933675,2.591948998752,0.766340452889
6.795012972125,2.657858739687,0.766411886563
6.815383780794,2.588155981071,0.766483320237
6.773870462067,2.618545924749,0.766554753911
6.793623233787,2.618994656679,0.766626187585
6.739724743089,2.599887117064,0.766697621259
6.753568962644,2.655280031453,0.766769054932
6.769614881095,2.666707408242,0.766840488606
6.825856952756,2.650395642553,0.766911922280
6.735249278903,2.602442081683,0.766983355954
6.832501861370,2.613524364510,0.767054789628
6.818329132047,2.646717715990,0.767126223302
6.736833505656,2.651788703406,0.767197656975
6.820451527623,2.615225230395,0.767269090649
6.826767792258,2.630782871043,0.767340524323
6.813291059313,2.654513271897,0.767411957997
6.765252021841,2.650233092205,0.767483391671
6.806338655411,2.624455107474,0.767554825345
6.789754927014,2.615856382488,0.767626259019
6.787347434384,2.599805859273,0.767697692692
6.755285416539,2.654926751986,0.767769126366
6.738115603933,2.619702627121,0.767840560040
6.801335772515,2.627803315927,0.767911993714
6.764647476512,2.643388255715,0.767983427388
6.736539261372,2.661899729529,0.768054861062
6.818279424947,2.607097837822,0.768126294735
6.784147556485,2.575324657834,0.768197728409
6.777657176131,2.608315593347,0.768269162083
6.812393000048,2.655912502993,0.768340595757
6.827725047040,2.628164403575,0.768412029431
6.798812854870,2.628540560980,0.768483463105
6.775835493228,2.667672292300,0.768554896778
6.787614084721,2.588306105254,0.768626330452
6.798787800217,2.669470477180,0.768697764126
6.770456255324,2.629001412139,0.768769197800
6.764458046062,2.632457069694,0.768840631474
6.780659989178,2.604966253929,0.768912065148
6.791001602492,2.652595579188,0.768983498821
6.740352943268,2.632191638440,0.769054932495
6.743130951791,2.655823670070,0.769126366169
6.830770574935,2.645439719850,0.769197799843
6.806281928161,2.625022843826,0.769269233517
6.777399573321,2.652546536729,0.769340667191
6.774784185179,2.644032777965,0.769412100864
6.803790418499,2.608088148735,0.769483534538
6.730625131684,2.614134711037,0.769554968212
6.819153778691,2.611241189754,0.769626401886
6.798840025038,2.600121359130,0.769697835560
6.787340015869,2.666932819172,0.769769269234
6.772470173271,2.660377824622,0.769840702907
6.781183803505,2.668001682315,0.769912136581
6.757329510734,2.611690102608,0.769983570255
6.771440889887,2.622270072066,0.770055003929
6.767409316269,2.621323255650,0.770126437603
6.760601920739,2.622892785747,0.770197871277
6.809322982154,2.604943319662,0.770269304950
6.793360441050,2.641390689571,0.770340738624
6.784476787595,2.669834443707,0.770412172298
6.748517674433,2.619411988291,0.770483605972
6.753836434229,2.602853741390,0.770555039646
6.808648609458,2.649521896571,0.770626473320
6.821390632623,2.590619275344,0.770697906993
6.778868265408,2.608170199910,0.770769340667
6.774784220047,2.654641561385,0.770840774341
6.770611326865,2.655814333545,0.770912208015
6.761196810408,2.638346684884,0.770983641689
6.792958027957,2.589711713813,0.771055075363
6.803880524557,2.584385810341,0.771126509036
6.765456039829,2.659908679302,0.771197942710
6.824930655020,2.606064763634,0.771269376384
6.824378596853,2.655596340958,0.771340810058
6.774103531862,2.610757748675,0.771412243732
6.815306698388,2.628671528536,0.771483677406
6.789714015287,2.629948669368,0.771555111079
6.820164978022,2.658834515718,0.771626544753
6.792034810420,2.574955207669,0.771697978427
6.750637313071,2.579693194151,0.771769412101
6.804149027430,2.643702372603,0.771840845775
6.811750826312,2.674046307991,0.771912279449
6.757471551125,2.632242415847,0.771983713122
6.786422597389,2.591120743530,0.772055146796
6.810158966523,2.675927377698,0.772126580470
6.809275340880,2.648898165632,0.772198014144
6.808138023860,2.649310720206,0.772269447818
6.772894686824,2.655855318062,0.772340881492
6.805544798081,2.608409397967,0.772412315165
6.808379146141,2.666076870895,0.772483748839
6.767032463631,2.614752664887,0.772555182513
6.752467815913,2.647408736063,0.772626616187
6.819491092344,2.580980945879,0.772698049861
6.740602290840,2.613877946783,0.772769483535
6.828309367663,2.589267995429,0.772840917208
6.789840943138,2.626341772990,0.772912350882
6.806536378171,2.605070806428,0.772983784556
6.760943099344,2.649736545957,0.773055218230
6.732418240760,2.654402082629,0.773126651904
6.785185815142,2.622589403273,0.773198085578
6.807091138138,2.602214310371,0.773269519251
6.766079430082,2.583472121184,0.773340952925
6.768369828063,2.636744290240,0.773412386599
6.798540833838,2.649207456924,0.773483820273
6.818713296560,2.579424786331,0.773555253947
6.771224632618,2.623905571675,0.773626687621
6.829160802713,2.674832649890,0.773698121294
6.787733696271,2.654178832811,0.773769554968
6.782089600954,2.650021616814,0.773840988642
6.815621657910,2.591704529160,0.773912422316
6.780589321654,2.674107348497,0.773983855990
6.812446809261,2.635352811294,0.774055289664
6.810893372510,2.656915289397,0.774126723337
6.755656086482,2.638674475440,0.774198157011
6.786935144938,2.663939607593,0.774269590685
6.747239909574,2.629691077426,0.774341024359
6.761037068501,2.617737430372,0.774412458033
6.818534144712,2.649594001709,0.774483891707
6.825780973756,2.601889890714,0.774555325380
6.821584381033,2.595768884235,0.774626759054
6.741823228392,2.574065288678,0.774698192728
6.744901757398,2.576560110997,0.774769626402
6.804009675411,2.621825841349,0.774841060076
6.751732798289,2.620001092711,0.774912493750
6.797190142791,2.650038142370,0.774983927423
6.747704858849,2.606441896334,0.775055361097
6.832469347539,2.632064445281,0.775126794771
6.804061665171,2.610303998227,0.775198228445
6.767789299778,2.646777595273,0.775269662119
6.747671032715,2.585693282722,0.775341095793
6.809090738351,2.644330718545,0.775412529466
6.834186474917,2.606579260186,0.775483963140
6.789847444127,2.623009160000,0.775555396814
6.759120506019,2.614536655390,0.775626830488
6.818212928357,2.638210017090,0.775698264162
6.807326700401,2.620175381127,0.775769697836
6.810724224745,2.628794002556,0.775841131509
6.739982626684,2.630906490214,0.775912565183
6.813226816312,2.636805078495,0.775983998857
6.762108774382,2.640768922188,0.776055432531
6.816678676877,2.631404699285,0.776126866205
6.800083804724,2.642940052658,0.776198299879
6.814213376599,2.610353087695,0.776269733552
6.830491413394,2.626099134842,0.776341167226
6.734736483497,2.649597950635,0.776412600900
6.782633245721,2.632785996058,0.776484034574
6.739957998016,2.642967998570,0.776555468248
6.746160895201,2.592231666092,0.776626901922
6.766097966180,2.651185943373,0.776698335595
6.732764299277,2.621249606893,0.776769769269
6.780066686260,2.630917855963,0.776841202943
6.776303987368,2.581893799338,0.776912636617
6.824564906117,2.671987358906,0.776984070291
6.796774251123,2.653072429922,0.777055503965
6.811065997956,2.650794282531,0.777126937638
6.730659528859,2.653296393872,0.777198371312
6.764127531570,2.611409991462,0.777269804986
6.797211872566,2.595663159972,0.777341238660
6.778337360693,2.584657173472,0.777412672334
6.774190919305,2.641386958964,0.777484106008
6.789079156340,2.581525530515,0.777555539681
6.808565548902,2.664504666905,0.777626973355
6.798337174444,2.643052094741,0.777698407029
6.815222368243,2.651417660479,0.777769840703
6.746877099551,2.652294395361,0.777841274377
6.791333517503,2.619721021938,0.777912708051
6.804707932851,2.600563825526,0.777984141724
6.786897012514,2.631094662354,0.778055575398
6.765475519644,2.595163149919,0.778127009072
6.788244529585,2.641775462227,0.778198442746
6.804557270736,2.644031537285,0.778269876420
6.773395934851,2.601732077268,0.778341310094
6.748516292207,2.630819526638,0.778412743767
6.819250827545,2.590291070125,0.778484177441
6.824894216904,2.582771101560,0.778555611115
6.736306021753,2.608139210194,0.778627044789
6.808291780307,2.655778539182,0.778698478463
6.799792505364,2.582707718799,0.778769912137
6.789599455700,2.599297255073,0.778841345810
6.812309663935,2.667238064905,0.778912779484
6.811885434430,2.594815053593,0.778984213158
6.796795557349,2.649835068388,0.779055646832
6.771427834719,2.652677716476,0.779127080506
6.737214695779,2.611644299713,0.779198514180
6.803914167115,2.661026573813,0.779269947853
6.793618127463,2.579274932676,0.779341381527
6.800951436271,2.643030669109,0.779412815201
6.736439926124,2.615327346743,0.779484248875
6.771120932177,2.592042357615,0.779555682549
6.797045327501,2.575058176198,0.779627116223
6.822458517297,2.600714389396,0.779698549896
6.767129669739,2.576978948955,0.779769983570
6.751138229958,2.603865944280,0.779841417244
6.824984953703,2.598925195928,0.779912850918
6.823159101981,2.634493146880,0.779984284592
6.808429712577,2.656674533903,0.780055718266
6.773265006709,2.646974899086,0.780127151939
6.792346142978,2.661037733910,0.780198585613
6.793662663680,2.616463949578,0.780270019287
6.746237108527,2.644772824763,0.780341452961
6.749260598006,2.661194392823,0.780412886635
6.804414956266,2.589853087113,0.780484320309
6.804675543441,2.619038204933,0.780555753982
6.744118698782,2.662114923183,0.780627187656
6.756980553844,2.623028544030,0.780698621330
6.770539950564,2.602578308385,0.780770055004
6.823121006631,2.654764818554,0.780841488678
6.793224527686,2.583225129612,0.780912922352
6.799566185990,2.601945233469,0.780984356025
6.822172957552,2.624460305237,0.781055789699
6.739908277998,2.599139423674,0.781127223373
6.818394492895,2.660937927877,0.781198657047
6.774899187066,2.575763306564,0.781270090721
6.746810019292,2.647719710668,0.781341524395
6.827775352304,2.604126012132,0.781412958068
6.764791472918,2.634505322536,0.781484391742
6.777198918391,2.576406420157,0.781555825416
6.825333444426,2.624340977016,0.781627259090
6.734323894804,2.660416979297,0.781698692764
6.750184603225,2.623885378745,0.781770126438
6.730787345365,2.617689333917,0.781841560111
6.739565578737,2.650440044951,0.781912993785
6.782005852306,2.617419887655,0.781984427459
6.811111400691,2.655359233088,0.782055861133
6.775050415982,2.640853640198,0.782127294807
6.823110176827,2.662726160493,0.782198728481
6.782480414504,2.654732115951,0.782270162154
6.760495754210,2.661098184959,0.782341595828
6.811726802837,2.596241091474,0.782413029502
6.798178009308,2.632484415812,0.782484463176
6.745308616827,2.672511846951,0.782555896850
6.798781219232,2.667942423963,0.782627330524
6.736345596244,2.661429166939,0.782698764197
6.777321901836,2.651677353248,0.782770197871
6.787470342483,2.661540103302,0.782841631545
6.821687943680,2.648816403214,0.782913065219
6.728967498174,2.578307646610,0.782984498893
6.738854664289,2.665038692810,0.783055932567
6.759264224288,2.590260926266,0.783127366240
6.728532623609,2.611790117265,0.783198799914
6.756656548923,2.640040387196,0.783270233588
6.749422956629,2.651266142621,0.783341667262
6.808634276287,2.668702923457,0.783413100936
6.814862002441,2.608369660407,0.783484534610
6.736626933985,2.631448669424,0.783555968283
6.798584911875,2.619100100292,0.783627401957
6.825495653549,2.633286394298,0.783698835631
6.766822019137,2.643078101101,0.783770269305
6.817310719224,2.663486355054,0.783841702979
6.759051697818,2.595383065265,0.783913136653
6.805526307528,2.653414223391,0.783984570326
6.736404821974,2.648432492417,0.784056004000
6.752285285434,2.630878301673,0.784127437674
6.806215744603,2.664074603225,0.784198871348
6.772279908479,2.646554465069,0.784270305022
6.747038434117,2.598676978746,0.784341738696
6.778126022154,2.620910027113,0.784413172369
6.732607877432,2.664119993928,0.784484606043
6.727906499108,2.619302037034,0.784556039717
6.814717089777,2.622271604833,0.784627473391
6.755773332453,2.594278004087,0.784698907065
6.766422476524,2.628532354906,0.784770340739
6.821793264600,2.613297212088,0.784841774412
6.808350817692,2.621921844890,0.784913208086
6.748795460598,2.615474788510,0.784984641760
6.740335085003,2.668974657819,0.785056075434
6.732438345820,2.586085420913,0.785127509108
6.749326933775,2.659865052115,0.785198942782
6.774918996727,2.637948336529,0.785270376455
6.759327570508,2.616359496113,0.785341810129
6.818400876772,2.627920273630,0.785413243803
6.815917243367,2.602997261911,0.785484677477
6.775433736979,2.658013454043,0.785556111151
6.742580037505,2.662742189188,0.785627544825
6.827322348629,2.668434820009,0.785698978498
6.826858471511,2.605385531875,0.785770412172
6.750328399729,2.642842352916,0.785841845846
6.825057347416,2.622526275956,0.785913279520
6.772011757144,2.611958919097,0.785984713194
6.785623954252,2.602692227631,0.786056146868
6.734684024379,2.649382180902,0.786127580541
6.829066461147,2.666208400443,0.786199014215
6.809126103520,2.578673057141,0.786270447889
6.754787703328,2.657457472999,0.786341881563
6.733697752043,2.614821659560,0.786413315237
6.814216232583,2.643082337567,0.786484748911
6.777523991310,2.622105313073,0.786556182584
6.753660578587,2.661116689126,0.786627616258
6.808538223209,2.592486159847,0.786699049932
6.815806974309,2.589122970805,0.786770483606
6.752238193929,2.620010758997,0.786841917280
6.738835507601,2.574964818989,0.786913350954
6.737400063853,2.627377956598,0.786984784627
6.770498092045,2.666655346786,0.787056218301
6.814622854862,2.614362173085,0.787127651975
6.825542849984,2.624065393841,0.787199085649
6.778112513643,2.667587596609,0.787270519323
6.790944376039,2.602100122600,0.787341952997
6.825414350611,2.636673090509,0.787413386670
6.793581682910,2.634817903411,0.787484820344
6.733933314919,2.606417849537,0.787556254018
6.803426120747,2.600528650074,0.787627687692
6.812118275334,2.585930564919,0.787699121366
6.777998030486,2.601030744385,0.787770555040
6.777285894675,2.629789111238,0.787841988713
6.768824913061,2.644308449089,0.787913422387
6.827109148375,2.660895073590,0.787984856061
6.780031125331,2.642481046085,0.788056289735
6.802788317922,2.642093066181,0.788127723409
6.739504134234,2.585543928931,0.788199157083
6.774899900337,2.633166033672,0.788270590756
6.759068643164,2.668185559544,0.788342024430
6.791796970057,2.602472001995,0.788413458104
6.769938668514,2.603676045857,0.788484891778
6.742838593204,2.618336787687,0.788556325452
6.739955659164,2.624590601010,0.788627759126
6.816668138335,2.613461291692,0.788699192799
6.775647762034,2.669028966039,0.788770626473
6.829950257082,2.636286562329,0.788842060147
6.819679592812,2.621067289430,0.788913493821
6.755696643391,2.630315066257,0.788984927495
6.803219264664,2.671311102230,0.789056361169
6.775510834534,2.609128478989,0.789127794842
6.802460710604,2.606956652695,0.789199228516
6.787628953509,2.599152977184,0.789270662190
6.760198361176,2.664531307718,0.789342095864
6.817075571924,2.613824644931,0.789413529538
6.796828165608,2.592537033863,0.789484963212
6.827607271115,2.638937483103,0.789556396885
6.751067050865,2.607064249433,0.789627830559
6.798775979632,2.578919507765,0.789699264233
6.765396244346,2.598365398976,0.789770697907
6.810817560793,2.634629859133,0.789842131581
6.803792898444,2.625404763442,0.789913565255
6.788942705906,2.649740275787,0.789984998928
6.755388416816,2.580362330034,0.790056432602
6.801179517094,2.638852073126,0.790127866276
6.737094404050,2.631558175141,0.790199299950
6.732988239220,2.662054839392,0.790270733624
6.811552643887,2.601204789650,0.790342167298
6.806250452511,2.630489897054,0.790413600971
6.807571460602,2.602697304797,0.790485034645
6.778367139522,2.670376897029,0.790556468319
6.818358927219,2.629023812964,0.790627901993
6.741526245896,2.649399834343,0.790699335667
6.743319135081,2.650949165635,0.790770769341
6.800725015632,2.673511063163,0.790842203015
6.818825997140,2.610651911380,0.790913636688
6.789054391237,2.614143262537,0.790985070362
6.785049694112,2.631227115300,0.791056504036
6.754496449380,2.641624570858,0.791127937710
6.769853143949,2.599172623101,0.791199371384
6.790130599488,2.612491062683,0.791270805058
6.797745929383,2.575505178542,0.791342238731
6.755426465095,2.606752293778,0.791413672405
6.788842722773,2.601563409415,0.791485106079
6.729180216801,2.603761658455,0.791556539753
6.811729907759,2.665314946198,0.791627973427
6.756864536831,2.668764603973,0.791699407101
6.786554693327,2.668463703210,0.791770840774
6.759269798419,2.580003404642,0.791842274448
6.822325205321,2.650141131165,0.791913708122
6.754501743180,2.630167289579,0.791985141796
6.769793549731,2.580094154835,0.792056575470
6.728264245530,2.573718780916,0.792128009144
6.757494558525,2.622138239955,0.792199442817
6.762342992899,2.614097202334,0.792270876491
6.739937673243,2.589460026769,0.792342310165
6.786338359846,2.640434568244,0.792413743839
6.791772264400,2.648593884477,0.792485177513
6.770190838222,2.644051543950,0.792556611187
6.762546997353,2.671083737026,0.792628044860
6.828225297977,2.618281849022,0.792699478534
6.774880890517,2.649250880527,0.792770912208
6.789378567790,2.595529812410,0.792842345882
6.741226937364,2.577293079986,0.792913779556
6.744118071213,2.588308354939,0.792985213230
6.810962515621,2.587821055861,0.793056646903
6.752811646303,2.585499106540,0.793128080577
6.737844087164,2.624647566313,0.793199514251
6.769398453828,2.594583328020,0.793270947925
6.799018053278,2.610493256603,0.793342381599
6.816182827247,2.633233654063,0.793413815273
6.806235998246,2.597637476201,0.793485248946
6.759740329802,2.664445953961,0.793556682620
6.783529358654,2.616821575344,0.793628116294
6.819781787209,2.615975998839,0.793699549968
6.751656090621,2.586262149803,0.793770983642
6.800493462812,2.603726002822,0.793842417316
6.801114613160,2.631738131574,0.793913850989
6.818781639641,2.600385414343,0.793985284663
6.770886935038,2.610352530163,0.794056718337
6.793910165242,2.648467026888,0.794128152011
6.733567542997,2.614049128800,0.794199585685
6.807362387991,2.576917719376,0.794271019359
6.822206816359,2.602662319529,0.794342453032
6.775089265509,2.638571830190,0.794413886706
6.754842697669,2.578575117531,0.794485320380
6.773612756929,2.580803990919,0.794556754054
6.763332618786,2.643300712951,0.794628187728
6.821547990143,2.630899866252,0.794699621402
6.821069765265,2.616037681710,0.794771055075
6.754241774288,2.583843385527,0.794842488749
6.737494675852,2.640482235123,0.794913922423
6.771239116438,2.626666644406,0.794985356097
6.731491502224,2.616164936933,0.795056789771
6.804480973353,2.582342025652,0.795128223445
6.736657149768,2.664173802118,0.795199657118
6.777875775541,2.639934467127,0.795271090792
6.752623011113,2.642743234551,0.795342524466
6.762164472663,2.606531487098,0.795413958140
6.772960005300,2.649608513377,0.795485391814
6.822607117839,2.644835882107,0.795556825488
6.736793979344,2.625988570299,0.795628259161
6.787184515289,2.622113327840,0.795699692835
6.824450254021,2.642403584022,0.795771126509
6.754163090170,2.623840527267,0.795842560183
6.773597582547,2.619893282816,0.795913993857
6.794296712486,2.655183111547,0.795985427531
6.802692118411,2.651267014800,0.796056861204
6.779671077352,2.649154145455,0.796128294878
6.799024445204,2.603439729667,0.796199728552
6.797387804320,2.613723547585,0.796271162226
6.733528626630,2.630312959081,0.796342595900
6.743068535033,2.585272576141,0.796414029574
6.793513586301,2.625996157444,0.796485463247
6.749858304983,2.634705704376,0.796556896921
6.825595923852,2.604463073210,0.796628330595
6.751361618876,2.661356805995,0.796699764269
6.826673502923,2.602377363226,0.796771197943
6.807831576353,2.652416397522,0.796842631617
6.783982493555,2.603005155439,0.796914065290
6.760377832673,2.597481582780,0.796985498964
6.762944198831,2.668230088563,0.797056932638
6.782636354769,2.606307194235,0.797128366312
6.790399686309,2.585607542143,0.797199799986
6.773072174536,2.652615910704,0.797271233660
6.816440164521,2.603114263475,0.797342667333
6.780284411848,2.596368849558,0.797414101007
6.773336861076,2.633458217652,0.797485534681
6.761111973961,2.636880173757,0.797556968355
6.742909158359,2.652715978255,0.797628402029
6.801652953908,2.664947551415,0.797699835703
6.760668747856,2.619754852033,0.797771269376
6.767019254151,2.609387792823,0.797842703050
6.784014945150,2.649076448414,0.797914136724
6.736537753801,2.669337718165,0.797985570398
6.780793102084,2.665104432668,0.798057004072
6.824953614414,2.573269539801,0.798128437746
6.773439885753,2.618462906657,0.798199871419
6.747848177571,2.592853694422,0.798271305093
6.819843256139,2.658153901953,0.798342738767
6.763566421420,2.631239453333,0.798414172441
6.793955920162,2.662018035728,0.798485606115
6.740726809156,2.584617489690,0.798557039789
6.809838516762,2.645108619627,0.798628473462
6.819151066166,2.610500563027,0.798699907136
6.772803474754,2.619606597106,0.798771340810
6.730794800792,2.572535960412,0.798842774484
6.729206899142,2.653347825415,0.798914208158
6.761346682808,2.629127946994,0.798985641832
6.803603858584,2.613478495688,0.799057075505
6.798188374442,2.579787806193,0.799128509179
6.776510076770,2.576613680109,0.799199942853
6.750241196228,2.615786601727,0.799271376527
6.809427350170,2.671262511842,0.799342810201
6.791378980762,2.658852369751,0.799414243875
6.734964289908,2.669322474121,0.799485677548
6.754554142887,2.586005791513,0.799557111222
6.792522813573,2.607437815776,0.799628544896
6.814823461730,2.615380982368,0.799699978570
6.733125647914,2.635396169909,0.799771412244
6.741752368038,2.607658623129,0.799842845918
6.740057497007,2.651595422451,0.799914279591
6.786152035083,2.614083303492,0.799985713265
6.810668951106,2.576371843782,0.800057146939
6.821970526592,2.584412345972,0.800128580613
6.806523689082,2.613264590711,0.800200014287
6.784019302252,2.611115162295,0.800271447961
6.765161039727,2.649338872265,0.800342881634
6.786327044797,2.651876326891,0.800414315308
6.730423153554,2.635577489841,0.800485748982
6.758930027319,2.653641562080,0.800557182656
6.783641773298,2.623509808129,0.800628616330
6.776724514031,2.605258065823,0.800700050004
6.761702258998,2.640520071097,0.800771483677
6.796661470065,2.642163932299,0.800842917351
6.760475397321,2.629889044051,0.800914351025
6.818308671775,2.580597751037,0.800985784699
6.788208781764,2.669068223274,0.801057218373
6.793858582273,2.669557950414,0.801128652047
6.734493101890,2.596743009030,0.801200085720
6.787187126152,2.627345306243,0.801271519394
6.805144150373,2.584643317655,0.801342953068
6.789406000248,2.619042278566,0.801414386742
6.787694825600,2.607649565128,0.801485820416
6.823100676183,2.584037507909,0.801557254090
6.751071866407,2.600792723052,0.801628687763
6.813892418366,2.614297709829,0.801700121437
6.771522005883,2.582528122503,0.801771555111
6.810747737418,2.608256389298,0.801842988785
6.748046838946,2.624013814988,0.801914422459
6.814306899268,2.628038288916,0.801985856133
6.800097608161,2.580003274754,0.802057289806
6.775521299455,2.625738904176,0.802128723480
6.735285976036,2.582445435544,0.802200157154
6.767503483903,2.576630797918,0.802271590828
6.740045390554,2.628068177285,0.802343024502
6.831531675718,2.583686738618,0.802414458176
6.739465685713,2.638462471933,0.802485891849
6.766923460181,2.628451316998,0.802557325523
6.807759376510,2.642850167492,0.802628759197
6.758495962872,2.611902483331,0.802700192871
6.770319184395,2.604019346918,0.802771626545
6.814319844973,2.577699774240,0.802843060219
6.804844218333,2.596929611185,0.802914493892
6.749661756167,2.587339082642,0.802985927566
6.775242080052,2.620740582189,0.803057361240
6.808094757725,2.600512630552,0.803128794914
6.731217395425,2.634809721592,0.803200228588
6.754798048266,2.631299913702,0.803271662262
6.772100638885,2.623816004440,0.803343095935
6.750984671544,2.670809400338,0.803414529609
6.736637095420,2.618111032833,0.803485963283
6.728600176866,2.592124941321,0.803557396957
6.737703006948,2.672811095306,0.803628830631
6.797672832987,2.611198495748,0.803700264305
6.813935196947,2.601512762239,0.803771697978
6.807503144126,2.585847183715,0.803843131652
6.751961203238,2.598130341746,0.803914565326
6.736317582552,2.670352431703,0.803985999000
6.733518949249,2.588258282030,0.804057432674
6.795235020672,2.609192168810,0.804128866348
6.786566760778,2.595714043192,0.804200300021
6.727868696166,2.612078746249,0.804271733695
6.804741794283,2.577947712483,0.804343167369
6.770032503111,2.635009212340,0.804414601043
6.813084891657,2.647595813866,0.804486034717
6.725210663409,2.580066887206,0.804557468391
6.805889500997,2.637811924947,0.804628902064
6.784705398107,2.574282823553,0.804700335738
6.793297662070,2.589897905920,0.804771769412
6.802070599227,2.606459202090,0.804843203086
6.779556706697,2.607837118048,0.804914636760
6.787825587096,2.590528316628,0.804986070434
6.812697458681,2.576573534168,0.805057504107
6.736362726621,2.672122096723,0.805128937781
6.732169886831,2.589184763591,0.805200371455
6.756640966295,2.578945718520,0.805271805129
6.770553958219,2.578276164202,0.805343238803
6.779393643434,2.594792234919,0.805414672477
6.768010494756,2.613943969002,0.805486106150
6.778358599872,2.652352129823,0.805557539824
6.792816470466,2.604937744510,0.805628973498
6.751664940554,2.595377684212,0.805700407172
6.750529301862,2.660248273578,0.805771840846
6.774776112214,2.632628591467,0.805843274520
6.755006609822,2.658773362682,0.805914708193
6.804843236029,2.578340405515,0.805986141867
6.735520602130,2.606459890297,0.806057575541
6.768946301588,2.580589405977,0.806129009215
6.806804894413,2.614453677598,0.806200442889
6.784809613969,2.585019446196,0.806271876563
6.760164369201,2.606308810601,0.806343310236
6.805999615661,2.603723500114,0.806414743910
6.774976111109,2.573645473591,0.806486177584
6.732649602552,2.627966885883,0.806557611258
6.757066294611,2.657987423815,0.806629044932
6.728287425628,2.591274676637,0.806700478606
6.821585347390,2.579639686186,0.806771912279
6.730410662401,2.644548670058,0.806843345953
6.753532940594,2.631223169367,0.806914779627
6.756609921066,2.612695235336,0.806986213301
6.727637332135,2.627070995208,0.807057646975
6.729381493349,2.594819457657,0.807129080649
6.811529238703,2.632509046369,0.807200514322
6.781651731567,2.611277726734,0.807271947996
6.774489064823,2.661255106066,0.807343381670
6.769775223819,2.636814901159,0.807414815344
6.780806838499,2.610912254581,0.807486249018
6.799713120391,2.655301595648,0.807557682692
6.785528373620,2.615138720623,0.807629116365
6.780318462745,2.579251449835,0.807700550039
6.805865115125,2.671165159506,0.807771983713
6.763960598555,2.577715460318,0.807843417387
6.824284401542,2.647952413207,0.807914851061
6.794736119317,2.660581439059,0.807986284735
6.814915818155,2.649134088720,0.808057718408
6.778365510915,2.644017037223,0.808129152082
6.796377073806,2.603265523996,0.808200585756
6.750126669082,2.613259773758,0.808272019430
6.729948240916,2.637935120079,0.808343453104
6.778805258775,2.631769317479,0.808414886778
6.825504542640,2.621862188319,0.808486320451
6.812459997619,2.637230147327,0.808557754125
6.775609008461,2.671406949806,0.808629187799
6.735993362186,2.588409678934,0.808700621473
6.769766374133,2.615144323207,0.808772055147
6.761910609914,2.659730806616,0.808843488821
6.775471200998,2.609844303373,0.808914922494
6.809063114063,2.616000129585,0.808986356168
6.781251885843,2.576236248284,0.809057789842
6.733556209988,2.641368312391,0.809129223516
6.829315138598,2.618278674186,0.809200657190
6.820139289959,2.630416455377,0.809272090864
6.744973052257,2.623604206634,0.809343524537
6.763671184324,2.606624265681,0.809414958211
6.767442410711,2.631244443988,0.809486391885
6.787153870188,2.628736395809,0.809557825559
6.830278352809,2.669270569953,0.809629259233
6.792350582848,2.591520411663,0.809700692907
6.820342003745,2.656591962184,0.809772126580
6.743540202150,2.576619345718,0.809843560254
6.775889886323,2.583717114476,0.809914993928
6.802768451527,2.587701631751,0.809986427602
6.755403542255,2.645091282747,0.810057861276
6.779256491035,2.612606536420,0.810129294950
6.775506354763,2.674253977084,0.810200728623
6.736569917307,2.624252452994,0.810272162297
6.798426297072,2.646904802986,0.810343595971
6.783420528319,2.668269619616,0.810415029645
6.755554876370,2.617049488984,0.810486463319
6.779040193800,2.634218530567,0.810557896993
6.826498352137,2.662174452102,0.810629330666
6.734417198443,2.631349603905,0.810700764340
6.747226132292,2.621470716878,0.810772198014
6.829545252713,2.666394029889,0.810843631688
6.813487806248,2.609820642576,0.810915065362
6.751910947888,2.642821362987,0.810986499036
6.795842015785,2.638205507083,0.811057932709
6.815266716399,2.603167757252,0.811129366383
6.808718525419,2.669131305611,0.811200800057
6.806460965196,2.577049671575,0.811272233731
6.764183242949,2.671081955582,0.811343667405
6.743234419409,2.639235326364,0.811415101079
6.744649745438,2.597923702719,0.811486534752
6.760655137534,2.654813112111,0.811557968426
6.787941269056,2.583740684238,0.811629402100
6.750722487133,2.581963549626,0.811700835774
6.813324825158,2.666825086621,0.811772269448
6.746097301145,2.627587834379,0.811843703122
6.812590895955,2.576890168872,0.811915136795
6.798406830470,2.583362323289,0.811986570469
6.738957076190,2.608864610533,0.812058004143
6.765272207327,2.612437827818,0.812129437817
6.749236093219,2.635647724309,0.812200871491
6.801763062406,2.664357420523,0.812272305165
6.813180462447,2.615345729032,0.812343738838
6.804466921559,2.672673203867,0.812415172512
6.812104290403,2.653394329176,0.812486606186
6.830201795638,2.670552028527,0.812558039860
6.814085492670,2.582971305583,0.812629473534
6.750602463574,2.593759797006,0.812700907208
6.758396513119,2.670945775311,0.812772340881
6.802414520381,2.655730635513,0.812843774555
6.735691333239,2.624632802355,0.812915208229
6.749007383070,2.600670005837,0.812986641903
6.751685005237,2.583097536197,0.813058075577
6.828650751316,2.653566639236,0.813129509251
6.783161124678,2.617108835961,0.813200942924
6.765011047701,2.649455998397,0.813272376598
6.748384615215,2.603916836519,0.813343810272
6.789558801246,2.613010807066,0.813415243946
6.742083776858,2.607942164035,0.813486677620
6.780932828789,2.631312330411,0.813558111294
6.756651977043,2.622256835395,0.813629544967
6.783147827136,2.624087084205,0.813700978641
6.780034055486,2.625103237068,0.813772412315
6.807221812272,2.609346801357,0.813843845989
6.795957790414,2.599841454475,0.813915279663
6.780428555026,2.649915333828,0.813986713337
6.758895739856,2.590182944389,0.814058147011
6.776240331700,2.663422081522,0.814129580684
6.751185889469,2.649263078977,0.814201014358
6.795053514313,2.606666974571,0.814272448032
6.792511002463,2.647804446326,0.814343881706
6.740323333473,2.597946341522,0.814415315380
6.779648929120,2.656713420352,0.814486749054
6.795273374744,2.617969671216,0.814558182727
6.785667860917,2.648722437860,0.814629616401
6.809350535250,2.643206196030,0.814701050075
6.752660116852,2.602044942747,0.814772483749
6.791632103379,2.616800853243,0.814843917423
6.782389011291,2.657527440472,0.814915351097
6.751865141151,2.588346077915,0.814986784770
6.768098261647,2.602227836522,0.815058218444
6.814031662992,2.579105670137,0.815129652118
6.745364887552,2.641713517555,0.815201085792
6.749242929068,2.599198113025,0.815272519466
6.731106451164,2.585801658054,0.815343953140
6.772093697582,2.614641690440,0.815415386813
6.731976528589,2.643858375266,0.815486820487
6.813969943749,2.661628590723,0.815558254161
6.754048887789,2.608194094599,0.815629687835
6.754265743831,2.665942846107,0.815701121509
6.774469225789,2.595417276384,0.815772555183
6.824902308575,2.592800826939,0.815843988856
6.742610459583,2.595810958724,0.815915422530
6.790184126071,2.647394601812,0.815986856204
6.726959940016,2.615362059111,0.816058289878
6.744862250754,2.578361842803,0.816129723552
6.815280819237,2.666173306303,0.816201157226
6.762006960670,2.591077428592,0.816272590899
6.782571480203,2.649561025524,0.816344024573
6.774792058027,2.610292898883,0.816415458247
6.786328300724,2.646752111615,0.816486891921
6.736822240692,2.631124642544,0.816558325595
6.759038581978,2.661842942353,0.816629759269
6.769027954953,2.626102899177,0.816701192942
6.807025367047,2.578482547063,0.816772626616
6.737079290107,2.588622281192,0.816844060290
6.724820033596,2.659055928579,0.816915493964
6.764805306207,2.643175840124,0.816986927638
6.739849610156,2.623964736166,0.817058361312
6.759822296807,2.659320412156,0.817129794985
6.777869833834,2.601781245460,0.817201228659
6.733840833041,2.606472218778,0.817272662333
6.738127370572,2.648365213613,0.817344096007
6.751661734834,2.585817508216,0.817415529681
6.794580908528,2.612911137508,0.817486963355
6.787918416410,2.609376460506,0.817558397028
6.798191751945,2.607009450973,0.817629830702
6.760489734478,2.671042293853,0.817701264376
6.802033573625,2.598556286298,0.817772698050
6.772111936790,2.640837074648,0.817844131724
6.787403737486,2.671671341515,0.817915565398
6.738123621111,2.663930201247,0.817986999071
6.775914993838,2.668904904991,0.818058432745
6.813379383700,2.634852059770,0.818129866419
6.743993708832,2.630985060563,0.818201300093
6.735651719231,2.629458027769,0.818272733767
6.776605129233,2.667310887330,0.818344167441
6.825496908659,2.655198267276,0.818415601114
6.746909161115,2.609939808083,0.818487034788
6.802167166656,2.581093613596,0.818558468462
6.813118258434,2.595433856451,0.818629902136
6.732214256187,2.633617144541,0.818701335810
6.782103406216,2.579705377695,0.818772769484
6.729405535314,2.617586945878,0.818844203157
6.783475216195,2.570947717772,0.818915636831
6.820221396468,2.597834111859,0.818987070505
6.790432411350,2.597866680684,0.819058504179
6.819409399734,2.580107469078,0.819129937853
6.796128406400,2.598067238584,0.819201371527
6.732576265195,2.606600340094,0.819272805200
6.794394977913,2.632753141448,0.819344238874
6.761383040117,2.583843055359,0.819415672548
6.790341291933,2.630708226481,0.819487106222
6.810709295779,2.664118485603,0.819558539896
6.780323110082,2.598902221208,0.819629973570
6.723982124804,2.575650432321,0.819701407243
6.817119873669,2.577476031007,0.819772840917
6.740009977474,2.613584348969,0.819844274591
6.818042676174,2.665647175332,0.819915708265
6.754807926159,2.614152190129,0.819987141939
6.781805802219,2.605986402622,0.820058575613
6.773741656177,2.599989915841,0.820130009286
6.733094050010,2.640864467727,0.820201442960
6.727624307411,2.663708082038,0.820272876634
6.819931605739,2.654062326033,0.820344310308
6.754419612462,2.622514352454,0.820415743982
6.731623870891,2.631055179903,0.820487177656
6.730564004726,2.573530660404,0.820558611329
6.780196416367,2.586003813337,0.820630045003
6.803125238136,2.588013150142,0.820701478677
6.788425397544,2.578077309533,0.820772912351
6.730249178128,2.659679854388,0.820844346025
6.803972356959,2.600634114293,0.820915779699
6.730449497553,2.630341779220,0.820987213372
6.745119422838,2.670296026971,0.821058647046
6.736399585945,2.661622390176,0.821130080720
6.799832374544,2.576821050706,0.821201514394
6.742164893433,2.661976962956,0.821272948068
6.745490414627,2.648894763793,0.821344381742
6.770689660279,2.587966867536,0.821415815415
6.755948386259,2.580150211529,0.821487249089
6.731755108677,2.626173886191,0.821558682763
6.809194015074,2.638092762495,0.821630116437
6.764052873833,2.663949299612,0.821701550111
6.733014674300,2.593967391273,0.821772983785
6.812413407859,2.647006527880,0.821844417458
6.792365298535,2.642827800827,0.821915851132
6.782589058065,2.634961214062,0.821987284806
6.737803372530,2.596869216662,0.822058718480
6.747887547218,2.648456322080,0.822130152154
6.786408099988,2.580548157761,0.822201585828
6.763307912413,2.611430369806,0.822273019501
6.754226096295,2.577483157765,0.822344453175
6.744073188326,2.640919154145,0.822415886849
6.821849680344,2.590715818470,0.822487320523
6.746694014447,2.671974478375,0.822558754197
6.744320487288,2.604647821712,0.822630187871
6.735784392339,2.582652682680,0.822701621544
6.747697591687,2.611967626870,0.822773055218
6.817922504391,2.612903438845,0.822844488892
6.778564687149,2.598303633880,0.822915922566
6.732763734662,2.630094625964,0.822987356240
6.746677813243,2.609882112019,0.823058789914
6.811757465124,2.668059290979,0.823130223587
6.810781728262,2.587627427728,0.823201657261
6.808194232473,2.651432919272,0.823273090935
6.751880890897,2.603475027510,0.823344524609
6.792909282762,2.622580970297,0.823415958283
6.735322434984,2.659024370785,0.823487391957
6.782331083868,2.659383513933,0.823558825630
6.815577808558,2.604395211900,0.823630259304
6.792677190627,2.636940540172,0.823701692978
6.733928976432,2.609121463837,0.823773126652
6.736941015247,2.634089458687,0.823844560326
6.817640259314,2.672492339468,0.823915994000
6.742267565806,2.622401722253,0.823987427673
6.748811989358,2.598473457943,0.824058861347
6.797351347027,2.602585802131,0.824130295021
6.753026743388,2.585671629084,0.824201728695
6.744198816537,2.643385594986,0.824273162369
6.775277285085,2.590408559601,0.824344596043
6.770789565642,2.617448841966,0.824416029716
6.816750873827,2.615806096194,0.824487463390
6.775889508919,2.591261146973,0.824558897064
6.786638289212,2.646977563059,0.824630330738
6.766416692748,2.624634231076,0.824701764412
6.746457249505,2.637460307012,0.824773198086
6.749171229819,2.598785939944,0.824844631759
6.757244497686,2.601319870469,0.824916065433
6.821943388617,2.604746283258,0.824987499107
6.818334783606,2.586456513162,0.825058932781
6.783773053259,2.627507180672,0.825130366455
6.739913755422,2.636916392701,0.825201800129
6.733122466602,2.634945745038,0.825273233802
6.795138846855,2.636572314586,0.825344667476
6.725291539840,2.670459158594,0.825416101150
6.815076384165,2.577813964759,0.825487534824
6.762526995563,2.647755416751,0.825558968498
6.731528433607,2.653868279374,0.825630402172
6.725577375325,2.581846039442,0.825701835845
6.805041561967,2.620929549357,0.825773269519
6.785957595923,2.580998551883,0.825844703193
6.806973705856,2.597053452583,0.825916136867
6.741879701866,2.601486303330,0.825987570541
6.738878098117,2.655500171874,0.826059004215
6.774319966808,2.641619005620,0.826130437888
6.797387516482,2.580584401661,0.826201871562
6.769294328406,2.608781914041,0.826273305236
6.751422348827,2.616877937194,0.826344738910
6.756954671623,2.606375303421,0.826416172584
6.810844622758,2.618006841867,0.826487606258
6.811442657609,2.605484092920,0.826559039931
6.823765033094,2.659787935694,0.826630473605
6.745012950223,2.663471719161,0.826701907279
6.785502572329,2.635847212301,0.826773340953
6.741520915167,2.580644339166,0.826844774627
6.774863609282,2.653680244434,0.826916208301
6.794886450921,2.596507616423,0.826987641974
6.821126003514,2.640888339987,0.827059075648
6.814212984053,2.647075014207,0.827130509322
6.808914703751,2.660646511851,0.827201942996
6.775640565704,2.604257524681,0.827273376670
6.791573588040,2.621062027692,0.827344810344
6.736918864558,2.604956083211,0.827416244017
6.799563605020,2.578214389021,0.827487677691
6.773770259586,2.615424481469,0.827559111365
6.808428454120,2.639033283618,0.827630545039
6.821835373454,2.654511927005,0.827701978713
6.762613972516,2.643232565843,0.827773412387
6.795273128916,2.632027735572,0.827844846060
6.778080904771,2.645361089141,0.827916279734
6.823786679758,2.617919293381,0.827987713408
6.793646583370,2.659823000520,0.828059147082
6.816456645231,2.644355744881,0.828130580756
6.804697289535,2.573645133527,0.828202014430
6.766803766445,2.590505323095,0.828273448103
6.741012394014,2.669316897643,0.828344881777
6.784780456766,2.628643960261,0.828416315451
6.815192553439,2.652460374372,0.828487749125
6.785893116730,2.660376506285,0.828559182799
6.726465061863,2.634145058818,0.828630616473
6.749482964049,2.614803441324,0.828702050146
6.744845522566,2.610309385845,0.828773483820
6.772174483636,2.643446746925,0.828844917494
6.797766616326,2.582320510777,0.828916351168
6.816538149361,2.633502755791,0.828987784842
6.793756256303,2.633482969622,0.829059218516
6.725639553312,2.590691826599,0.829130652189
6.748895137584,2.577101945394,0.829202085863
6.804421740359,2.595648805971,0.829273519537
6.757569080220,2.600646001904,0.829344953211
6.725102094753,2.574824451195,0.829416386885
6.726767511391,2.656677223646,0.829487820559
6.814321578851,2.622614872341,0.829559254232
6.822048895364,2.596601843732,0.829630687906
6.734517288699,2.635068515213,0.829702121580
6.764481909652,2.574053325240,0.829773555254
6.798091507347,2.607415833884,0.829844988928
6.802887138550,2.660863573520,0.829916422602
6.799188050232,2.640039176220,0.829987856275
6.787999461583,2.640233280081,0.830059289949
6.764884022610,2.584541220754,0.830130723623
6.766744165891,2.582129297336,0.830202157297
6.743061284182,2.632114374042,0.830273590971
6.772700425358,2.651377334033,0.830345024645
6.742934168759,2.586513559323,0.830416458318
6.741531238079,2.641264304503,0.830487891992
6.787411317841,2.654100142850,0.830559325666
6.811847750142,2.595658953988,0.830630759340
6.806408137028,2.625656036253,0.830702193014
6.804798491244,2.577413211130,0.830773626688
6.811999322718,2.617575351303,0.830845060361
6.766343067575,2.581267706064,0.830916494035
6.817261707122,2.578575198133,0.830987927709
6.770064006310,2.581585730548,0.831059361383
6.752873779979,2.670526522522,0.831130795057
6.787015362858,2.624149166359,0.831202228731
6.813604513939,2.586139834045,0.831273662404
6.810147371060,2.660946836049,0.831345096078
6.797870259956,2.620257926831,0.831416529752
6.788633811265,2.610603837083,0.831487963426
6.730301901546,2.662043156846,0.831559397100
6.815744392755,2.648447127189,0.831630830774
6.780173382326,2.605081932684,0.831702264447
6.741660201728,2.585725915582,0.831773698121
6.758054831833,2.644066874799,0.831845131795
6.804570972178,2.615499936947,0.831916565469
6.803323685297,2.661777518303,0.831987999143
6.788770471803,2.670038915126,0.832059432817
6.805152972426,2.645382365579,0.832130866490
6.760786143607,2.648256486654,0.832202300164
6.771182968112,2.582505016005,0.832273733838
6.739293282204,2.604853458436,0.832345167512
6.787179485954,2.618830515310,0.832416601186
6.743052840046,2.587764488731,0.832488034860
6.758173166890,2.574951019098,0.832559468533
6.749985796467,2.598944384448,0.832630902207
6.797307904071,2.582972885575,0.832702335881
6.809255163551,2.583043513262,0.832773769555
6.823189787531,2.579226083476,0.832845203229
6.792765004741,2.616801380776,0.832916636903
6.789119508832,2.616553591294,0.832988070576
6.759212502839,2.670613556341,0.833059504250
6.772657010548,2.674144363999,0.833130937924
6.792213070003,2.592795390012,0.833202371598
6.787140087574,2.634626011603,0.833273805272
6.783290035582,2.582604940310,0.833345238946
6.825727109289,2.635488801877,0.833416672619
6.784268194057,2.592104969844,0.833488106293
6.761041238497,2.617655642063,0.833559539967
6.741974129315,2.629604322469,0.833630973641
6.809511790172,2.657598906020,0.833702407315
6.821227917245,2.661893091583,0.833773840989
6.755301276657,2.610791180561,0.833845274662
6.827434609255,2.587529671068,0.833916708336
6.812426563624,2.573574851857,0.833988142010
6.816281376220,2.611827284995,0.834059575684
6.786215599974,2.600308053599,0.834131009358
6.729813604997,2.635487553672,0.834202443032
6.740371522141,2.656637369069,0.834273876705
6.815542726479,2.650349068764,0.834345310379
6.752619111285,2.664977905247,0.834416744053
6.825157141117,2.641884373015,0.834488177727
6.785883137581,2.654107887340,0.834559611401
6.738819570856,2.608310722594,0.834631045075
6.790904785682,2.638784472667,0.834702478748
6.733127862708,2.613494533488,0.834773912422
6.792704861604,2.609982083718,0.834845346096
6.726983270865,2.664427929391,0.834916779770
6.745680207355,2.590821839711,0.834988213444
6.742499817383,2.608767504841,0.835059647118
6.788352804084,2.575920378229,0.835131080791
6.810217857568,2.595818383267,0.835202514465
6.800193293180,2.669201359212,0.835273948139
6.755240237415,2.628096366992,0.835345381813
6.807095439424,2.623609898682,0.835416815487
6.790822588728,2.605764748299,0.835488249161
6.738286969721,2.581910724378,0.835559682834
6.770170195662,2.623615023649,0.835631116508
6.821024066296,2.655829667843,0.835702550182
6.789294518478,2.658280661060,0.835773983856
6.820852819802,2.625711728419,0.835845417530
6.748414426367,2.636063287129,0.835916851204
6.790009719480,2.663609728066,0.835988284877
6.789292266327,2.636419318128,0.836059718551
6.747213924776,2.662347861911,0.836131152225
6.726736467503,2.611876846308,0.836202585899
6.761299124949,2.638304092965,0.836274019573
6.792502899009,2.637515460373,0.836345453247
6.782380845013,2.599354701392,0.836416886920
6.819294580048,2.597998219508,0.836488320594
6.738622198786,2.637866229254,0.836559754268
6.737488671665,2.632123569100,0.836631187942
6.770825742885,2.615585932900,0.836702621616
6.734673832331,2.665185878643,0.836774055290
6.811137797550,2.670300359576,0.836845488963
6.799649386491,2.655247261296,0.836916922637
6.765108461108,2.585439040383,0.836988356311
6.819390412964,2.662592631887,0.837059789985
6.740067603647,2.591543142136,0.837131223659
6.808593373335,2.671278056702,0.837202657333
6.811581707782,2.645499937988,0.837274091006
6.758376166961,2.574318079637,0.837345524680
6.752914238162,2.579512193136,0.837416958354
6.813344394422,2.662726224154,0.837488392028
6.762813861316,2.578717998242,0.837559825702
6.756332681670,2.638145056124,0.837631259376
6.736905503390,2.645178038097,0.837702693050
6.764501588309,2.630386756172,0.837774126723
6.743153463717,2.630072793777,0.837845560397
6.747907137779,2.583319195777,0.837916994071
6.753366417909,2.603686262627,0.837988427745
6.798039143872,2.578705871069,0.838059861419
6.779307206859,2.599154775742,0.838131295093
6.745259362776,2.597277209130,0.838202728766
6.728999260756,2.598558137121,0.838274162440
6.786883649977,2.641787530863,0.838345596114
6.776132017236,2.610229213852,0.838417029788
6.793881738775,2.644966793008,0.838488463462
6.757391422471,2.650821131819,0.838559897136
6.744050487704,2.586084846065,0.838631330809
6.791865490395,2.626265285348,0.838702764483
6.783162619610,2.666493163452,0.838774198157
6.746177578652,2.656357718091,0.838845631831
6.736352352176,2.653084194074,0.838917065505
6.772738446851,2.666022400605,0.838988499179
6.771555308498,2.658165073333,0.839059932852
6.791783480764,2.665474249089,0.839131366526
6.743239664109,2.572439664795,0.839202800200
6.745058031049,2.620913655141,0.839274233874
6.785678542251,2.608516071936,0.839345667548
6.793578598070,2.656046799185,0.839417101222
6.822241865862,2.588808476387,0.839488534895
6.760316649291,2.638475063726,0.839559968569
6.818542320769,2.615942464071,0.839631402243
6.806197387838,2.625879044744,0.839702835917
6.812654466834,2.660382736070,0.839774269591
6.742966852386,2.641722551332,0.839845703265
6.768697067424,2.573799674022,0.839917136938
6.773128078349,2.623999316371,0.839988570612
6.790579284408,2.650185258816,0.840060004286
6.796472288210,2.597991429005,0.840131437960
6.751916191300,2.623294963769,0.840202871634
6.742916155039,2.576486224923,0.840274305308
6.793486718994,2.642357722550,0.840345738981
6.752311924887,2.661500145472,0.840417172655
6.742639803574,2.574415450709,0.840488606329
6.756437359085,2.635968341064,0.840560040003
6.809919182736,2.614162598188,0.840631473677
6.786161373085,2.588846750857,0.840702907351
6.760047999462,2.666642700199,0.840774341024
6.791701050134,2.658806957106,0.840845774698
6.814784371524,2.585025868136,0.840917208372
6.774439472258,2.670108156308,0.840988642046
6.734973268287,2.617053900564,0.841060075720
6.738870518089,2.664519852416,0.841131509394
6.780700144924,2.623699342416,0.841202943067
6.808537709395,2.672471211236,0.841274376741
6.817253603119,2.621814156452,0.841345810415
6.793239689263,2.670950234880,0.841417244089
6.764390440215,2.628787169355,0.841488677763
6.741326209882,2.618947248701,0.841560111437
6.811345559891,2.646133460391,0.841631545110
6.807154789397,2.652170511663,0.841702978784
6.773395254143,2.617301207254,0.841774412458
6.812989443527,2.668417087384,0.841845846132
6.782455199997,2.581684313512,0.841917279806
6.785586632101,2.585024303411,0.841988713480
6.781305261678,2.624534374870,0.842060147153
6.728736702396,2.581247233274,0.842131580827
6.785199222408,2.659084815328,0.842203014501
6.738284006893,2.584466539069,0.842274448175
6.742464640955,2.645554952815,0.842345881849
6.756220731734,2.662770354028,0.842417315523
6.744296847931,2.626965337547,0.842488749196
6.773624383769,2.671153563125,0.842560182870
6.737480444384,2.670957407468,0.842631616544
6.730444165051,2.602159803855,0.842703050218
6.818462599119,2.622966966390,0.842774483892
6.813244246322,2.623334967301,0.842845917566
6.821581003401,2.583900066578,0.842917351239
6.737590890604,2.580964641917,0.842988784913
6.739610976928,2.644502272806,0.843060218587
6.800863506328,2.584338712353,0.843131652261
6.744217664688,2.665370962812,0.843203085935
6.734002823334,2.587045368569,0.843274519609
6.750521845536,2.657413740322,0.843345953282
6.798381228626,2.572598144115,0.843417386956
6.762182777866,2.618902123406,0.843488820630
6.727410390521,2.574825920085,0.843560254304
6.742372242917,2.590912966159,0.843631687978
6.820502193070,2.575369610869,0.843703121652
6.752104179689,2.666351878013,0.843774555325
6.784477119712,2.620458508519,0.843845988999
6.821929221091,2.623419446117,0.843917422673
6.763372234602,2.625738164131,0.843988856347
6.769499231567,2.619902603901,0.844060290021
6.811282231682,2.601908831359,0.844131723695
6.790425420902,2.659934741018,0.844203157368
6.802989771287,2.604419357253,0.844274591042
6.777764683306,2.616724782357,0.844346024716
6.751065172785,2.609319565688,0.844417458390
6.748302479299,2.617002033869,0.844488892064
6.820453117564,2.582665051059,0.844560325738
6.797908129292,2.629575778970,0.844631759411
6.778931947060,2.585628096408,0.844703193085
6.793965835647,2.666800238307,0.844774626759
6.780941970956,2.652677554340,0.844846060433
6.767248704695,2.619801012068,0.844917494107
6.759773804989,2.657331668499,0.844988927781
6.807511099583,2.635765088308,0.845060361454
6.761575200264,2.580224568897,0.845131795128
6.738447124951,2.616676490710,0.845203228802
6.822812140113,2.584895420796,0.845274662476
6.779713434656,2.648878998403,0.845346096150
6.794713990945,2.584565635939,0.845417529824
6.790972208649,2.667203240402,0.845488963497
6.819840123452,2.653442968029,0.845560397171
6.822464066040,2.658161540189,0.845631830845
6.792032029844,2.582480936133,0.845703264519
6.737171016239,2.612817847574,0.845774698193
6.773082206421,2.608656895098,0.845846131867
6.788684875704,2.659983139034,0.845917565540
6.743328247196,2.583180479147,0.845988999214
6.820516397246,2.585980152138,0.846060432888
6.738559577951,2.572772913912,0.846131866562
6.775637430436,2.592193212316,0.846203300236
6.768068792602,2.632005421215,0.846274733910
6.771914295026,2.605932454483,0.846346167583
6.779274149500,2.588430210189,0.846417601257
6.779459513526,2.582430353934,0.846489034931
6.762196970665,2.627358162999,0.846560468605
6.745203175777,2.668414728167,0.846631902279
6.769370122439,2.613646753915,0.846703335953
6.780950949788,2.581716212340,0.846774769626
6.754013534610,2.576594899098,0.846846203300
6.811842992675,2.600469014954,0.846917636974
6.742529591971,2.592918055029,0.846989070648
6.749149778443,2.599275293701,0.847060504322
6.820407477724,2.577996602230,0.847131937996
6.762289024209,2.577885296174,0.847203371669
6.773643799656,2.625369199816,0.847274805343
6.787807217911,2.604268182312,0.847346239017
6.755267300665,2.665758537086,0.847417672691
6.818923890308,2.630937253867,0.847489106365
6.748119637131,2.619121880777,0.847560540039
6.796794349883,2.598368009266,0.847631973712
6.750496331366,2.575618967873,0.847703407386
6.749727237099,2.663109512557,0.847774841060
6.748576429226,2.634150061131,0.847846274734
6.740775961324,2.633218239707,0.847917708408
6.793620215604,2.585734803276,0.847989142082
6.777010757856,2.632069908155,0.848060575755
6.788995793424,2.644943189517,0.848132009429
6.811735411932,2.659696907887,0.848203443103
6.756949833695,2.589137334876,0.848274876777
6.753779644100,2.584249560125,0.848346310451
6.760307377679,2.585339619942,0.848417744125
6.815090473015,2.652720142232,0.848489177798
6.764318961572,2.637295091273,0.848560611472
6.746351445758,2.631154347458,0.848632045146
6.755920022244,2.640291997543,0.848703478820
6.732324682853,2.642858324193,0.848774912494
6.824964681212,2.671710817354,0.848846346168
6.771981383539,2.606800015470,0.848917779841
6.729533560675,2.651698733166,0.848989213515
6.752586215786,2.670676574674,0.849060647189
6.734913189454,2.664612393217,0.849132080863
6.772345894252,2.634145839632,0.849203514537
6.812493120186,2.602939584707,0.849274948211
6.732798910066,2.622565137260,0.849346381884
6.767064875155,2.595202374727,0.849417815558
6.823931327734,2.625580840299,0.849489249232
6.786932113258,2.597845416359,0.849560682906
6.766508988277,2.573543793968,0.849632116580
6.822300029510,2.608084384371,0.849703550254
6.736168160762,2.591800662165,0.849774983927
6.786136920730,2.588782880380,0.849846417601
6.823034616018,2.657416979609,0.849917851275
6.800448928953,2.614417650097,0.849989284949
6.816485711352,2.663274852628,0.850060718623
6.748361740852,2.592093562450,0.850132152297
6.761365955673,2.598877610287,0.850203585970
6.822971806647,2.578180856949,0.850275019644
6.813301317112,2.598929869545,0.850346453318
6.759174090049,2.654964505191,0.850417886992
6.786252942674,2.604589145807,0.850489320666
6.761855607931,2.662430239345,0.850560754340
6.725626422103,2.668933547086,0.850632188013
6.736138446342,2.615077832180,0.850703621687
6.817437176743,2.658177840073,0.850775055361
6.727638683722,2.593977507404,0.850846489035
6.783287530324,2.638042860084,0.850917922709
6.736325295603,2.638256320852,0.850989356383
6.812979929930,2.647793226161,0.851060790056
6.751190034337,2.642233748256,0.851132223730
6.753197894177,2.602403640769,0.851203657404
6.737037393221,2.666888700114,0.851275091078
6.778030255247,2.632361193292,0.851346524752
6.744724737302,2.623779796188,0.851417958426
6.759257641106,2.595137724812,0.851489392099
6.795653481753,2.624081502287,0.851560825773
6.767549071430,2.581945542535,0.851632259447
6.824669841701,2.631806537063,0.851703693121
6.739341405711,2.612097711151,0.851775126795
6.799940955760,2.588459258850,0.851846560469
6.811146264133,2.642083738380,0.851917994142
6.755184180828,2.628391202882,0.851989427816
6.825141199487,2.659486687869,0.852060861490
6.752356587833,2.645428915910,0.852132295164
6.795592403701,2.578691519791,0.852203728838
6.815857657528,2.598637765784,0.852275162512
6.811232028950,2.652924273173,0.852346596185
6.822625311898,2.590140423345,0.852418029859
6.826596887009,2.657653111151,0.852489463533
6.753109361292,2.625246142245,0.852560897207
6.823936075005,2.575383618848,0.852632330881
6.753233292610,2.624014361218,0.852703764555
6.762509433909,2.587435286107,0.852775198228
6.763182035424,2.640194397766,0.852846631902
6.769277550235,2.588146601906,0.852918065576
6.730660777805,2.655367607866,0.852989499250
6.743253348520,2.670326422771,0.853060932924
6.783234204240,2.641852835994,0.853132366598
6.828199239041,2.651403989153,0.853203800271
6.737099908635,2.621849687346,0.853275233945
6.739681369173,2.644181698219,0.853346667619
6.791945381697,2.671474013035,0.853418101293
6.780178335498,2.631576657009,0.853489534967
6.796084178710,2.629890747206,0.853560968641
6.732153477441,2.614996533829,0.853632402314
6.732315362025,2.641308252155,0.853703835988
6.777105813656,2.621714923561,0.853775269662
6.804013117181,2.634544769835,0.853846703336
6.735977116651,2.584981485678,0.853918137010
6.800663610909,2.649772374606,0.853989570684
6.757056547696,2.626572956764,0.854061004357
6.745980892703,2.647211170082,0.854132438031
6.789257168023,2.587262424454,0.854203871705
6.732232814494,2.580029421762,0.854275305379
6.806607746374,2.661039773692,0.854346739053
6.791860692383,2.587932184519,0.854418172727
6.743045237745,2.654466155275,0.854489606400
6.753662959776,2.579982338129,0.854561040074
6.738276798556,2.661521492795,0.854632473748
6.786413281423,2.586478061020,0.854703907422
6.754970117414,2.632017669485,0.854775341096
6.785830236979,2.587590635107,0.854846774770
6.779760558265,2.607213053016,0.854918208443
6.811768571524,2.660410674903,0.854989642117
6.748122439837,2.665122700521,0.855061075791
6.748039643309,2.591802040467,0.855132509465
6.746165056598,2.631168836685,0.855203943139
6.725697133527,2.622631954579,0.855275376813
6.796229573003,2.597433340804,0.855346810486
6.809759069943,2.604547377210,0.855418244160
6.757287930887,2.661704059717,0.855489677834
6.799941863809,2.672186691694,0.855561111508
6.748563626660,2.597649561369,0.855632545182
6.789248630940,2.622046144809,0.855703978856
6.809635639586,2.627570370943,0.855775412529
6.754572615985,2.573924848377,0.855846846203
6.739917918392,2.655134523634,0.855918279877
6.739970341911,2.633210722608,0.855989713551
6.804706168190,2.652217857333,0.856061147225
6.821784538963,2.586582011582,0.856132580899
6.759208585520,2.586626204562,0.856204014572
6.750000346542,2.621599839092,0.856275448246
6.766985360227,2.658766660392,0.856346881920
6.767662960035,2.655765574542,0.856418315594
6.766766482161,2.630133216558,0.856489749268
6.817570190372,2.642948248092,0.856561182942
6.729793158214,2.660990097476,0.856632616615
6.820971870267,2.663595206843,0.856704050289
6.766034070428,2.610242289177,0.856775483963
6.799742757891,2.623269344914,0.856846917637
6.773242441367,2.625229702896,0.856918351311
6.800534345972,2.574909601296,0.856989784985
6.738995459259,2.614501463074,0.857061218658
6.741074223244,2.624868518042,0.857132652332
6.738099809477,2.658197990595,0.857204086006
6.822710792518,2.617368395604,0.857275519680
6.801792744788,2.613164290610,0.857346953354
6.794944758573,2.574034830478,0.857418387028
6.787649152193,2.660909942591,0.857489820701
6.812755133176,2.585224122169,0.857561254375
6.723639156942,2.580724350861,0.857632688049
6.813012898676,2.626251207204,0.857704121723
6.806671250170,2.572167369190,0.857775555397
6.727790504355,2.653173840489,0.857846989071
6.821693997422,2.596977991616,0.857918422744
6.739433427001,2.590317393307,0.857989856418
6.763966064015,2.586223096198,0.858061290092
6.739777667837,2.593087348760,0.858132723766
6.783631864759,2.621705403874,0.858204157440
6.820229024499,2.617024530237,0.858275591114
6.724475121030,2.620847422647,0.858347024787
6.798189290650,2.642533980441,0.858418458461
6.785943670895,2.650672334670,0.858489892135
6.778004102635,2.590629278403,0.858561325809
6.811155275117,2.584682632462,0.858632759483
6.744063502402,2.667482541803,0.858704193157
6.764560596979,2.572979304832,0.858775626830
6.793874648583,2.612985081363,0.858847060504
6.821546110890,2.625196203842,0.858918494178
6.729793573352,2.602672363970,0.858989927852
6.735349449400,2.628325968461,0.859061361526
6.754149063556,2.607364037423,0.859132795200
6.790398052948,2.644362312863,0.859204228873
6.812497704212,2.574164231943,0.859275662547
6.760889687337,2.647291515667,0.859347096221
6.775677771734,2.625377849850,0.859418529895
6.747413496765,2.663973552685,0.859489963569
6.783222220993,2.618037543211,0.859561397243
6.787024526570,2.622657343266,0.859632830916
6.783134215714,2.579191299016,0.859704264590
6.771863644354,2.595510680438,0.859775698264
6.725393863204,2.616765206534,0.859847131938
6.764639123971,2.642687648313,0.859918565612
6.730659896644,2.617403452088,0.859989999286
6.804462251319,2.660558103493,0.860061432959
6.747549490192,2.571748219361,0.860132866633
6.811408810413,2.585385682201,0.860204300307
6.811745228048,2.620892035331,0.860275733981
6.792214272576,2.610212464562,0.860347167655
6.746381476810,2.586360470006,0.860418601329
6.731969169990,2.593574713832,0.860490035002
6.802830290489,2.578074050538,0.860561468676
6.747131680303,2.638746736775,0.860632902350
6.788130189552,2.579118832714,0.860704336024
6.751042079885,2.582206407692,0.860775769698
6.777618947939,2.605160289895,0.860847203372
6.782231919719,2.615520490358,0.860918637046
6.802281238923,2.585080976185,0.860990070719
6.737398190253,2.579910500085,0.861061504393
6.762221910880,2.587841841501,0.861132938067
6.820387455529,2.607571792898,0.861204371741
6.807186868530,2.633590062772,0.861275805415
6.818351247290,2.582713999131,0.861347239089
6.735192966320,2.620010823268,0.861418672762
6.809107888107,2.585099918458,0.861490106436
6.784723967145,2.655855503377,0.861561540110
6.804321183640,2.625824581440,0.861632973784
6.807020508471,2.619353271264,0.861704407458
6.761119814649,2.624855890765,0.861775841132
6.794911854772,2.663408285816,0.861847274805
6.789227588571,2.622677383222,0.861918708479
6.817917088788,2.605024988885,0.861990142153
6.754219636923,2.630580550873,0.862061575827
6.803570334250,2.608349504307,0.862133009501
6.730042382241,2.578359655560,0.862204443175
6.736956731340,2.663277137485,0.862275876848
6.819530369580,2.611917847188,0.862347310522
6.799750321930,2.610371393873,0.862418744196
6.752879987772,2.664797074508,0.862490177870
6.809521796984,2.664083584994,0.862561611544
6.811099500517,2.662254397849,0.862633045218
6.759128937364,2.579919574698,0.862704478891
6.733740627642,2.579682632521,0.862775912565
6.803552175424,2.652577270621,0.862847346239
6.749587805193,2.624050164252,0.862918779913
6.737721485385,2.588514162920,0.862990213587
6.813892628611,2.574353193843,0.863061647261
6.751390839592,2.656388499775,0.863133080934
6.799968766358,2.613824405343,0.863204514608
6.735055187241,2.611084479205,0.863275948282
6.813632242561,2.664535212842,0.863347381956
6.746088473735,2.606247981767,0.863418815630
6.809154760894,2.650677947978,0.863490249304
6.814102303691,2.582163364040,0.863561682977
6.776894495237,2.657152393809,0.863633116651
6.768328251866,2.579858824478,0.863704550325
6.750273645149,2.622622177300,0.863775983999
6.774060703623,2.662328402526,0.863847417673
6.785381819439,2.632427001941,0.863918851347
6.792143703241,2.612994590129,0.863990285020
6.819223646998,2.619487037151,0.864061718694
6.775852225659,2.638149932234,0.864133152368
6.760257406610,2.610153497248,0.864204586042
6.801140467722,2.575899087193,0.864276019716
6.730592596234,2.660576582760,0.864347453390
6.789998961456,2.661424705191,0.864418887063
6.769478064788,2.574465774403,0.864490320737
6.821788743548,2.609966589664,0.864561754411
6.763017206784,2.600485012075,0.864633188085
6.767535787387,2.621849912615,0.864704621759
6.825747023802,2.584084641268,0.864776055433
6.754615098008,2.590398297604,0.864847489106
6.785507496641,2.599765168126,0.864918922780
6.730570987118,2.667742489175,0.864990356454
6.755803224401,2.664729374969,0.865061790128
6.764769700470,2.620678342623,0.865133223802
6.730235575372,2.654783315568,0.865204657476
6.781511852586,2.614992989576,0.865276091149
6.729945728641,2.609955800427,0.865347524823
6.790175137743,2.629438910199,0.865418958497
6.742263208634,2.634423275247,0.865490392171
6.822804836578,2.671827067285,0.865561825845
6.760063848035,2.667691213529,0.865633259519
6.795802280886,2.599057244542,0.865704693192
6.777381337402,2.635536530992,0.865776126866
6.826868987031,2.651422211399,0.865847560540
6.796168516604,2.578288460164,0.865918994214
6.793410891944,2.631955998236,0.865990427888
6.791847520522,2.637425344243,0.866061861562
6.787646971396,2.650863625068,0.866133295235
6.800732343779,2.606256683615,0.866204728909
6.826413958675,2.648672930233,0.866276162583
6.733840723162,2.611610272790,0.866347596257
6.746861143101,2.585286730448,0.866419029931
6.808414275320,2.641087003698,0.866490463605
6.795599878001,2.665530938821,0.866561897278
6.785590996924,2.663988457547,0.866633330952
6.740506385840,2.594999349239,0.866704764626
6.750904184294,2.586430235360,0.866776198300
6.795255827823,2.657044844306,0.866847631974
6.774342896474,2.622592879177,0.866919065648
6.820230189197,2.602754546649,0.866990499321
6.790961393454,2.583175781999,0.867061932995
6.816549364614,2.591260253463,0.867133366669
6.741798746222,2.643113227778,0.867204800343
6.825459919086,2.641160953215,0.867276234017
6.764962498489,2.604862388110,0.867347667691
6.815535521246,2.591107684274,0.867419101364
6.810831682344,2.644201415174,0.867490535038
6.727326593521,2.610227764770,0.867561968712
6.790592560620,2.668274420906,0.867633402386
6.800963913276,2.597197697432,0.867704836060
6.791464960124,2.591882725599,0.867776269734
6.807503356214,2.601887470587,0.867847703407
6.737836668037,2.576319928745,0.867919137081
6.761507815106,2.639971315277,0.867990570755
6.779825245131,2.594570094952,0.868062004429
6.808783760494,2.610851200483,0.868133438103
6.731720863740,2.604245386275,0.868204871777
6.727665590602,2.599636099775,0.868276305450
6.732059128458,2.624755150667,0.868347739124
6.743107002587,2.613189852767,0.868419172798
6.742525218295,2.624762947831,0.868490606472
6.731962585518,2.584866817731,0.868562040146
6.820883208348,2.657928787486,0.868633473820
6.768182419768,2.663500970299,0.868704907493
6.766225149387,2.632429211112,0.868776341167
6.745100640291,2.611196846247,0.868847774841
6.804883084734,2.575362871850,0.868919208515
6.822342666435,2.651649606918,0.868990642189
6.797700277910,2.629274358111,0.869062075863
6.789999814170,2.635723427531,0.869133509536
6.740900393695,2.648701577812,0.869204943210
6.804716294024,2.594312674176,0.869276376884
6.739502599240,2.581514023523,0.869347810558
6.784343321332,2.603233233776,0.869419244232
6.779572621240,2.636989707262,0.869490677906
6.766961516250,2.576250382984,0.869562111579
6.737148937890,2.634209153268,0.869633545253
6.764404001509,2.626574394914,0.869704978927
6.748215323528,2.665166136525,0.869776412601
6.766819662459,2.575973107582,0.869847846275
6.800091434300,2.619552136597,0.869919279949
6.741571066310,2.669479052856,0.869990713622
6.727839159956,2.667677651532,0.870062147296
6.824118623769,2.647546122273,0.870133580970
6.741660341551,2.651159809315,0.870205014644
6.752822623632,2.643867766316,0.870276448318
6.752356731970,2.582450111729,0.870347881992
6.804819127311,2.608511461161,0.870419315665
6.798492101517,2.574741635592,0.870490749339
6.758769471287,2.602966540878,0.870562183013
6.731019258965,2.618392053585,0.870633616687
6.761589710786,2.610653555698,0.870705050361
6.785742547316,2.629585239547,0.870776484035
6.821865038158,2.624621539437,0.870847917708
6.783959897042,2.661409936308,0.870919351382
6.749585452138,2.597174347999,0.870990785056
6.732992029929,2.606657172083,0.871062218730
6.741954898153,2.603222055921,0.871133652404
6.802346545214,2.589446048993,0.871205086078
6.802725249878,2.662539348805,0.871276519751
6.765560598451,2.632273553865,0.871347953425
6.786020792407,2.608823104017,0.871419387099
6.740328885018,2.609753159178,0.871490820773
6.745098157459,2.636626985219,0.871562254447
6.812739657349,2.574105095282,0.871633688121
6.793188875758,2.643302404092,0.871705121794
6.793076628135,2.607302618231,0.871776555468
6.786776259059,2.573594895558,0.871847989142
6.798287307557,2.630476256774,0.871919422816
6.823728921032,2.632175542645,0.871990856490
6.792379068009,2.646211840785,0.872062290164
6.735026300356,2.632561451334,0.872133723837
6.806224348487,2.640728133667,0.872205157511
6.776843009067,2.650363344485,0.872276591185
6.824015336849,2.613749708957,0.872348024859
6.729195925015,2.645925249837,0.872419458533
6.735878645290,2.670744075563,0.872490892207
6.782084208450,2.584569514150,0.872562325880
6.779187778098,2.638667219268,0.872633759554
6.816511067959,2.606511366108,0.872705193228
6.733149444601,2.583608536197,0.872776626902
6.768207907176,2.584376309964,0.872848060576
6.741371638082,2.612245045464,0.872919494250
6.767172704634,2.637195982100,0.872990927923
6.788646260983,2.605032702802,0.873062361597
6.742158787831,2.656572994124,0.873133795271
6.738552368496,2.669564670785,0.873205228945
6.767280798302,2.668321039684,0.873276662619
6.766292288166,2.647483289037,0.873348096293
6.824010320398,2.657557768852,0.873419529966
6.724746271847,2.598511546121,0.873490963640
6.798873413703,2.653104244042,0.873562397314
6.776082469065,2.595473017744,0.873633830988
6.732998635591,2.586822240027,0.873705264662
6.750040213681,2.618634930497,0.873776698336
6.794390345582,2.632588203674,0.873848132009
6.810744113418,2.606775782783,0.873919565683
6.750106449177,2.671007796617,0.873990999357
6.805256841881,2.640926722664,0.874062433031
6.736973426678,2.592729085739,0.874133866705
6.771589118399,2.616033555401,0.874205300379
6.731664755365,2.638796643161,0.874276734052
6.782426613420,2.638024240433,0.874348167726
6.749054886471,2.653010817648,0.874419601400
6.792667335357,2.636151169354,0.874491035074
6.802141493166,2.570763974295,0.874562468748
6.775070624963,2.655148096564,0.874633902422
6.724120401723,2.660413253264,0.874705336095
6.786312151755,2.619426290501,0.874776769769
6.736365865123,2.655888497561,0.874848203443
6.815061582278,2.584004210827,0.874919637117
6.745366817482,2.638151282392,0.874991070791
6.749116016548,2.592450275373,0.875062504465
6.814623347339,2.608717743207,0.875133938138
6.754556198851,2.593715149057,0.875205371812
6.736516987426,2.664701059509,0.875276805486
6.731247876271,2.664113235302,0.875348239160
6.728474255414,2.665065491828,0.875419672834
6.765902121784,2.593337302893,0.875491106508
6.731707134009,2.580148001190,0.875562540181
6.808709988183,2.606234447099,0.875633973855
6.804555160794,2.605984825453,0.875705407529
6.802186323188,2.644157039179,0.875776841203
6.804059869889,2.640281861722,0.875848274877
6.732633657177,2.619864277225,0.875919708551
6.727485957132,2.613103975249,0.875991142224
6.808565890994,2.600100954229,0.876062575898
6.729209033069,2.593838045000,0.876134009572
6.740380675991,2.626523235597,0.876205443246
6.766570070107,2.646920716181,0.876276876920
6.737750121015,2.625593194943,0.876348310594
6.789660079380,2.571296555402,0.876419744267
6.782192667880,2.654787121600,0.876491177941
6.814873348662,2.614679290229,0.876562611615
6.763452487556,2.666658295039,0.876634045289
6.817292320919,2.654307512100,0.876705478963
6.737754554397,2.581158422066,0.876776912637
6.727880550679,2.623291106803,0.876848346310
6.802764623143,2.654903998762,0.876919779984
6.777768598831,2.574692273821,0.876991213658
6.748786455191,2.636577403532,0.877062647332
6.749538978984,2.594935926540,0.877134081006
6.758633814028,2.615103824651,0.877205514680
6.749507804300,2.593406206383,0.877276948353
6.754162426640,2.592608233874,0.877348382027
6.748265401826,2.632243091864,0.877419815701
6.760714814810,2.636537443437,0.877491249375
6.785230453503,2.637359860621,0.877562683049
6.802269765233,2.620564291919,0.877634116723
6.736190890193,2.634846099112,0.877705550396
6.792963076539,2.588659569921,0.877776984070
6.742722385121,2.635535967527,0.877848417744
6.758052650474,2.646800775137,0.877919851418
6.726827328284,2.608725583504,0.877991285092
6.781673322920,2.639743194801,0.878062718766
6.820483084984,2.645645586881,0.878134152439
6.795707715396,2.661335993309,0.878205586113
6.769779907397,2.628404445674,0.878277019787
6.731345348292,2.604651833803,0.878348453461
6.809082486677,2.615616720682,0.878419887135
6.771034399852,2.580654081335,0.878491320809
6.784797774607,2.592035935755,0.878562754482
6.767654210644,2.639538982061,0.878634188156
6.814469635740,2.599544702371,0.878705621830
6.782377933220,2.612907350473,0.878777055504
6.812847158419,2.652574012270,0.878848489178
6.783653498377,2.595695170239,0.878919922852
6.766933147474,2.585929622401,0.878991356525
6.740272591890,2.632636827231,0.879062790199
6.743565803158,2.645205286648,0.879134223873
6.737716511478,2.593945053068,0.879205657547
6.762648547008,2.589393754250,0.879277091221
6.755428010213,2.604811072248,0.879348524895
6.820865844280,2.641657713583,0.879419958568
6.783113225661,2.665163268465,0.879491392242
6.764083680171,2.604729952129,0.879562825916
6.777829107661,2.625373679023,0.879634259590
6.817653120162,2.612236476894,0.879705693264
6.793378830652,2.606530235721,0.879777126938
6.820486601554,2.587867447519,0.879848560611
6.769166515120,2.589201095978,0.879919994285
6.819273177533,2.620907683519,0.879991427959
6.739021949600,2.648311201605,0.880062861633
6.771121254944,2.643707705546,0.880134295307
6.805393278765,2.584857178826,0.880205728981
6.735490468509,2.623360279666,0.880277162654
6.743789139207,2.627053584793,0.880348596328
6.801951018885,2.574328791088,0.880420030002
6.819524023485,2.670497210509,0.880491463676
6.793084946245,2.649577834089,0.880562897350
6.764609368446,2.641242877729,0.880634331024
6.733757901868,2.619872176435,0.880705764697
6.776398526934,2.652876686783,0.880777198371
6.730035519318,2.616415678980,0.880848632045
6.769126753285,2.662944731464,0.880920065719
6.790024320338,2.652130575875,0.880991499393
6.777665375452,2.638387120446,0.881062933067
6.763186758651,2.616399191324,0.881134366740
6.743399736293,2.600655354889,0.881205800414
6.794385218214,2.617152398907,0.881277234088
6.812936075198,2.600312160417,0.881348667762
6.737913977149,2.654041410567,0.881420101436
6.813291897965,2.633786323720,0.881491535110
6.765468521403,2.639465218948,0.881562968783
6.793909903272,2.630803426601,0.881634402457
6.771690358649,2.624950335007,0.881705836131
6.780305726259,2.654630619050,0.881777269805
6.781681117301,2.591527247272,0.881848703479
6.766969117351,2.650745396694,0.881920137153
6.801992856614,2.639391812281,0.881991570826
6.786599692579,2.640856273446,0.882063004500
6.758192311858,2.622801831038,0.882134438174
6.792663771908,2.657345360801,0.882205871848
6.750075482343,2.617902708668,0.882277305522
6.751726111537,2.630973508838,0.882348739196
6.766258540910,2.665737808053,0.882420172869
6.774509179172,2.636836046503,0.882491606543
6.728743799693,2.637296640316,0.882563040217
6.807384539101,2.582281375713,0.882634473891
6.811838158708,2.617219827039,0.882705907565
6.817834369377,2.603594099796,0.882777341239
6.756309396913,2.583279058220,0.882848774912
6.768157427707,2.578752623770,0.882920208586
6.785098811066,2.644166859585,0.882991642260
6.816332435157,2.626912234547,0.883063075934
6.772866764080,2.649306490484,0.883134509608
6.732215904494,2.607556978350,0.883205943282
6.789209076083,2.650335750615,0.883277376955
6.801678991724,2.656535698382,0.883348810629
6.804340260640,2.627886490950,0.883420244303
6.804396241749,2.577145826208,0.883491677977
6.782183620347,2.604308982179,0.883563111651
6.802414904370,2.577315477259,0.883634545325
6.762588915881,2.606221615920,0.883705978999
6.823504530054,2.634940859580,0.883777412672
6.789196718105,2.658817921022,0.883848846346
6.762789708355,2.650641854278,0.883920280020
6.768181238924,2.610439575985,0.883991713694
6.778751427380,2.587077817003,0.884063147368
6.752312770841,2.589270768963,0.884134581042
6.793952753049,2.593833518909,0.884206014715
6.766964345993,2.662626712062,0.884277448389
6.767656653519,2.631896852856,0.884348882063
6.797636575346,2.641543345969,0.884420315737
6.817874587294,2.635007777972,0.884491749411
6.741320810770,2.615969487565,0.884563183085
6.740978877549,2.648732058563,0.884634616758
6.779338065785,2.623427923267,0.884706050432
6.773703325329,2.631673403351,0.884777484106
6.737892939061,2.599453416292,0.884848917780
6.797654242268,2.611716555860,0.884920351454
6.792507968226,2.650623166775,0.884991785128
6.791498218037,2.651346597208,0.885063218801
6.734195832644,2.639921986522,0.885134652475
6.796841444446,2.633377549375,0.885206086149
6.734851925295,2.608999526728,0.885277519823
6.727321667500,2.588352859101,0.885348953497
6.775939636857,2.626549177525,0.885420387171
6.734558676650,2.658410563183,0.885491820844
6.757097323037,2.577474093479,0.885563254518
6.824420371679,2.575840271232,0.885634688192
6.786543975540,2.637304014122,0.885706121866
6.776242211496,2.574556310051,0.885777555540
6.742285777952,2.576325356051,0.885848989214
6.780030081180,2.574583395707,0.885920422887
6.746040521181,2.595801426094,0.885991856561
6.741924541901,2.582453793909,0.886063290235
6.805264362486,2.580069423553,0.886134723909
6.783969422514,2.661639047650,0.886206157583
6.806781732366,2.627481067344,0.886277591257
6.785817872836,2.591549091369,0.886349024930
6.735370261028,2.631298962756,0.886420458604
6.759928708406,2.644499771896,0.886491892278
6.788076823730,2.640014566995,0.886563325952
6.814778434110,2.580135361605,0.886634759626
6.757905545152,2.587427303007,0.886706193300
6.729419811832,2.590892305595,0.886777626973
6.724450981610,2.578029928932,0.886849060647
6.819295412684,2.641301022677,0.886920494321
6.787076579579,2.638838460310,0.886991927995
6.770519952077,2.587906261294,0.887063361669
6.780382955270,2.664652794383,0.887134795343
6.797877076954,2.656833961818,0.887206229016
6.751684795287,2.624644563533,0.887277662690
6.778514898786,2.628071866535,0.887349096364
6.759176158460,2.603280456655,0.887420530038
6.788492292663,2.582634726137,0.887491963712
6.782083275776,2.571176248661,0.887563397386
6.792198964919,2.584055536192,0.887634831059
6.763835419542,2.669002852619,0.887706264733
6.723454787024,2.629838140517,0.887777698407
6.763584490934,2.648949775486,0.887849132081
6.816101478740,2.646788479675,0.887920565755
6.803497826960,2.668017245610,0.887991999429
6.780935741092,2.656132427684,0.888063433102
6.788040452561,2.601662688778,0.888134866776
6.818860979583,2.582016386844,0.888206300450
6.820549073434,2.579844676978,0.888277734124
6.733023192383,2.651653062437,0.888349167798
6.783072631021,2.576010631402,0.888420601472
6.786633439866,2.611694119017,0.888492035145
6.805325343450,2.596787671309,0.888563468819
6.817382928426,2.623501678111,0.888634902493
6.761210935265,2.600621998414,0.888706336167
6.774489902915,2.583865466449,0.888777769841
6.731503049514,2.659493391218,0.888849203515
6.755126192734,2.655727884019,0.888920637188
6.804158028260,2.626308252974,0.888992070862
6.819839027016,2.622355862340,0.889063504536
6.730987789223,2.645379251783,0.889134938210
6.807977931994,2.582539825623,0.889206371884
6.725585488559,2.611781382426,0.889277805558
6.746622747225,2.579391746049,0.889349239231
6.812686342831,2.630370520091,0.889420672905
6.754764391524,2.668168595583,0.889492106579
6.808102036483,2.594337602144,0.889563540253
6.790792294198,2.650824233728,0.889634973927
6.819260961249,2.602098449562,0.889706407601
6.803324279509,2.597838420731,0.889777841274
6.791306342323,2.662761399970,0.889849274948
6.729939834331,2.630082041218,0.889920708622
6.768763500780,2.667027512807,0.889992142296
6.792075213184,2.628627422182,0.890063575970
6.763935341423,2.625538978414,0.890135009644
6.728428867560,2.589266659653,0.890206443317
6.778050166130,2.643758198059,0.890277876991
6.775952266858,2.600383190545,0.890349310665
6.750247260216,2.596302692152,0.890420744339
6.735980068608,2.647559921017,0.890492178013
6.779528978316,2.629036647337,0.890563611687
6.771602669309,2.578662755016,0.890635045360
6.808131823703,2.621523861274,0.890706479034
6.742554204502,2.631017590566,0.890777912708
6.766842604041,2.632674079662,0.890849346382
6.743050958907,2.598377470202,0.890920780056
6.806364035299,2.584611730077,0.890992213730
6.763659665146,2.582181393919,0.891063647403
6.738603835915,2.625828384403,0.891135081077
6.773079816578,2.611042816796,0.891206514751
6.802085771021,2.602043883492,0.891277948425
6.744720617187,2.596095587783,0.891349382099
6.758528008354,2.636532308155,0.891420815773
6.746990694267,2.657727475526,0.891492249446
6.726342478332,2.661738348667,0.891563683120
6.763495112500,2.652465676820,0.891635116794
6.823182825905,2.585666486067,0.891706550468
6.817856563375,2.663695657200,0.891777984142
6.757625410048,2.623818533646,0.891849417816
6.769804956772,2.616924661386,0.891920851489
6.745816819341,2.649915488807,0.891992285163
6.757991760432,2.638246851455,0.892063718837
6.800122482605,2.579286836857,0.892135152511
6.815179817162,2.633949310258,0.892206586185
6.746589824652,2.597628555396,0.892278019859
6.742896807750,2.612473875242,0.892349453532
6.813402638938,2.621643155852,0.892420887206
6.744274780043,2.663221100035,0.892492320880
6.781061188773,2.577191407019,0.892563754554
6.777363190791,2.612818965473,0.892635188228
6.786508066526,2.577790871732,0.892706621902
6.810001373605,2.636949558163,0.892778055575
6.724948193064,2.665086777358,0.892849489249
6.786466552515,2.605894180294,0.892920922923
6.786499078007,2.597352201554,0.892992356597
6.743917618732,2.654360067177,0.893063790271
6.726131988883,2.662439853205,0.893135223945
6.725259985921,2.598666232250,0.893206657618
6.810135548625,2.651258379059,0.893278091292
6.738397352129,2.595863926982,0.893349524966
6.723043598322,2.583387291692,0.893420958640
6.770277936194,2.654352528438,0.893492392314
6.758716211341,2.599938476654,0.893563825988
6.817522479114,2.665317347523,0.893635259661
6.748902666530,2.657099492957,0.893706693335
6.732064375002,2.615103477675,0.893778127009
6.762617016119,2.661126663791,0.893849560683
6.726522801731,2.625201235484,0.893920994357
6.790167226850,2.636556976784,0.893992428031
6.802903904534,2.619861019047,0.894063861704
6.800409079748,2.669312458124,0.894135295378
6.792912689467,2.635538592674,0.894206729052
6.775518910188,2.591520650586,0.894278162726
6.796570665349,2.643197388694,0.894349596400
6.784998506702,2.650955909047,0.894421030074
6.733133312631,2.593625001725,0.894492463747
6.725329156376,2.603056984873,0.894563897421
6.763037554942,2.623955175498,0.894635331095
6.789838939327,2.655537215724,0.894706764769
6.759617427020,2.642820833856,0.894778198443
6.750741269337,2.587682586646,0.894849632117
6.733330231209,2.584153718052,0.894921065790
6.788957378456,2.599478395728,0.894992499464
6.776022475638,2.668982193890,0.895063933138
6.727372815756,2.619263124373,0.895135366812
6.775140480190,2.578361919383,0.895206800486
6.807942574944,2.659457522046,0.895278234160
6.744068403472,2.596212396263,0.895349667833
6.786770052550,2.661356623807,0.895421101507
6.735210425877,2.629494261403,0.895492535181
6.775000143952,2.653933799722,0.895563968855
6.752635928827,2.628571201565,0.895635402529
6.808809955668,2.668776306219,0.895706836203
6.738281115716,2.667250394719,0.895778269876
6.732111374088,2.650106577548,0.895849703550
6.728530177264,2.608806344197,0.895921137224
6.735889048752,2.593470274145,0.895992570898
6.804793657046,2.575031473973,0.896064004572
6.815244502105,2.639639660257,0.896135438246
6.754893040079,2.583551515821,0.896206871919
6.737281665981,2.630625434320,0.896278305593
6.807753076961,2.655301853195,0.896349739267
6.726604072259,2.612192152248,0.896421172941
6.729715791924,2.590705943794,0.896492606615
6.803709823320,2.612114443930,0.896564040289
6.732874142882,2.628780208170,0.896635473962
6.818440911621,2.610092268041,0.896706907636
6.747055171411,2.603074509537,0.896778341310
6.792285501529,2.623284339877,0.896849774984
6.794786380099,2.592403686662,0.896921208658
6.819037508303,2.647423792576,0.896992642332
6.769555519845,2.605464615843,0.897064076005
6.737635398254,2.612910670415,0.897135509679
6.761190140113,2.578937063684,0.897206943353
6.802803869263,2.661652182696,0.897278377027
6.787696836539,2.585553890062,0.897349810701
6.808228184718,2.668848520450,0.897421244375
6.814095538209,2.606475845111,0.897492678048
6.732998696182,2.576897410252,0.897564111722
6.753402516866,2.579211727311,0.897635545396
6.815872097742,2.596946465987,0.897706979070
6.773796126717,2.638448592389,0.897778412744
6.814011129269,2.641030961356,0.897849846418
6.819599221759,2.646037110784,0.897921280091
6.793523770600,2.584002362028,0.897992713765
6.819850399106,2.596363007538,0.898064147439
6.788399919622,2.640871336859,0.898135581113
6.747702570883,2.609711740553,0.898207014787
6.751489755980,2.576864349404,0.898278448461
6.820069270750,2.624850660924,0.898349882134
6.760017134927,2.648460874418,0.898421315808
6.747064429907,2.602913184774,0.898492749482
6.822214677685,2.654764854485,0.898564183156
6.734216098516,2.670823329859,0.898635616830
6.816763897334,2.596700949670,0.898707050504
6.754548109453,2.608699654641,0.898778484177
6.744777885144,2.635834008576,0.898849917851
6.746544660694,2.607540102565,0.898921351525
6.809858712621,2.616177480303,0.898992785199
6.734541633851,2.669222699334,0.899064218873
6.819587652579,2.669654795300,0.899135652547
6.745551167103,2.654431887576,0.899207086220
6.733832993650,2.657581390057,0.899278519894
6.799614659570,2.587791509315,0.899349953568
6.756314477755,2.617067341829,0.899421387242
6.726199081844,2.599868296198,0.899492820916
6.798989843857,2.582513145687,0.899564254590
6.797676018573,2.584920089967,0.899635688263
6.783863273435,2.619381383129,0.899707121937
6.766482208716,2.650449485170,0.899778555611
6.792233653117,2.640962749747,0.899849989285
6.756254253369,2.660924084797,0.899921422959
6.768547308940,2.618296250228,0.899992856633
6.803941599374,2.651027665002,0.900064290306
6.763518335931,2.648461572293,0.900135723980
6.753656504202,2.597512805455,0.900207157654
6.776307486125,2.658741804246,0.900278591328
6.745231912020,2.593451079460,0.900350025002
6.749249097254,2.584698776133,0.900421458676
6.823396179393,2.598535567707,0.900492892349
6.729379471282,2.631171545227,0.900564326023
6.781638207519,2.607562820530,0.900635759697
6.769157376978,2.652031994329,0.900707193371
6.728283363261,2.660567136224,0.900778627045
6.817437024107,2.666580933192,0.900850060719
6.809768983478,2.602105169529,0.900921494392
6.767597650575,2.588797342132,0.900992928066
6.808786857619,2.670159809451,0.901064361740
6.740619297268,2.584334243670,0.901135795414
6.783880124344,2.619681754295,0.901207229088
6.739385502949,2.663101916681,0.901278662762
6.775246022311,2.652987435152,0.901350096435
6.765570779970,2.616129320863,0.901421530109
6.776290461262,2.624604519009,0.901492963783
6.762223706563,2.657033959185,0.901564397457
6.777856653089,2.612395816752,0.901635831131
6.755661656434,2.608158925754,0.901707264805
6.739661526857,2.639675629250,0.901778698478
6.760457009927,2.605978322345,0.901850132152
6.782197277389,2.659232883750,0.901921565826
6.743079789739,2.639516141983,0.901992999500
6.728249200070,2.640284641820,0.902064433174
6.763881000930,2.624402358939,0.902135866848
6.806058621274,2.643070227927,0.902207300521
6.816939778147,2.596247434975,0.902278734195
6.784298816667,2.628222007072,0.902350167869
6.739652577562,2.615782748280,0.902421601543
6.766077636992,2.612702231506,0.902493035217
6.795290232581,2.595287851786,0.902564468891
6.746940101408,2.668512078429,0.902635902564
6.736356467711,2.653453380695,0.902707336238
6.774500515058,2.622908456245,0.902778769912
6.756426156533,2.664636732107,0.902850203586
6.792072744165,2.601728756977,0.902921637260
6.761818891901,2.578280122282,0.902993070934
6.811753583024,2.646613335871,0.903064504607
6.744459666303,2.646954351288,0.903135938281
6.739951508428,2.628168433131,0.903207371955
6.799238906094,2.615764587896,0.903278805629
6.771213860530,2.591909232285,0.903350239303
6.734513384418,2.642934471101,0.903421672977
6.753520319110,2.659240459364,0.903493106650
6.801240671031,2.574169561482,0.903564540324
6.749643447941,2.591468611402,0.903635973998
6.724108682851,2.590742182766,0.903707407672
6.738939694310,2.597267410617,0.903778841346
6.735694032809,2.644499601936,0.903850275020
6.728524593410,2.665071158723,0.903921708693
6.770357759904,2.650042686614,0.903993142367
6.771902429013,2.668282698426,0.904064576041
6.807130618458,2.587310301448,0.904136009715
6.750959153026,2.633581636295,0.904207443389
6.811692430103,2.646185718414,0.904278877063
6.776420676131,2.589635291134,0.904350310736
6.744094073009,2.613735946775,0.904421744410
6.744904280263,2.579999006507,0.904493178084
6.746090356434,2.630792333907,0.904564611758
6.812033707460,2.595342892450,0.904636045432
6.803712331848,2.616034248432,0.904707479106
6.722435650641,2.622387955270,0.904778912779
6.755998121486,2.652693326973,0.904850346453
6.732846515141,2.593997110719,0.904921780127
6.736015348326,2.618403010352,0.904993213801
6.723958466303,2.639527753418,0.905064647475
6.735726802130,2.616115509940,0.905136081149
6.734843523975,2.652994256361,0.905207514822
6.770244379822,2.571438185452,0.905278948496
6.765149252147,2.585273133116,0.905350382170
6.817668046290,2.610803649904,0.905421815844
6.811877051632,2.664414890233,0.905493249518
6.745908101352,2.574347054986,0.905564683192
6.796748678728,2.617392822388,0.905636116865
6.793603229332,2.577907487795,0.905707550539
6.816124758822,2.628647143109,0.905778984213
6.728199101851,2.580459500468,0.905850417887
6.729497282077,2.617483594016,0.905921851561
6.729129910837,2.608081755483,0.905993285235
6.734270597748,2.579893447469,0.906064718908
6.815570465831,2.632185148662,0.906136152582
6.781859921856,2.662006902994,0.906207586256
6.776247007060,2.628543534340,0.906279019930
6.765386859171,2.575799393658,0.906350453604
6.750011309482,2.661664046753,0.906421887278
6.728573742795,2.660602327109,0.906493320951
6.771420953697,2.588224996977,0.906564754625
6.786787575036,2.665770754467,0.906636188299
6.789704728265,2.624385710202,0.906707621973
6.796388248828,2.649156674685,0.906779055647
6.733378357997,2.622940326608,0.906850489321
6.818966475820,2.666237351036,0.906921922995
6.814103773886,2.625972042213,0.906993356668
6.816160646186,2.622582560244,0.907064790342
6.744580133808,2.598110763917,0.907136224016
6.808878625750,2.580940485413,0.907207657690
6.791332089005,2.642471633555,0.907279091364
6.756203597711,2.669888840091,0.907350525038
6.737563420787,2.669716714119,0.907421958711
6.733290418820,2.606564944178,0.907493392385
6.773516470408,2.650268808287,0.907564826059
6.750538939438,2.607520737089,0.907636259733
6.815834201380,2.615558302790,0.907707693407
6.817911643113,2.612560694074,0.907779127081
6.744051336473,2.575445449400,0.907850560754
6.811431660325,2.575008235358,0.907921994428
6.738574492117,2.634127167093,0.907993428102
6.799299321646,2.653571373729,0.908064861776
6.775294528443,2.619957949037,0.908136295450
6.779785763512,2.590759980960,0.908207729124
6.732137004585,2.669806687524,0.908279162797
6.821284610125,2.586224969628,0.908350596471
6.790239595140,2.632932094211,0.908422030145
6.798670622933,2.589933789879,0.908493463819
6.741784452055,2.643930354733,0.908564897493
6.784602410347,2.652491364656,0.908636331167
6.786747660025,2.587517741555,0.908707764840
6.781521442765,2.629080369402,0.908779198514
6.793831444514,2.606964267914,0.908850632188
6.824824082330,2.602623024527,0.908922065862
6.797602052180,2.651283195310,0.908993499536
6.805804090090,2.652073261856,0.909064933210
6.799767000015,2.645475112298,0.909136366883
6.728919256035,2.636722952492,0.909207800557
6.774479911396,2.627841914311,0.909279234231
6.771377946226,2.579032605960,0.909350667905
6.815971068129,2.583098300888,0.909422101579
6.738651607904,2.621595404194,0.909493535253
6.759923926003,2.604913583853,0.909564968926
6.737350549248,2.654666663490,0.909636402600
6.739159945621,2.583888029830,0.909707836274
6.742404966749,2.598406117435,0.909779269948
6.766164493928,2.649140330397,0.909850703622
6.764697674093,2.637422579591,0.909922137296
6.734860280180,2.623627538892,0.909993570969
6.733415498027,2.605902614512,0.910065004643
6.778959919761,2.640200610155,0.910136438317
6.800567322613,2.602781037680,0.910207871991
6.816573260875,2.626609468954,0.910279305665
6.788445309920,2.597231644224,0.910350739339
6.773643644213,2.607765945438,0.910422173012
6.783945662862,2.574424179403,0.910493606686
6.803592015145,2.615175707210,0.910565040360
6.813797553709,2.612335811430,0.910636474034
6.820923773060,2.570693497461,0.910707907708
6.795846074737,2.575128299985,0.910779341382
6.754486571553,2.633668392000,0.910850775055
6.814184154839,2.664874442625,0.910922208729
6.809386430225,2.578425999946,0.910993642403
6.802026480956,2.599733587204,0.911065076077
6.792716435283,2.571311935062,0.911136509751
6.778301603941,2.587880890780,0.911207943425
6.731896141076,2.622024646720,0.911279377098
6.749960101200,2.578055550660,0.911350810772
6.764558164264,2.607175899809,0.911422244446
6.793854389499,2.654380444886,0.911493678120
6.735779289651,2.602903823561,0.911565111794
6.818640181150,2.618808527881,0.911636545468
6.768080000203,2.665155359805,0.911707979141
6.824505698516,2.631836052174,0.911779412815
6.754197501235,2.659088694985,0.911850846489
6.817879549079,2.633922217041,0.911922280163
6.798726960984,2.651329813748,0.911993713837
6.792429083254,2.592400845035,0.912065147511
6.781439904079,2.660577290456,0.912136581184
6.771532368993,2.655180645387,0.912208014858
6.762850403130,2.572426150962,0.912279448532
6.813593400212,2.574706952454,0.912350882206
6.730920328037,2.613552608086,0.912422315880
6.744002086399,2.590648363963,0.912493749554
6.781147000913,2.665677447534,0.912565183227
6.819808088974,2.595394302071,0.912636616901
6.729015683950,2.579284280155,0.912708050575
6.779296529055,2.641714490427,0.912779484249
6.740441153794,2.642948094942,0.912850917923
6.732621969291,2.652885635135,0.912922351597
6.741611677064,2.658155364112,0.912993785270
6.782998797070,2.592869134345,0.913065218944
6.737085623541,2.594233606994,0.913136652618
6.733389181861,2.587544130710,0.913208086292
6.755526938912,2.606083311482,0.913279519966
6.822616873150,2.581264561014,0.913350953640
6.771764541752,2.629873687508,0.913422387313
6.783536577257,2.665677282329,0.913493820987
6.752970698228,2.619084471105,0.913565254661
6.803667180639,2.641678591213,0.913636688335
6.734085594327,2.664611788158,0.913708122009
6.736760967495,2.615828807939,0.913779555683
6.804720006038,2.605527682506,0.913850989356
6.761648828219,2.644910506251,0.913922423030
6.787216225753,2.638061813837,0.913993856704
6.804109491635,2.653143939090,0.914065290378
6.774865932722,2.623651632484,0.914136724052
6.785235688601,2.653022603983,0.914208157726
6.789782285899,2.658041374825,0.914279591399
6.781919053185,2.597127021006,0.914351025073
6.764138478504,2.622204345780,0.914422458747
6.742408082429,2.584644069763,0.914493892421
6.763873544426,2.635623212635,0.914565326095
6.822963661009,2.663432497585,0.914636759769
6.778797854459,2.585908644984,0.914708193442
6.798553960383,2.631577429254,0.914779627116
6.737919482223,2.605044207628,0.914851060790
6.765568506954,2.627595830913,0.914922494464
6.742992098711,2.667126680358,0.914993928138
6.747388744842,2.653462052013,0.915065361812
6.742688341937,2.574238498621,0.915136795485
6.823113514401,2.671388835530,0.915208229159
6.734948429236,2.660388193642,0.915279662833
6.788621383374,2.577392453833,0.915351096507
6.738351062302,2.661934363070,0.915422530181
6.778018325072,2.643254568971,0.915493963855
6.782212002332,2.597990473091,0.915565397528
6.764135345355,2.574024100427,0.915636831202
6.788078812957,2.660290322240,0.915708264876
6.728248077461,2.579115840698,0.915779698550
6.819453681725,2.647030900261,0.915851132224
6.760828240271,2.663429091256,0.915922565898
6.823263290971,2.647821457740,0.915993999571
6.814829480133,2.631243953505,0.916065433245
6.766646555744,2.668955374138,0.916136866919
6.775725971589,2.604462799898,0.916208300593
6.762592483592,2.642441310195,0.916279734267
6.819675593692,2.601244071509,0.916351167941
6.747203927980,2.590184918242,0.916422601614
6.726504965349,2.650058460779,0.916494035288
6.755314308330,2.663491427719,0.916565468962
6.816339058424,2.640238878313,0.916636902636
6.754589280170,2.579430784273,0.916708336310
6.756571007104,2.667866689240,0.916779769984
6.760474155420,2.662621429092,0.916851203657
6.729715339071,2.670035636485,0.916922637331
6.759075637972,2.666716784042,0.916994071005
6.724404555153,2.644041107967,0.917065504679
6.756946368967,2.574005756984,0.917136938353
6.782173527000,2.573336089227,0.917208372027
6.744446612360,2.654267151145,0.917279805700
6.781844817016,2.656613505383,0.917351239374
6.761194206285,2.632748684168,0.917422673048
6.766109919340,2.602814669874,0.917494106722
6.757497515504,2.623116772380,0.917565540396
6.732835797729,2.622951360087,0.917636974070
6.743020501442,2.603224801062,0.917708407743
6.792518002194,2.574782720574,0.917779841417
6.770053497965,2.595619922955,0.917851275091
6.802619645324,2.581427363383,0.917922708765
6.821113861952,2.619196359223,0.917994142439
6.738654593449,2.600340322123,0.918065576113
6.809590862205,2.574985024758,0.918137009786
6.774567159708,2.588252738771,0.918208443460
6.744884478466,2.661976140811,0.918279877134
6.753153644283,2.635081122832,0.918351310808
6.764500830531,2.633597859349,0.918422744482
6.815032953503,2.659547409161,0.918494178156
6.739388089842,2.595682214503,0.918565611829
6.804420436163,2.629368786089,0.918637045503
6.771126716817,2.583664931493,0.918708479177
6.732388271249,2.581491909583,0.918779912851
6.772663847399,2.640118280287,0.918851346525
6.727848123447,2.665041968470,0.918922780199
6.775294508466,2.657850895739,0.918994213872
6.808483127280,2.637097779141,0.919065647546
6.785506486562,2.647847183164,0.919137081220
6.813269008355,2.635083316880,0.919208514894
6.815289379819,2.600180756071,0.919279948568
6.746055732197,2.669501374225,0.919351382242
6.793164080078,2.616527338774,0.919422815915
6.777602020956,2.594067413677,0.919494249589
6.776433161263,2.598438550678,0.919565683263
6.793878782632,2.590905745403,0.919637116937
6.800287971942,2.638458466949,0.919708550611
6.770573104004,2.588245424535,0.919779984285
6.731305183430,2.627370544472,0.919851417958
6.754465628819,2.592674317248,0.919922851632
6.730550671978,2.660458227795,0.919994285306
6.772211045629,2.616927237997,0.920065718980
6.795746216803,2.648297229402,0.920137152654
6.792966207572,2.625517485023,0.920208586328
6.775933373075,2.661124129693,0.920280020001
6.819282644254,2.590790942179,0.920351453675
6.817658231467,2.625294343140,0.920422887349
6.774393377926,2.590457397615,0.920494321023
6.811029525891,2.639345551122,0.920565754697
6.724725058825,2.573697072663,0.920637188371
6.750131605602,2.658486646174,0.920708622044
6.763628772411,2.642196261344,0.920780055718
6.785497913358,2.574936143219,0.920851489392
6.787566389627,2.623568807212,0.920922923066
6.738616181214,2.620422386629,0.920994356740
6.767943586640,2.616206551193,0.921065790414
6.793558881131,2.619706137049,0.921137224087
6.803443715448,2.644285690440,0.921208657761
6.726122309241,2.656159120054,0.921280091435
6.759595182686,2.619627808944,0.921351525109
6.744862853819,2.654752819760,0.921422958783
6.807586344347,2.617002347643,0.921494392457
6.742363191703,2.638140181605,0.921565826130
6.772294006078,2.652975764140,0.921637259804
6.781702327522,2.596869791441,0.921708693478
6.744273169422,2.592487475061,0.921780127152
6.724870101600,2.600934614990,0.921851560826
6.805384618923,2.629810599786,0.921922994500
6.738882350135,2.623404960828,0.921994428173
6.763685217310,2.600839665349,0.922065861847
6.744058911134,2.636571164955,0.922137295521
6.762874124606,2.668328058339,0.922208729195
6.794791317851,2.633208718409,0.922280162869
6.783356671813,2.619155627422,0.922351596543
6.757414655195,2.656707781196,0.922423030216
6.815807283758,2.612427537604,0.922494463890
6.759740214239,2.649258239367,0.922565897564
6.817523856139,2.588923227308,0.922637331238
6.733341902935,2.635621190937,0.922708764912
6.761149911520,2.649982545430,0.922780198586
6.728695693265,2.661015261805,0.922851632259
6.723918405926,2.580286166425,0.922923065933
6.782318311870,2.664684104483,0.922994499607
6.790861763361,2.642949320332,0.923065933281
6.791428766272,2.607324518158,0.923137366955
6.818440501812,2.635315080424,0.923208800629
6.725503749864,2.579959626577,0.923280234302
6.740957486930,2.587747096352,0.923351667976
6.819995058849,2.621829133717,0.923423101650
6.750952588220,2.633545933304,0.923494535324
6.734581878700,2.643603818583,0.923565968998
6.818925782166,2.648788844614,0.923637402672
6.782045751874,2.640066342242,0.923708836345
6.782350854317,2.627887435960,0.923780270019
6.792963434562,2.576077018126,0.923851703693
6.817282394230,2.640974075136,0.923923137367
6.807918409112,2.578533410309,0.923994571041
6.723981098952,2.616147691849,0.924066004715
6.781749360142,2.586739510756,0.924137438388
6.770819297295,2.585528202904,0.924208872062
6.784056872913,2.633142659318,0.924280305736
6.793982727561,2.595708242226,0.924351739410
6.820872742494,2.618879825960,0.924423173084
6.802893225894,2.621894384268,0.924494606758
6.747882895104,2.646011284528,0.924566040431
6.777655116699,2.590761154489,0.924637474105
6.766743463457,2.664962584486,0.924708907779
6.756728011727,2.586170224866,0.924780341453
6.776399525363,2.630215634936,0.924851775127
6.722091817945,2.649501430883,0.924923208801
6.806083446362,2.669787525668,0.924994642474
6.798405868237,2.622014743374,0.925066076148
6.731454129436,2.666958255857,0.925137509822
6.781559597945,2.618335627134,0.925208943496
6.817888226252,2.612662955746,0.925280377170
6.786381332211,2.587874893347,0.925351810844
6.774043016609,2.657877687779,0.925423244517
6.797331421363,2.623375054328,0.925494678191
6.778529216604,2.575623810403,0.925566111865
6.722962778610,2.667270566524,0.925637545539
6.818699614503,2.625547489013,0.925708979213
6.750699350851,2.636421195997,0.925780412887
6.816419064579,2.605200637426,0.925851846560
6.787629044852,2.618223206884,0.925923280234
6.805128631238,2.641415158626,0.925994713908
6.735560480445,2.582658998224,0.926066147582
6.738192052755,2.614784570731,0.926137581256
6.746960026585,2.633001303995,0.926209014930
6.769635377137,2.628814830539,0.926280448603
6.819780109215,2.581879221182,0.926351882277
6.758838379688,2.646462599498,0.926423315951
6.799722101122,2.641840063282,0.926494749625
6.810366351321,2.658916033075,0.926566183299
6.774430455321,2.656350503992,0.926637616973
6.736296661800,2.583531098134,0.926709050646
6.814565677071,2.615643260783,0.926780484320
6.725137256985,2.589778820974,0.926851917994
6.753330630217,2.586330864410,0.926923351668
6.755206339600,2.620053323007,0.926994785342
6.788111818312,2.573877780057,0.927066219016
6.767005917031,2.663453043911,0.927137652689
6.751020676642,2.590540925306,0.927209086363
6.728353293089,2.576318148886,0.927280520037
6.814590827383,2.609878115071,0.927351953711
6.765571979192,2.663925622595,0.927423387385
6.816222280941,2.667489725750,0.927494821059
6.802453728494,2.627763205630,0.927566254732
6.806868148817,2.649841153342,0.927637688406
6.763003154031,2.667796972297,0.927709122080
6.816023289973,2.585237579050,0.927780555754
6.731254557457,2.657133217405,0.927851989428
6.725087961951,2.603641712633,0.927923423102
6.810508149230,2.604662725688,0.927994856775
6.727126815576,2.621487996242,0.928066290449
6.798756499143,2.597119233262,0.928137724123
6.809419339682,2.574844157201,0.928209157797
6.803818626901,2.644368282868,0.928280591471
6.807475281067,2.581547168550,0.928352025145
6.796459868247,2.665589366871,0.928423458818
6.740860893188,2.655800222633,0.928494892492
6.789476700061,2.658723670367,0.928566326166
6.789814820548,2.606531871681,0.928637759840
6.781014422163,2.659451738760,0.928709193514
6.750874106967,2.657814342235,0.928780627188
6.726743536027,2.658698815593,0.928852060861
6.760532324480,2.625488873652,0.928923494535
6.796350307129,2.659866504410,0.928994928209
6.809456983403,2.600557757934,0.929066361883
6.783510787733,2.579207527979,0.929137795557
6.805132727048,2.647929443177,0.929209229231
6.798798756857,2.638262542810,0.929280662904
6.805342717851,2.665468476984,0.929352096578
6.801947381158,2.579301600752,0.929423530252
6.766609125673,2.604000566520,0.929494963926
6.798356057529,2.607411950197,0.929566397600
6.793675279259,2.595114402645,0.929637831274
6.789522587806,2.658310832363,0.929709264947
6.775058617665,2.636262351371,0.929780698621
6.781725828210,2.655282214873,0.929852132295
6.773557994922,2.633669780761,0.929923565969
6.743684947039,2.585881467566,0.929994999643
6.756616402452,2.572567517140,0.930066433317
6.736823807201,2.612359857924,0.930137866990
6.769961627614,2.652312893935,0.930209300664
6.823319898124,2.576914990674,0.930280734338
6.792801888028,2.628444559694,0.930352168012
6.793497715549,2.622895571029,0.930423601686
6.779698491900,2.573295663672,0.930495035360
6.769356939072,2.610431596216,0.930566469034
6.779535795581,2.597968738433,0.930637902707
6.765792849529,2.572289906923,0.930709336381
6.735060271082,2.643102455792,0.930780770055
6.773247052229,2.656797814409,0.930852203729
6.810710678004,2.575133903129,0.930923637403
6.782252922623,2.637048603711,0.930995071077
6.818198851507,2.618016774584,0.931066504750
6.795600906208,2.624623053621,0.931137938424
6.757036248735,2.620295258231,0.931209372098
6.741565825940,2.652942527601,0.931280805772
6.805092928087,2.616085423614,0.931352239446
6.785977890270,2.648535743007,0.931423673120
6.764751032611,2.629264341930,0.931495106793
6.757687617436,2.631097810248,0.931566540467
6.726859283510,2.639643310927,0.931637974141
6.742626154092,2.605507815325,0.931709407815
6.798999810886,2.608672074237,0.931780841489
6.809882102395,2.617913178726,0.931852275163
6.803319694914,2.656990229560,0.931923708836
6.809532760006,2.604497812720,0.931995142510
6.735548234432,2.608954440780,0.932066576184
6.807245524765,2.650960357860,0.932138009858
6.793388511947,2.622250437440,0.932209443532
6.812329418167,2.639558943096,0.932280877206
6.818858075951,2.589133755243,0.932352310879
6.797109892769,2.573787121881,0.932423744553
6.725731950187,2.598950421933,0.932495178227
6.796162939683,2.584831788716,0.932566611901
6.794076775766,2.607494161476,0.932638045575
6.775351425663,2.645046226224,0.932709479249
6.757419990164,2.647115666326,0.932780912922
6.734799286553,2.602854810480,0.932852346596
6.754443886884,2.608991453557,0.932923780270
6.745845642122,2.604641594112,0.932995213944
6.746952901710,2.650533180153,0.933066647618
6.729160120506,2.592506909165,0.933138081292
6.807823992441,2.648577930492,0.933209514965
6.799164151463,2.645187941408,0.933280948639
6.725775834632,2.654230170616,0.933352382313
6.818886074176,2.649612991163,0.933423815987
6.803528947358,2.612673237919,0.933495249661
6.817687116038,2.589782923318,0.933566683335
6.738532085926,2.658523108782,0.933638117008
6.725839145884,2.574674238022,0.933709550682
6.747261554980,2.669230642648,0.933780984356
6.754929738864,2.647642071639,0.933852418030
6.788880422059,2.633630720625,0.933923851704
6.728575077806,2.576289793608,0.933995285378
6.757198507498,2.666820372849,0.934066719051
6.784182587396,2.645858620006,0.934138152725
6.766490221728,2.581798944532,0.934209586399
6.795468805923,2.614402281346,0.934281020073
6.809280066288,2.601548146592,0.934352453747
6.777668136163,2.599417419779,0.934423887421
6.809398688316,2.658562100020,0.934495321094
6.793501935194,2.649696946922,0.934566754768
6.770527119140,2.663566120221,0.934638188442
6.775021079584,2.647330843391,0.934709622116
6.799841173016,2.666714567691,0.934781055790
6.783882568598,2.592080548372,0.934852489464
6.810988942596,2.594699209621,0.934923923137
6.740149103042,2.660475541281,0.934995356811
6.798577925500,2.600371710351,0.935066790485
6.742556488081,2.617495018815,0.935138224159
6.808070657894,2.627362771636,0.935209657833
6.790399733213,2.628483067956,0.935281091507
6.774071169419,2.657553216682,0.935352525180
6.808896058377,2.596986077309,0.935423958854
6.745342767922,2.630950037198,0.935495392528
6.769036856233,2.593862085313,0.935566826202
6.750420063945,2.634944072296,0.935638259876
6.759807528050,2.608623997486,0.935709693550
6.736297206934,2.592906291003,0.935781127223
6.758122859584,2.619647983680,0.935852560897
6.815186108424,2.665893582916,0.935923994571
6.723474935097,2.571099949230,0.935995428245
6.775335352853,2.588796249882,0.936066861919
6.751929369537,2.597611429629,0.936138295593
6.796565713758,2.598395873119,0.936209729266
6.787872821851,2.635135959879,0.936281162940
6.749651554026,2.612508756443,0.936352596614
6.801813348999,2.582136691724,0.936424030288
6.736950630011,2.640464765295,0.936495463962
6.823221887559,2.625031567504,0.936566897636
6.724121805291,2.658347346281,0.936638331309
6.760123989592,2.653507019906,0.936709764983
6.787809434402,2.654217961302,0.936781198657
6.790306388546,2.648455873739,0.936852632331
6.747731890954,2.594091905717,0.936924066005
6.738947620565,2.590234277831,0.936995499679
6.755251732336,2.587498434938,0.937066933352
6.813848237782,2.650952009000,0.937138367026
6.802886195632,2.664816248029,0.937209800700
6.787410481204,2.577699127271,0.937281234374
6.724607923640,2.669649912948,0.937352668048
6.750558402590,2.602323265174,0.937424101722
6.757180303722,2.653188621100,0.937495535395
6.822569737416,2.612013774554,0.937566969069
6.767048756175,2.610185685646,0.937638402743
6.774353158680,2.598840293155,0.937709836417
6.746268086864,2.655925803843,0.937781270091
6.739280044124,2.610134942929,0.937852703765
6.769718783944,2.657344453614,0.937924137438
6.784141946666,2.660735473927,0.937995571112
6.766665696520,2.636876660467,0.938067004786
6.809211438925,2.647939860667,0.938138438460
6.804859248603,2.623368334349,0.938209872134
6.729157289049,2.659151915965,0.938281305808
6.797482195412,2.605202088595,0.938352739481
6.728974544373,2.623377653563,0.938424173155
6.746559797503,2.594845296765,0.938495606829
6.823970820902,2.649902779486,0.938567040503
6.813624515413,2.634009054683,0.938638474177
6.746933355402,2.593279294419,0.938709907851
6.755248291047,2.626665271144,0.938781341524
6.749179954341,2.640001233112,0.938852775198
6.749156905608,2.622188437300,0.938924208872
6.811623328612,2.614016833636,0.938995642546
6.730433029291,2.646778257047,0.939067076220
6.807166326381,2.645080984389,0.939138509894
6.735204552399,2.628996843789,0.939209943567
6.802005210055,2.587019365206,0.939281377241
6.792127914425,2.573603177500,0.939352810915
6.762165555744,2.637856016863,0.939424244589
6.813161743641,2.640827159208,0.939495678263
6.788998518561,2.595348499909,0.939567111937
6.791418893954,2.602891417838,0.939638545610
6.821626927236,2.657761575622,0.939709979284
6.803719476677,2.602674719445,0.939781412958
6.774955128256,2.604455948194,0.939852846632
6.752223593925,2.614443161182,0.939924280306
6.788545999887,2.652134584395,0.939995713980
6.752119268737,2.602351896459,0.940067147653
6.795391742972,2.667343609102,0.940138581327
6.730784114068,2.663172163241,0.940210015001
6.756639857950,2.612382259224,0.940281448675
6.731361085245,2.659605904276,0.940352882349
6.739937337810,2.660133042023,0.940424316023
6.766303819249,2.579341483372,0.940495749696
6.755045852112,2.592111855755,0.940567183370
6.725445704945,2.574711194025,0.940638617044
6.753855399131,2.636451622481,0.940710050718
6.742288634213,2.612308885310,0.940781484392
6.793719761583,2.670242614580,0.940852918066
6.756884760200,2.657887570278,0.940924351739
6.800027011748,2.661951862639,0.940995785413
6.763385733453,2.612185407028,0.941067219087
6.810317826221,2.590264978200,0.941138652761
6.771400036587,2.628682664024,0.941210086435
6.818599643503,2.628334263524,0.941281520109
6.786830462785,2.630768189165,0.941352953782
6.770430586313,2.602195571556,0.941424387456
6.734614454116,2.654016109583,0.941495821130
6.749406890583,2.622415589488,0.941567254804
6.823620332860,2.584152503558,0.941638688478
6.819595672353,2.633213250845,0.941710122152
6.792509754065,2.633308499851,0.941781555825
6.784056054477,2.638113871810,0.941852989499
6.811504567448,2.571888767774,0.941924423173
6.774849412482,2.663340534030,0.941995856847
6.816388991745,2.636049403060,0.942067290521
6.768190199927,2.651729219388,0.942138724195
6.786458945295,2.594604778388,0.942210157868
6.778208061758,2.660869148912,0.942281591542
6.776274317778,2.647000962556,0.942353025216
6.744496428401,2.599128484106,0.942424458890
6.741915901003,2.634536438850,0.942495892564
6.741973976337,2.593093981684,0.942567326238
6.759354415041,2.633794970256,0.942638759911
6.739759253605,2.600500919145,0.942710193585
6.762043414640,2.587317536783,0.942781627259
6.755912803770,2.650610923857,0.942853060933
6.787967861117,2.650567073289,0.942924494607
6.755915099836,2.658444641278,0.942995928281
6.823717078268,2.619811499325,0.943067361954
6.742490414536,2.631140983184,0.943138795628
6.774328752072,2.648503520004,0.943210229302
6.744559710015,2.646130422299,0.943281662976
6.752871641027,2.616452500316,0.943353096650
6.758326469792,2.601335287674,0.943424530324
6.763903599703,2.572532690962,0.943495963997
6.748741017919,2.609996726668,0.943567397671
6.771554306027,2.646895429501,0.943638831345
6.772244556674,2.614551269126,0.943710265019
6.733483934325,2.615030363391,0.943781698693
6.774007993305,2.668652505274,0.943853132367
6.774616460861,2.579151825755,0.943924566040
6.797300501847,2.587285862933,0.943995999714
6.770718375193,2.607507501445,0.944067433388
6.798415866343,2.584546924037,0.944138867062
6.764962053736,2.603343749447,0.944210300736
6.785765772336,2.603578421042,0.944281734410
6.801831355675,2.642875324348,0.944353168083
6.779831926735,2.609152845056,0.944424601757
6.749792401041,2.624658411464,0.944496035431
6.764174685769,2.644641896497,0.944567469105
6.753095480380,2.627048258751,0.944638902779
6.743524801723,2.575681272570,0.944710336453
6.815287918006,2.648316004942,0.944781770126
6.745938675124,2.585677433421,0.944853203800
6.741467085746,2.577092728093,0.944924637474
6.812957219919,2.665927670242,0.944996071148
6.759213572852,2.639194220669,0.945067504822
6.787521092188,2.581426991051,0.945138938496
6.802163214253,2.633794763523,0.945210372169
6.770377277695,2.667814348722,0.945281805843
6.822701246712,2.605042586742,0.945353239517
6.745401277105,2.639618675701,0.945424673191
6.792275113412,2.665903742102,0.945496106865
6.774699548414,2.583135325671,0.945567540539
6.772631174859,2.630129560771,0.945638974212
6.727506055207,2.669801778756,0.945710407886
6.821913450301,2.589768706186,0.945781841560
6.810523402396,2.579487969468,0.945853275234
6.819201937785,2.599675491215,0.945924708908
6.740190801490,2.637448352217,0.945996142582
6.723854046102,2.573714181279,0.946067576255
6.814806147883,2.623420353993,0.946139009929
6.767646813929,2.579885409411,0.946210443603
6.765758881597,2.585518186471,0.946281877277
6.809396678782,2.654207501899,0.946353310951
6.755114080783,2.584377668697,0.946424744625
6.741399314601,2.575832203343,0.946496178298
6.811950530418,2.602899571713,0.946567611972
6.744406102013,2.621844722175,0.946639045646
6.733359073037,2.638679284521,0.946710479320
6.815621055558,2.595460047428,0.946781912994
6.744249236973,2.603161483667,0.946853346668
6.747222142350,2.574661714204,0.946924780341
6.815610079948,2.644148423763,0.946996214015
6.816122356466,2.588117346957,0.947067647689
6.735004479710,2.639884096581,0.947139081363
6.732750380413,2.626800432706,0.947210515037
6.779749424684,2.656513410925,0.947281948711
6.725968638598,2.572854568688,0.947353382384
6.733151037745,2.662958956001,0.947424816058
6.744478996171,2.627564275580,0.947496249732
6.782442520958,2.612127419796,0.947567683406
6.818172783356,2.577007079319,0.947639117080
6.755906671105,2.650340130797,0.947710550754
6.797132731887,2.573503470372,0.947781984427
6.788780116280,2.578585507472,0.947853418101
6.805119531660,2.655521123907,0.947924851775
6.769339942165,2.634191334647,0.947996285449
6.777028136135,2.659704191214,0.948067719123
6.775172631993,2.587327822698,0.948139152797
6.728915935674,2.595371575837,0.948210586470
6.819096119176,2.576113421039,0.948282020144
6.817927820802,2.590630986980,0.948353453818
6.787113211420,2.616764127637,0.948424887492
6.771198181503,2.625087916953,0.948496321166
6.819303572169,2.658203623420,0.948567754840
6.780721296504,2.662588760862,0.948639188513
6.775074384821,2.598348020279,0.948710622187
6.739058182478,2.589325521373,0.948782055861
6.814067891399,2.665985534926,0.948853489535
6.749606228537,2.618486750273,0.948924923209
6.770918723536,2.581276635139,0.948996356883
6.749642295368,2.666206807105,0.949067790556
6.798320991917,2.621768042902,0.949139224230
6.818379010580,2.575341112406,0.949210657904
6.795492032843,2.664896223181,0.949282091578
6.814246743242,2.623411341932,0.949353525252
6.755910966094,2.611716136212,0.949424958926
6.730146673959,2.575248168445,0.949496392599
6.791694957133,2.580888872434,0.949567826273
6.799095638425,2.617681471081,0.949639259947
6.754460062011,2.598602291619,0.949710693621
6.772320179641,2.606852304734,0.949782127295
6.736480864934,2.653023724667,0.949853560969
6.802994542963,2.632756004125,0.949924994642
6.755046982133,2.574841631894,0.949996428316
6.729352652748,2.589807494575,0.950067861990
6.815020978088,2.620036892880,0.950139295664
6.807487385829,2.632336359625,0.950210729338
6.813111831936,2.639778822312,0.950282163012
6.736665700608,2.663440272377,0.950353596685
6.734550287527,2.643354197442,0.950425030359
6.741399640026,2.602170087388,0.950496464033
6.730368165611,2.650108240945,0.950567897707
6.783791909331,2.654971343210,0.950639331381
6.771397442563,2.590422239881,0.950710765055
6.748662507816,2.646570877811,0.950782198728
6.776495802117,2.600726558163,0.950853632402
6.806364630632,2.582125336893,0.950925066076
6.738011162417,2.574237269601,0.950996499750
6.783843835554,2.589271239253,0.951067933424
6.746923889796,2.597606410195,0.951139367098
6.762510618772,2.582918746587,0.951210800771
6.799971365704,2.580187185160,0.951282234445
6.807979017231,2.588934864198,0.951353668119
6.782604222960,2.613286892267,0.951425101793
6.790782879950,2.669407130977,0.951496535467
6.784489657274,2.649391121555,0.951567969141
6.794158823219,2.670129999476,0.951639402814
6.820743446681,2.611924531140,0.951710836488
6.799017093911,2.570915905521,0.951782270162
6.815479866870,2.667485900611,0.951853703836
6.811722821762,2.572203414344,0.951925137510
6.804557767322,2.598414768456,0.951996571184
6.757655889297,2.605030155889,0.952068004857
6.733838303729,2.595576424914,0.952139438531
6.781288632743,2.578637670051,0.952210872205
6.821892298527,2.588312769795,0.952282305879
6.772665103347,2.609539555593,0.952353739553
6.799131641292,2.589074659311,0.952425173227
6.800324696978,2.576783357680,0.952496606900
6.778104957260,2.638397205367,0.952568040574
6.746523141453,2.649130585409,0.952639474248
6.809817486709,2.636286233662,0.952710907922
6.729489132022,2.579617369738,0.952782341596
6.727515200395,2.640786212208,0.952853775270
6.793741357806,2.592532784213,0.952925208943
6.764192205079,2.651159279182,0.952996642617
6.776144081474,2.629809403581,0.953068076291
6.745986284496,2.597397206195,0.953139509965
6.748467607518,2.628376137284,0.953210943639
6.778936689888,2.584706355404,0.953282377313
6.760564313722,2.621168766855,0.953353810986
6.800720611578,2.631082464050,0.953425244660
6.732060124983,2.577654842919,0.953496678334
6.730626895212,2.661793354278,0.953568112008
6.789120411631,2.652266769008,0.953639545682
6.800606408975,2.660737887313,0.953710979356
6.749644557366,2.599472151730,0.953782413030
6.747158278627,2.587004095019,0.953853846703
6.775373133098,2.595323573782,0.953925280377
6.788895861145,2.670125696934,0.953996714051
6.795630849004,2.618873150585,0.954068147725
6.810859651414,2.583200267136,0.954139581399
6.754777603730,2.575712293612,0.954211015073
6.775940734146,2.581316108010,0.954282448746
6.726682740060,2.631623801275,0.954353882420
6.745639607889,2.639368820726,0.954425316094
6.792645912403,2.613306974985,0.954496749768
6.735957845474,2.645049058153,0.954568183442
6.803792785075,2.657092547469,0.954639617116
6.806666138082,2.611173841844,0.954711050789
6.749992376271,2.637801553276,0.954782484463
6.797310105560,2.617242443253,0.954853918137
6.787344992716,2.626461266839,0.954925351811
6.737291419937,2.592260531616,0.954996785485
6.760287830215,2.638320908837,0.955068219159
6.797714113779,2.637213341631,0.955139652832
6.750777651879,2.667039968559,0.955211086506
6.758121822926,2.586512790264,0.955282520180
6.790590865667,2.585754848409,0.955353953854
6.728539185064,2.585883581755,0.955425387528
6.728267705495,2.610943886680,0.955496821202
6.776939108145,2.617337946086,0.955568254875
6.730751747779,2.594761499702,0.955639688549
6.814273830399,2.626028468252,0.955711122223
6.754791277823,2.591564378854,0.955782555897
6.767049524452,2.576541628637,0.955853989571
6.767541339065,2.629469223799,0.955925423245
6.780783906619,2.663245157919,0.955996856918
6.818799660030,2.625386119095,0.956068290592
6.822669001860,2.575730242240,0.956139724266
6.810436150067,2.643224850985,0.956211157940
6.748530985385,2.668259090430,0.956282591614
6.822980684811,2.571199454271,0.956354025288
6.785374337808,2.666262999880,0.956425458961
6.803490541603,2.634749159643,0.956496892635
6.744529405324,2.637233358690,0.956568326309
6.796386672680,2.650208467020,0.956639759983
6.775369196493,2.616311926626,0.956711193657
6.794869791725,2.577165179395,0.956782627331
6.780639666398,2.663602034031,0.956854061004
6.750391478523,2.663130122467,0.956925494678
6.755436767273,2.591936017034,0.956996928352
6.751746523863,2.660459921071,0.957068362026
6.763823167653,2.637966485736,0.957139795700
6.747882213198,2.618550494613,0.957211229374
6.822816128418,2.630415461925,0.957282663047
6.796199090665,2.578025863150,0.957354096721
6.796188119826,2.661515234748,0.957425530395
6.775785086499,2.596647027149,0.957496964069
6.761123418430,2.600707358052,0.957568397743
6.814335105530,2.643425744324,0.957639831417
6.779201301621,2.665173703646,0.957711265090
6.757930921392,2.614947964349,0.957782698764
6.765335261963,2.636124219700,0.957854132438
6.728505670085,2.578059298031,0.957925566112
6.798966615499,2.571051408056,0.957996999786
6.777525359559,2.619212352819,0.958068433460
6.744752355506,2.642074734569,0.958139867133
6.816977540287,2.618924782528,0.958211300807
6.729070576719,2.598910827535,0.958282734481
6.749621958854,2.573665043909,0.958354168155
6.735558623763,2.633665269159,0.958425601829
6.772906287026,2.659292767447,0.958497035503
6.736347733870,2.587215890794,0.958568469176
6.791428564791,2.588589857678,0.958639902850
6.765816119716,2.625889548786,0.958711336524
6.726551933252,2.590450181313,0.958782770198
6.786953596418,2.613189548084,0.958854203872
6.780775025073,2.599837100517,0.958925637546
6.784868806195,2.659546744945,0.958997071219
6.774815630614,2.602563956701,0.959068504893
6.800373727407,2.608053237724,0.959139938567
6.736404265858,2.579008726046,0.959211372241
6.793480974913,2.659714355842,0.959282805915
6.740028205602,2.647619734072,0.959354239589
6.769944779993,2.643644383009,0.959425673262
6.800332585635,2.640056894473,0.959497106936
6.799761228652,2.669664187088,0.959568540610
6.817247776472,2.579013428679,0.959639974284
6.785294724296,2.579598262255,0.959711407958
6.784708985252,2.627371723151,0.959782841632
6.762864974848,2.600480295818,0.959854275305
6.813700630514,2.582730494139,0.959925708979
6.786725132802,2.614639645128,0.959997142653
6.766111406160,2.592032104900,0.960068576327
6.787918738063,2.670686820705,0.960140010001
6.794448250096,2.637183357640,0.960211443675
6.798433278488,2.579925726854,0.960282877348
6.789159509123,2.617233077355,0.960354311022
6.770569266179,2.611471348836,0.960425744696
6.773034240798,2.600592704237,0.960497178370
6.771196501191,2.590820195279,0.960568612044
6.743891427026,2.599228384518,0.960640045718
6.816927388956,2.668096147606,0.960711479391
6.762452026979,2.615723511928,0.960782913065
6.768626324803,2.578063173237,0.960854346739
6.724547205500,2.578399042335,0.960925780413
6.751799611466,2.661406972987,0.960997214087
6.743148054636,2.647399664702,0.961068647761
6.772331060289,2.664779715976,0.961140081434
6.802047077581,2.633634144920,0.961211515108
6.822154782061,2.665580855802,0.961282948782
6.800407585569,2.580006327417,0.961354382456
6.756920055846,2.622662508629,0.961425816130
6.755252612740,2.638415099296,0.961497249804
6.739382061061,2.665443716388,0.961568683477
6.745651053301,2.583425488765,0.961640117151
6.799237172761,2.666132159543,0.961711550825
6.758448499293,2.631045882660,0.961782984499
6.788247599029,2.654307357676,0.961854418173
6.772424082097,2.610743379797,0.961925851847
6.770927758932,2.665268066759,0.961997285520
6.816069699515,2.613689351568,0.962068719194
6.754239826029,2.586334619048,0.962140152868
6.754334317829,2.659757173516,0.962211586542
6.763399598874,2.618212750660,0.962283020216
6.808173062854,2.598924794722,0.962354453890
6.811177209018,2.670352721151,0.962425887563
6.780636788794,2.621154532919,0.962497321237
6.758433115190,2.592262921105,0.962568754911
6.726574962612,2.602714194926,0.962640188585
6.795993428337,2.584621158946,0.962711622259
6.787359093351,2.662677209569,0.962783055933
6.744886810630,2.632665043412,0.962854489606
6.774732012600,2.637700590256,0.962925923280
6.801011803692,2.645097460062,0.962997356954
6.780891540759,2.652864016666,0.963068790628
6.795556293161,2.635677760513,0.963140224302
6.819092203508,2.639211859338,0.963211657976
6.756077847355,2.664755516900,0.963283091649
6.768016696340,2.663658814616,0.963354525323
6.785045224255,2.586865858648,0.963425958997
6.728817436475,2.589498119771,0.963497392671
6.805583930541,2.653949529590,0.963568826345
6.817981481052,2.575448380349,0.963640260019
6.766353495900,2.608539356382,0.963711693692
6.729501673182,2.667156575183,0.963783127366
6.810785445537,2.598814142027,0.963854561040
6.728514530132,2.647085604488,0.963925994714
6.790487951453,2.633193554475,0.963997428388
6.778470820349,2.642271765738,0.964068862062
6.807542725226,2.583781849157,0.964140295735
6.750681498892,2.632644664638,0.964211729409
6.793325283317,2.637979437289,0.964283163083
6.723980837992,2.657558406496,0.964354596757
6.786552389300,2.614192284426,0.964426030431
6.761523067548,2.575454922576,0.964497464105
6.808385258133,2.586065235787,0.964568897778
6.745087174610,2.572350630632,0.964640331452
6.737552456298,2.628030682245,0.964711765126
6.798486497154,2.655154812666,0.964783198800
6.774564873338,2.585134994676,0.964854632474
6.768367778218,2.635043638415,0.964926066148
6.763216679050,2.573027365807,0.964997499821
6.791373570079,2.602684386428,0.965068933495
6.804243607829,2.661660315504,0.965140367169
6.769944220559,2.605816586506,0.965211800843
6.775223892707,2.646377984574,0.965283234517
6.821606730376,2.668465429653,0.965354668191
6.770062050088,2.638377445788,0.965426101864
6.756558314002,2.601598816644,0.965497535538
6.787255082954,2.625395799726,0.965568969212
6.761948070426,2.635565736354,0.965640402886
6.805561588057,2.590772893476,0.965711836560
6.822636017270,2.626590341497,0.965783270234
6.754501329545,2.590568198391,0.965854703907
6.748735618990,2.582699437859,0.965926137581
6.764172179152,2.619631907049,0.965997571255
6.751118749197,2.627976595616,0.966069004929
6.792015278603,2.621283497587,0.966140438603
6.724122253488,2.593962622028,0.966211872277
6.784507335693,2.662161871609,0.966283305950
6.737585166382,2.651921440631,0.966354739624
6.809356440366,2.618099685699,0.966426173298
6.786811884448,2.636045692489,0.966497606972
6.736619503456,2.612059899345,0.966569040646
6.728253985886,2.571171668425,0.966640474320
6.729655497914,2.599796806358,0.966711907993
6.800568281639,2.644331081799,0.966783341667
6.823481222709,2.658426012914,0.966854775341
6.814883771244,2.617549759046,0.966926209015
6.761412567812,2.583704673470,0.966997642689
6.749571840719,2.662682482239,0.967069076363
6.822818335061,2.632184012750,0.967140510036
6.753153271251,2.611241186054,0.967211943710
6.784534556912,2.656210029307,0.967283377384
6.809295053675,2.604399644626,0.967354811058
6.727144420775,2.573034829035,0.967426244732
6.775613229279,2.614422649888,0.967497678406
6.766259270150,2.597594372226,0.967569112079
6.758177546633,2.642051402204,0.967640545753
6.758849419524,2.640912468383,0.967711979427
6.765637015894,2.582880556620,0.967783413101
6.729103397300,2.588409067674,0.967854846775
6.809811660327,2.603294069013,0.967926280449
6.736614774598,2.583178006216,0.967997714122
6.779098266023,2.603613103988,0.968069147796
6.774116940447,2.610562140040,0.968140581470
6.771677402981,2.571473893481,0.968212015144
6.819206311007,2.640487032264,0.968283448818
6.800408651912,2.628214063595,0.968354882492
6.814333035696,2.575858510769,0.968426316165
6.753320884183,2.615562102200,0.968497749839
6.807171073502,2.664929252271,0.968569183513
6.804943799440,2.643241489976,0.968640617187
6.772825610687,2.601529775580,0.968712050861
6.765028021070,2.620590741938,0.968783484535
6.765223084393,2.573524004722,0.968854918208
6.734148374107,2.590857737482,0.968926351882
6.733183883869,2.578105160775,0.968997785556
6.730301202541,2.661842227536,0.969069219230
6.803336486843,2.588520398284,0.969140652904
6.792620127421,2.650357969930,0.969212086578
6.741654968615,2.659485945183,0.969283520251
6.792894083346,2.577253773822,0.969354953925
6.791069375263,2.660459771619,0.969426387599
6.779726593780,2.595375389235,0.969497821273
6.730030486661,2.618430816643,0.969569254947
6.749833017735,2.572661611042,0.969640688621
6.766758281302,2.647270819175,0.969712122294
6.793361823139,2.627843888347,0.969783555968
6.772953567774,2.600684005682,0.969854989642
6.805247884627,2.663385581447,0.969926423316
6.790226944980,2.634106818351,0.969997856990
6.746552235994,2.607160371516,0.970069290664
6.768709598358,2.590358089923,0.970140724337
6.783948244663,2.650877196907,0.970212158011
6.757419125034,2.609735199155,0.970283591685
6.760953847302,2.669185509581,0.970355025359
6.759101733115,2.577529047188,0.970426459033
6.729404833973,2.583247329078,0.970497892707
6.747834906517,2.593703626053,0.970569326380
6.740446533006,2.587172693180,0.970640760054
6.765066875505,2.598225503514,0.970712193728
6.772166111802,2.665603423444,0.970783627402
6.761422429831,2.653879825870,0.970855061076
6.780066250038,2.584516203299,0.970926494750
6.750872138419,2.631295836284,0.970997928423
6.792668397715,2.660117322050,0.971069362097
6.738510004861,2.636187514562,0.971140795771
6.812797494839,2.646859312678,0.971212229445
6.730563545912,2.604148253094,0.971283663119
6.791731744169,2.612446672436,0.971355096793
6.785187767561,2.619423619755,0.971426530466
6.796528651470,2.582365921089,0.971497964140
6.780825671358,2.620436875154,0.971569397814
6.783565876574,2.661643571175,0.971640831488
6.739508153194,2.588751528931,0.971712265162
6.749227540497,2.587563785047,0.971783698836
6.800007145057,2.612461222477,0.971855132509
6.798444090749,2.661693380055,0.971926566183
6.783014232590,2.584027723522,0.971997999857
6.796427292181,2.597052011255,0.972069433531
6.799320669501,2.606462780395,0.972140867205
6.795816814806,2.619495798468,0.972212300879
6.759905301299,2.664509116016,0.972283734552
6.751383507394,2.656230188660,0.972355168226
6.790888931041,2.642536515983,0.972426601900
6.822045358537,2.594151136630,0.972498035574
6.764077461698,2.582111041337,0.972569469248
6.786400170829,2.617504938446,0.972640902922
6.816204226137,2.625967061376,0.972712336595
6.800055825310,2.641356391321,0.972783770269
6.729473476239,2.638344521565,0.972855203943
6.726192249230,2.581503389567,0.972926637617
6.822693191782,2.603628742887,0.972998071291
6.758864080239,2.585322910109,0.973069504965
6.822804603202,2.606018568316,0.973140938638
6.770215178634,2.652516166872,0.973212372312
6.736163950437,2.624281219023,0.973283805986
6.796539127503,2.658157450464,0.973355239660
6.785066085395,2.589785188253,0.973426673334
6.730680476273,2.624695562869,0.973498107008
6.786004711225,2.661269315467,0.973569540681
6.812248764316,2.586605916774,0.973640974355
6.746526423062,2.616087337215,0.973712408029
6.772416559492,2.618867222125,0.973783841703
6.785735244941,2.609219917616,0.973855275377
6.809146295058,2.593285974626,0.973926709051
6.772229654207,2.662144012657,0.973998142724
6.802492271543,2.581272557577,0.974069576398
6.821073608550,2.590322316224,0.974141010072
6.787025044639,2.573955281415,0.974212443746
6.774432398027,2.603490492888,0.974283877420
6.803406624851,2.632156609402,0.974355311094
6.790740443217,2.600026773270,0.974426744767
6.800214449980,2.596913963632,0.974498178441
6.808080582691,2.610535855083,0.974569612115
6.747073027852,2.602004480796,0.974641045789
6.759728793073,2.613966330391,0.974712479463
6.770812002114,2.637126523378,0.974783913137
6.793372723010,2.630720321475,0.974855346810
6.789423668675,2.619218101917,0.974926780484
6.792268854318,2.587441516445,0.974998214158
6.799335469051,2.629297798695,0.975069647832
6.727108258155,2.589098455201,0.975141081506
6.803749004200,2.659182516174,0.975212515180
6.796032932570,2.589241780767,0.975283948853
6.790924728097,2.637781205651,0.975355382527
6.764679273880,2.618915854589,0.975426816201
6.777465999237,2.654187390481,0.975498249875
6.811277657249,2.639010390263,0.975569683549
6.762687799137,2.654495537588,0.975641117223
6.768475775916,2.573095382102,0.975712550896
6.815478259105,2.608353095595,0.975783984570
6.731615751740,2.657933591097,0.975855418244
6.792009992137,2.589048734199,0.975926851918
6.735927507039,2.581885613791,0.975998285592
6.806649801467,2.644417784534,0.976069719266
6.758808402426,2.602266769780,0.976141152939
6.799723160121,2.642219218267,0.976212586613
6.749537082352,2.590101378479,0.976284020287
6.762566120924,2.592474275274,0.976355453961
6.742290824934,2.597940439551,0.976426887635
6.778062318811,2.595241013663,0.976498321309
6.793514442465,2.647295119816,0.976569754982
6.798236671756,2.583900202487,0.976641188656
6.753422424651,2.582766838069,0.976712622330
6.794567713171,2.655769968738,0.976784056004
6.797927258649,2.664197306197,0.976855489678
6.734881113629,2.653257340513,0.976926923352
6.735000616142,2.655005411370,0.976998357026
6.734408992759,2.635086274075,0.977069790699
6.753030514707,2.598867358956,0.977141224373
6.783451458755,2.615395731582,0.977212658047
6.813379735115,2.608184003933,0.977284091721
6.805592117683,2.605448338261,0.977355525395
6.820929571493,2.590937246240,0.977426959069
6.821922718931,2.628826660634,0.977498392742
6.814093677217,2.592130116674,0.977569826416
6.735562798741,2.630248464730,0.977641260090
6.820780694073,2.625745905684,0.977712693764
6.805838918232,2.660918590397,0.977784127438
6.790033467319,2.670116223115,0.977855561112
6.775594873447,2.571207746051,0.977926994785
6.768052045148,2.585734901945,0.977998428459
6.817937322518,2.589644558766,0.978069862133
6.768312247114,2.623650741242,0.978141295807
6.802834682627,2.625135763606,0.978212729481
6.796606907131,2.598271306729,0.978284163155
6.765919107740,2.630143204057,0.978355596828
6.800460879586,2.590459461031,0.978427030502
6.741693089214,2.583486123091,0.978498464176
6.726055768193,2.619456881887,0.978569897850
6.791367411870,2.578441131194,0.978641331524
6.807387210509,2.594748520084,0.978712765198
6.804877400675,2.667371168665,0.978784198871
6.726751088279,2.577582561918,0.978855632545
6.733951019169,2.628571129985,0.978927066219
6.761578481946,2.573022900139,0.978998499893
6.730147015631,2.582339991123,0.979069933567
6.783577409276,2.630313162784,0.979141367241
6.764336800372,2.621547189713,0.979212800914
6.787393720356,2.596063774936,0.979284234588
6.724130045803,2.635841446123,0.979355668262
6.791821271959,2.644533783826,0.979427101936
6.773937269463,2.637318387793,0.979498535610
6.811628167143,2.652678554562,0.979569969284
6.751716574419,2.625571733156,0.979641402957
6.727905257366,2.619014278774,0.979712836631
6.760709290806,2.617453577693,0.979784270305
6.730410260215,2.664361331905,0.979855703979
6.746214087075,2.608224613483,0.979927137653
6.782984683121,2.614536817887,0.979998571327
6.797465572466,2.603730619755,0.980070005000
6.803097329154,2.658537548003,0.980141438674
6.788835381276,2.665842120970,0.980212872348
6.820384349890,2.626648636172,0.980284306022
6.812443764211,2.578778371286,0.980355739696
6.807422817025,2.664661874811,0.980427173370
6.740410364685,2.657656893960,0.980498607043
6.756769024513,2.605861296731,0.980570040717
6.802549153524,2.620485517374,0.980641474391
6.804609029488,2.610757272986,0.980712908065
6.724604367680,2.623057705269,0.980784341739
6.745550702740,2.630662961425,0.980855775413
6.799181957121,2.590845409896,0.980927209086
6.791317652042,2.646394051768,0.980998642760
6.744823527806,2.626441827155,0.981070076434
6.807108060012,2.667080292453,0.981141510108
6.739923302565,2.571255373149,0.981212943782
6.730991273878,2.589345240607,0.981284377456
6.755843504325,2.652637903126,0.981355811129
6.768537982980,2.652564525330,0.981427244803
6.763927348676,2.648730823589,0.981498678477
6.768635234858,2.665032929720,0.981570112151
6.791564908378,2.580146713883,0.981641545825
6.751356710919,2.594337726788,0.981712979499
6.805541043873,2.612405574706,0.981784413172
6.758899847968,2.620582027863,0.981855846846
6.815737750008,2.666863385141,0.981927280520
6.814880978872,2.613362905439,0.981998714194
6.780059881014,2.600044598248,0.982070147868
6.744326780812,2.643612656618,0.982141581542
6.737555664149,2.594287560147,0.982213015215
6.775368923052,2.668153857041,0.982284448889
6.727126388848,2.600740954611,0.982355882563
6.764462246537,2.662029411140,0.982427316237
6.786677309525,2.590531391122,0.982498749911
6.823304201472,2.611260338880,0.982570183585
6.737114255503,2.650790997414,0.982641617258
6.746660421901,2.577729513762,0.982713050932
6.750113822686,2.650557785485,0.982784484606
6.769647110718,2.614788133341,0.982855918280
6.815705895241,2.597013782570,0.982927351954
6.792234142915,2.582604200215,0.982998785628
6.781743142675,2.586482779735,0.983070219301
6.769953679708,2.607191350457,0.983141652975
6.737804931907,2.639706170016,0.983213086649
6.763891211201,2.648675604573,0.983284520323
6.781709792413,2.661857706168,0.983355953997
6.810262868091,2.573335902558,0.983427387671
6.725070824532,2.602096573320,0.983498821344
6.773057726185,2.628384145881,0.983570255018
6.765722646182,2.575057824286,0.983641688692
6.805542000658,2.615894265027,0.983713122366
6.813437486620,2.652042397103,0.983784556040
6.747879369602,2.626514350064,0.983855989714
6.813683921663,2.636776917633,0.983927423387
6.798596113986,2.616980982986,0.983998857061
6.736009507041,2.586300480237,0.984070290735
6.800265803925,2.663001596078,0.984141724409
6.799280691187,2.579998475810,0.984213158083
6.747584953720,2.599999535452,0.984284591757
6.808843246507,2.633459935081,0.984356025430
6.796748133866,2.579763502327,0.984427459104
6.820386751230,2.606780635061,0.984498892778
6.809416351880,2.667973690373,0.984570326452
6.797551899627,2.666347175013,0.984641760126
6.739498826791,2.571346531684,0.984713193800
6.768868513054,2.582766819735,0.984784627473
6.743107300949,2.633323951991,0.984856061147
6.727802377269,2.590301884056,0.984927494821
6.780257533242,2.612682290444,0.984998928495
6.760953840790,2.613656166597,0.985070362169
6.809638336012,2.649573090072,0.985141795843
6.735046211889,2.608135019821,0.985213229516
6.820293962443,2.608486453676,0.985284663190
6.754596792484,2.607385350870,0.985356096864
6.763369393395,2.637932617338,0.985427530538
6.804126102574,2.594906769716,0.985498964212
6.742932710541,2.626586571028,0.985570397886
6.821262457210,2.623088208864,0.985641831559
6.731197593681,2.633300583654,0.985713265233
6.725271561893,2.612514593357,0.985784698907
6.745997608702,2.625432329675,0.985856132581
6.820717984547,2.608793605497,0.985927566255
6.771739604372,2.594753068042,0.985998999929
6.725959614803,2.656244818281,0.986070433602
6.728239846653,2.637261598122,0.986141867276
6.759280948743,2.572598667729,0.986213300950
6.822587157732,2.620331061155,0.986284734624
6.758575174907,2.593684052409,0.986356168298
6.734951144854,2.611735631434,0.986427601972
6.723653085617,2.663180679618,0.986499035645
6.736461190802,2.655172230131,0.986570469319
6.819220182951,2.655114960433,0.986641902993
6.731875480354,2.626699002779,0.986713336667
6.772803933509,2.582448448109,0.986784770341
6.787458922735,2.579664982186,0.986856204015
6.798881294133,2.597760794685,0.986927637688
6.752622892875,2.572340868038,0.986999071362
6.783458022295,2.645072526345,0.987070505036
6.785218710359,2.589339190489,0.987141938710
6.794385104004,2.641542353779,0.987213372384
6.766912047029,2.667234378129,0.987284806058
6.780457551564,2.614467971040,0.987356239731
6.783800880538,2.643094617316,0.987427673405
6.791161374153,2.616510341204,0.987499107079
6.732493843529,2.660050023724,0.987570540753
6.820696937833,2.664656490677,0.987641974427
6.778849720440,2.587016200132,0.987713408101
6.761335594092,2.629402309033,0.987784841774
6.770565817352,2.663419457712,0.987856275448
6.776159987585,2.646125697841,0.987927709122
6.809844729319,2.605074726749,0.987999142796
6.796903677948,2.604847010457,0.988070576470
6.756835056334,2.625950752617,0.988142010144
6.756930466355,2.651169491267,0.988213443817
6.777447236242,2.663898166847,0.988284877491
6.808484797972,2.594641172896,0.988356311165
6.731950546671,2.617729922350,0.988427744839
6.774333284842,2.618497237676,0.988499178513
6.822672907776,2.655903655163,0.988570612187
6.815231851492,2.595941855072,0.988642045860
6.807988238711,2.658129576309,0.988713479534
6.743265299188,2.662923694858,0.988784913208
6.809384444974,2.608221929472,0.988856346882
6.804077870722,2.593834359392,0.988927780556
6.736853475011,2.658114299175,0.988999214230
6.815187585531,2.646892412237,0.989070647903
6.776676884537,2.658185177280,0.989142081577
6.822441819296,2.665724502520,0.989213515251
6.743791739431,2.617189784989,0.989284948925
6.805371020761,2.607932614389,0.989356382599
6.820746049415,2.653157027981,0.989427816273
6.791054596702,2.621699503024,0.989499249946
6.792928286066,2.572375322488,0.989570683620
6.811078672939,2.577174054615,0.989642117294
6.789118582863,2.586087231876,0.989713550968
6.788135714776,2.643099032145,0.989784984642
6.801465655737,2.584493143126,0.989856418316
6.803111315930,2.586276615939,0.989927851989
6.774245352138,2.622535809540,0.989999285663
6.748036457840,2.658701960188,0.990070719337
6.732404785609,2.578077927640,0.990142153011
6.788434179363,2.668065968233,0.990213586685
6.812503083919,2.670843305877,0.990285020359
6.822649167137,2.667344196700,0.990356454032
6.758947870097,2.576624498378,0.990427887706
6.767014062181,2.642905200363,0.990499321380
6.727306568247,2.659228601549,0.990570755054
6.758760502629,2.638788177271,0.990642188728
6.764505122684,2.612988100826,0.990713622402
6.784979340554,2.608315980905,0.990785056075
6.726232006648,2.622960756964,0.990856489749
6.808111576620,2.661745519837,0.990927923423
6.803984495512,2.607115583260,0.990999357097
6.799401118671,2.640158392135,0.991070790771
6.819702051029,2.640105739143,0.991142224445
6.742885637410,2.616953466263,0.991213658118
6.800366618110,2.661285959978,0.991285091792
6.820881484183,2.616575914296,0.991356525466
6.815347387128,2.644550251598,0.991427959140
6.792240400350,2.596243211584,0.991499392814
6.768078280366,2.636259182742,0.991570826488
6.757557026975,2.665673630316,0.991642260161
6.816810814163,2.647346781087,0.991713693835
6.739138699450,2.651943685992,0.991785127509
6.736314421119,2.607212839077,0.991856561183
6.816566937098,2.580940306021,0.991927994857
6.782539377288,2.576992907119,0.991999428531
6.726254877172,2.662692348822,0.992070862204
6.742678216886,2.576661933199,0.992142295878
6.762998842879,2.575120785179,0.992213729552
6.765868857130,2.615430152892,0.992285163226
6.778145072966,2.630798937001,0.992356596900
6.812655037943,2.637923836651,0.992428030574
6.776299908585,2.595498231304,0.992499464247
6.822180917530,2.647331993168,0.992570897921
6.748142038538,2.608128572008,0.992642331595
6.780668172126,2.659363960553,0.992713765269
6.800205275104,2.647373818978,0.992785198943
6.729263564878,2.639043860201,0.992856632617
6.728054010430,2.617568717989,0.992928066290
6.739956260276,2.596138472228,0.992999499964
6.752199306922,2.612867662713,0.993070933638
6.752017309320,2.624675052608,0.993142367312
6.791844188703,2.653738894116,0.993213800986
6.738010403754,2.654656439688,0.993285234660
6.737858580493,2.640058527064,0.993356668333
6.793002919310,2.622411387014,0.993428102007
6.800291257248,2.634170566238,0.993499535681
6.731409919808,2.581985653634,0.993570969355
6.782339149709,2.607684556624,0.993642403029
6.758745510711,2.614427358208,0.993713836703
6.816146235968,2.578729653357,0.993785270376
6.779755551082,2.607300399188,0.993856704050
6.773982314624,2.600442213927,0.993928137724
6.756428444215,2.618814935066,0.993999571398
6.726677530596,2.603247783153,0.994071005072
6.789268237315,2.599616395499,0.994142438746
6.726805811369,2.574374467705,0.994213872419
6.758530514287,2.628590880712,0.994285306093
6.822196869654,2.629772406231,0.994356739767
6.786227950501,2.590127550680,0.994428173441
6.788196262142,2.617377495670,0.994499607115
6.729330721724,2.591989532231,0.994571040789
6.779918943905,2.654393882063,0.994642474462
6.749145217753,2.660776126438,0.994713908136
6.801863811223,2.611432269810,0.994785341810
6.735551293376,2.667105613147,0.994856775484
6.811437378588,2.577790074490,0.994928209158
6.731768050792,2.588285569488,0.994999642832
6.769016073654,2.668618176478,0.995071076505
6.782669747262,2.645889920474,0.995142510179
6.735093852106,2.653880737468,0.995213943853
6.746535187109,2.589409296703,0.995285377527
6.771508883804,2.596515870964,0.995356811201
6.724746499127,2.649874962031,0.995428244875
6.801109536551,2.651438984195,0.995499678548
6.785840779698,2.579766290837,0.995571112222
6.739791807810,2.572190124665,0.995642545896
6.765469973552,2.609045182186,0.995713979570
6.810980602651,2.661989152636,0.995785413244
6.777793885116,2.589629194943,0.995856846918
6.794357687058,2.660504530441,0.995928280591
6.778746076555,2.583540928124,0.995999714265
6.769116018498,2.574915602203,0.996071147939
6.734664660028,2.642922868363,0.996142581613
6.778090565534,2.615963772334,0.996214015287
6.737629078498,2.588061253909,0.996285448961
6.805680647894,2.642799491182,0.996356882634
6.734123429419,2.590382493116,0.996428316308
6.756731069038,2.650362948782,0.996499749982
6.767032962548,2.600726195840,0.996571183656
6.788179046468,2.615615964045,0.996642617330
6.783440614753,2.609813417749,0.996714051004
6.801083794266,2.646841160400,0.996785484677
6.798815522277,2.585658525459,0.996856918351
6.807534733817,2.620912829279,0.996928352025
6.734214392664,2.579273515463,0.996999785699
6.797148038838,2.648031666375,0.997071219373
6.785562334395,2.639319052658,0.997142653047
6.740172033536,2.637756322637,0.997214086720
6.750942258938,2.619550860083,0.997285520394
6.821810057476,2.669507209507,0.997356954068
6.796670650094,2.576285104436,0.997428387742
6.756596848867,2.587777534063,0.997499821416
6.772326287375,2.663573581316,0.997571255090
6.763585213232,2.600106864394,0.997642688763
6.780868016075,2.613849376752,0.997714122437
6.769487841584,2.615150356347,0.997785556111
6.743089880773,2.662419637197,0.997856989785
6.806700696605,2.575213158296,0.997928423459
6.819236311926,2.622841765353,0.997999857133
6.809389007543,2.596498560325,0.998071290806
6.798527565036,2.589738446325,0.998142724480
6.749284311795,2.586494014604,0.998214158154
6.776707307226,2.603087077380,0.998285591828
6.728382460012,2.600231011427,0.998357025502
6.727249968288,2.657018350670,0.998428459176
6.774084267380,2.643576877656,0.998499892849
6.763916742679,2.613585046185,0.998571326523
6.822967759896,2.624558878084,0.998642760197
6.778207723461,2.664013795889,0.998714193871
6.811349137298,2.626063300353,0.998785627545
6.754112266344,2.665924201355,0.998857061219
6.756879001539,2.574061167967,0.998928494892
6.727646896022,2.627139780085,0.998999928566
6.751375529649,2.577499074233,0.999071362240
6.738793608914,2.608783331117,0.999142795914
6.794529830534,2.611148485541,0.999214229588
6.727822451861,2.656993050085,0.999285663262
6.724217146906,2.587528681450,0.999357096935
6.764565279653,2.619456569007,0.999428530609
6.768874008722,2.599662449204,0.999499964283
6.771944060669,2.584523187791,0.999571397957
6.732324216405,2.577978119236,0.999642831631
6.804191580951,2.592935881337,0.999714265305
6.806357327923,2.655592373917,0.999785698978
6.806012690432,2.620552785831,0.999857132652
6.737866761437,2.649945313174,0.999928566326
6.763587837746,2.589690398345,1.000000000000

==> fig/cbm-ib-hc-cub-ixc-cy.txt <==
x,y,t
6.709338325547,0.044996804083,0.000000000000
6.834415684654,0.000000000000,0.000212765957
6.690789084153,0.013657108559,0.000425531915
6.629425589096,0.047194489647,0.000638297872
6.625994428875,0.000000000000,0.000851063830
6.583721878600,0.045784710126,0.001063829787
6.495106575686,0.031303285249,0.001276595745
6.542916856215,0.028981848845,0.001489361702
6.428208779311,0.000000000000,0.001702127660
6.492519181245,0.000000000000,0.001914893617
6.423668518725,0.000000000000,0.002127659574
6.452089207484,0.015206273190,0.002340425532
6.429780685995,0.002412257558,0.002553191489
6.377946099951,0.000000000000,0.002765957447
6.433493128398,0.000000000000,0.002978723404
6.425765681703,0.000000000000,0.003191489362
6.457624265572,0.009703950233,0.003404255319
6.468117758504,0.014163793088,0.003617021277
6.463821280681,0.042390299665,0.003829787234
6.476812554336,0.000000000000,0.004042553191
6.504527405141,0.031965278746,0.004255319149
6.425629138820,0.000000000000,0.004468085106
6.510215439490,0.000000000000,0.004680851064
6.452514692284,0.032289409359,0.004893617021
6.554186326962,0.047454163210,0.005106382979
6.490121837380,0.000000000000,0.005319148936
6.548160453341,0.000000000000,0.005531914894
6.508146193726,0.000000000000,0.005744680851
6.527592032483,0.025903251345,0.005957446809
6.577867678896,0.011349511299,0.006170212766
6.531373733668,0.000000000000,0.006382978723
6.582738752292,0.000000000000,0.006595744681
6.541622091678,0.000000000000,0.006808510638
6.540232870305,0.012624489689,0.007021276596
6.519868881610,0.000000000000,0.007234042553
6.516578885455,0.020804294869,0.007446808511
6.458143398371,0.000830110645,0.007659574468
6.493102416078,0.012249018393,0.007872340426
6.442771321479,0.000000000000,0.008085106383
6.492288581358,0.011929517527,0.008297872340
6.444354104823,0.005465923069,0.008510638298
6.510925658443,0.000000000000,0.008723404255
6.464725117493,0.037202678874,0.008936170213
6.459665411292,0.048108358886,0.009148936170
6.480646488173,0.000000000000,0.009361702128
6.503349719157,0.046962016499,0.009574468085
6.578827924070,0.000000000000,0.009787234043
6.561810614634,0.000000000000,0.010000000000
6.582840565455,0.016288770612,0.010212765957
6.538564765663,0.000000000000,0.010425531915
6.520886184962,0.000000000000,0.010638297872
6.557834520521,0.013717448440,0.010851063830
6.566763422311,0.049234966836,0.011063829787
6.613818817392,0.000000000000,0.011276595745
6.591874307300,0.007864129967,0.011489361702
6.571042440518,0.009107428597,0.011702127660
6.566854949502,0.000000000000,0.011914893617
6.595806706114,0.000000000000,0.012127659574
6.632149389459,0.033189754410,0.012340425532
6.563336183597,0.005786151760,0.012553191489
6.566838463113,0.031245972826,0.012765957447
6.590888365773,0.048290719138,0.012978723404
6.582361304110,0.000000000000,0.013191489362
6.602023003308,0.021344031135,0.013404255319
6.547603152976,0.035922261595,0.013617021277
6.530565340389,0.036246778273,0.013829787234
6.530262956469,0.052545669266,0.014042553191
6.525066755835,0.034530149223,0.014255319149
6.588896064178,0.122979247987,0.014468085106
6.575721184446,0.000000000000,0.014680851064
6.592831413789,0.000000000000,0.014893617021
6.565130687609,0.017680680529,0.015106382979
6.621167659685,0.019152908204,0.015319148936
6.629212566994,0.055735761539,0.015531914894
6.627620172366,0.000000000000,0.015744680851
6.592313286292,0.075812443101,0.015957446809
6.626426221070,0.095242484735,0.016170212766
6.661751041002,0.070376164337,0.016382978723
6.672301175128,0.021262537287,0.016595744681
6.660803985873,0.064847907229,0.016808510638
6.679258348989,0.044001582873,0.017021276596
6.640319651027,0.000000000000,0.017234042553
6.646429425974,0.002635626545,0.017446808511
6.687877723797,0.069433126149,0.017659574468
6.703164388279,0.102799577930,0.017872340426
6.680190065470,0.139078437313,0.018085106383
6.729493241394,0.073180688276,0.018297872340
6.763990161266,0.082242666477,0.018510638298
6.769871092810,0.194598091312,0.018723404255
6.803450147442,0.067984475538,0.018936170213
6.752504674706,0.147688378761,0.019148936170
6.797701608995,0.128043863824,0.019361702128
6.734248132995,0.211003376055,0.019574468085
6.799902169451,0.105239511086,0.019787234043
6.796762107305,0.213779568971,0.020000000000
6.780121919994,0.168888017615,0.020212765957
6.762389042245,0.125464828839,0.020425531915
6.813044930226,0.097696008904,0.020638297872
6.781612910305,0.195269896746,0.020851063830
6.858013011314,0.146278204974,0.021063829787
6.796297754117,0.156834123040,0.021276595745
6.832296240697,0.188944436117,0.021489361702
6.878919916940,0.146867164443,0.021702127660
6.899753253235,0.091324619087,0.021914893617
6.860937258473,0.247133070353,0.022127659574
6.788457839251,0.144980612117,0.022340425532
6.854393785307,0.180126256880,0.022553191489
6.805748472548,0.216114774107,0.022765957447
6.856236955508,0.243776461577,0.022978723404
6.841403394154,0.286172445000,0.023191489362
6.754463659309,0.316099249449,0.023404255319
6.734955439915,0.196630603231,0.023617021277
6.816551544983,0.238391185745,0.023829787234
6.805692301502,0.321962899854,0.024042553191
6.724174613442,0.258611064695,0.024255319149
6.735893111758,0.259873908200,0.024468085106
6.745368488250,0.351001221297,0.024680851064
6.756246526731,0.304614964561,0.024893617021
6.765255301358,0.287809495049,0.025106382979
6.807573232166,0.312353567753,0.025319148936
6.737421326020,0.328517947932,0.025531914894
6.791812721732,0.322708069688,0.025744680851
6.814316783986,0.350010514845,0.025957446809
6.738080172001,0.221609427864,0.026170212766
6.803132689115,0.335130648270,0.026382978723
6.810874401608,0.327082216791,0.026595744681
6.772073388875,0.335330475941,0.026808510638
6.838350435724,0.347425866111,0.027021276596
6.759850125985,0.509603532666,0.027234042553
6.797291155500,0.426407477340,0.027446808511
6.839443531801,0.422612220575,0.027659574468
6.818067405009,0.398603793168,0.027872340426
6.817776682926,0.409833080764,0.028085106383
6.827154983549,0.491397826434,0.028297872340
6.843296292683,0.387861817958,0.028510638298
6.833952907105,0.475876498452,0.028723404255
6.853143889586,0.441406848060,0.028936170213
6.798850556470,0.441249736708,0.029148936170
6.891610904072,0.391706029640,0.029361702128
6.890770726607,0.474238174412,0.029574468085
6.867324182186,0.525844636074,0.029787234043
6.808096282978,0.425403974877,0.030000000000
6.790365641189,0.443825578978,0.030212765957
6.869524764749,0.545257090703,0.030425531915
6.859746202938,0.561026977335,0.030638297872
6.802201183493,0.570346179698,0.030851063830
6.794902828005,0.529200554155,0.031063829787
6.834549102808,0.543590105520,0.031276595745
6.812461193353,0.579267310219,0.031489361702
6.834560154323,0.415341989423,0.031702127660
6.811172310935,0.527605980373,0.031914893617
6.846331964814,0.549329150169,0.032127659574
6.787701133866,0.621969194702,0.032340425532
6.789884095760,0.562402572726,0.032553191489
6.774060842237,0.535301918471,0.032765957447
6.778802005571,0.581038544320,0.032978723404
6.829005390108,0.607731962438,0.033191489362
6.789380031143,0.506835410083,0.033404255319
6.781370909879,0.526974302369,0.033617021277
6.773400515129,0.576866180010,0.033829787234
6.815549946399,0.645996108994,0.034042553191
6.822849007476,0.630230635323,0.034255319149
6.850703829646,0.603192032085,0.034468085106
6.742472368583,0.503293721930,0.034680851064
6.798366643705,0.744154525303,0.034893617021
6.800727388646,0.567809818628,0.035106382979
6.745216503794,0.621458618619,0.035319148936
6.737786381354,0.570696394702,0.035531914894
6.775334528156,0.611518744418,0.035744680851
6.824439942278,0.693561167674,0.035957446809
6.828605405748,0.664311693279,0.036170212766
6.828892980392,0.766547844581,0.036382978723
6.759220156113,0.642178274483,0.036595744681
6.783296905312,0.630414610924,0.036808510638
6.830875829667,0.732804171659,0.037021276596
6.742682698145,0.751324735945,0.037234042553
6.817347805886,0.743890825196,0.037446808511
6.769356296140,0.635117521295,0.037659574468
6.803389447767,0.744365144642,0.037872340426
6.830936218309,0.669459845603,0.038085106383
6.757494105141,0.804979567612,0.038297872340
6.825957352793,0.866035899331,0.038510638298
6.772022931934,0.836819595823,0.038723404255
6.750315926950,0.753540315720,0.038936170213
6.752566912197,0.801410857943,0.039148936170
6.824937766381,0.646288613181,0.039361702128
6.830327826715,0.806879936153,0.039574468085
6.810882000255,0.751065460655,0.039787234043
6.842340595007,0.760236751788,0.040000000000
6.801170861605,0.864468040993,0.040212765957
6.858386912710,0.717044204541,0.040425531915
6.851397410721,0.838178584217,0.040638297872
6.822127214447,0.798459762842,0.040851063830
6.795218803956,0.768577913517,0.041063829787
6.791216897360,0.759213646041,0.041276595745
6.820502418450,0.778636189977,0.041489361702
6.798379819678,0.812922706401,0.041702127660
6.784651155808,0.785857209757,0.041914893617
6.770657117957,0.882396031229,0.042127659574
6.801613749136,0.779235393666,0.042340425532
6.832476523778,0.912173798580,0.042553191489
6.849159662823,0.809450612739,0.042765957447
6.800901796834,0.821701673664,0.042978723404
6.815339978007,0.924403164017,0.043191489362
6.782174977707,0.780622593905,0.043404255319
6.772599331381,1.017859345056,0.043617021277
6.818899015384,0.846113375809,0.043829787234
6.795443712393,0.925908803813,0.044042553191
6.796998030390,0.894368504620,0.044255319149
6.814149230728,0.949012368199,0.044468085106
6.839132109940,1.060458881869,0.044680851064
6.849024003510,0.897368957561,0.044893617021
6.876146904761,1.017557630604,0.045106382979
6.795505858258,1.042238491365,0.045319148936
6.843702243968,0.907780353878,0.045531914894
6.810023371243,1.009853711299,0.045744680851
6.844701055725,0.874153958830,0.045957446809
6.857126243007,1.010038653288,0.046170212766
6.848216552200,0.925851930915,0.046382978723
6.796980897572,0.991620180409,0.046595744681
6.794679071083,1.043913752296,0.046808510638
6.774596624430,1.036497129648,0.047021276596
6.847999689395,1.058297898963,0.047234042553
6.860484830496,0.962218050324,0.047446808511
6.826663403341,0.962026339018,0.047659574468
6.842615829459,0.984817561176,0.047872340426
6.843736465272,1.024983689383,0.048085106383
6.787452250024,1.078579468130,0.048297872340
6.852777728221,0.991620118505,0.048510638298
6.764897692558,1.050086248566,0.048723404255
6.794944432055,1.072621177479,0.048936170213
6.798446411655,1.059132559533,0.049148936170
6.811161352075,1.128166799786,0.049361702128
6.750963130676,1.132337005982,0.049574468085
6.800058980903,1.090522930081,0.049787234043
6.717157973408,0.985555899787,0.050000000000
6.738425462529,1.074991594741,0.050212765957
6.768378284252,1.038904368327,0.050425531915
6.721212718094,1.108219570279,0.050638297872
6.801730320259,1.141291912176,0.050851063830
6.774063182475,1.303346834416,0.051063829787
6.782055749021,1.154267447203,0.051276595745
6.807716489777,1.131846316393,0.051489361702
6.779954543441,1.220763834336,0.051702127660
6.849477696981,1.159463895493,0.051914893617
6.813171797360,0.997911610150,0.052127659574
6.755143218176,1.061717444775,0.052340425532
6.780666139661,1.135282392160,0.052553191489
6.753708678441,1.101266834227,0.052765957447
6.801377496386,1.170938177792,0.052978723404
6.832832235558,1.159667955125,0.053191489362
6.794625704219,1.268830487971,0.053404255319
6.803999510856,1.224920113855,0.053617021277
6.771209567133,1.105063969683,0.053829787234
6.837095625800,1.137746347079,0.054042553191
6.809549431650,1.158772079811,0.054255319149
6.798872710739,1.121657513240,0.054468085106
6.801477899910,1.288678623171,0.054680851064
6.845032467769,1.157935378711,0.054893617021
6.841403984438,1.201872474130,0.055106382979
6.821900780085,1.344197425520,0.055319148936
6.797090766880,1.304030506425,0.055531914894
6.853003410253,1.059117857857,0.055744680851
6.782113926312,1.268067720001,0.055957446809
6.786279749212,1.280323754433,0.056170212766
6.851066802301,1.290716848121,0.056382978723
6.792295475875,1.096225565776,0.056595744681
6.823696927914,1.341914939126,0.056808510638
6.841370753694,1.266513299481,0.057021276596
6.782465112598,1.311663123147,0.057234042553
6.794559004683,1.265204822076,0.057446808511
6.835561127041,1.249269119800,0.057659574468
6.752610351181,1.302877386077,0.057872340426
6.781215516171,1.404721290750,0.058085106383
6.795203869042,1.222174155464,0.058297872340
6.749382499331,1.338923367308,0.058510638298
6.750622761963,1.372064246825,0.058723404255
6.748570952580,1.375689233433,0.058936170213
6.801284415535,1.344553677539,0.059148936170
6.797183552911,1.282370128622,0.059361702128
6.831648954266,1.392403592453,0.059574468085
6.737227407286,1.277381698821,0.059787234043
6.818672773304,1.503291280332,0.060000000000
6.761732030847,1.356689858730,0.060212765957
6.789986548035,1.308933954434,0.060425531915
6.760426711722,1.471390366811,0.060638297872
6.779003086771,1.361681125014,0.060851063830
6.825404727178,1.312872139168,0.061063829787
6.746885056932,1.292690004734,0.061276595745
6.771432347901,1.277769659984,0.061489361702
6.792723744359,1.303945439109,0.061702127660
6.794876433075,1.274283683774,0.061914893617
6.808128611282,1.321990396382,0.062127659574
6.773004044586,1.303042213929,0.062340425532
6.744917482871,1.330488659611,0.062553191489
6.799238929851,1.294305248646,0.062765957447
6.823121327418,1.277135456084,0.062978723404
6.771313781248,1.386400103673,0.063191489362
6.758567631148,1.413643505141,0.063404255319
6.709271228606,1.305162726193,0.063617021277
6.755293557657,1.453691701531,0.063829787234
6.742701581919,1.437266276734,0.064042553191
6.764747460050,1.477742257858,0.064255319149
6.736952781357,1.480535150229,0.064468085106
6.747915381806,1.451435001570,0.064680851064
6.738989877910,1.444511236993,0.064893617021
6.794961316160,1.388993477494,0.065106382979
6.758929834764,1.395193160571,0.065319148936
6.843148923642,1.398353622697,0.065531914894
6.807151580471,1.452204336171,0.065744680851
6.855672662615,1.520368166993,0.065957446809
6.816734058160,1.419128620050,0.066170212766
6.766373855920,1.552201561792,0.066382978723
6.758198208226,1.438617217792,0.066595744681
6.799863185382,1.273986458682,0.066808510638
6.843036194589,1.533911356817,0.067021276596
6.768860836882,1.424020431276,0.067234042553
6.816414144301,1.652724841362,0.067446808511
6.809771589249,1.401858479377,0.067659574468
6.781664207307,1.553290440626,0.067872340426
6.851746253509,1.613621506102,0.068085106383
6.816116634928,1.620330400501,0.068297872340
6.777135930485,1.421320540257,0.068510638298
6.772758629976,1.659222782952,0.068723404255
6.844758479874,1.504660959980,0.068936170213
6.815127782333,1.398304217927,0.069148936170
6.837193306024,1.572474320662,0.069361702128
6.770642144320,1.548487200001,0.069574468085
6.803102878151,1.459784926759,0.069787234043
6.799855471726,1.599764694073,0.070000000000
6.738903781306,1.556053801767,0.070212765957
6.766037744254,1.521775051115,0.070425531915
6.753922781759,1.449037108569,0.070638297872
6.803019563810,1.507638162066,0.070851063830
6.762445511209,1.636669083953,0.071063829787
6.776772714175,1.487778746922,0.071276595745
6.774208493353,1.416707912684,0.071489361702
6.746960660539,1.681568364929,0.071702127660
6.770253755047,1.497896917903,0.071914893617
6.763449992542,1.650461693716,0.072127659574
6.771151366736,1.537732036902,0.072340425532
6.748120124820,1.541063948123,0.072553191489
6.731896120934,1.656288229665,0.072765957447
6.774853717938,1.537280258726,0.072978723404
6.741833991389,1.511639818587,0.073191489362
6.795025897448,1.476536877226,0.073404255319
6.794827377978,1.570621915751,0.073617021277
6.771046719265,1.736735952240,0.073829787234
6.771042448841,1.583696962880,0.074042553191
6.786479480428,1.683620797864,0.074255319149
6.808837555221,1.628947652472,0.074468085106
6.779361128681,1.527035349973,0.074680851064
6.765487555182,1.738133897684,0.074893617021
6.735175552074,1.735409402813,0.075106382979
6.786566578079,1.629390630775,0.075319148936
6.813978970809,1.620097535564,0.075531914894
6.812135124620,1.562603055232,0.075744680851
6.814898087683,1.732022020249,0.075957446809
6.786094551054,1.682524034761,0.076170212766
6.847452377879,1.607180501046,0.076382978723
6.776518862663,1.620907555159,0.076595744681
6.814588130150,1.608754730762,0.076808510638
6.776641488410,1.493561089848,0.077021276596
6.755292317577,1.629723905314,0.077234042553
6.796511782535,1.699225971117,0.077446808511
6.752704087168,1.609158444304,0.077659574468
6.786490551164,1.561163431118,0.077872340426
6.765671912627,1.588822218891,0.078085106383
6.829420195650,1.608734920573,0.078297872340
6.796837632762,1.696032348892,0.078510638298
6.801234184920,1.693892325412,0.078723404255
6.801474004028,1.784988583799,0.078936170213
6.841804218267,1.675780630640,0.079148936170
6.747179194389,1.856372425137,0.079361702128
6.789674167901,1.729136550586,0.079574468085
6.731528044433,1.614232608100,0.079787234043
6.775202534978,1.795767942141,0.080000000000
6.715202826812,1.654900684343,0.080212765957
6.771969716276,1.753918556259,0.080425531915
6.738734071165,1.735673966358,0.080638297872
6.719477807254,1.760665094384,0.080851063830
6.788734200583,1.817208630097,0.081063829787
6.727692223964,1.629886323852,0.081276595745
6.759197993219,1.872782985862,0.081489361702
6.750921970549,1.766058925229,0.081702127660
6.768965652246,1.886523592437,0.081914893617
6.784490208362,1.809423440211,0.082127659574
6.819660896654,1.700047165228,0.082340425532
6.725442439920,1.767529544010,0.082553191489
6.730420271330,1.936271263953,0.082765957447
6.724495354595,1.631439258930,0.082978723404
6.732917110607,1.878136318819,0.083191489362
6.801810473384,1.845939933735,0.083404255319
6.714709095076,1.760284127169,0.083617021277
6.771604080367,1.780108653588,0.083829787234
6.751616422754,1.797459040430,0.084042553191
6.762026280237,1.754371159043,0.084255319149
6.698543676308,1.818819715229,0.084468085106
6.713861557016,1.680944136819,0.084680851064
6.702616940843,1.908939220913,0.084893617021
6.796595549291,1.821313804670,0.085106382979
6.698828441363,1.822301147272,0.085319148936
6.713084913829,1.636359470597,0.085531914894
6.752109495371,1.719353505006,0.085744680851
6.725570226648,1.886592481578,0.085957446809
6.717613694077,1.882583462210,0.086170212766
6.739847146727,1.866639765043,0.086382978723
6.739736748287,1.796323526392,0.086595744681
6.699636770650,1.827427172287,0.086808510638
6.735774912801,1.849225314405,0.087021276596
6.710507633002,1.795774587897,0.087234042553
6.782219398569,1.749289358111,0.087446808511
6.770587754720,1.722716737684,0.087659574468
6.728011172823,1.969940593355,0.087872340426
6.747433269375,2.049506624973,0.088085106383
6.791577719037,1.883964145319,0.088297872340
6.761485628700,1.743522113841,0.088510638298
6.716945335018,1.786790980685,0.088723404255
6.739359201112,1.784405766065,0.088936170213
6.699134533551,1.849353250052,0.089148936170
6.700588846438,1.924529462500,0.089361702128
6.712407113512,1.963045489183,0.089574468085
6.796677258465,1.763078718254,0.089787234043
6.768370588286,1.696932912971,0.090000000000
6.758092448408,1.811688860674,0.090212765957
6.788064877200,1.956217596813,0.090425531915
6.745409878966,1.707376892483,0.090638297872
6.729077759453,1.752782173276,0.090851063830
6.806409617463,1.845744271492,0.091063829787
6.747512493635,1.816280091653,0.091276595745
6.822900211385,1.902965794252,0.091489361702
6.834335749676,1.998995736512,0.091702127660
6.764954562977,2.012545943027,0.091914893617
6.831289688044,1.829957522351,0.092127659574
6.794939823646,1.931443462798,0.092340425532
6.813553974441,1.982879617883,0.092553191489
6.791067212939,2.033321498077,0.092765957447
6.846913929322,1.980064957841,0.092978723404
6.802962487295,2.107084198715,0.093191489362
6.818059958785,1.838961806638,0.093404255319
6.823847594422,1.998829887880,0.093617021277
6.840324674368,1.973028230319,0.093829787234
6.808607355610,1.868211304587,0.094042553191
6.761739692128,1.951679111456,0.094255319149
6.816207837428,1.907320872506,0.094468085106
6.756181967715,1.935833126551,0.094680851064
6.811849389723,2.060498872146,0.094893617021
6.822924819420,1.881231798223,0.095106382979
6.772715256525,1.818194491791,0.095319148936
6.764475474483,1.990100443443,0.095531914894
6.756913386280,2.071200654607,0.095744680851
6.785882085275,1.907873245016,0.095957446809
6.830361133738,2.118906547197,0.096170212766
6.778484516967,1.968745998460,0.096382978723
6.758969993505,2.167616624354,0.096595744681
6.726764410606,1.815559895976,0.096808510638
6.780063614691,1.944942213740,0.097021276596
6.759869850057,1.990722341255,0.097234042553
6.754761005497,1.943615439089,0.097446808511
6.715590905181,1.965599273978,0.097659574468
6.715119732282,2.067742281112,0.097872340426
6.705512901788,2.148214000373,0.098085106383
6.709383250184,2.157092635358,0.098297872340
6.707298755277,2.001142676060,0.098510638298
6.766087315500,2.047068205176,0.098723404255
6.735184190949,1.978271493876,0.098936170213
6.722071831462,1.861690876624,0.099148936170
6.680103179960,2.089514158642,0.099361702128
6.701468786719,2.041546894836,0.099574468085
6.734874979320,1.918139245743,0.099787234043
6.741772181187,2.051282003291,0.100000000000
6.695439795411,2.038114702478,0.100212765957
6.699492146547,2.061230394938,0.100425531915
6.730867527332,1.998797807052,0.100638297872
6.740951160887,1.998619979179,0.100851063830
6.704292096563,1.978101488883,0.101063829787
6.728540193250,2.160263806419,0.101276595745
6.738710522425,2.113198368843,0.101489361702
6.705274839093,2.132637480592,0.101702127660
6.711859757848,1.940646054521,0.101914893617
6.711647403835,2.077615616395,0.102127659574
6.700417201948,2.138760266688,0.102340425532
6.745774065955,2.051844814667,0.102553191489
6.666715720135,2.161948497908,0.102765957447
6.672470511259,1.996561469842,0.102978723404
6.663328630245,2.033727007398,0.103191489362
6.702203955380,2.106857257443,0.103404255319
6.725699049477,2.118366837102,0.103617021277
6.761304162637,2.193549334073,0.103829787234
6.774429187243,2.060089780358,0.104042553191
6.744259288702,1.999119902170,0.104255319149
6.754519512113,2.030534089983,0.104468085106
6.698995748208,2.089039930140,0.104680851064
6.754506623728,2.214281913032,0.104893617021
6.724536943593,2.024935386832,0.105106382979
6.777218746705,1.964656864660,0.105319148936
6.762645525087,2.049852100062,0.105531914894
6.753894752435,2.204651271307,0.105744680851
6.758590107934,2.106224859498,0.105957446809
6.782299403657,2.059548527897,0.106170212766
6.748014282454,2.049814497439,0.106382978723
6.701249783794,2.007127275020,0.106595744681
6.717194227584,2.265194446814,0.106808510638
6.780674557786,2.103950614994,0.107021276596
6.746444218549,2.042666048181,0.107234042553
6.787007908408,2.158143365623,0.107446808511
6.755974028571,2.276449037777,0.107659574468
6.793871789253,1.973818891857,0.107872340426
6.708238218032,2.171032758991,0.108085106383
6.802519945828,2.159174246633,0.108297872340
6.723511075424,2.254809926925,0.108510638298
6.746398408095,2.235938941306,0.108723404255
6.766942521250,2.260976022339,0.108936170213
6.811712040710,2.136139090886,0.109148936170
6.729664986340,2.194279583128,0.109361702128
6.753847739608,2.158763335561,0.109574468085
6.813188696157,2.159657052074,0.109787234043
6.727665405279,2.298130907824,0.110000000000
6.767245890096,2.237111429544,0.110212765957
6.728940448263,2.229012008208,0.110425531915
6.795036573030,2.136559969958,0.110638297872
6.707332438292,2.128394637384,0.110851063830
6.747977612632,2.113414033754,0.111063829787
6.780054829085,2.095848361863,0.111276595745
6.765983103102,2.071684743534,0.111489361702
6.708365284529,2.281140658287,0.111702127660
6.733505587478,2.174117503295,0.111914893617
6.769153334224,2.232865111246,0.112127659574
6.777562082981,2.309116005141,0.112340425532
6.761148449515,2.210966955470,0.112553191489
6.769612704543,2.245360598354,0.112765957447
6.744113559237,2.085354814296,0.112978723404
6.747538740727,2.220924903955,0.113191489362
6.742374419976,2.192799278696,0.113404255319
6.737186317385,2.109517706929,0.113617021277
6.691506509031,2.135621639967,0.113829787234
6.738490212604,1.989851544160,0.114042553191
6.741392115280,2.243691066277,0.114255319149
6.697452164443,2.178790110408,0.114468085106
6.767714537017,2.194998471245,0.114680851064
6.690602307189,2.310147414093,0.114893617021
6.704614575723,2.311615883492,0.115106382979
6.717753415097,2.440077597556,0.115319148936
6.770276669166,2.254710898592,0.115531914894
6.780629822153,2.242832048477,0.115744680851
6.721630291300,2.106085220466,0.115957446809
6.735409417190,2.310492178632,0.116170212766
6.696151208714,2.143621727918,0.116382978723
6.770986609801,2.386332073361,0.116595744681
6.739690482276,2.172199799989,0.116808510638
6.688987713632,2.214217890890,0.117021276596
6.691225576576,2.288400201409,0.117234042553
6.703558502708,2.493871133901,0.117446808511
6.689473824318,2.419376385881,0.117659574468
6.748184402548,2.273270949951,0.117872340426
6.670039894204,2.334399820179,0.118085106383
6.736948862240,2.196247209758,0.118297872340
6.745870692922,2.338892609701,0.118510638298
6.695330124611,2.450181596803,0.118723404255
6.724722668554,2.371197381156,0.118936170213
6.708478008242,2.307856092268,0.119148936170
6.674128512111,2.265641166456,0.119361702128
6.706994154502,2.325245541316,0.119574468085
6.722031324288,2.337142097275,0.119787234043
6.736548157991,2.346130617938,0.120000000000
6.764779136396,2.150717810991,0.120212765957
6.723922753450,2.312452808495,0.120425531915
6.754816034675,2.433512828347,0.120638297872
6.721196825313,2.272990424786,0.120851063830
6.691174685429,2.268753082276,0.121063829787
6.756742273176,2.172485777905,0.121276595745
6.751239185856,2.180909492110,0.121489361702
6.702952671489,2.276900864917,0.121702127660
6.707160984975,2.327205773715,0.121914893617
6.730110458022,2.420388919791,0.122127659574
6.692396625995,2.252855142795,0.122340425532
6.779234929465,2.117091006500,0.122553191489
6.758131822556,2.218840001493,0.122765957447
6.753499450894,2.230360938024,0.122978723404
6.754581528986,2.123770588887,0.123191489362
6.799338125817,2.234164143758,0.123404255319
6.767340814300,2.408199104344,0.123617021277
6.728924515732,2.352051985400,0.123829787234
6.688247917609,2.245446485663,0.124042553191
6.680638583266,2.364061212480,0.124255319149
6.696119764272,2.461598533816,0.124468085106
6.741392709288,2.245128436547,0.124680851064
6.699146296782,2.233489766239,0.124893617021
6.713963259016,2.309633501742,0.125106382979
6.675899972010,2.319449373325,0.125319148936
6.710430719320,2.225045526579,0.125531914894
6.750710992263,2.262099655667,0.125744680851
6.664165476172,2.254900878642,0.125957446809
6.693278662421,2.270499391993,0.126170212766
6.683248028212,2.425101915980,0.126382978723
6.693913579132,2.396272510305,0.126595744681
6.751747708607,2.234930207327,0.126808510638
6.722924897522,2.261879066010,0.127021276596
6.725024355565,2.469985156360,0.127234042553
6.705016946369,2.295063176681,0.127446808511
6.725408799339,2.606599719379,0.127659574468
6.720238879518,2.326180493876,0.127872340426
6.689982115062,2.468617476482,0.128085106383
6.651060308696,2.305080568851,0.128297872340
6.717346916391,2.254481550334,0.128510638298
6.697312785896,2.318976158037,0.128723404255
6.653502606453,2.297922769379,0.128936170213
6.699575288573,2.370558456696,0.129148936170
6.665514182331,2.432009008990,0.129361702128
6.667573889755,2.453768076444,0.129574468085
6.724621033264,2.236120453098,0.129787234043
6.758330154965,2.246582809638,0.130000000000
6.763381775554,2.526032764912,0.130212765957
6.766678731694,2.498259351542,0.130425531915
6.753016988514,2.287106285496,0.130638297872
6.743807758366,2.388758116172,0.130851063830
6.729474704868,2.335479993097,0.131063829787
6.713179794403,2.388414575782,0.131276595745
6.681257262825,2.372140918961,0.131489361702
6.708260659270,2.351081517092,0.131702127660
6.753085798883,2.471856294611,0.131914893617
6.724075297561,2.489267987035,0.132127659574
6.732220936182,2.521912847643,0.132340425532
6.671692411814,2.455704541740,0.132553191489
6.665678558234,2.155529047805,0.132765957447
6.705665757444,2.403106379856,0.132978723404
6.733360264702,2.341006747885,0.133191489362
6.713805120911,2.430779551404,0.133404255319
6.662689065183,2.396654278833,0.133617021277
6.734823711081,2.386347800289,0.133829787234
6.725030209187,2.342891206679,0.134042553191
6.692241103271,2.480214045079,0.134255319149
6.668792424611,2.434616593125,0.134468085106
6.684431391258,2.346332811886,0.134680851064
6.691557545697,2.512489868776,0.134893617021
6.706130523530,2.473713540149,0.135106382979
6.674680637597,2.470005329583,0.135319148936
6.733132847454,2.386689503161,0.135531914894
6.695204611516,2.388370957081,0.135744680851
6.767788308810,2.377736396169,0.135957446809
6.729509981670,2.517082637930,0.136170212766
6.744113772528,2.400484648167,0.136382978723
6.749603514253,2.586565170316,0.136595744681
6.756636763704,2.443136291526,0.136808510638
6.720355356125,2.468030013474,0.137021276596
6.689453878860,2.388718747946,0.137234042553
6.680783478844,2.366120999429,0.137446808511
6.675942282818,2.318681604853,0.137659574468
6.705154945043,2.463258490836,0.137872340426
6.641248835596,2.456740555359,0.138085106383
6.690609986532,2.388473972383,0.138297872340
6.664128148715,2.450964494561,0.138510638298
6.631313270339,2.422410124464,0.138723404255
6.656100618315,2.315349417491,0.138936170213
6.635537757819,2.461358422529,0.139148936170
6.640862268721,2.475083126864,0.139361702128
6.707610361726,2.476145247144,0.139574468085
6.678198130447,2.494965795209,0.139787234043
6.718212567473,2.597673906233,0.140000000000
6.708495691767,2.552254398070,0.140212765957
6.685093894060,2.389064464943,0.140425531915
6.684477108150,2.342318514455,0.140638297872
6.721813868133,2.390282557493,0.140851063830
6.665070409705,2.283432077312,0.141063829787
6.749229296304,2.519450569787,0.141276595745
6.680629150690,2.463131623660,0.141489361702
6.720455582522,2.453264573527,0.141702127660
6.691436261702,2.445634921727,0.141914893617
6.637929536273,2.449542280565,0.142127659574
6.715659216165,2.381472137357,0.142340425532
6.645784722645,2.446676352355,0.142553191489
6.658775276235,2.499855663328,0.142765957447
6.651861249725,2.434199720599,0.142978723404
6.715882621681,2.412148274105,0.143191489362
6.752782834634,2.576974726909,0.143404255319
6.729086543115,2.605960968603,0.143617021277
6.746403779641,2.467820661087,0.143829787234
6.674786720372,2.446636407075,0.144042553191
6.739577333792,2.432044772158,0.144255319149
6.723727531694,2.409492888276,0.144468085106
6.669239389713,2.409436683682,0.144680851064
6.688998977773,2.617087295767,0.144893617021
6.701831542955,2.455596852229,0.145106382979
6.658392136395,2.381557875967,0.145319148936
6.648738348203,2.409708022946,0.145531914894
6.716654414611,2.536625450711,0.145744680851
6.705225718308,2.481993058690,0.145957446809
6.708339332037,2.444869329781,0.146170212766
6.736745161164,2.475892480347,0.146382978723
6.684242269117,2.572522755984,0.146595744681
6.721143335879,2.507660369601,0.146808510638
6.701058135102,2.569502415486,0.147021276596
6.710292078543,2.449570611495,0.147234042553
6.694374747226,2.562181854552,0.147446808511
6.709379733046,2.546912912000,0.147659574468
6.711910509928,2.521654329639,0.147872340426
6.726971017862,2.467458923188,0.148085106383
6.661403477200,2.506459055163,0.148297872340
6.673029274022,2.561553530923,0.148510638298
6.720559204088,2.407818922079,0.148723404255
6.644349263410,2.270314768077,0.148936170213
6.682114535590,2.550659772352,0.149148936170
6.655541760061,2.600348736263,0.149361702128
6.700213120071,2.444581858668,0.149574468085
6.736826654004,2.546332855399,0.149787234043
6.746007933249,2.533072099302,0.150000000000
6.712779405613,2.653587901004,0.150212765957
6.674505017368,2.656621305844,0.150425531915
6.675862896006,2.513963749126,0.150638297872
6.725148162303,2.587747817771,0.150851063830
6.661625274707,2.457472255112,0.151063829787
6.746633448051,2.601716339231,0.151276595745
6.650098078373,2.400268854932,0.151489361702
6.641812280938,2.619957583300,0.151702127660
6.642527591757,2.559931248857,0.151914893617
6.702607148062,2.564721253375,0.152127659574
6.674460307436,2.516756365221,0.152340425532
6.641199311843,2.507829845047,0.152553191489
6.641802837176,2.707173711429,0.152765957447
6.674184395605,2.724806445448,0.152978723404
6.689768058349,2.700432651959,0.153191489362
6.663986545555,2.598730638314,0.153404255319
6.635191655340,2.577617438726,0.153617021277
6.675233490067,2.565235853272,0.153829787234
6.697039830949,2.634304634644,0.154042553191
6.676348308529,2.739101591377,0.154255319149
6.736191206793,2.677353580940,0.154468085106
6.674709024139,2.642202773308,0.154680851064
6.760235323482,2.644532156145,0.154893617021
6.700187705308,2.747793718611,0.155106382979
6.730027485479,2.582007503621,0.155319148936
6.733869724569,2.684220617145,0.155531914894
6.662594292575,2.634296400948,0.155744680851
6.717714912499,2.706841089725,0.155957446809
6.689571239569,2.635455768903,0.156170212766
6.682216323221,2.849661803143,0.156382978723
6.671282308548,2.542574468718,0.156595744681
6.709154516729,2.538295156873,0.156808510638
6.722612030158,2.576920288672,0.157021276596
6.735488069956,2.373168956882,0.157234042553
6.657746445217,2.724179712168,0.157446808511
6.731027184690,2.723503202252,0.157659574468
6.681052238912,2.619386285717,0.157872340426
6.668115474107,2.636331473847,0.158085106383
6.667328851195,2.781564399727,0.158297872340
6.728587171458,2.670312214800,0.158510638298
6.727768398080,2.715538269007,0.158723404255
6.713207346345,2.525060923929,0.158936170213
6.696095365327,2.682749525312,0.159148936170
6.644323489451,2.688141928911,0.159361702128
6.703274893617,2.568860728973,0.159574468085
6.670557222952,2.580516493322,0.159787234043
6.715638577567,2.741494708986,0.160000000000
6.718501788197,2.610207957294,0.160212765957
6.695675329194,2.580140247425,0.160425531915
6.716509915574,2.652607541317,0.160638297872
6.706997020633,2.648628972279,0.160851063830
6.648406550861,2.684712922623,0.161063829787
6.653227074631,2.705479538197,0.161276595745
6.690493226073,2.676329072126,0.161489361702
6.729143192560,2.698096183674,0.161702127660
6.696275919001,2.649764967510,0.161914893617
6.709000142580,2.708557920994,0.162127659574
6.719078303120,2.718210495750,0.162340425532
6.649686699245,2.595743038522,0.162553191489
6.717920088847,2.660887468356,0.162765957447
6.634342424706,2.626172163775,0.162978723404
6.686079128461,2.646044619973,0.163191489362
6.621898994331,2.878959631682,0.163404255319
6.638791554853,2.457566450493,0.163617021277
6.622873149982,2.752202876154,0.163829787234
6.638293285632,2.651586286923,0.164042553191
6.693053729438,2.626251576183,0.164255319149
6.640617307610,2.530140954712,0.164468085106
6.688405936238,2.557273688514,0.164680851064
6.675901250412,2.665436041644,0.164893617021
6.683898874533,2.593660368654,0.165106382979
6.643378219634,2.700396884892,0.165319148936
6.696282130153,2.558681946802,0.165531914894
6.735810475607,2.681751937399,0.165744680851
6.681995612203,2.672065661562,0.165957446809
6.741806559907,2.609208228067,0.166170212766
6.678512002563,2.778095530751,0.166382978723
6.683598527391,2.610654954297,0.166595744681
6.734166857653,2.737011250070,0.166808510638
6.684150768948,2.817978329083,0.167021276596
6.710329388644,2.724474593970,0.167234042553
6.716015711404,2.712701504010,0.167446808511
6.734968227882,2.694372502765,0.167659574468
6.712253084029,2.697141199902,0.167872340426
6.683599727969,2.901895557284,0.168085106383
6.655762001621,2.675497641789,0.168297872340
6.735138689923,2.629438527814,0.168510638298
6.664135281004,2.819206013851,0.168723404255
6.704828695316,2.729739776936,0.168936170213
6.634794122193,2.882863339308,0.169148936170
6.657377461992,2.711770904962,0.169361702128
6.733095161652,2.790175840829,0.169574468085
6.700466735517,2.664730440209,0.169787234043
6.690028142738,2.834653362536,0.170000000000
6.758714595593,2.683694252856,0.170212765957
6.744550686236,2.792151997021,0.170425531915
6.710288582796,2.772665834546,0.170638297872
6.664301947342,2.588414523474,0.170851063830
6.699124674111,2.764894375948,0.171063829787
6.675377811298,2.886293363937,0.171276595745
6.658416387959,2.806749674355,0.171489361702
6.726392713671,2.660823619624,0.171702127660
6.742714432787,2.724113888436,0.171914893617
6.716179270070,2.693124693444,0.172127659574
6.695706835699,2.845879256645,0.172340425532
6.698903076834,2.746394260259,0.172553191489
6.753833584912,2.678484531067,0.172765957447
6.656770747386,2.761333719920,0.172978723404
6.706484254743,2.835439098841,0.173191489362
6.710973734509,2.796128202763,0.173404255319
6.641198238494,2.825320777260,0.173617021277
6.670333387994,2.819057508040,0.173829787234
6.644416144344,2.668272536232,0.174042553191
6.642021680482,2.615782197147,0.174255319149
6.723159381148,2.545608490171,0.174468085106
6.729884085463,2.730153828357,0.174680851064
6.669761823791,2.767379238103,0.174893617021
6.680721685885,2.648507564632,0.175106382979
6.656901250426,2.924340582600,0.175319148936
6.676711179593,2.658149524954,0.175531914894
6.732398484326,2.744127749488,0.175744680851
6.691819360994,2.689237299854,0.175957446809
6.648332166122,2.853630557411,0.176170212766
6.704537176353,2.778496804750,0.176382978723
6.630167842283,2.770919762595,0.176595744681
6.679714779801,2.736379781547,0.176808510638
6.674868416809,2.961762288287,0.177021276596
6.717686251647,2.686525923579,0.177234042553
6.651081299918,2.802892765689,0.177446808511
6.634964466363,2.692487279163,0.177659574468
6.713464467231,2.666860842544,0.177872340426
6.703196102341,2.783161846729,0.178085106383
6.687810131421,2.715797300371,0.178297872340
6.735776810626,2.971496671516,0.178510638298
6.653696630445,2.829231963167,0.178723404255
6.662069452318,2.904085154101,0.178936170213
6.658727401363,2.710865019820,0.179148936170
6.728092590284,2.872198788040,0.179361702128
6.667038954928,2.563559363259,0.179574468085
6.657044875920,2.642762663431,0.179787234043
6.722050686387,2.842763559368,0.180000000000
6.666337027662,2.951963552650,0.180212765957
6.725445010556,2.762914704076,0.180425531915
6.706835395631,2.742658021092,0.180638297872
6.639328835047,2.580459162195,0.180851063830
6.697768263583,2.675017274765,0.181063829787
6.697287039213,2.797879151671,0.181276595745
6.706999455107,2.658014157959,0.181489361702
6.736084304820,2.801329663364,0.181702127660
6.717542421491,2.801104222312,0.181914893617
6.700396447165,2.737135240076,0.182127659574
6.694485216110,2.978344871588,0.182340425532
6.715358100568,2.739406905247,0.182553191489
6.673423165415,3.007364187766,0.182765957447
6.658798469024,2.568393071306,0.182978723404
6.711382010955,2.878571044015,0.183191489362
6.733901396231,2.780800726906,0.183404255319
6.737435455048,2.665336885680,0.183617021277
6.722773564276,2.816914942815,0.183829787234
6.682560878617,3.087962033963,0.184042553191
6.708068412024,2.801103548590,0.184255319149
6.650938951281,2.960778888459,0.184468085106
6.692723622106,2.793167834828,0.184680851064
6.660232289538,2.782253610100,0.184893617021
6.694956511617,2.806493438807,0.185106382979
6.684875321551,2.733322969805,0.185319148936
6.711883414042,2.918837710273,0.185531914894
6.704236491290,2.867996564820,0.185744680851
6.658116396327,2.913928432382,0.185957446809
6.651044283715,2.839676680882,0.186170212766
6.665507816529,2.709455050209,0.186382978723
6.657542664765,2.729939536346,0.186595744681
6.660141751505,2.971053206774,0.186808510638
6.727031147908,2.715539908926,0.187021276596
6.687256101190,2.823020371887,0.187234042553
6.726774495450,2.843554206633,0.187446808511
6.705121214950,2.795168449649,0.187659574468
6.717504151326,3.045446157414,0.187872340426
6.712619270536,2.803462615566,0.188085106383
6.735895865868,2.797913758130,0.188297872340
6.719319278511,2.789828836779,0.188510638298
6.674768830543,2.864495105025,0.188723404255
6.726152989465,2.879221704690,0.188936170213
6.661991760695,2.707791884769,0.189148936170
6.666288074189,2.887427310719,0.189361702128
6.666195789382,2.879061946922,0.189574468085
6.617741286750,2.886821373957,0.189787234043
6.616178943035,2.869546258283,0.190000000000
6.639458194294,2.907342965765,0.190212765957
6.691430929949,2.814653146341,0.190425531915
6.666282837341,3.037881024513,0.190638297872
6.636589971723,2.830288495939,0.190851063830
6.683590102299,2.871460728939,0.191063829787
6.659213029005,2.884117207991,0.191276595745
6.708331062849,2.907798351730,0.191489361702
6.700675309725,2.897997283428,0.191702127660
6.723805353784,2.859367307484,0.191914893617
6.724401389779,2.701426335675,0.192127659574
6.702353474928,2.774461938974,0.192340425532
6.672714996004,2.956629343667,0.192553191489
6.704428562379,2.948718232159,0.192765957447
6.699433052493,2.781213254113,0.192978723404
6.723000925938,2.926391132256,0.193191489362
6.720304257497,2.839079761990,0.193404255319
6.663456182759,3.015126430734,0.193617021277
6.701758036942,2.826858216364,0.193829787234
6.724221626478,2.820386968921,0.194042553191
6.716747443193,3.031063950597,0.194255319149
6.642875421743,2.868347102426,0.194468085106
6.663388721080,2.851630657715,0.194680851064
6.693451899203,2.817633647641,0.194893617021
6.714102629183,2.878863510603,0.195106382979
6.695942172907,2.951061512156,0.195319148936
6.683205689186,2.992331864378,0.195531914894
6.625878617206,2.779967660485,0.195744680851
6.636527139911,2.788544066779,0.195957446809
6.656325093589,3.016084060033,0.196170212766
6.647303496954,3.037410433705,0.196382978723
6.695854506930,2.980828493130,0.196595744681
6.709596379702,2.853253937077,0.196808510638
6.685987886786,2.827315292653,0.197021276596
6.643023943774,2.877694055974,0.197234042553
6.658131294440,2.938893363939,0.197446808511
6.632529388094,2.858463927611,0.197659574468
6.680956893672,2.740445356158,0.197872340426
6.646219435929,2.808747585289,0.198085106383
6.641098510557,2.868429371657,0.198297872340
6.625382131137,2.987496210382,0.198510638298
6.701715325794,2.945159403880,0.198723404255
6.644598713165,2.811305029651,0.198936170213
6.671525016677,2.917666987826,0.199148936170
6.648497105156,2.961619618699,0.199361702128
6.693276580544,2.842662536437,0.199574468085
6.646991200700,2.880426600138,0.199787234043
6.706659990133,3.030618566818,0.200000000000
6.661844541599,3.000797143600,0.200212765957
6.691965578241,3.021283086251,0.200425531915
6.741634274570,2.882205432745,0.200638297872
6.709778584603,2.883678640602,0.200851063830
6.699946839408,2.876215886691,0.201063829787
6.723885798253,2.968883879901,0.201276595745
6.655578271680,2.833264051803,0.201489361702
6.715657591222,3.087061123108,0.201702127660
6.682761470713,3.054197792662,0.201914893617
6.641151768413,2.914969134225,0.202127659574
6.638283923710,3.002721832159,0.202340425532
6.718001890089,2.974087384150,0.202553191489
6.659158449777,2.955785570677,0.202765957447
6.624986559913,2.902016687368,0.202978723404
6.625036706613,2.783111606411,0.203191489362
6.683734012580,2.982591874617,0.203404255319
6.662960647829,2.935793126146,0.203617021277
6.687185110771,2.998704502584,0.203829787234
6.702079518794,3.144458113163,0.204042553191
6.643643103233,2.983868704742,0.204255319149
6.658739262694,3.219620910692,0.204468085106
6.716240567697,2.956463999835,0.204680851064
6.642928932089,3.116322976411,0.204893617021
6.689769658624,2.917667457157,0.205106382979
6.667104104001,2.835931210822,0.205319148936
6.658594427754,3.003625537650,0.205531914894
6.680250064609,3.206479716097,0.205744680851
6.635736499568,2.983640114293,0.205957446809
6.672056674923,2.883984530989,0.206170212766
6.667991449466,2.788223961756,0.206382978723
6.665292816961,2.980684415209,0.206595744681
6.708606062267,2.964049531668,0.206808510638
6.688538472497,3.002836630149,0.207021276596
6.665436176797,2.999387642996,0.207234042553
6.722312274838,2.911987788168,0.207446808511
6.733818072993,3.111970502963,0.207659574468
6.700347588024,2.910584680867,0.207872340426
6.680252115512,2.740579999169,0.208085106383
6.657055587232,3.058988906116,0.208297872340
6.715560447872,2.985621851903,0.208510638298
6.636070710371,3.009930815766,0.208723404255
6.653034244619,2.984608511144,0.208936170213
6.616186763571,2.971676333203,0.209148936170
6.635042629315,2.979083559701,0.209361702128
6.633676142740,2.948807759862,0.209574468085
6.632573420849,3.012015189502,0.209787234043
6.652253622403,3.017579822557,0.210000000000
6.648680116172,3.109428286405,0.210212765957
6.683490480546,2.878867991872,0.210425531915
6.674182178883,2.934589621943,0.210638297872
6.670566728342,3.118171403138,0.210851063830
6.625883681969,3.060268844820,0.211063829787
6.690844035803,2.935962600526,0.211276595745
6.702456264411,3.062434946242,0.211489361702
6.664795159789,2.954610260184,0.211702127660
6.651079845267,2.926870713384,0.211914893617
6.640770712739,3.008572887142,0.212127659574
6.683861552659,3.057737414876,0.212340425532
6.703596005230,3.026507906556,0.212553191489
6.695201968243,2.944219288107,0.212765957447
6.673603671317,2.935322256547,0.212978723404
6.699469300878,3.058177011833,0.213191489362
6.726315920765,2.957077241768,0.213404255319
6.728178258494,3.132902124902,0.213617021277
6.669937276243,3.085559729552,0.213829787234
6.660346834123,3.016407913792,0.214042553191
6.624608131359,2.945590081993,0.214255319149
6.666076439205,3.000268289305,0.214468085106
6.619359023138,3.043903431406,0.214680851064
6.660838769384,3.102823197230,0.214893617021
6.608417839123,2.848416729985,0.215106382979
6.678025182042,2.912695176204,0.215319148936
6.689692069369,2.939484619535,0.215531914894
6.652345722426,3.251397616561,0.215744680851
6.667825663142,2.970493966983,0.215957446809
6.640992593464,2.993464728494,0.216170212766
6.670807734920,2.887280061068,0.216382978723
6.665651347356,2.934643899525,0.216595744681
6.682460581941,3.064512173653,0.216808510638
6.664897837702,3.048523043574,0.217021276596
6.722811818032,2.980046897707,0.217234042553
6.671585806897,2.980993065784,0.217446808511
6.647780674986,3.002338508584,0.217659574468
6.632099127058,2.968384608537,0.217872340426
6.671646898801,2.951970755364,0.218085106383
6.681232922587,2.917925691015,0.218297872340
6.630738471164,2.849105676753,0.218510638298
6.691047476491,3.041478444288,0.218723404255
6.641519143503,3.073345745871,0.218936170213
6.645822691226,3.051525787057,0.219148936170
6.676680917302,2.981626990630,0.219361702128
6.669851681119,3.196180881706,0.219574468085
6.649356924923,2.924699987910,0.219787234043
6.679083352027,3.068928879818,0.220000000000
6.635104489493,3.031700964216,0.220212765957
6.681586216553,2.902012897293,0.220425531915
6.718850390577,3.195186045705,0.220638297872
6.693267769712,2.922630661233,0.220851063830
6.663313521577,2.995190687249,0.221063829787
6.685386470349,2.870036784794,0.221276595745
6.679627588978,3.147779244815,0.221489361702
6.629112737923,2.913006354576,0.221702127660
6.640611728763,3.122163141519,0.221914893617
6.648293568307,3.005278153914,0.222127659574
6.641618224099,2.942667477160,0.222340425532
6.700115106441,2.992727326453,0.222553191489
6.657041524614,3.119839159385,0.222765957447
6.691098560680,3.146960747087,0.222978723404
6.639470142632,3.025383046066,0.223191489362
6.632887999041,3.138500421954,0.223404255319
6.676079505579,3.106957584992,0.223617021277
6.628899091223,2.957905926277,0.223829787234
6.673789155036,2.877891881561,0.224042553191
6.647362931836,3.015294537352,0.224255319149
6.669532558200,3.098590881202,0.224468085106
6.628777717798,3.141149557126,0.224680851064
6.652924883838,3.027398648815,0.224893617021
6.666830823261,2.983290672039,0.225106382979
6.635583960601,2.767723983617,0.225319148936
6.643527623324,3.095108282195,0.225531914894
6.677814849335,3.073533465882,0.225744680851
6.732634752856,3.213222644630,0.225957446809
6.676751750776,3.101246195492,0.226170212766
6.654999058046,3.135678824423,0.226382978723
6.681510270408,3.124169822545,0.226595744681
6.730495677136,2.808383168020,0.226808510638
6.694779979386,3.183202166129,0.227021276596
6.712151911245,3.152122185930,0.227234042553
6.677969491043,2.777531513369,0.227446808511
6.748015064434,3.192980939717,0.227659574468
6.653347456774,2.904478266393,0.227872340426
6.704543608678,3.098717072649,0.228085106383
6.711518474604,3.292887855380,0.228297872340
6.643366895911,3.163707446657,0.228510638298
6.629869429944,3.126830096232,0.228723404255
6.715447293315,3.044165924984,0.228936170213
6.663157573056,3.030968633872,0.229148936170
6.718206886976,3.058633784317,0.229361702128
6.682203772737,2.976259853685,0.229574468085
6.724137379840,3.246275069767,0.229787234043
6.735154799209,3.118495763758,0.230000000000
6.690034167536,3.001158331234,0.230212765957
6.653025484162,2.969832667488,0.230425531915
6.669082377161,2.886280190775,0.230638297872
6.711315140854,3.089661675857,0.230851063830
6.661154129868,2.978910513766,0.231063829787
6.685676844502,3.061226621639,0.231276595745
6.726892539702,3.264504644820,0.231489361702
6.632469499921,3.244196842010,0.231702127660
6.649426044721,3.054207681639,0.231914893617
6.681901565619,3.289585118019,0.232127659574
6.625753943459,3.217719234720,0.232340425532
6.713271038618,3.012672463181,0.232553191489
6.670797726727,3.318913855489,0.232765957447
6.642274053734,3.165983788024,0.232978723404
6.659367501024,2.851405930127,0.233191489362
6.728612052917,3.108585693882,0.233404255319
6.631644737775,3.120908689979,0.233617021277
6.715384716671,3.188841096414,0.233829787234
6.686380544345,3.189456127087,0.234042553191
6.668453956880,3.201297330113,0.234255319149
6.672074108620,3.090620221763,0.234468085106
6.658196299029,2.999661328756,0.234680851064
6.724610065669,3.066113639987,0.234893617021
6.720780407533,3.240441081247,0.235106382979
6.709328120247,3.154286670054,0.235319148936
6.642766070116,3.068248576141,0.235531914894
6.703729906574,3.291489020218,0.235744680851
6.683731240743,3.151072144315,0.235957446809
6.684315744232,3.048108653151,0.236170212766
6.631545435371,3.062105217797,0.236382978723
6.624436229874,3.262266097084,0.236595744681
6.703429462914,3.316826541451,0.236808510638
6.681365519800,3.211708904213,0.237021276596
6.627428125456,3.083591785574,0.237234042553
6.694690849919,2.979409709363,0.237446808511
6.668465118812,2.992055172710,0.237659574468
6.712838438516,3.247277370336,0.237872340426
6.660777159711,3.130818648100,0.238085106383
6.625423359947,3.371798687938,0.238297872340
6.638458886902,3.006316854389,0.238510638298
6.639138124237,3.203872191302,0.238723404255
6.670335763995,3.026895167694,0.238936170213
6.619684317109,3.194522464689,0.239148936170
6.617821129186,3.198814333173,0.239361702128
6.683088417070,2.952569462349,0.239574468085
6.715861712899,3.068732676601,0.239787234043
6.696035770498,3.057943901338,0.240000000000
6.734370667385,3.075233553030,0.240212765957
6.665632389383,3.250261704712,0.240425531915
6.701261004296,3.081048279742,0.240638297872
6.675313466951,3.201843574027,0.240851063830
6.728630915054,3.197666200016,0.241063829787
6.711904440504,3.092444428966,0.241276595745
6.702956785558,3.085186681239,0.241489361702
6.669623766330,3.083024975910,0.241702127660
6.663630714729,3.095400311905,0.241914893617
6.639078420242,3.170289540724,0.242127659574
6.674908679265,3.123864001609,0.242340425532
6.687138671978,3.170707921856,0.242553191489
6.730810476807,3.049769940958,0.242765957447
6.667620291958,3.139825300698,0.242978723404
6.673054368521,3.250082980145,0.243191489362
6.720611071859,3.405988332749,0.243404255319
6.651756695845,3.178674243928,0.243617021277
6.693796042627,3.162976776520,0.243829787234
6.699651878421,3.055551369480,0.244042553191
6.670249879745,3.331131428902,0.244255319149
6.673075269788,3.081676893137,0.244468085106
6.636201826315,3.004832482892,0.244680851064
6.680664994306,3.219470294669,0.244893617021
6.644229081438,3.390071145753,0.245106382979
6.642894521965,3.308972311307,0.245319148936
6.652957781183,3.225216927537,0.245531914894
6.669092932897,3.134396527150,0.245744680851
6.688031653836,3.238093088083,0.245957446809
6.614844635068,3.165993750774,0.246170212766
6.639651717949,3.119412868636,0.246382978723
6.664719352710,3.282169202658,0.246595744681
6.641855586544,3.169971092325,0.246808510638
6.721411840260,3.164856755720,0.247021276596
6.630788649326,3.202573032703,0.247234042553
6.666805153944,3.092889566187,0.247446808511
6.649282601369,3.175675290109,0.247659574468
6.725071308368,3.153605273161,0.247872340426
6.693435213084,3.277791268251,0.248085106383
6.685169986668,3.249684435788,0.248297872340
6.646730048359,3.332167572349,0.248510638298
6.704171696540,3.200600629050,0.248723404255
6.653022017780,3.210426849877,0.248936170213
6.660331029839,3.332296728787,0.249148936170
6.616418781141,3.179896903526,0.249361702128
6.653255416255,3.107902403922,0.249574468085
6.647587458501,3.091514992259,0.249787234043
6.621075996314,3.110404201186,0.250000000000
6.673360136678,3.151406927383,0.250212765957
6.632060633625,3.114709924028,0.250425531915
6.644320960481,3.215025366384,0.250638297872
6.673368731366,3.125477426432,0.250851063830
6.632162915343,3.118163396427,0.251063829787
6.618921811519,3.345231413056,0.251276595745
6.699468186669,3.272612691388,0.251489361702
6.660737475743,3.086636639825,0.251702127660
6.697530087229,3.310444817887,0.251914893617
6.670526964011,3.168149609181,0.252127659574
6.631251284970,3.073098000694,0.252340425532
6.668959174954,3.232616621848,0.252553191489
6.691497201921,3.246642852501,0.252765957447
6.656713239833,3.309660938212,0.252978723404
6.650141591104,3.326258961336,0.253191489362
6.647859138837,3.149737509049,0.253404255319
6.695318853426,3.071533505165,0.253617021277
6.722243235298,3.104194692143,0.253829787234
6.707577707060,3.201029751690,0.254042553191
6.714785980513,3.278278804751,0.254255319149
6.711047718845,3.107629212208,0.254468085106
6.693873253141,3.304450370271,0.254680851064
6.685695282375,3.404564820325,0.254893617021
6.675189339732,3.230604295082,0.255106382979
6.698129961113,3.238644322325,0.255319148936
6.659201424694,3.282957107453,0.255531914894
6.702322388617,3.094693729491,0.255744680851
6.713594922316,3.206331196812,0.255957446809
6.637998207682,3.333058239478,0.256170212766
6.654866739350,3.160100952003,0.256382978723
6.704819851203,3.183967644660,0.256595744681
6.693454970025,3.276224209751,0.256808510638
6.719439478480,3.133914820480,0.257021276596
6.672690568235,3.025210295439,0.257234042553
6.654706896016,3.134001274745,0.257446808511
6.653849933548,3.208995768267,0.257659574468
6.674554531578,3.220778963444,0.257872340426
6.707246073448,3.149865211491,0.258085106383
6.702758030948,3.462406537426,0.258297872340
6.681390239255,3.423027526763,0.258510638298
6.635719101044,3.287274727420,0.258723404255
6.615484595596,3.060647321155,0.258936170213
6.682240263060,3.150697851744,0.259148936170
6.681894184555,3.295079993617,0.259361702128
6.700081542572,3.168120620759,0.259574468085
6.634744055849,3.453175309081,0.259787234043
6.695175546653,3.385290119391,0.260000000000
6.655842514020,3.188999645349,0.260212765957
6.683571429042,3.309030399928,0.260425531915
6.684194365847,3.481866697927,0.260638297872
6.679416662296,3.324939012213,0.260851063830
6.683552737317,3.015890852450,0.261063829787
6.683123980823,3.238470323628,0.261276595745
6.690337206992,3.343782536984,0.261489361702
6.654673760657,3.273207947660,0.261702127660
6.694783626141,3.278012654733,0.261914893617
6.646568849848,3.255090245189,0.262127659574
6.690995395966,3.353260714661,0.262340425532
6.682628005334,3.359262886258,0.262553191489
6.726871491326,3.327271793002,0.262765957447
6.690047785942,3.295595181359,0.262978723404
6.724655903729,3.241467902906,0.263191489362
6.735447653010,3.178475240331,0.263404255319
6.687233616058,3.171015916682,0.263617021277
6.667256427669,3.323748921970,0.263829787234
6.685727860511,3.319769443124,0.264042553191
6.663115727690,3.100985048144,0.264255319149
6.704733832636,3.120172430804,0.264468085106
6.625151860325,3.191262381865,0.264680851064
6.653738183057,3.318354403675,0.264893617021
6.692376334293,3.075336988122,0.265106382979
6.724393922316,3.353030575331,0.265319148936
6.643663236045,3.238690260905,0.265531914894
6.712299079004,3.453816890872,0.265744680851
6.707694691049,2.993286248084,0.265957446809
6.703546621100,3.138640188255,0.266170212766
6.624969167931,3.346641297563,0.266382978723
6.641275750907,3.543058703432,0.266595744681
6.661151875801,3.358767430067,0.266808510638
6.723393170272,3.411904287701,0.267021276596
6.640992174611,3.162713571422,0.267234042553
6.692906896815,3.399750213282,0.267446808511
6.652876645301,3.277887502245,0.267659574468
6.716379853379,3.292967740345,0.267872340426
6.669202288957,3.150722688361,0.268085106383
6.689317983875,3.271316670738,0.268297872340
6.733021780271,3.164383134727,0.268510638298
6.643369336556,3.379807286179,0.268723404255
6.709539602198,3.353856577922,0.268936170213
6.655369989038,3.339866147329,0.269148936170
6.618326839150,3.399032113530,0.269361702128
6.702025333337,3.310502337020,0.269574468085
6.689375549692,3.286649089750,0.269787234043
6.617778457608,3.176512333956,0.270000000000
6.653381086411,3.285660313516,0.270212765957
6.642354416527,3.282881480340,0.270425531915
6.664834000303,3.151918634246,0.270638297872
6.738598754622,3.257107886336,0.270851063830
6.719877876397,3.283596938067,0.271063829787
6.712638069622,3.514753358468,0.271276595745
6.670156142454,3.427122946628,0.271489361702
6.679133106554,3.270831260081,0.271702127660
6.658496922776,3.378152960071,0.271914893617
6.691441320658,3.408112350967,0.272127659574
6.742757277294,3.231268799517,0.272340425532
6.646468349855,3.369854632778,0.272553191489
6.635151979403,3.110681563832,0.272765957447
6.668673608793,3.257403959839,0.272978723404
6.646911179029,3.414314472488,0.273191489362
6.688078903174,3.178928589063,0.273404255319
6.617352447818,3.419384311430,0.273617021277
6.674828976650,3.282751601973,0.273829787234
6.685841041819,3.336625881697,0.274042553191
6.673681593919,3.419071285431,0.274255319149
6.717639085741,3.256705245934,0.274468085106
6.715272792614,3.436130700001,0.274680851064
6.689254041347,3.378721925660,0.274893617021
6.713934927890,3.487868905882,0.275106382979
6.670595444588,3.344261604532,0.275319148936
6.710621917880,3.430975794349,0.275531914894
6.683453098339,3.354648582931,0.275744680851
6.711462936481,3.443833630890,0.275957446809
6.747574322394,3.371639842895,0.276170212766
6.692428368925,3.266549679405,0.276382978723
6.734861512323,3.202167398333,0.276595744681
6.731000078440,3.391218482550,0.276808510638
6.670287109683,3.322337757537,0.277021276596
6.734445727299,3.231734010222,0.277234042553
6.721780053573,3.363567459209,0.277446808511
6.689953651595,3.256369262915,0.277659574468
6.670451111763,3.394520848264,0.277872340426
6.665153236571,3.333405414529,0.278085106383
6.654674974218,3.418197639808,0.278297872340
6.652091549818,3.345775194569,0.278510638298
6.727727965924,3.114196262206,0.278723404255
6.677488832468,3.428796795813,0.278936170213
6.686008198735,3.358384607153,0.279148936170
6.681265506357,3.486775229387,0.279361702128
6.662664415308,3.332716118923,0.279574468085
6.668786939297,3.290898032881,0.279787234043
6.706549435181,3.333520637727,0.280000000000
6.692860053894,3.204748621547,0.280212765957
6.689290149038,3.416776221051,0.280425531915
6.705036926003,3.461888244158,0.280638297872
6.650364898291,3.353296010145,0.280851063830
6.693321914317,3.421259570777,0.281063829787
6.609244121311,3.205239173190,0.281276595745
6.646339313302,3.249295344971,0.281489361702
6.655004371051,3.544699473225,0.281702127660
6.639923955167,3.390203479019,0.281914893617
6.633716132171,3.371006725017,0.282127659574
6.634039756075,3.370219879951,0.282340425532
6.688104179705,3.411506489967,0.282553191489
6.640775350833,3.249027599254,0.282765957447
6.673198001672,3.225159679332,0.282978723404
6.694151009771,3.335590393434,0.283191489362
6.702909270284,3.296547023568,0.283404255319
6.672696663987,3.490599897924,0.283617021277
6.690166657817,3.347244354762,0.283829787234
6.657763756528,3.350466163226,0.284042553191
6.712699096355,3.220115222485,0.284255319149
6.724380516309,3.360450327120,0.284468085106
6.704947705051,3.380616629358,0.284680851064
6.688669814588,3.515912638081,0.284893617021
6.643210356654,3.396008061220,0.285106382979
6.660708443821,3.456639502110,0.285319148936
6.651368112924,3.382023444199,0.285531914894
6.729082732861,3.301770323901,0.285744680851
6.642302881772,3.355768500365,0.285957446809
6.706988500892,3.517584228422,0.286170212766
6.710607335247,3.315952203340,0.286382978723
6.721511426819,3.152944612381,0.286595744681
6.719468790587,3.597466769113,0.286808510638
6.700500789170,3.447102630919,0.287021276596
6.709270584270,3.194229832232,0.287234042553
6.680677754849,3.395388710463,0.287446808511
6.654292655882,3.498265029072,0.287659574468
6.676771587720,3.458199793965,0.287872340426
6.696277821278,3.435749229371,0.288085106383
6.721400452173,3.337473099100,0.288297872340
6.726934119381,3.378390238247,0.288510638298
6.734811132708,3.340035205601,0.288723404255
6.680014984972,3.359181053660,0.288936170213
6.705817943196,3.293056794685,0.289148936170
6.724181537139,3.301522974158,0.289361702128
6.705644821898,3.372337385710,0.289574468085
6.733304863590,3.405793580350,0.289787234043
6.719025603881,3.479949903140,0.290000000000
6.704114999349,3.373614853060,0.290212765957
6.724049030741,3.387059370982,0.290425531915
6.677248029398,3.333808958480,0.290638297872
6.677751710333,3.262411776047,0.290851063830
6.663276555324,3.210885311752,0.291063829787
6.673023366649,3.334245484749,0.291276595745
6.706017619264,3.486619448487,0.291489361702
6.668037762428,3.537103109523,0.291702127660
6.659697933457,3.590267218280,0.291914893617
6.657119579217,3.315418327265,0.292127659574
6.673893629561,3.557085902537,0.292340425532
6.710112118557,3.419764803574,0.292553191489
6.656861249014,3.360598993055,0.292765957447
6.690100510544,3.390762695914,0.292978723404
6.673306868336,3.330875989094,0.293191489362
6.653133476979,3.421077982517,0.293404255319
6.712894277453,3.277532998426,0.293617021277
6.655177972185,3.424977661955,0.293829787234
6.655100507932,3.554532271778,0.294042553191
6.653499527528,3.465640326779,0.294255319149
6.657724714183,3.439078240248,0.294468085106
6.639768129448,3.547757463464,0.294680851064
6.689299818275,3.477188872221,0.294893617021
6.709504447299,3.439005074188,0.295106382979
6.633699523236,3.462479359655,0.295319148936
6.669286199941,3.316740275622,0.295531914894
6.642058592796,3.393321409618,0.295744680851
6.706388881297,3.527487336133,0.295957446809
6.667320033594,3.483401876036,0.296170212766
6.713328328662,3.331427627356,0.296382978723
6.641030435139,3.297591510658,0.296595744681
6.646594477266,3.226033805735,0.296808510638
6.665875778022,3.442437901167,0.297021276596
6.683568279604,3.564951037051,0.297234042553
6.705912641939,3.364917813503,0.297446808511
6.670931822882,3.416175332639,0.297659574468
6.696352265035,3.255071184937,0.297872340426
6.711749656284,3.433173586496,0.298085106383
6.706547512221,3.471185345905,0.298297872340
6.677779152760,3.373862323193,0.298510638298
6.670916684478,3.316935969406,0.298723404255
6.737642661597,3.480811756880,0.298936170213
6.723416550143,3.154643132162,0.299148936170
6.743895325011,3.314882948888,0.299361702128
6.749105125854,3.478050437879,0.299574468085
6.721585897158,3.535083286050,0.299787234043
6.659624635351,3.312260208629,0.300000000000
6.722771183050,3.297436631648,0.300212765957
6.658374058086,3.369549712953,0.300425531915
6.705268383864,3.308387580548,0.300638297872
6.677036759538,3.483806199861,0.300851063830
6.634937499595,3.440330674417,0.301063829787
6.637841415818,3.296180214022,0.301276595745
6.653339043450,3.616900885162,0.301489361702
6.718428642528,3.477304182339,0.301702127660
6.646711701799,3.320455464649,0.301914893617
6.694781119990,3.500880394762,0.302127659574
6.723357772241,3.427768090637,0.302340425532
6.667952753923,3.380845564026,0.302553191489
6.666208945449,3.423311934370,0.302765957447
6.655796968036,3.498592125626,0.302978723404
6.710558925316,3.508879759229,0.303191489362
6.647928799846,3.541965801589,0.303404255319
6.703273807533,3.558319039413,0.303617021277
6.685620533550,3.589983177617,0.303829787234
6.633994102296,3.674919823415,0.304042553191
6.646818536559,3.533391734335,0.304255319149
6.707350350650,3.317211899838,0.304468085106
6.700186356825,3.416579191770,0.304680851064
6.640460680638,3.466809564842,0.304893617021
6.690278913663,3.410979054220,0.305106382979
6.671961447119,3.537798150976,0.305319148936
6.703365368831,3.379655100912,0.305531914894
6.665276171029,3.530840659229,0.305744680851
6.679165117640,3.477600501432,0.305957446809
6.643971520950,3.540399562635,0.306170212766
6.675613863689,3.515239984317,0.306382978723
6.641272523653,3.514566427864,0.306595744681
6.693092818357,3.416078087474,0.306808510638
6.663739697528,3.370916682667,0.307021276596
6.713194676062,3.360310718929,0.307234042553
6.689304365712,3.468797004552,0.307446808511
6.682646707073,3.349086315629,0.307659574468
6.728709317871,3.381011701960,0.307872340426
6.643885502782,3.314064897453,0.308085106383
6.692855467458,3.496680924579,0.308297872340
6.675656040239,3.421311450825,0.308510638298
6.663004196605,3.603686949887,0.308723404255
6.706837613461,3.422409649650,0.308936170213
6.710344954354,3.315636077753,0.309148936170
6.691424886412,3.461737607242,0.309361702128
6.680722776538,3.309185174846,0.309574468085
6.706976887229,3.413908356792,0.309787234043
6.685953532013,3.656929227648,0.310000000000
6.709870120795,3.591151359420,0.310212765957
6.646389279475,3.456684580275,0.310425531915
6.696962974672,3.463955758519,0.310638297872
6.695144110308,3.708483168519,0.310851063830
6.726402381019,3.474444804112,0.311063829787
6.656798372180,3.393026770758,0.311276595745
6.656690903176,3.371651008748,0.311489361702
6.684763905365,3.507109762915,0.311702127660
6.707587091011,3.519448489290,0.311914893617
6.691097541310,3.546076099569,0.312127659574
6.695762793818,3.354521194657,0.312340425532
6.682343308324,3.375129895163,0.312553191489
6.659034170742,3.501534442326,0.312765957447
6.682762447596,3.334665727142,0.312978723404
6.721933080136,3.488966283608,0.313191489362
6.697531206127,3.262415928756,0.313404255319
6.629606560119,3.308670657207,0.313617021277
6.699476915327,3.450608487734,0.313829787234
6.711537478112,3.430504904141,0.314042553191
6.691698064206,3.572939432174,0.314255319149
6.732381184741,3.513867016663,0.314468085106
6.690238680154,3.574470163854,0.314680851064
6.713530045714,3.532621439077,0.314893617021
6.683658952155,3.692073975760,0.315106382979
6.658116201306,3.602344631054,0.315319148936
6.693431345866,3.674186618192,0.315531914894
6.675143312103,3.470226577914,0.315744680851
6.676059432788,3.491905783695,0.315957446809
6.675806057010,3.471128856659,0.316170212766
6.671257651718,3.280832328718,0.316382978723
6.681028614395,3.582226761549,0.316595744681
6.692419185231,3.462777995688,0.316808510638
6.648817234146,3.363722942033,0.317021276596
6.716913753181,3.387574555855,0.317234042553
6.660887595461,3.467027249846,0.317446808511
6.662956617199,3.524489475502,0.317659574468
6.660854987245,3.573883742735,0.317872340426
6.742607998769,3.335305155352,0.318085106383
6.710201315165,3.395240074824,0.318297872340
6.727624445579,3.507517718815,0.318510638298
6.718465106697,3.350082433214,0.318723404255
6.719967327204,3.512504130980,0.318936170213
6.723529762285,3.453305614521,0.319148936170
6.637121361711,3.540539754005,0.319361702128
6.649140640092,3.534873979225,0.319574468085
6.709376346527,3.371806310973,0.319787234043
6.666792379733,3.578907500402,0.320000000000
6.659577216146,3.763682224970,0.320212765957
6.679638903338,3.466106034353,0.320425531915
6.670951520570,3.410542277801,0.320638297872
6.635549620048,3.578647720335,0.320851063830
6.683943451634,3.528914236192,0.321063829787
6.718653492545,3.643478169097,0.321276595745
6.724230437383,3.549483212425,0.321489361702
6.728721955217,3.653373569440,0.321702127660
6.690728452430,3.430218757374,0.321914893617
6.668640920427,3.337602390973,0.322127659574
6.665773219042,3.578826601021,0.322340425532
6.711469769505,3.575535596425,0.322553191489
6.673128920132,3.332004635660,0.322765957447
6.657102903813,3.514339681907,0.322978723404
6.720696175501,3.605983820888,0.323191489362
6.646260990470,3.591067637495,0.323404255319
6.656560830987,3.470833755376,0.323617021277
6.656020058373,3.435891388349,0.323829787234
6.679966837159,3.704332566380,0.324042553191
6.644518631684,3.539375282601,0.324255319149
6.641162776807,3.406383454114,0.324468085106
6.669108883857,3.270163044688,0.324680851064
6.634721163356,3.560426825366,0.324893617021
6.695770590402,3.440139796149,0.325106382979
6.681043068099,3.722160245660,0.325319148936
6.708109165044,3.422590256961,0.325531914894
6.700618447171,3.523610009950,0.325744680851
6.679661570066,3.625634238628,0.325957446809
6.674922668089,3.401811692686,0.326170212766
6.720317318338,3.473894483709,0.326382978723
6.720358465408,3.403570658405,0.326595744681
6.681806979031,3.446736335339,0.326808510638
6.630019584927,3.561275930448,0.327021276596
6.636368710566,3.479733821049,0.327234042553
6.632926950694,3.338269331498,0.327446808511
6.663446383163,3.307249597864,0.327659574468
6.676759338219,3.570671460194,0.327872340426
6.648820981570,3.537207468465,0.328085106383
6.687241277887,3.385147245582,0.328297872340
6.711620843661,3.559012890251,0.328510638298
6.692762077711,3.570798241489,0.328723404255
6.665219512894,3.550371831866,0.328936170213
6.692541615804,3.451886215673,0.329148936170
6.653323297876,3.388088070169,0.329361702128
6.650692361718,3.432178386449,0.329574468085
6.719498551770,3.748760604983,0.329787234043
6.701424822142,3.398336138037,0.330000000000
6.733186562811,3.631027595872,0.330212765957
6.690016210684,3.492108524887,0.330425531915
6.676291998812,3.513542060077,0.330638297872
6.731005968081,3.518566958492,0.330851063830
6.704421739295,3.595397426063,0.331063829787
6.679731366044,3.427957971450,0.331276595745
6.653836193109,3.534767048242,0.331489361702
6.640659970169,3.545195561922,0.331702127660
6.725076062310,3.585936788593,0.331914893617
6.630167591052,3.477297586193,0.332127659574
6.638934878813,3.560921807953,0.332340425532
6.622973568327,3.536261864815,0.332553191489
6.680717070600,3.551625496210,0.332765957447
6.690609223089,3.590791792646,0.332978723404
6.684789102957,3.537359614739,0.333191489362
6.679512732877,3.677044662530,0.333404255319
6.703814153273,3.384259911477,0.333617021277
6.689591442654,3.564659243839,0.333829787234
6.639055226276,3.470767439066,0.334042553191
6.715662336568,3.622238417869,0.334255319149
6.657629047643,3.571828410106,0.334468085106
6.730305084840,3.471162859725,0.334680851064
6.706922413408,3.569740337435,0.334893617021
6.662428100729,3.580541969055,0.335106382979
6.719607566555,3.534299372681,0.335319148936
6.681567540684,3.592047798709,0.335531914894
6.636181617198,3.557631162849,0.335744680851
6.687294184321,3.686514250285,0.335957446809
6.671437624552,3.516280112115,0.336170212766
6.723810923014,3.530784033451,0.336382978723
6.728108670251,3.684412183884,0.336595744681
6.640893476470,3.567989541584,0.336808510638
6.680641690143,3.588580213751,0.337021276596
6.708469545174,3.675627090318,0.337234042553
6.706348554195,3.635014796269,0.337446808511
6.726635740792,3.428508129022,0.337659574468
6.722545896393,3.563825570992,0.337872340426
6.640118698317,3.547989771420,0.338085106383
6.627116612877,3.611376618249,0.338297872340
6.631024579996,3.449503997945,0.338510638298
6.639173256623,3.535471683266,0.338723404255
6.661923701207,3.416456585070,0.338936170213
6.667199265177,3.621915038283,0.339148936170
6.706014986734,3.572912534362,0.339361702128
6.738070018679,3.497505076190,0.339574468085
6.675529575748,3.382191519272,0.339787234043
6.690662790154,3.548373430184,0.340000000000
6.687798687009,3.703098129331,0.340212765957
6.692243668738,3.484435801159,0.340425531915
6.675714281898,3.738156605180,0.340638297872
6.688802431456,3.430929962729,0.340851063830
6.679145807809,3.755157120574,0.341063829787
6.639554085819,3.642277566311,0.341276595745
6.689518040161,3.470929323954,0.341489361702
6.629619891925,3.353010035052,0.341702127660
6.703704913575,3.673669581244,0.341914893617
6.661921380233,3.469314353547,0.342127659574
6.648300048800,3.474427329005,0.342340425532
6.673388784222,3.437699886109,0.342553191489
6.700038776966,3.563473072747,0.342765957447
6.656308132538,3.544722827291,0.342978723404
6.668023452529,3.552609518041,0.343191489362
6.700906903559,3.505451981306,0.343404255319
6.654463817650,3.501144764066,0.343617021277
6.713641088590,3.757389964537,0.343829787234
6.661831240733,3.512916874730,0.344042553191
6.651506050052,3.536001568779,0.344255319149
6.738150203491,3.565495531305,0.344468085106
6.646973260519,3.616663638843,0.344680851064
6.733578260276,3.620008178231,0.344893617021
6.688141240714,3.621834340865,0.345106382979
6.700428257543,3.613440056398,0.345319148936
6.691199288334,3.386524855057,0.345531914894
6.730956120219,3.613471732710,0.345744680851
6.687615217996,3.717194043210,0.345957446809
6.706065321852,3.643837010388,0.346170212766
6.654734833733,3.624498031989,0.346382978723
6.704909968756,3.641700657356,0.346595744681
6.685964217206,3.647612321850,0.346808510638
6.681495608609,3.553941144805,0.347021276596
6.653163639332,3.726661224625,0.347234042553
6.673380845946,3.635247070396,0.347446808511
6.735310145977,3.613159278446,0.347659574468
6.735370584186,3.626449417430,0.347872340426
6.757934524046,3.427554338127,0.348085106383
6.740442397280,3.685649234384,0.348297872340
6.693691107522,3.615285803744,0.348510638298
6.692375174618,3.740043630640,0.348723404255
6.699575236651,3.520602137390,0.348936170213
6.695548048379,3.511155838378,0.349148936170
6.666119247191,3.547197935020,0.349361702128
6.690157436277,3.737611150762,0.349574468085
6.700509904503,3.599653572634,0.349787234043
6.724485453764,3.487229657567,0.350000000000
6.677489850297,3.541881790314,0.350212765957
6.691186333193,3.625919250393,0.350425531915
6.654215882651,3.599606145598,0.350638297872
6.734571941661,3.709280496084,0.350851063830
6.703503732580,3.539120745360,0.351063829787
6.668331355106,3.678192934978,0.351276595745
6.731283685302,3.765474103800,0.351489361702
6.733220164572,3.688036011777,0.351702127660
6.711186890272,3.481756416467,0.351914893617
6.753504011811,3.714220297272,0.352127659574
6.707682002315,3.471740079570,0.352340425532
6.753341814715,3.794836441604,0.352553191489
6.674619977875,3.472446380735,0.352765957447
6.701273157108,3.758787820342,0.352978723404
6.681110023062,3.545775930656,0.353191489362
6.728644693791,3.649799511463,0.353404255319
6.705297506136,3.433114352724,0.353617021277
6.692643355651,3.661960613759,0.353829787234
6.718266283529,3.499269879129,0.354042553191
6.702288920657,3.471282692636,0.354255319149
6.656330996864,3.548085402623,0.354468085106
6.631887274678,3.605822318807,0.354680851064
6.702286722290,3.538488808126,0.354893617021
6.733297067355,3.744483176095,0.355106382979
6.714161811638,3.512825560554,0.355319148936
6.735442813127,3.492797598839,0.355531914894
6.686175070597,3.773582418259,0.355744680851
6.750082152038,3.529763283815,0.355957446809
6.673658427404,3.583173471222,0.356170212766
6.690894856482,3.631972243164,0.356382978723
6.748331094892,3.672522489654,0.356595744681
6.732114703798,3.668529978589,0.356808510638
6.737431836847,3.425162098127,0.357021276596
6.679322356180,3.597981496323,0.357234042553
6.698774303411,3.515615393202,0.357446808511
6.638608797079,3.716740702854,0.357659574468
6.704596659950,3.381298318880,0.357872340426
6.669705369812,3.615205084955,0.358085106383
6.666188550587,3.632798066687,0.358297872340
6.687100092635,3.499835025010,0.358510638298
6.650534214517,3.663244284479,0.358723404255
6.721581035989,3.635783876256,0.358936170213
6.739310108299,3.471356731674,0.359148936170
6.695909004092,3.729913824832,0.359361702128
6.670666791855,3.628919626861,0.359574468085
6.724771784730,3.499797486948,0.359787234043
6.663304917237,3.631479907076,0.360000000000
6.684759108704,3.638328438788,0.360212765957
6.645412448306,3.546686554555,0.360425531915
6.737293244511,3.698770388522,0.360638297872
6.704917599552,3.588040638779,0.360851063830
6.740943716273,3.599066625434,0.361063829787
6.687854628777,3.474312904400,0.361276595745
6.719003621545,3.704953975133,0.361489361702
6.751632913415,3.555787386075,0.361702127660
6.670042178602,3.592536546029,0.361914893617
6.730588977353,3.533980594546,0.362127659574
6.720041436663,3.440574100607,0.362340425532
6.746773330379,3.720859036639,0.362553191489
6.694867714691,3.687963722532,0.362765957447
6.708552000848,3.679354243995,0.362978723404
6.740441010402,3.512538995371,0.363191489362
6.661196321698,3.640946957817,0.363404255319
6.740719519312,3.699904453935,0.363617021277
6.683552838221,3.634144771372,0.363829787234
6.741724192209,3.711585999834,0.364042553191
6.727280007347,3.683352974409,0.364255319149
6.729791381645,3.607266874673,0.364468085106
6.693043003220,3.663605480782,0.364680851064
6.651758052554,3.582560067315,0.364893617021
6.680321962514,3.693249997256,0.365106382979
6.682285105869,3.462110247043,0.365319148936
6.712458062571,3.575189853653,0.365531914894
6.694947224810,3.587570123822,0.365744680851
6.653952644835,3.664755277497,0.365957446809
6.677016086431,3.435896469834,0.366170212766
6.719914148531,3.710333750071,0.366382978723
6.741850710346,3.679492076970,0.366595744681
6.649585041333,3.522865816101,0.366808510638
6.661935668237,3.714462255040,0.367021276596
6.674179690364,3.738080368330,0.367234042553
6.666151594944,3.762004267727,0.367446808511
6.719059890921,3.594211779588,0.367659574468
6.630306002729,3.657100830830,0.367872340426
6.668422944409,3.752544276392,0.368085106383
6.677713453215,3.432750934704,0.368297872340
6.624613756233,3.771883821418,0.368510638298
6.659562192336,3.602872724716,0.368723404255
6.722330190880,3.683160689810,0.368936170213
6.694473106636,3.512375208259,0.369148936170
6.686836437651,3.520940632216,0.369361702128
6.693721440051,3.769950168079,0.369574468085
6.725932782407,3.602505317302,0.369787234043
6.676800972436,3.873865543738,0.370000000000
6.683636161884,3.587213959464,0.370212765957
6.753414750337,3.799135457594,0.370425531915
6.718822017711,3.588945713075,0.370638297872
6.720973288585,3.755832433714,0.370851063830
6.677585187984,3.716990984833,0.371063829787
6.744584497733,3.875020763099,0.371276595745
6.730830422929,3.604735448479,0.371489361702
6.678335160783,3.745570699993,0.371702127660
6.697165212762,3.570949137552,0.371914893617
6.655083838344,3.636387238174,0.372127659574
6.732611532957,3.620803969060,0.372340425532
6.697779842852,3.648425487417,0.372553191489
6.654203145767,3.864353293916,0.372765957447
6.704652437370,3.583007721971,0.372978723404
6.680732867180,3.653437308245,0.373191489362
6.690418644287,3.761746386552,0.373404255319
6.648634643471,3.573868601735,0.373617021277
6.695587265600,3.563407651274,0.373829787234
6.742220109457,3.614315684664,0.374042553191
6.680495887435,3.775827640827,0.374255319149
6.728805896665,3.807265779962,0.374468085106
6.685301801757,3.768562223821,0.374680851064
6.718963818809,3.638229254723,0.374893617021
6.729597197935,3.680433184685,0.375106382979
6.657735888526,3.660757699470,0.375319148936
6.720824021206,3.660037869733,0.375531914894
6.729034795369,3.715148608976,0.375744680851
6.690576049800,3.490676977565,0.375957446809
6.661727418314,3.643519921723,0.376170212766
6.659277841223,3.582209450094,0.376382978723
6.749144443430,3.627343506142,0.376595744681
6.673629907518,3.799559133362,0.376808510638
6.669974563458,3.778568793143,0.377021276596
6.741850605358,3.802140106023,0.377234042553
6.747095022956,3.654943012258,0.377446808511
6.756359612998,3.611782260732,0.377659574468
6.716441189856,3.698726491913,0.377872340426
6.746808663450,3.609281030471,0.378085106383
6.719879366615,3.721119693818,0.378297872340
6.738834860445,3.617562310879,0.378510638298
6.731079666216,3.611411562204,0.378723404255
6.676250428417,3.762678548139,0.378936170213
6.695392374282,3.500118210834,0.379148936170
6.748759379859,3.665371279929,0.379361702128
6.665448166343,3.616535256852,0.379574468085
6.733285392343,3.687310684688,0.379787234043
6.704178334681,3.637363726935,0.380000000000
6.667893449649,3.699063087144,0.380212765957
6.667993320869,3.555927943268,0.380425531915
6.726857630635,3.617014063844,0.380638297872
6.746827164342,3.639295201568,0.380851063830
6.712001226155,3.703357287605,0.381063829787
6.713262862676,3.772272105978,0.381276595745
6.698568365698,3.714428284286,0.381489361702
6.737097773137,3.750261005266,0.381702127660
6.745483475327,3.562720051029,0.381914893617
6.666399333274,3.725987730391,0.382127659574
6.673684445703,3.790748842319,0.382340425532
6.691993698674,3.712388928900,0.382553191489
6.645760206424,3.802073137345,0.382765957447
6.723673489579,3.581514286101,0.382978723404
6.646477644412,3.629378771761,0.383191489362
6.731537762521,3.546522287010,0.383404255319
6.675080742185,3.561603835739,0.383617021277
6.745006624593,3.704943357223,0.383829787234
6.675060420890,3.623610967133,0.384042553191
6.740533643532,3.658818903214,0.384255319149
6.740145859086,3.772685368142,0.384468085106
6.674602272835,3.743223760685,0.384680851064
6.680505890839,3.717162109135,0.384893617021
6.688706310319,3.739215430590,0.385106382979
6.703289398297,3.641511729120,0.385319148936
6.726265134812,3.510937858690,0.385531914894
6.652628957012,3.709572491697,0.385744680851
6.714149502349,3.667677771509,0.385957446809
6.720869174337,3.776666395574,0.386170212766
6.684230512928,3.796908115107,0.386382978723
6.721672475481,3.731659006727,0.386595744681
6.743740844941,3.670331721053,0.386808510638
6.669365107670,3.646344079936,0.387021276596
6.734044743363,3.802619355271,0.387234042553
6.703470422108,3.576272908178,0.387446808511
6.673361860663,3.476083161923,0.387659574468
6.732165657745,3.860453508051,0.387872340426
6.695224781923,3.813182462191,0.388085106383
6.750004216703,3.753950342852,0.388297872340
6.726168602829,3.722458507027,0.388510638298
6.697243184810,3.657324175991,0.388723404255
6.648891545021,3.788938612024,0.388936170213
6.666336639305,3.821498440740,0.389148936170
6.649383682567,3.856726558407,0.389361702128
6.685143206259,3.548841852339,0.389574468085
6.654721532835,3.889511394723,0.389787234043
6.722277496479,3.615882859323,0.390000000000
6.646006973117,3.815545626666,0.390212765957
6.733078253262,3.487215067447,0.390425531915
6.679418941597,3.443690285052,0.390638297872
6.740644158468,3.777453222777,0.390851063830
6.731582255467,3.710103956693,0.391063829787
6.727132371060,3.652131597962,0.391276595745
6.750964618916,3.766437601300,0.391489361702
6.699933417246,3.863844527566,0.391702127660
6.691414344967,3.609116739099,0.391914893617
6.749269975559,3.755094035680,0.392127659574
6.758049054237,3.943453394344,0.392340425532
6.679205704935,3.996499242098,0.392553191489
6.676555021263,3.655026504590,0.392765957447
6.680621414931,3.643171016664,0.392978723404
6.650130058846,3.504398123437,0.393191489362
6.679791021862,3.602521941334,0.393404255319
6.700594269647,3.518713126573,0.393617021277
6.661161129895,3.617866213312,0.393829787234
6.704894479595,3.707173458608,0.394042553191
6.734519622705,3.759393351637,0.394255319149
6.650764933313,3.728994806014,0.394468085106
6.742204576204,3.852465179279,0.394680851064
6.659409195143,3.657156526353,0.394893617021
6.656050604127,3.780005464113,0.395106382979
6.694071179643,3.697143388778,0.395319148936
6.685469703319,3.693953005728,0.395531914894
6.705846929665,3.801397537934,0.395744680851
6.697901387541,3.710340144394,0.395957446809
6.713641654057,3.658008619117,0.396170212766
6.711459831812,3.566341405159,0.396382978723
6.710271712702,3.652352755588,0.396595744681
6.702922175646,3.740290774891,0.396808510638
6.731183805438,3.749908860892,0.397021276596
6.717089558055,3.803595578437,0.397234042553
6.689888237637,3.580539197264,0.397446808511
6.677814925956,3.698578892667,0.397659574468
6.758595995191,3.514723368799,0.397872340426
6.742246395023,3.839319627112,0.398085106383
6.686733432079,3.863540801022,0.398297872340
6.742791662938,3.833054573879,0.398510638298
6.716568063211,3.726860493982,0.398723404255
6.743139398484,3.827856853352,0.398936170213
6.697763105374,3.788038023278,0.399148936170
6.747505309180,3.732756033537,0.399361702128
6.661021614096,3.706769268113,0.399574468085
6.658061192591,3.631017817205,0.399787234043
6.727616783207,3.571091428674,0.400000000000
6.738260621772,3.727466990629,0.400212765957
6.708011542471,3.701074072592,0.400425531915
6.667357724027,3.519863672345,0.400638297872
6.724091136038,3.692468096903,0.400851063830
6.729554004016,3.929857782662,0.401063829787
6.737414094580,3.690873181991,0.401276595745
6.750796727028,3.813782134612,0.401489361702
6.689035727052,3.751447483788,0.401702127660
6.739466105534,3.632469994312,0.401914893617
6.733427204533,3.601911123632,0.402127659574
6.707644147996,3.561504046185,0.402340425532
6.699703925592,3.585906276948,0.402553191489
6.723376596001,3.913611686172,0.402765957447
6.678550524289,3.650054262549,0.402978723404
6.679888263485,3.490036803447,0.403191489362
6.673747248391,3.976423175077,0.403404255319
6.685262561179,3.606021865449,0.403617021277
6.742676895365,3.658095649657,0.403829787234
6.671053618495,3.744004375216,0.404042553191
6.718394289626,3.842674183955,0.404255319149
6.724134477862,3.648398562318,0.404468085106
6.676085440332,3.890911440029,0.404680851064
6.716906910494,3.800683189131,0.404893617021
6.749468337512,3.859411234127,0.405106382979
6.743547478083,3.790033222753,0.405319148936
6.665119304251,3.746604593372,0.405531914894
6.678114291006,3.610373745918,0.405744680851
6.759228511715,3.616280912049,0.405957446809
6.676785876638,3.779629972140,0.406170212766
6.697562236937,3.685859046016,0.406382978723
6.749864693691,3.843712034804,0.406595744681
6.697494237616,3.639157323054,0.406808510638
6.718788175594,3.666910961371,0.407021276596
6.694524297583,3.843372106539,0.407234042553
6.689764837077,3.576905075772,0.407446808511
6.707635654115,3.694979208996,0.407659574468
6.664366252578,3.742568499838,0.407872340426
6.716585360197,3.697587317338,0.408085106383
6.691244266563,3.623813087288,0.408297872340
6.694475786535,3.631165199145,0.408510638298
6.671154998699,3.636633132331,0.408723404255
6.670607401648,3.626450773559,0.408936170213
6.723825116919,3.726419781182,0.409148936170
6.730859403133,3.790615557846,0.409361702128
6.705827302729,3.769972757593,0.409574468085
6.660778363903,3.676171895250,0.409787234043
6.687015981818,3.703636444943,0.410000000000
6.679108086615,3.742151415308,0.410212765957
6.742475545124,3.871236209864,0.410425531915
6.661053346432,3.673527349308,0.410638297872
6.670851787483,3.785391803973,0.410851063830
6.747844717333,3.691184622099,0.411063829787
6.693720919546,3.538914781251,0.411276595745
6.667691290588,3.854899811334,0.411489361702
6.700104055204,3.892703920278,0.411702127660
6.725454516260,3.754699713280,0.411914893617
6.660899649582,3.675068591970,0.412127659574
6.740887877593,3.716757304389,0.412340425532
6.753262547866,3.739770492249,0.412553191489
6.671065758118,3.762148907549,0.412765957447
6.749913093181,3.794753706169,0.412978723404
6.674386547473,3.938824195330,0.413191489362
6.727097869997,3.708031695200,0.413404255319
6.745791740140,3.786579788397,0.413617021277
6.703947341962,3.715452425206,0.413829787234
6.721222336312,3.555414445943,0.414042553191
6.736940529504,3.780550538968,0.414255319149
6.729218380355,3.861854257528,0.414468085106
6.745440398289,3.839925496370,0.414680851064
6.716518523749,3.791258810752,0.414893617021
6.735987648845,3.849279553239,0.415106382979
6.710216648137,3.865368699776,0.415319148936
6.712172337401,3.886503100097,0.415531914894
6.730768920452,3.665625241306,0.415744680851
6.694884203798,3.816982961650,0.415957446809
6.735359186997,3.844726688313,0.416170212766
6.695525741309,3.705602314207,0.416382978723
6.703593541536,3.836892086660,0.416595744681
6.752444833688,3.814400576168,0.416808510638
6.755454452994,3.585292614011,0.417021276596
6.698879711122,3.893468026757,0.417234042553
6.754429965519,3.788360472445,0.417446808511
6.698124214181,3.776625246737,0.417659574468
6.730086092087,3.849876188069,0.417872340426
6.743262186284,3.714169077190,0.418085106383
6.712326378465,3.700064653598,0.418297872340
6.707917074362,3.788051019356,0.418510638298
6.653077659836,3.615090212675,0.418723404255
6.672129178339,3.747593143865,0.418936170213
6.653803775922,3.757870800713,0.419148936170
6.687337659630,3.672888152223,0.419361702128
6.641134748430,3.615621618516,0.419574468085
6.639728914643,3.713798646310,0.419787234043
6.696265343539,3.666842254374,0.420000000000
6.666794619061,3.626680519648,0.420212765957
6.666133999838,3.714315813266,0.420425531915
6.672526967252,3.828915793735,0.420638297872
6.692091047722,3.734626533143,0.420851063830
6.688295144682,3.624890395570,0.421063829787
6.683654381443,3.673023970812,0.421276595745
6.698792540089,3.842204838409,0.421489361702
6.674943748572,3.911670138734,0.421702127660
6.702834372700,3.658710568819,0.421914893617
6.667190181737,3.525633650050,0.422127659574
6.695509639500,3.731195455830,0.422340425532
6.658981752966,3.726581010469,0.422553191489
6.702990462231,3.892606722202,0.422765957447
6.706530102926,3.842499938283,0.422978723404
6.743992166337,3.856123181985,0.423191489362
6.688564884975,3.704617194555,0.423404255319
6.670513281378,3.776352138656,0.423617021277
6.701270047268,3.744626484822,0.423829787234
6.672719478859,3.771508747140,0.424042553191
6.720259281499,3.899110584236,0.424255319149
6.765415519974,3.718493136614,0.424468085106
6.720512656365,3.621888221162,0.424680851064
6.760603102174,3.835310035665,0.424893617021
6.700074352519,3.910544527575,0.425106382979
6.664279581734,3.684444807048,0.425319148936
6.684023213798,3.887051427866,0.425531914894
6.734766333706,3.721521896236,0.425744680851
6.711814588311,3.811615150358,0.425957446809
6.685538786716,3.779376054929,0.426170212766
6.715796192545,3.605661826295,0.426382978723
6.733896475570,3.714531482258,0.426595744681
6.661836046575,3.980997791512,0.426808510638
6.727133847125,3.641652711158,0.427021276596
6.657611784092,3.857306577945,0.427234042553
6.660252373523,3.702878656773,0.427446808511
6.701163819122,3.445508507048,0.427659574468
6.704822569522,3.616838911631,0.427872340426
6.681556189912,3.533118666157,0.428085106383
6.702077472776,3.789921807607,0.428297872340
6.688714610692,3.807869296919,0.428510638298
6.694761493480,3.706166403263,0.428723404255
6.730085273644,3.722185362937,0.428936170213
6.689957688294,3.918058615001,0.429148936170
6.672687967221,3.863960333346,0.429361702128
6.678249731852,3.608528243254,0.429574468085
6.674264742910,3.824711175500,0.429787234043
6.722276900896,3.714521065146,0.430000000000
6.725671426815,3.757450856188,0.430212765957
6.748499463454,3.868479182470,0.430425531915
6.718442292296,3.810556386665,0.430638297872
6.669146709200,3.791694731405,0.430851063830
6.683070325636,3.855069071581,0.431063829787
6.707529189385,3.840322954132,0.431276595745
6.658451967504,3.709435427148,0.431489361702
6.696921146155,3.774018874846,0.431702127660
6.729790973969,3.764999637763,0.431914893617
6.742220270622,3.912561294305,0.432127659574
6.736794455977,3.834615845180,0.432340425532
6.722208248998,3.708625794079,0.432553191489
6.726784507149,3.778829105298,0.432765957447
6.679371595745,3.745190834042,0.432978723404
6.706902734923,3.776685729792,0.433191489362
6.748710728206,3.769028201541,0.433404255319
6.739298221745,3.716104805696,0.433617021277
6.709862482988,3.721786706641,0.433829787234
6.750951385537,3.933883145228,0.434042553191
6.751471709441,3.837652814622,0.434255319149
6.698797845713,3.894762951793,0.434468085106
6.741758798567,3.775944677450,0.434680851064
6.653045290019,3.837441498673,0.434893617021
6.673591992381,3.694660767991,0.435106382979
6.715032674879,3.667643727310,0.435319148936
6.690677932388,3.862941852092,0.435531914894
6.733686696465,3.896051096530,0.435744680851
6.697267280949,3.704705833163,0.435957446809
6.682534296897,3.710641964378,0.436170212766
6.728992325277,3.787233557354,0.436382978723
6.725615098977,3.897859006285,0.436595744681
6.763744019964,3.817976448204,0.436808510638
6.722900243217,3.865553929366,0.437021276596
6.675672502862,3.859554071185,0.437234042553
6.691871136780,3.801538621274,0.437446808511
6.746264392019,4.003526698160,0.437659574468
6.696004021977,3.752064385703,0.437872340426
6.712050984700,3.610308657214,0.438085106383
6.736486201480,4.080935809333,0.438297872340
6.671389467076,3.872094131623,0.438510638298
6.750239131758,3.859477727491,0.438723404255
6.662648037241,3.754828669855,0.438936170213
6.746218984407,3.773797686682,0.439148936170
6.688256552590,3.727635699667,0.439361702128
6.749022482877,3.787585337647,0.439574468085
6.707786439216,3.918562611501,0.439787234043
6.684369215639,3.668491542981,0.440000000000
6.707428842828,3.939991260838,0.440212765957
6.718767614790,3.825426086534,0.440425531915
6.659552950170,3.673423320993,0.440638297872
6.734465049660,3.956931326149,0.440851063830
6.674744601209,3.662644485217,0.441063829787
6.701538119869,3.830663287842,0.441276595745
6.667878365020,3.813515273047,0.441489361702
6.740230212684,3.826152903346,0.441702127660
6.715070419389,3.759989846820,0.441914893617
6.673633407870,3.853318258560,0.442127659574
6.696820673329,3.957611198728,0.442340425532
6.715565329227,3.972179831236,0.442553191489
6.746582694477,3.963731827815,0.442765957447
6.694091724283,3.823523601421,0.442978723404
6.702486197251,3.626022287022,0.443191489362
6.725476845872,3.916562347734,0.443404255319
6.746885273784,3.829186249577,0.443617021277
6.710406442347,3.887175152623,0.443829787234
6.727692890946,3.706138909547,0.444042553191
6.733260932771,3.779514772491,0.444255319149
6.722578752492,3.874872601034,0.444468085106
6.719181006335,3.651941975304,0.444680851064
6.773168171570,3.766782430031,0.444893617021
6.721256206619,3.716969793303,0.445106382979
6.788804268154,3.934893055441,0.445319148936
6.725523466199,3.718738648636,0.445531914894
6.770795467113,3.973403904468,0.445744680851
6.742926625772,3.795457970356,0.445957446809
6.678987209285,3.735170991786,0.446170212766
6.761078688964,3.674477499590,0.446382978723
6.749380184443,3.685489436657,0.446595744681
6.722097920201,3.886156433473,0.446808510638
6.710334981613,3.933061206280,0.447021276596
6.677029671286,3.861369481265,0.447234042553
6.656249957926,3.761940870366,0.447446808511
6.732077631298,3.823070158083,0.447659574468
6.721148496991,3.836140571960,0.447872340426
6.687479407622,3.622276811907,0.448085106383
6.745026493833,3.685851432779,0.448297872340
6.724062212264,3.792879477637,0.448510638298
6.702074905048,3.925721000021,0.448723404255
6.728203074638,3.779524994930,0.448936170213
6.731654712036,3.862667986740,0.449148936170
6.724914675084,3.845631596828,0.449361702128
6.718297616983,3.769037300207,0.449574468085
6.718749691885,3.754754296342,0.449787234043
6.755314108227,3.846492757340,0.450000000000
6.755322312579,4.023983473726,0.450212765957
6.740884550865,3.755071319247,0.450425531915
6.665561014704,3.721653119196,0.450638297872
6.672741887151,3.805547107042,0.450851063830
6.756635508125,3.821687748648,0.451063829787
6.742902079045,3.811938048329,0.451276595745
6.695624080851,3.923431387702,0.451489361702
6.656589836173,3.944421803364,0.451702127660
6.721962647999,3.850137426555,0.451914893617
6.680254498307,3.886436442302,0.452127659574
6.695279490884,3.892560119989,0.452340425532
6.664893209657,3.789184433437,0.452553191489
6.677240517292,3.759628473194,0.452765957447
6.689807398089,3.871201482972,0.452978723404
6.671336466809,3.723254464866,0.453191489362
6.696741760630,3.975174199906,0.453404255319
6.697169787407,3.799345224006,0.453617021277
6.681932395875,3.651603462628,0.453829787234
6.673111202041,3.812244581022,0.454042553191
6.709088858086,3.779437482327,0.454255319149
6.690333647196,3.796763033434,0.454468085106
6.674317914037,3.789089193464,0.454680851064
6.750286398770,3.904830284349,0.454893617021
6.675968597539,3.591187629873,0.455106382979
6.713414519595,3.867984765018,0.455319148936
6.676116213725,3.906465123684,0.455531914894
6.707051255086,3.861818156170,0.455744680851
6.732451748361,3.839421219155,0.455957446809
6.749456343593,3.719708304314,0.456170212766
6.764249832698,3.697672481802,0.456382978723
6.705566888698,3.858102248550,0.456595744681
6.763285969028,4.108279668895,0.456808510638
6.753568811093,3.871793630303,0.457021276596
6.703099274990,3.755995100005,0.457234042553
6.748020055817,4.013477957834,0.457446808511
6.760104993002,3.839314943598,0.457659574468
6.731301772035,3.833007659835,0.457872340426
6.712494750747,3.694500131731,0.458085106383
6.715544617367,3.680124020488,0.458297872340
6.681364857122,4.002534911414,0.458510638298
6.693972861774,3.748355077933,0.458723404255
6.745989637022,3.738431408828,0.458936170213
6.716550464282,3.804089216984,0.459148936170
6.756319679567,3.740334137979,0.459361702128
6.661013720549,3.880512488004,0.459574468085
6.729548547979,3.838021491831,0.459787234043
6.669422504433,3.767722464273,0.460000000000
6.757123967397,3.871352953685,0.460212765957
6.755154420488,3.879984146224,0.460425531915
6.758053008485,3.725175331308,0.460638297872
6.754486415191,4.087081784603,0.460851063830
6.682898828186,3.837450061305,0.461063829787
6.771466587287,3.722227578050,0.461276595745
6.713466555252,3.864027343257,0.461489361702
6.702895048440,4.016406978514,0.461702127660
6.751605866243,3.915779470505,0.461914893617
6.728823386233,3.748448776143,0.462127659574
6.752189474893,3.795921928586,0.462340425532
6.752836885619,3.866598701094,0.462553191489
6.756077495451,3.900660842363,0.462765957447
6.719474303513,3.926446515390,0.462978723404
6.684561695703,3.882714893555,0.463191489362
6.756218238009,3.831640255154,0.463404255319
6.709584606585,3.915816788904,0.463617021277
6.697576179062,3.828832453901,0.463829787234
6.712138955039,3.918741261001,0.464042553191
6.751025494003,3.899547650583,0.464255319149
6.693284120422,3.864366369257,0.464468085106
6.742243616098,3.983689267051,0.464680851064
6.758200821046,3.833960551172,0.464893617021
6.730549967484,3.802943330316,0.465106382979
6.697017716395,3.804949487939,0.465319148936
6.774080014722,3.794536054870,0.465531914894
6.753371100475,4.012717600934,0.465744680851
6.739123560001,3.783322848295,0.465957446809
6.725355955998,3.930837294298,0.466170212766
6.738691046979,3.965148517400,0.466382978723
6.675533438640,3.768720675029,0.466595744681
6.669635244034,3.939635049273,0.466808510638
6.719510042598,4.063492079926,0.467021276596
6.680755015940,4.132200423647,0.467234042553
6.646137014675,3.585812745653,0.467446808511
6.646508181845,3.847687834100,0.467659574468
6.710044277396,3.781147999422,0.467872340426
6.734132272486,3.918986879414,0.468085106383
6.704017738876,3.821216873000,0.468297872340
6.718348175723,3.705769092675,0.468510638298
6.686567242785,3.939806384549,0.468723404255
6.737860833636,3.915390355038,0.468936170213
6.702625374025,3.721760447955,0.469148936170
6.772807051643,3.650927387174,0.469361702128
6.744620288518,3.974894986196,0.469574468085
6.681608097653,3.941336345032,0.469787234043
6.766461770248,3.959203730088,0.470000000000
6.735717499996,3.937459876379,0.470212765957
6.753943295236,3.603743988664,0.470425531915
6.752040966191,4.015168927206,0.470638297872
6.743973905270,3.880578680758,0.470851063830
6.769497444187,3.876586262585,0.471063829787
6.732945886020,3.879514804818,0.471276595745
6.702647841756,3.901237293500,0.471489361702
6.687583239225,3.851777547138,0.471702127660
6.730554417756,3.874331841075,0.471914893617
6.720681443368,3.740625974896,0.472127659574
6.684728663026,4.013705717944,0.472340425532
6.708401946470,3.963083150559,0.472553191489
6.737729508092,3.891208439716,0.472765957447
6.717454311165,3.796812333458,0.472978723404
6.736121380385,4.049158118828,0.473191489362
6.746385841600,3.991413085068,0.473404255319
6.707776895308,3.876107215737,0.473617021277
6.693591844808,3.951230471069,0.473829787234
6.749539273019,3.775673291562,0.474042553191
6.746757303661,3.827990129041,0.474255319149
6.735770563339,3.825212273642,0.474468085106
6.747528575609,3.862072973675,0.474680851064
6.742423104224,3.743641608727,0.474893617021
6.733770809271,3.940265214227,0.475106382979
6.677585103360,3.903936126518,0.475319148936
6.661720559933,3.873989915904,0.475531914894
6.708329586166,3.706408529483,0.475744680851
6.730879895563,3.895581899439,0.475957446809
6.661600273499,3.831232277288,0.476170212766
6.737654773993,4.016586542804,0.476382978723
6.740412669686,3.914746966950,0.476595744681
6.733798280530,3.909956693489,0.476808510638
6.678196149418,3.837859553646,0.477021276596
6.711161320739,3.976903356960,0.477234042553
6.754947097029,3.908887114097,0.477446808511
6.672826705796,3.678328043225,0.477659574468
6.704629144325,3.821060053748,0.477872340426
6.741460907172,3.894795021708,0.478085106383
6.677325182751,4.013733828066,0.478297872340
6.763575490462,3.823521718467,0.478510638298
6.739718771188,4.000913963550,0.478723404255
6.691435718702,4.083040692485,0.478936170213
6.684349907425,3.631265374815,0.479148936170
6.687678376488,3.778092817857,0.479361702128
6.722920601415,3.834295433196,0.479574468085
6.714285540677,3.831021734848,0.479787234043
6.692083230030,3.856261519163,0.480000000000
6.658566641459,3.770438555100,0.480212765957
6.650812432645,3.843384359448,0.480425531915
6.736046657834,3.807972792581,0.480638297872
6.665873752307,3.911199663458,0.480851063830
6.717151209167,3.876654975478,0.481063829787
6.669108302037,3.865657088231,0.481276595745
6.746008632178,3.999438281730,0.481489361702
6.733795073635,3.777361188479,0.481702127660
6.669712744573,3.955111648147,0.481914893617
6.757151310350,4.025113794399,0.482127659574
6.701121567385,3.776511710937,0.482340425532
6.702784092251,4.026637676988,0.482553191489
6.714620801102,3.926149741189,0.482765957447
6.707369146715,3.824411225830,0.482978723404
6.743650136306,3.710442233728,0.483191489362
6.686964178028,3.858317622454,0.483404255319
6.679135451175,3.708006969456,0.483617021277
6.689869006856,3.805907866800,0.483829787234
6.728281486832,3.816220859911,0.484042553191
6.764694037645,3.880918996779,0.484255319149
6.680344859518,3.875080203420,0.484468085106
6.759397528823,3.913755176157,0.484680851064
6.712552363370,3.933137420556,0.484893617021
6.725853529301,3.915549429189,0.485106382979
6.725742497970,3.769175559987,0.485319148936
6.721958892173,3.922671247912,0.485531914894
6.684930905617,3.996424277596,0.485744680851
6.712329543722,3.758288957767,0.485957446809
6.782105811839,3.803258660165,0.486170212766
6.711658169060,3.882448698142,0.486382978723
6.770239546674,3.872262200268,0.486595744681
6.749954857140,4.153576094991,0.486808510638
6.725185766293,3.896470206134,0.487021276596
6.712278706205,3.763934501121,0.487234042553
6.672887871858,3.769286229245,0.487446808511
6.670461424280,3.805453547231,0.487659574468
6.728796893429,3.858766237007,0.487872340426
6.750897121730,3.918826036352,0.488085106383
6.675960025878,3.777522106573,0.488297872340
6.696873252040,3.773947075904,0.488510638298
6.704289504470,3.737243187488,0.488723404255
6.727180756212,3.827932527999,0.488936170213
6.695391456913,3.820938724788,0.489148936170
6.653081125370,3.938491500267,0.489361702128
6.701084565285,3.737240267424,0.489574468085
6.669657054417,3.791105988165,0.489787234043
6.744827857981,3.932859780248,0.490000000000
6.693868511320,3.802448094043,0.490212765957
6.699674753552,3.978687917080,0.490425531915
6.702089839880,3.967553761545,0.490638297872
6.690256644544,3.817674240453,0.490851063830
6.664036999307,3.934708411252,0.491063829787
6.697380150607,4.044286756214,0.491276595745
6.702172636859,3.923493531763,0.491489361702
6.725602111896,3.934512875905,0.491702127660
6.761661277435,4.020862088802,0.491914893617
6.676254364745,3.882463591564,0.492127659574
6.741901156632,3.903525506182,0.492340425532
6.752493634921,3.927287758383,0.492553191489
6.770266495555,3.944738719475,0.492765957447
6.673419985838,3.952740024128,0.492978723404
6.695912722281,3.985603866067,0.493191489362
6.750428062237,3.712114870217,0.493404255319
6.743478651054,3.891644037104,0.493617021277
6.732794540504,3.745923511373,0.493829787234
6.726854223896,3.878650697010,0.494042553191
6.686540154874,3.991111913672,0.494255319149
6.692103850954,3.934273901909,0.494468085106
6.676544299546,3.805389643681,0.494680851064
6.765500806678,3.772615879044,0.494893617021
6.721516617988,3.928694573277,0.495106382979
6.767758785167,3.887318172795,0.495319148936
6.757462783152,3.881654875686,0.495531914894
6.761455468541,3.728322653467,0.495744680851
6.747835722594,4.028699309077,0.495957446809
6.678242431669,3.966825678739,0.496170212766
6.756517609536,4.026847217636,0.496382978723
6.725222431547,4.013611470727,0.496595744681
6.685723459941,3.906987681182,0.496808510638
6.759687099239,3.899505720785,0.497021276596
6.714060703370,3.774043259513,0.497234042553
6.757929873216,3.911357576538,0.497446808511
6.723863490504,4.111918311233,0.497659574468
6.703443959174,4.030617060680,0.497872340426
6.765398561919,3.786612314450,0.498085106383
6.731811461192,3.821991292210,0.498297872340
6.765247783093,3.950027527157,0.498510638298
6.738773642200,3.918609240172,0.498723404255
6.727314467335,3.884079890624,0.498936170213
6.681739370826,3.854347712060,0.499148936170
6.758261002866,3.776437597064,0.499361702128
6.685110477298,3.804643142265,0.499574468085
6.741538895314,3.802141168124,0.499787234043
6.697458722341,3.857784143587,0.500000000000
6.716347408052,3.700002986879,0.500212765957
6.681395769451,4.044884960392,0.500425531915
6.696523163816,3.943143347108,0.500638297872
6.720265573149,3.965896931283,0.500851063830
6.707516443554,3.921130591961,0.501063829787
6.761293483792,3.969819132594,0.501276595745
6.694397984082,3.984240092364,0.501489361702
6.720701899502,3.925449045351,0.501702127660
6.667416851436,4.055285062324,0.501914893617
6.742533111185,4.044379718096,0.502127659574
6.726606650101,3.993267124567,0.502340425532
6.699844600779,3.893681305021,0.502553191489
6.698003788974,3.912403568798,0.502765957447
6.680773187782,3.914912396568,0.502978723404
6.700689557721,3.896084112000,0.503191489362
6.702760832701,3.940158866131,0.503404255319
6.678275993975,3.981258528329,0.503617021277
6.691312302617,4.086008981544,0.503829787234
6.760045549116,3.930442241729,0.504042553191
6.761767012734,3.940519971380,0.504255319149
6.713294751698,3.914350627063,0.504468085106
6.757756758684,3.774755735701,0.504680851064
6.718337357033,3.831611829299,0.504893617021
6.688444890417,3.997555199018,0.505106382979
6.683252421783,3.789850312618,0.505319148936
6.687870529188,3.965892358434,0.505531914894
6.670098427741,3.834892237955,0.505744680851
6.666770717230,3.900423746248,0.505957446809
6.684931419459,3.936586102470,0.506170212766
6.757330984631,3.855038476315,0.506382978723
6.711984666332,3.993193134993,0.506595744681
6.731405261283,3.830129543488,0.506808510638
6.693705725549,4.104207246703,0.507021276596
6.766935352619,3.931598232950,0.507234042553
6.766790769579,4.045037913986,0.507446808511
6.724513319401,4.020808908873,0.507659574468
6.680270345663,4.016775890472,0.507872340426
6.717425020662,3.861761665571,0.508085106383
6.706094722057,3.811708067145,0.508297872340
6.678239858726,3.891604685854,0.508510638298
6.743455896950,3.935431139822,0.508723404255
6.735967016206,3.832105652050,0.508936170213
6.757504163212,3.709870863280,0.509148936170
6.764314684025,4.064379620583,0.509361702128
6.705265810327,3.729047272603,0.509574468085
6.734768577248,4.050158141782,0.509787234043
6.736671084650,3.729998082261,0.510000000000
6.697915181435,3.889873412195,0.510212765957
6.673693251383,4.008327446773,0.510425531915
6.753060263884,4.122800495912,0.510638297872
6.698718366765,3.978006673534,0.510851063830
6.764445168525,3.800463610896,0.511063829787
6.704430566285,3.868402640674,0.511276595745
6.713561308949,4.003847267244,0.511489361702
6.700039037698,3.917844017068,0.511702127660
6.706572944466,3.990507252082,0.511914893617
6.778440911594,3.966287485720,0.512127659574
6.752633930745,3.829848369721,0.512340425532
6.734623590569,3.911754354898,0.512553191489
6.746500871722,4.127705346215,0.512765957447
6.745283733186,4.125515620951,0.512978723404
6.726532689300,4.018199055745,0.513191489362
6.709015256681,3.943822224064,0.513404255319
6.701218356288,3.913166273944,0.513617021277
6.751052520605,3.880069488725,0.513829787234
6.746372326022,4.039896898605,0.514042553191
6.736358072384,3.919449418345,0.514255319149
6.723460186279,3.937100888479,0.514468085106
6.757803334420,3.966444951519,0.514680851064
6.745528754675,3.856507907790,0.514893617021
6.720614861879,3.838399530143,0.515106382979
6.766660575139,3.907186568556,0.515319148936
6.735717766217,3.895345585200,0.515531914894
6.760890499524,4.019506819315,0.515744680851
6.697391263860,3.919370357051,0.515957446809
6.730772258184,4.011801880900,0.516170212766
6.739114607763,4.090347300097,0.516382978723
6.698472599707,3.954451788384,0.516595744681
6.741723039725,4.018173720648,0.516808510638
6.760516556346,3.934418005922,0.517021276596
6.686776522831,3.896401922353,0.517234042553
6.687820832851,3.934890426165,0.517446808511
6.709893926629,4.086967185235,0.517659574468
6.739016118737,3.959428078499,0.517872340426
6.714334862253,4.036587408247,0.518085106383
6.690530895455,4.024625121410,0.518297872340
6.702461029237,3.718283260610,0.518510638298
6.700970639709,3.981627485680,0.518723404255
6.691733748936,3.994377952043,0.518936170213
6.722560270205,3.886904306865,0.519148936170
6.762180282953,3.815532744529,0.519361702128
6.756932145132,3.756193595761,0.519574468085
6.699966546300,3.950593220582,0.519787234043
6.681382729642,3.917368111851,0.520000000000
6.707163621321,3.988260936887,0.520212765957
6.763990523360,3.960178788638,0.520425531915
6.703948935792,3.971807253264,0.520638297872
6.727074404307,3.955061955992,0.520851063830
6.680938355016,3.857704204708,0.521063829787
6.764237601105,3.891690850195,0.521276595745
6.686430915028,3.950356199141,0.521489361702
6.749889972315,3.938023839577,0.521702127660
6.769910577835,3.837919356334,0.521914893617
6.702313309557,3.999621616052,0.522127659574
6.787789636311,3.715521083616,0.522340425532
6.726661923675,3.811535310025,0.522553191489
6.735593185359,3.966581026303,0.522765957447
6.740639586040,3.854903468755,0.522978723404
6.742310277876,3.911179775491,0.523191489362
6.693426744413,4.060204832074,0.523404255319
6.685522394585,3.863882421532,0.523617021277
6.694893015122,3.961798589128,0.523829787234
6.714500312060,3.901621747149,0.524042553191
6.691549386644,4.014934870483,0.524255319149
6.667421941878,3.930054452944,0.524468085106
6.683716818276,4.123307167940,0.524680851064
6.699274245420,3.951530570967,0.524893617021
6.714450390264,3.922175700007,0.525106382979
6.713494284857,3.840890962299,0.525319148936
6.746414288761,3.845931914808,0.525531914894
6.690742298247,4.050184667326,0.525744680851
6.760553507436,4.106580520516,0.525957446809
6.741308129061,4.009707892974,0.526170212766
6.721073745065,3.941327251826,0.526382978723
6.780161091011,3.980795981677,0.526595744681
6.753567520980,3.953018311794,0.526808510638
6.746068413073,3.877957362281,0.527021276596
6.718643450658,3.830328293486,0.527234042553
6.759779181920,3.947383709551,0.527446808511
6.723844134521,3.883801593365,0.527659574468
6.727069904023,3.859817189176,0.527872340426
6.752130953457,4.146649986662,0.528085106383
6.687781480117,4.229680289511,0.528297872340
6.706325736556,3.921165486341,0.528510638298
6.759989142538,3.878837102950,0.528723404255
6.767052101585,3.936516097697,0.528936170213
6.741129963691,4.020927546536,0.529148936170
6.732785585430,4.056557097729,0.529361702128
6.731437300023,4.143648065870,0.529574468085
6.734234233322,3.887375994858,0.529787234043
6.707344381465,4.109102973123,0.530000000000
6.771027737215,4.045267343759,0.530212765957
6.768189609549,3.942920102806,0.530425531915
6.724594415230,3.768138617698,0.530638297872
6.749156322367,3.929435336772,0.530851063830
6.721744041190,3.946379476147,0.531063829787
6.728859984885,3.866788190375,0.531276595745
6.747390875808,4.023901597790,0.531489361702
6.700575227834,3.933303185032,0.531702127660
6.723032400033,3.922733642615,0.531914893617
6.767211143010,3.907766611272,0.532127659574
6.753624047444,4.056602840213,0.532340425532
6.682359549768,3.899067603984,0.532553191489
6.774671076285,3.981960790390,0.532765957447
6.750327662515,3.975984553736,0.532978723404
6.741952999333,3.925070186306,0.533191489362
6.771558024143,4.085970310737,0.533404255319
6.750407445049,4.041405385743,0.533617021277
6.774741125889,3.958601096581,0.533829787234
6.733252896405,4.004125849685,0.534042553191
6.722395363835,3.931400254840,0.534255319149
6.687374287831,3.965528528777,0.534468085106
6.682174302985,4.065933447113,0.534680851064
6.768048280468,3.966287387878,0.534893617021
6.720753700801,4.158898054894,0.535106382979
6.679506973036,4.024817109147,0.535319148936
6.673617273158,3.895975334052,0.535531914894
6.754567598370,4.051292707806,0.535744680851
6.669486055117,3.854199408083,0.535957446809
6.751711331652,3.931455434278,0.536170212766
6.727138206256,3.895756615731,0.536382978723
6.702335294265,4.147925479592,0.536595744681
6.748696488134,3.982269912938,0.536808510638
6.694552450429,4.011905667278,0.537021276596
6.694951175842,3.867999737939,0.537234042553
6.734021746921,3.911851785278,0.537446808511
6.675349073249,3.834202402628,0.537659574468
6.702391268094,3.846766488185,0.537872340426
6.753142320588,3.982564881231,0.538085106383
6.698849510194,3.883721485313,0.538297872340
6.742961039329,3.955746888928,0.538510638298
6.702098223686,3.804492304925,0.538723404255
6.753241855533,4.024239253080,0.538936170213
6.714303486599,3.997105325934,0.539148936170
6.777973793087,4.021940032621,0.539361702128
6.738322472324,3.675116559508,0.539574468085
6.691601168009,4.046871590754,0.539787234043
6.747558418937,4.051207028962,0.540000000000
6.676570699588,3.926666660922,0.540212765957
6.724667473959,3.953525830650,0.540425531915
6.751725333278,3.756161314422,0.540638297872
6.753898979247,3.954755448761,0.540851063830
6.700765968353,4.017372535180,0.541063829787
6.697873604223,3.768181650365,0.541276595745
6.748842976293,3.907557354948,0.541489361702
6.708811679380,4.043121216128,0.541702127660
6.694450764944,3.794699666503,0.541914893617
6.679690924041,3.970957350304,0.542127659574
6.736063853169,4.092668464781,0.542340425532
6.703015384758,3.904538555221,0.542553191489
6.701792633510,3.958094894141,0.542765957447
6.751624090607,4.007044300949,0.542978723404
6.776846093011,4.068942046967,0.543191489362
6.687517282633,3.880286000555,0.543404255319
6.696551068135,3.986054345824,0.543617021277
6.748977121015,4.000061041182,0.543829787234
6.738851005521,4.019341315066,0.544042553191
6.709733026702,4.012934723195,0.544255319149
6.706124198296,3.936106062831,0.544468085106
6.681900020814,3.989204652994,0.544680851064
6.712864330949,4.007734836595,0.544893617021
6.679617568545,3.994916203020,0.545106382979
6.715106998384,3.935203752895,0.545319148936
6.713622182557,3.957916662466,0.545531914894
6.757339240674,4.127805189775,0.545744680851
6.764356605518,3.927016521398,0.545957446809
6.700334708086,3.971103169194,0.546170212766
6.696119439415,3.831150310247,0.546382978723
6.694656745710,4.059030020752,0.546595744681
6.708660898440,3.906406520757,0.546808510638
6.750348401792,4.061656153727,0.547021276596
6.730751278604,3.987867900466,0.547234042553
6.728748553216,4.074129216096,0.547446808511
6.708104729043,4.073231130059,0.547659574468
6.706054249610,3.912716815399,0.547872340426
6.771610810692,4.045144046087,0.548085106383
6.777527800551,3.970083190104,0.548297872340
6.696668298116,4.049279294671,0.548510638298
6.693851907658,3.769754395075,0.548723404255
6.734469263296,3.830695114511,0.548936170213
6.726812569254,3.869778670801,0.549148936170
6.674635261951,4.039466939904,0.549361702128
6.761201869952,4.086343133141,0.549574468085
6.726209886262,4.094081829199,0.549787234043
6.704676953427,4.090320159321,0.550000000000
6.721297742421,3.995714829889,0.550212765957
6.694128386875,4.058058696492,0.550425531915
6.676176473043,4.027420197301,0.550638297872
6.736017471457,3.826775364742,0.550851063830
6.743723840636,3.830828555279,0.551063829787
6.755363519698,4.150263010285,0.551276595745
6.711784387042,3.964727404828,0.551489361702
6.722896066385,4.189441070079,0.551702127660
6.738218670650,4.008324663850,0.551914893617
6.730485037905,3.867739413421,0.552127659574
6.748894271213,4.087936764081,0.552340425532
6.693781490317,3.950414616737,0.552553191489
6.673631315999,4.087741541303,0.552765957447
6.704238896905,4.118695136208,0.552978723404
6.762129376410,4.064326562288,0.553191489362
6.705273964067,3.880712477278,0.553404255319
6.733552275949,3.861446093722,0.553617021277
6.665870658014,3.943823613224,0.553829787234
6.728327459836,4.085335471832,0.554042553191
6.677698899919,4.129351147436,0.554255319149
6.666841698642,3.864667804325,0.554468085106
6.676085587311,3.877913341258,0.554680851064
6.668500749396,3.870824434546,0.554893617021
6.666262278129,4.062279410648,0.555106382979
6.731582933122,3.960543814174,0.555319148936
6.675495599171,3.949680027594,0.555531914894
6.743934191166,3.762922529601,0.555744680851
6.754249446891,3.825870742702,0.555957446809
6.688554090662,4.032055776728,0.556170212766
6.739390391122,3.870985753465,0.556382978723
6.750949960582,3.958849448378,0.556595744681
6.757914022572,4.152189396917,0.556808510638
6.751231219431,3.974217274487,0.557021276596
6.740471846252,3.973371295629,0.557234042553
6.747535788938,4.045098114261,0.557446808511
6.756920326755,4.171061198490,0.557659574468
6.737761995880,3.944886850340,0.557872340426
6.726793670335,4.142875416301,0.558085106383
6.707041665862,3.929145164027,0.558297872340
6.686988069354,3.947211417075,0.558510638298
6.702206716875,4.006024821374,0.558723404255
6.779549373708,3.902439259356,0.558936170213
6.758265345990,3.859682507775,0.559148936170
6.761437967610,4.106131174963,0.559361702128
6.732843316876,3.927289605992,0.559574468085
6.701661687761,4.073054544976,0.559787234043
6.713966630912,4.048382740430,0.560000000000
6.765740013038,4.101195949555,0.560212765957
6.745526189564,3.884435328083,0.560425531915
6.788492507030,4.019530962419,0.560638297872
6.732648352094,4.188711042550,0.560851063830
6.691640606712,3.998865356923,0.561063829787
6.776827801804,3.945915995102,0.561276595745
6.700089023625,3.721031955847,0.561489361702
6.690944351077,3.996770808464,0.561702127660
6.756706316423,3.986342619954,0.561914893617
6.686729088186,4.027957225501,0.562127659574
6.710778334613,4.165835583600,0.562340425532
6.712740408924,3.957854862454,0.562553191489
6.740779745109,4.001152374959,0.562765957447
6.715932391236,4.003174076411,0.562978723404
6.728053958184,3.783237904937,0.563191489362
6.687854357815,3.916817503678,0.563404255319
6.767405157621,4.010549985493,0.563617021277
6.725404221367,3.800696187648,0.563829787234
6.694664971847,4.123213128732,0.564042553191
6.717241606099,4.051473178577,0.564255319149
6.749795809868,3.890126680834,0.564468085106
6.722808870176,4.030467208851,0.564680851064
6.764713314944,3.908177350742,0.564893617021
6.743195752845,3.997165696975,0.565106382979
6.682397914686,4.144331204516,0.565319148936
6.708898689212,3.974709320436,0.565531914894
6.720152732447,4.093295148105,0.565744680851
6.694656902459,3.891543890113,0.565957446809
6.721915111910,4.126513254795,0.566170212766
6.716789026632,3.994826732907,0.566382978723
6.743159501808,4.076234991757,0.566595744681
6.699098357585,3.994308223609,0.566808510638
6.751940595143,4.122874611828,0.567021276596
6.781345724971,4.030802575722,0.567234042553
6.739356223762,3.848095605991,0.567446808511
6.756481692803,3.835708849216,0.567659574468
6.683308284786,4.155454717127,0.567872340426
6.722824493706,3.897699518674,0.568085106383
6.777451198849,4.125351869340,0.568297872340
6.718384865832,4.051694777453,0.568510638298
6.771052622636,4.032187213711,0.568723404255
6.712549628468,3.848235018098,0.568936170213
6.696237878969,4.020571502309,0.569148936170
6.777917260166,3.962310838214,0.569361702128
6.710034647514,3.951483860712,0.569574468085
6.692826490780,4.029493208575,0.569787234043
6.693421950337,4.113029036854,0.570000000000
6.706971256313,4.034567758846,0.570212765957
6.773771190363,3.982017572128,0.570425531915
6.763676200784,4.088667816858,0.570638297872
6.762394340138,4.109757826770,0.570851063830
6.773611657212,3.977331289233,0.571063829787
6.745372190939,3.992862417725,0.571276595745
6.677867004397,4.246282495116,0.571489361702
6.705659064721,4.124185467954,0.571702127660
6.706373656705,4.085444963840,0.571914893617
6.768722890753,4.038362820196,0.572127659574
6.689922735193,3.993842678067,0.572340425532
6.688032111034,4.132460092933,0.572553191489
6.742932692684,4.118278442609,0.572765957447
6.684310230742,3.967815982822,0.572978723404
6.748354345361,3.980949422030,0.573191489362
6.732748082529,4.115872597755,0.573404255319
6.712499963695,3.964936799797,0.573617021277
6.715787035254,4.088593891073,0.573829787234
6.777509506319,4.062677094880,0.574042553191
6.693984156370,3.989892038904,0.574255319149
6.705569520410,4.101162570460,0.574468085106
6.755242435350,3.951491872070,0.574680851064
6.733409443787,4.018220485265,0.574893617021
6.767050219138,4.017236325397,0.575106382979
6.756838440268,3.935824308957,0.575319148936
6.715292446925,4.116835095607,0.575531914894
6.756700135419,4.091129215770,0.575744680851
6.756054629060,4.064759499095,0.575957446809
6.693186626805,4.060836284235,0.576170212766
6.681774681376,3.911562322290,0.576382978723
6.725584556448,4.118790226229,0.576595744681
6.709302577908,4.189021360049,0.576808510638
6.679536509464,3.896850490883,0.577021276596
6.680301327886,3.815873888977,0.577234042553
6.712056195794,3.935575681349,0.577446808511
6.726949967207,3.981929973136,0.577659574468
6.762286504326,3.892148104512,0.577872340426
6.717381763163,4.028728017085,0.578085106383
6.769233671894,4.033769121217,0.578297872340
6.703844707122,4.005055765764,0.578510638298
6.729687826278,4.205105234739,0.578723404255
6.761193330619,4.123277119612,0.578936170213
6.767275766229,3.894859313646,0.579148936170
6.785919250696,3.965090508020,0.579361702128
6.734295365424,3.981393970748,0.579574468085
6.763791978700,3.975818346348,0.579787234043
6.741791802725,4.232571458998,0.580000000000
6.700477459331,3.972724386645,0.580212765957
6.756564992576,4.253437862211,0.580425531915
6.690586215001,4.075656875428,0.580638297872
6.718594511400,4.086206535885,0.580851063830
6.700381945927,3.919968425069,0.581063829787
6.743097030113,3.971207441678,0.581276595745
6.739211742364,4.180132926968,0.581489361702
6.773297989049,4.049065478233,0.581702127660
6.756416127985,4.245203656614,0.581914893617
6.748210208792,3.975520428521,0.582127659574
6.687402937575,4.101560035660,0.582340425532
6.697743523106,4.079794035576,0.582553191489
6.698250241422,3.903629106197,0.582765957447
6.767425199804,4.022808259692,0.582978723404
6.745375784897,3.960402286381,0.583191489362
6.731129490756,3.964037330642,0.583404255319
6.754864889654,4.115737813886,0.583617021277
6.773804601735,4.051312464220,0.583829787234
6.691965119939,3.847037666999,0.584042553191
6.696332780503,4.087627506384,0.584255319149
6.714848265730,3.998715414637,0.584468085106
6.746655244102,3.983257878052,0.584680851064
6.753437143087,4.044484448504,0.584893617021
6.707661348367,4.075799092080,0.585106382979
6.688618043621,3.922827369499,0.585319148936
6.745926129691,4.100066311206,0.585531914894
6.699455924321,4.155600954788,0.585744680851
6.772937566114,4.156156093510,0.585957446809
6.713380639865,4.037756685802,0.586170212766
6.738703680445,3.875304401817,0.586382978723
6.678467518993,4.063550972217,0.586595744681
6.711283014029,3.871767051492,0.586808510638
6.718505353880,3.937606435039,0.587021276596
6.683172064749,4.020309471098,0.587234042553
6.713946778828,4.124973706572,0.587446808511
6.718133914391,4.137159230423,0.587659574468
6.713225424469,3.907807184856,0.587872340426
6.773325325567,4.056817096750,0.588085106383
6.752528995987,3.932419133857,0.588297872340
6.699958082780,3.865404887012,0.588510638298
6.722260337037,4.066026248872,0.588723404255
6.743662048160,4.021120721462,0.588936170213
6.763337024510,4.121709423328,0.589148936170
6.774833304040,3.979681755859,0.589361702128
6.721534559058,4.082327919811,0.589574468085
6.758749677359,3.958786239545,0.589787234043
6.734778404273,3.901163943389,0.590000000000
6.674010838774,3.999854084609,0.590212765957
6.701617514363,3.976573923979,0.590425531915
6.681650679257,3.962199235659,0.590638297872
6.759620906455,4.150134602702,0.590851063830
6.758808667914,4.008320546196,0.591063829787
6.751394248469,3.985512157504,0.591276595745
6.750979771842,4.048496051856,0.591489361702
6.694403787601,3.955108554826,0.591702127660
6.714397546324,4.002356622790,0.591914893617
6.703304490451,3.935547073695,0.592127659574
6.721532571617,4.039694597132,0.592340425532
6.747092622711,3.980051156599,0.592553191489
6.778157517449,4.161707820267,0.592765957447
6.789937288841,4.057918172866,0.592978723404
6.767603627992,3.717473823636,0.593191489362
6.700803171851,4.006388331127,0.593404255319
6.772701641877,3.978477044820,0.593617021277
6.681202775772,3.950501980706,0.593829787234
6.762846276828,3.980714893709,0.594042553191
6.677614869056,3.980765370642,0.594255319149
6.713343118793,4.094012085148,0.594468085106
6.695628332536,4.104409436976,0.594680851064
6.735007093056,3.940842360829,0.594893617021
6.695145622517,4.212517123124,0.595106382979
6.710988029164,4.113950175610,0.595319148936
6.684622932306,4.157815925256,0.595531914894
6.678986948891,4.027069341697,0.595744680851
6.774872105018,4.102728612947,0.595957446809
6.757013166568,3.994771938153,0.596170212766
6.713714046867,4.109655671747,0.596382978723
6.722834294513,4.129402596039,0.596595744681
6.706456028364,4.068388527462,0.596808510638
6.717180075449,4.006523959071,0.597021276596
6.714859824093,4.038753765962,0.597234042553
6.686977837994,4.192767459292,0.597446808511
6.711325353595,4.158210282671,0.597659574468
6.729415038692,4.113786716168,0.597872340426
6.736491555262,3.965445723965,0.598085106383
6.756004033748,4.079845156809,0.598297872340
6.767998923425,3.944992334341,0.598510638298
6.742230189813,4.026349749434,0.598723404255
6.711327335579,4.144025048939,0.598936170213
6.760551309922,4.129258705540,0.599148936170
6.697725773987,3.889572992019,0.599361702128
6.757262757145,4.069233982688,0.599574468085
6.719681969398,3.907871953596,0.599787234043
6.749356365045,4.050607633805,0.600000000000
6.711030356991,4.001299607402,0.600212765957
6.762371376560,4.034712370738,0.600425531915
6.704361276773,4.036305888580,0.600638297872
6.705149038298,4.179178517939,0.600851063830
6.766245296303,4.036245907810,0.601063829787
6.720272578041,3.983523755017,0.601276595745
6.712474536495,4.256548912009,0.601489361702
6.701591658299,4.003961687798,0.601702127660
6.719766120634,4.118567330847,0.601914893617
6.698026146890,4.066937094380,0.602127659574
6.743312379096,4.085903337851,0.602340425532
6.763163327659,4.093828998801,0.602553191489
6.717793161111,4.030856955002,0.602765957447
6.723393654651,3.800049117968,0.602978723404
6.742634281767,3.991623171047,0.603191489362
6.737288526892,4.141162423925,0.603404255319
6.709548194659,3.963622512322,0.603617021277
6.774513805749,4.086938634640,0.603829787234
6.707043847167,4.099805821527,0.604042553191
6.722514488028,4.011135486731,0.604255319149
6.690167713960,3.985905743107,0.604468085106
6.689342656929,4.031988204346,0.604680851064
6.723903432448,4.146304447238,0.604893617021
6.757316873337,4.285183463886,0.605106382979
6.685956908360,4.025211712096,0.605319148936
6.687849216048,4.031595674862,0.605531914894
6.707512436515,4.243096714621,0.605744680851
6.688727625200,4.104004754486,0.605957446809
6.694688226778,3.964739145661,0.606170212766
6.729540789667,4.030201060648,0.606382978723
6.702291395945,3.993495291001,0.606595744681
6.740735048877,4.196093239303,0.606808510638
6.717756738038,4.130355013711,0.607021276596
6.767445508867,4.080358049917,0.607234042553
6.694864770218,4.050232618700,0.607446808511
6.779113153979,4.162441079887,0.607659574468
6.784089952032,3.905136916950,0.607872340426
6.703850890727,4.075773753308,0.608085106383
6.766047327086,4.093358096991,0.608297872340
6.719728554777,4.136733273141,0.608510638298
6.786451014548,4.089516224276,0.608723404255
6.695436382554,4.028030062750,0.608936170213
6.771247007994,3.985969735391,0.609148936170
6.715156072005,4.077302025888,0.609361702128
6.764833802432,3.975316530148,0.609574468085
6.723609409157,3.985171964294,0.609787234043
6.746608531965,3.930464154536,0.610000000000
6.743702842842,4.115216089180,0.610212765957
6.696355676757,4.053950799009,0.610425531915
6.725725058315,3.946289281104,0.610638297872
6.710024295326,4.051581194335,0.610851063830
6.728546271105,3.953624540422,0.611063829787
6.730298131954,4.350032380284,0.611276595745
6.697994015244,4.013711531400,0.611489361702
6.779666064300,4.004122710074,0.611702127660
6.691645924064,4.076328868910,0.611914893617
6.772558936165,3.983904022780,0.612127659574
6.747587171785,4.134918812999,0.612340425532
6.714463260165,3.965877624325,0.612553191489
6.690787425036,3.984697912434,0.612765957447
6.730602108852,4.016874697406,0.612978723404
6.717468290591,4.208822179291,0.613191489362
6.741017717453,3.986947209658,0.613404255319
6.766755764613,3.851072878534,0.613617021277
6.754784513853,4.074849098291,0.613829787234
6.781009998131,4.080590123716,0.614042553191
6.696898212510,4.153739590892,0.614255319149
6.700426807422,3.980809384693,0.614468085106
6.736809037548,4.024074098116,0.614680851064
6.791544120461,4.106374017822,0.614893617021
6.740597796520,4.103879811834,0.615106382979
6.781653826593,4.176225670750,0.615319148936
6.776781768815,4.078219069836,0.615531914894
6.691919430279,4.234653907465,0.615744680851
6.703198019446,4.142058580947,0.615957446809
6.783330777031,3.983179837577,0.616170212766
6.709562401557,4.248996528761,0.616382978723
6.749132724975,4.047505378337,0.616595744681
6.774106247048,4.013363720985,0.616808510638
6.734895532024,4.016169240015,0.617021276596
6.731001781240,3.948267727885,0.617234042553
6.788859532992,4.025914184043,0.617446808511
6.771623611614,4.061905149363,0.617659574468
6.753194579682,4.112425421870,0.617872340426
6.735181400051,4.138138908887,0.618085106383
6.728720756274,4.062396859385,0.618297872340
6.732647402189,4.146165013734,0.618510638298
6.697236140850,4.160582065338,0.618723404255
6.729660203162,4.042080694894,0.618936170213
6.755653959526,4.001576007701,0.619148936170
6.717078102332,4.091805042380,0.619361702128
6.687881583707,3.973791238012,0.619574468085
6.746413429687,4.094611620913,0.619787234043
6.729138097848,4.034972778114,0.620000000000
6.731360689085,4.148037536973,0.620212765957
6.746271579362,4.061767772032,0.620425531915
6.697317727304,4.155168196757,0.620638297872
6.701848858516,4.047598020784,0.620851063830
6.716513693507,4.119460426833,0.621063829787
6.685182202323,4.026676009170,0.621276595745
6.775056509308,3.958182677757,0.621489361702
6.713956286024,4.177908862683,0.621702127660
6.701281412389,4.089891907814,0.621914893617
6.753066926450,4.120977915271,0.622127659574
6.756567601810,4.144237136143,0.622340425532
6.784436972290,4.042637426042,0.622553191489
6.781614740788,4.155719514410,0.622765957447
6.724297343959,3.991422221362,0.622978723404
6.791575982784,4.071218903965,0.623191489362
6.774883407725,3.960437453882,0.623404255319
6.734763041006,4.056692915303,0.623617021277
6.775844717740,4.184747167216,0.623829787234
6.709811284607,4.031427271595,0.624042553191
6.769486266793,4.065874686471,0.624255319149
6.767079273439,4.193252726233,0.624468085106
6.733743003133,4.010489444603,0.624680851064
6.736078682373,4.124711627261,0.624893617021
6.726911683854,3.965988147370,0.625106382979
6.698869381707,3.973690168781,0.625319148936
6.700828739382,4.121403685140,0.625531914894
6.741291461329,3.981715554490,0.625744680851
6.689520468100,4.227250372978,0.625957446809
6.717418002462,4.240859520077,0.626170212766
6.717106056868,4.095547184344,0.626382978723
6.720459322444,3.964260132865,0.626595744681
6.716703406295,4.099331267819,0.626808510638
6.703230172550,3.843197393282,0.627021276596
6.701378310060,4.067174615996,0.627234042553
6.737346971428,4.073081373649,0.627446808511
6.724701159301,4.032559864380,0.627659574468
6.686312752060,3.856009662026,0.627872340426
6.768605474279,4.243457197226,0.628085106383
6.691288130426,4.120324414114,0.628297872340
6.704534707692,4.115784107525,0.628510638298
6.742920551950,4.112287182657,0.628723404255
6.770540019925,4.014240134446,0.628936170213
6.732904967134,4.056807725244,0.629148936170
6.706800019826,3.998477650194,0.629361702128
6.779152446744,4.045426803840,0.629574468085
6.702022416946,4.182582235726,0.629787234043
6.766238426386,4.124449784271,0.630000000000
6.691743465038,4.095195497411,0.630212765957
6.709382867180,4.014990841253,0.630425531915
6.700723976521,4.203806084389,0.630638297872
6.690504034165,4.208218552239,0.630851063830
6.738359667799,4.205004227043,0.631063829787
6.767780749179,4.177018827499,0.631276595745
6.777905524296,3.979772448005,0.631489361702
6.748067009851,4.173934926967,0.631702127660
6.773088642740,3.927614935181,0.631914893617
6.775853181356,4.060189572948,0.632127659574
6.706266993027,4.033603804534,0.632340425532
6.721678238746,4.110744311800,0.632553191489
6.746964401504,4.201467374850,0.632765957447
6.694340916214,4.059829294898,0.632978723404
6.731033709737,4.158228446914,0.633191489362
6.760502228785,4.194189669467,0.633404255319
6.756949989070,4.179216060620,0.633617021277
6.792149373201,4.191289142810,0.633829787234
6.704941903100,4.050237318662,0.634042553191
6.725919347021,4.201218561083,0.634255319149
6.705044530902,4.021745879238,0.634468085106
6.754400711986,4.259615593157,0.634680851064
6.760285690797,3.967913798003,0.634893617021
6.785810888098,4.121249652231,0.635106382979
6.689571675062,3.953543137884,0.635319148936
6.705855548748,4.017429562376,0.635531914894
6.703182877569,4.026467490809,0.635744680851
6.690210857405,4.064656415952,0.635957446809
6.777180906477,3.811980848270,0.636170212766
6.699146147895,4.286593912636,0.636382978723
6.704917211466,4.076673586786,0.636595744681
6.704998893097,4.165277200572,0.636808510638
6.686719933045,4.047119924324,0.637021276596
6.748085601753,4.154436037736,0.637234042553
6.684737031885,4.045023207676,0.637446808511
6.777201052218,3.931384363085,0.637659574468
6.744074954349,4.047257522553,0.637872340426
6.740544757469,4.169315342441,0.638085106383
6.768722570628,4.089849873725,0.638297872340
6.694606206624,4.090495395101,0.638510638298
6.754937830321,4.097996461973,0.638723404255
6.779919644154,4.077819131671,0.638936170213
6.743942691337,4.060763932670,0.639148936170
6.781408954934,4.185271621508,0.639361702128
6.725571705322,4.182632699534,0.639574468085
6.729293993558,3.981313372388,0.639787234043
6.699372571921,3.949102910815,0.640000000000
6.710605474279,4.064934627566,0.640212765957
6.779356328421,3.800748195695,0.640425531915
6.694429712553,4.089896319015,0.640638297872
6.727925457371,4.014557643236,0.640851063830
6.775821413684,4.224188151587,0.641063829787
6.777837033521,4.069308549468,0.641276595745
6.779528948596,4.091436600026,0.641489361702
6.756068070943,4.024543660795,0.641702127660
6.733775402379,3.915212617828,0.641914893617
6.764286650174,4.095698636924,0.642127659574
6.753717644073,3.876942779865,0.642340425532
6.737848079467,3.857609018729,0.642553191489
6.762454165260,3.961615250719,0.642765957447
6.773729493874,4.117955894345,0.642978723404
6.710704295369,4.275189223229,0.643191489362
6.755108316142,4.183279238741,0.643404255319
6.687772916786,4.169224020924,0.643617021277
6.724874275552,4.063356973005,0.643829787234
6.695533490795,3.938465840717,0.644042553191
6.731625509326,4.137947251872,0.644255319149
6.782211756210,4.117732670478,0.644468085106
6.787055965124,4.153927789747,0.644680851064
6.728343913427,3.968682413394,0.644893617021
6.774075316964,4.001004169341,0.645106382979
6.767194945805,4.030024367803,0.645319148936
6.707505893302,4.044274846724,0.645531914894
6.714780415964,3.934238230461,0.645744680851
6.753582629435,4.115689689315,0.645957446809
6.696967941652,4.134201127818,0.646170212766
6.722160836421,4.185092740885,0.646382978723
6.742127039129,4.151407957230,0.646595744681
6.736121996936,4.038222473470,0.646808510638
6.690805628538,4.012131618284,0.647021276596
6.766420812296,3.994610007248,0.647234042553
6.751387992377,3.931209496010,0.647446808511
6.754984362669,3.812862649997,0.647659574468
6.733516576207,4.157948893320,0.647872340426
6.727214729637,3.944018431787,0.648085106383
6.718195957112,3.977604020932,0.648297872340
6.769196372189,4.145824497045,0.648510638298
6.707958745149,4.077487992113,0.648723404255
6.720839962615,4.047976969506,0.648936170213
6.695712164564,4.088981307615,0.649148936170
6.737402458741,4.031413679783,0.649361702128
6.694835343637,4.119477309811,0.649574468085
6.748253256008,4.164599951914,0.649787234043
6.770755886309,4.046414038537,0.650000000000
6.696666693179,4.066032457442,0.650212765957
6.743693840644,4.037873059151,0.650425531915
6.750071113049,4.143612337660,0.650638297872
6.742500671107,4.196000532635,0.650851063830
6.752407108745,4.230013437307,0.651063829787
6.736724971129,4.044043230251,0.651276595745
6.738878809538,4.077477198319,0.651489361702
6.747838158097,4.140964478379,0.651702127660
6.715141926317,4.073582590451,0.651914893617
6.730191586803,4.224985098396,0.652127659574
6.709493320830,4.051888886666,0.652340425532
6.752815591699,4.145088789204,0.652553191489
6.739369783630,4.037059981082,0.652765957447
6.707285381438,4.210023779373,0.652978723404
6.765848586984,4.051669235015,0.653191489362
6.771412136510,4.217393622073,0.653404255319
6.759307887441,4.130915212033,0.653617021277
6.760240145507,4.200723545501,0.653829787234
6.755670148952,4.110835106526,0.654042553191
6.786924114939,4.151062279951,0.654255319149
6.744411003504,3.982149078109,0.654468085106
6.711471553627,4.089974209701,0.654680851064
6.756218540622,4.025716803846,0.654893617021
6.760021209905,4.007173233211,0.655106382979
6.719648272565,3.917418124030,0.655319148936
6.711022182227,4.308361511150,0.655531914894
6.697288748650,4.068894245965,0.655744680851
6.754557599616,3.958093173706,0.655957446809
6.707083916275,4.223580625246,0.656170212766
6.700904994996,4.102839144452,0.656382978723
6.709356591222,3.957586339250,0.656595744681
6.729710939511,3.994161944844,0.656808510638
6.765414252072,4.142533527501,0.657021276596
6.768263622186,4.062133053672,0.657234042553
6.698225136709,4.184418349559,0.657446808511
6.759532754095,4.229850348496,0.657659574468
6.780812206533,4.146374532233,0.657872340426
6.775146836431,4.176958018764,0.658085106383
6.697121973391,4.262010439090,0.658297872340
6.741157891096,4.005841487427,0.658510638298
6.701502328980,4.080945713095,0.658723404255
6.704627326285,3.953006986698,0.658936170213
6.707826226663,3.979484019559,0.659148936170
6.775702771431,4.033909059901,0.659361702128
6.721382441213,4.153589687522,0.659574468085
6.703423337238,4.307706805571,0.659787234043
6.728034298093,4.061841183676,0.660000000000
6.786835811391,4.127139420429,0.660212765957
6.716153428460,4.147064344726,0.660425531915
6.778482983947,4.149464578645,0.660638297872
6.755214255890,4.037457619517,0.660851063830
6.730952774589,4.005200684461,0.661063829787
6.742728351011,4.140129754977,0.661276595745
6.711288013691,4.049664153887,0.661489361702
6.698834626757,4.137320891469,0.661702127660
6.692999977318,4.155303703719,0.661914893617
6.762954726653,4.080168973909,0.662127659574
6.780899673197,4.062513654066,0.662340425532
6.769765681801,4.018074501770,0.662553191489
6.753418671256,4.144075507952,0.662765957447
6.712739075781,4.077074894927,0.662978723404
6.775092424582,4.071929485579,0.663191489362
6.759841143823,4.117352196876,0.663404255319
6.736715086635,3.987438785534,0.663617021277
6.692500350082,4.227792674266,0.663829787234
6.774340078426,3.913403668341,0.664042553191
6.686553100401,4.263553013482,0.664255319149
6.714706004077,4.078723065255,0.664468085106
6.756961436473,4.087468907276,0.664680851064
6.716774812961,4.024197206707,0.664893617021
6.731764306547,4.141563905538,0.665106382979
6.772017715089,4.186586294911,0.665319148936
6.713849980845,4.023745912035,0.665531914894
6.752298356526,4.161003920198,0.665744680851
6.721217769490,4.050356565133,0.665957446809
6.718712252542,4.119118315525,0.666170212766
6.735112188967,4.155016563430,0.666382978723
6.706682608899,4.080382615004,0.666595744681
6.711640816075,3.951454156174,0.666808510638
6.690129584279,4.234694780054,0.667021276596
6.699250656483,4.161996020235,0.667234042553
6.757146994962,4.194424611890,0.667446808511
6.750969414863,4.133668670901,0.667659574468
6.724351077852,4.094579794863,0.667872340426
6.767143613609,4.095028598067,0.668085106383
6.752849149757,4.099088093607,0.668297872340
6.743935150982,4.089782780839,0.668510638298
6.757951487560,4.060044725004,0.668723404255
6.769939350319,4.054637326391,0.668936170213
6.754868040040,4.167662246348,0.669148936170
6.753417073072,3.994661874017,0.669361702128
6.728637322485,4.018666220394,0.669574468085
6.735884221604,4.169357310180,0.669787234043
6.736141640536,4.062922207247,0.670000000000
6.738456984047,4.181745182844,0.670212765957
6.713950963062,4.179646637901,0.670425531915
6.689549070339,4.277860172882,0.670638297872
6.730498330520,3.914527635744,0.670851063830
6.727478537108,3.947503685127,0.671063829787
6.716990412135,4.299779101916,0.671276595745
6.778759191002,4.167861446353,0.671489361702
6.738423765252,4.060557156811,0.671702127660
6.767681637267,4.081840368083,0.671914893617
6.698279444404,4.161758245128,0.672127659574
6.741333513945,4.188124946831,0.672340425532
6.705017240828,4.193939925453,0.672553191489
6.790965156503,3.968365475965,0.672765957447
6.726971316791,4.204943378750,0.672978723404
6.762419881707,4.250074786405,0.673191489362
6.707075197326,4.070049076755,0.673404255319
6.700735097162,4.169704199848,0.673617021277
6.766754602938,4.124189568369,0.673829787234
6.747758127050,4.289475295382,0.674042553191
6.733939889638,3.960190543279,0.674255319149
6.724500716101,4.066248671638,0.674468085106
6.721959686256,4.170331518020,0.674680851064
6.706849872070,3.992389925039,0.674893617021
6.712242715003,4.094062244083,0.675106382979
6.723598561782,4.189172888557,0.675319148936
6.702716872614,4.048822240258,0.675531914894
6.752926047037,4.230305884137,0.675744680851
6.748287347983,4.001346493561,0.675957446809
6.689192469683,4.081344032616,0.676170212766
6.706817808714,4.186398757645,0.676382978723
6.696829144564,4.230898513056,0.676595744681
6.705794093799,4.129439752275,0.676808510638
6.725943232513,4.182522344567,0.677021276596
6.714292034822,4.037452550273,0.677234042553
6.766118010146,4.173202428836,0.677446808511
6.757188595857,4.168150603253,0.677659574468
6.774050485341,4.121283151534,0.677872340426
6.750166844667,4.078669917909,0.678085106383
6.708374217630,4.171493773334,0.678297872340
6.742871543737,4.093249834417,0.678510638298
6.756253375574,4.099438259328,0.678723404255
6.775847018048,4.216085502247,0.678936170213
6.773620128269,3.947219749450,0.679148936170
6.705244427467,4.220328049821,0.679361702128
6.738968509868,4.153209876909,0.679574468085
6.754516848876,4.025043176901,0.679787234043
6.779844727232,4.079544853009,0.680000000000
6.762649240157,4.185110239949,0.680212765957
6.737308310770,4.086480034326,0.680425531915
6.746952356701,4.110124508233,0.680638297872
6.746480546236,4.144287128501,0.680851063830
6.745386411095,4.164452236794,0.681063829787
6.709905512493,4.118260563027,0.681276595745
6.716642120361,4.179626269215,0.681489361702
6.746749498185,4.208848320041,0.681702127660
6.780685492388,3.924997770731,0.681914893617
6.741155081505,4.182591777202,0.682127659574
6.756413505447,4.160431584565,0.682340425532
6.721834907437,4.077996236600,0.682553191489
6.757480689983,3.983286901849,0.682765957447
6.708352431893,4.045340752860,0.682978723404
6.741794662138,3.953774532033,0.683191489362
6.709258737086,4.218206058524,0.683404255319
6.781761437068,4.175784032405,0.683617021277
6.726097457353,3.824819746151,0.683829787234
6.766694761297,4.055634779340,0.684042553191
6.721478339462,4.180750916722,0.684255319149
6.749728637410,4.106110217088,0.684468085106
6.752204854414,4.136671251177,0.684680851064
6.759484348925,4.170905956873,0.684893617021
6.745688925193,4.255362450212,0.685106382979
6.756439328317,4.221356607241,0.685319148936
6.793367228347,4.119562992685,0.685531914894
6.731031608629,4.274227290987,0.685744680851
6.753653555274,4.264721045071,0.685957446809
6.756893621806,4.099977822667,0.686170212766
6.702766146314,4.031217275119,0.686382978723
6.761686698210,4.095859085323,0.686595744681
6.786238438382,4.096169563055,0.686808510638
6.785161561161,4.191510769284,0.687021276596
6.790514330634,4.114876560892,0.687234042553
6.711453209345,4.141038849633,0.687446808511
6.750659758900,4.087541892045,0.687659574468
6.765387329577,4.080618259103,0.687872340426
6.743272569622,4.117899215864,0.688085106383
6.718111599965,4.131660193860,0.688297872340
6.738031536119,4.145779040489,0.688510638298
6.753494585180,4.076549458385,0.688723404255
6.732126619391,4.254328747543,0.688936170213
6.720041677174,4.072450799635,0.689148936170
6.727085257175,3.940150941571,0.689361702128
6.699275366915,3.973821924111,0.689574468085
6.775322634368,4.320602349757,0.689787234043
6.703059843950,4.097336655772,0.690000000000
6.684367324279,4.215955439897,0.690212765957
6.723994469773,4.156862462483,0.690425531915
6.713800908517,4.195998225109,0.690638297872
6.748898058740,4.247996656295,0.690851063830
6.752830082897,4.150429092233,0.691063829787
6.744629952779,4.250764047690,0.691276595745
6.755809055926,4.156640468254,0.691489361702
6.688411495591,4.177994635064,0.691702127660
6.687383060948,4.212902067023,0.691914893617
6.720439614780,4.118357033551,0.692127659574
6.749058711514,4.203392204761,0.692340425532
6.784777107170,4.075461383658,0.692553191489
6.741819847124,4.266096967091,0.692765957447
6.694533952666,4.234694063553,0.692978723404
6.777035499800,4.164933013255,0.693191489362
6.746262699830,4.180961470231,0.693404255319
6.740147798524,4.319628292248,0.693617021277
6.743722346450,4.034708045162,0.693829787234
6.778441211694,4.295857422539,0.694042553191
6.691293032867,4.077294955937,0.694255319149
6.717652272122,4.062339185454,0.694468085106
6.742911945783,4.017539966257,0.694680851064
6.737856600957,4.229018953010,0.694893617021
6.764406225842,4.268474255025,0.695106382979
6.736192061102,4.122029797471,0.695319148936
6.782254399975,4.230762234777,0.695531914894
6.786410391027,4.113232158118,0.695744680851
6.773429616348,4.193672570666,0.695957446809
6.718092805441,4.173606839145,0.696170212766
6.755349842202,4.228282596429,0.696382978723
6.756540851872,4.272750150392,0.696595744681
6.693610802745,4.153067202067,0.696808510638
6.737167530127,4.118691989368,0.697021276596
6.711082825005,3.930984422240,0.697234042553
6.740680710008,4.157677140545,0.697446808511
6.737375885112,4.140238805263,0.697659574468
6.688513519278,3.943095972744,0.697872340426
6.746626413622,4.022743328220,0.698085106383
6.697940421195,4.142990001380,0.698297872340
6.712404410310,3.983691623947,0.698510638298
6.721293625783,4.126079088941,0.698723404255
6.766889917534,4.092314960833,0.698936170213
6.746860548761,4.205019148039,0.699148936170
6.790779542033,4.048286482040,0.699361702128
6.726282728707,4.022153803435,0.699574468085
6.761845459621,4.129254569720,0.699787234043
6.728644187845,4.052774893952,0.700000000000
6.744266867282,4.259018548993,0.700212765957
6.748214847217,4.128406148916,0.700425531915
6.716461471963,3.911485539651,0.700638297872
6.710184592078,3.994451303715,0.700851063830
6.786004036262,4.121566414157,0.701063829787
6.718728008752,4.123503009717,0.701276595745
6.746840425807,4.145054310450,0.701489361702
6.749072417984,4.196963076147,0.701702127660
6.731715176282,4.096823060926,0.701914893617
6.699984644771,4.060507775794,0.702127659574
6.690941864109,4.214431054438,0.702340425532
6.741843115452,4.344055076045,0.702553191489
6.761593344426,4.135729453231,0.702765957447
6.734754581923,4.007163123345,0.702978723404
6.755024277339,4.238327167312,0.703191489362
6.738458630570,4.117744263474,0.703404255319
6.693440181970,4.156260162714,0.703617021277
6.722207545686,4.196049152006,0.703829787234
6.766613700271,4.182927097038,0.704042553191
6.767629854654,4.166703531936,0.704255319149
6.787091024746,4.182199039108,0.704468085106
6.735502638247,4.222933689513,0.704680851064
6.710810261798,4.054986384491,0.704893617021
6.762271920770,4.156709179341,0.705106382979
6.730819093814,3.896103139701,0.705319148936
6.723433945242,3.965180297870,0.705531914894
6.734337358128,4.168648536610,0.705744680851
6.763846664236,4.144948244158,0.705957446809
6.743773599922,3.970161327949,0.706170212766
6.732411695047,4.083732469563,0.706382978723
6.776924543056,4.063614646894,0.706595744681
6.747580053347,4.304791439271,0.706808510638
6.734716531249,3.997316130146,0.707021276596
6.740523503139,4.042390180054,0.707234042553
6.752858607571,4.183160370014,0.707446808511
6.764967573120,4.130129712054,0.707659574468
6.734432629122,3.995284989004,0.707872340426
6.789276046523,4.170783351278,0.708085106383
6.703337504086,4.182326165685,0.708297872340
6.723409797577,4.098196656593,0.708510638298
6.760655394524,4.242682431729,0.708723404255
6.772714703895,4.040523343030,0.708936170213
6.757361936716,4.083821774261,0.709148936170
6.701589141661,4.187644230299,0.709361702128
6.786355163918,4.028077522173,0.709574468085
6.732442585369,4.070481554917,0.709787234043
6.700004545037,4.002950966093,0.710000000000
6.701833896390,4.020542790269,0.710212765957
6.709022447624,4.089116220872,0.710425531915
6.698887314537,4.222872258344,0.710638297872
6.703430888017,4.246675308929,0.710851063830
6.727214722800,4.141794372085,0.711063829787
6.717188115464,3.942967169836,0.711276595745
6.692981378374,4.101132570439,0.711489361702
6.692375868666,4.221706638668,0.711702127660
6.695953115149,4.101482118152,0.711914893617
6.727371185438,4.294167436000,0.712127659574
6.784173408263,3.978955473949,0.712340425532
6.707612532078,4.034783291683,0.712553191489
6.751582542379,4.123726641412,0.712765957447
6.778128835333,4.042588386470,0.712978723404
6.703096593163,4.091621532292,0.713191489362
6.765776658800,4.083865108175,0.713404255319
6.765899758966,4.070538678970,0.713617021277
6.768632055765,4.121271922344,0.713829787234
6.739321285480,4.228746186111,0.714042553191
6.717396017170,4.144075464717,0.714255319149
6.695487143220,4.066512727547,0.714468085106
6.776332318224,4.307337810174,0.714680851064
6.766125534040,4.036838470092,0.714893617021
6.709354592567,4.066351274839,0.715106382979
6.777427776225,4.108893006410,0.715319148936
6.717169673904,4.153806711230,0.715531914894
6.753992058996,4.129699272909,0.715744680851
6.746748122787,4.139021662176,0.715957446809
6.726647209846,4.095459788159,0.716170212766
6.754117087986,4.272303955793,0.716382978723
6.746060929791,4.089684142320,0.716595744681
6.728640298000,4.253611691726,0.716808510638
6.783945816898,3.903045928258,0.717021276596
6.778274278344,4.167059407108,0.717234042553
6.754566122680,3.949244798160,0.717446808511
6.767113956468,4.053129459264,0.717659574468
6.773763454069,4.064021054256,0.717872340426
6.783044498735,4.146407808803,0.718085106383
6.756449576397,4.190974494796,0.718297872340
6.734933633464,4.108816254732,0.718510638298
6.723345246382,4.184055576875,0.718723404255
6.745000203059,4.296580880237,0.718936170213
6.763955579469,4.057459180220,0.719148936170
6.703278727160,4.232971916023,0.719361702128
6.690639626691,4.122625201107,0.719574468085
6.714525294143,4.199393887135,0.719787234043
6.696296318580,4.136792830739,0.720000000000
6.772698585912,4.182347399342,0.720212765957
6.710272517602,4.185836803244,0.720425531915
6.735308833380,4.037059452070,0.720638297872
6.710115769354,4.175209521647,0.720851063830
6.758958609621,4.202931333527,0.721063829787
6.712440608581,4.092438945128,0.721276595745
6.714163839195,4.190111729826,0.721489361702
6.702981213345,4.202005973347,0.721702127660
6.774796670531,4.119451967651,0.721914893617
6.756507046123,4.273600254785,0.722127659574
6.710093078139,4.235757056261,0.722340425532
6.748174677014,4.121209769739,0.722553191489
6.725799828728,4.058400877051,0.722765957447
6.699332700199,4.297615857802,0.722978723404
6.697197049425,4.220033305650,0.723191489362
6.714816191263,4.146219046472,0.723404255319
6.741488819666,3.971037649372,0.723617021277
6.704325957692,4.270533950839,0.723829787234
6.759318596643,4.206621221009,0.724042553191
6.751268850559,4.142134514880,0.724255319149
6.708534102559,4.086060424554,0.724468085106
6.781933253361,4.283331652921,0.724680851064
6.695337678236,4.142868249895,0.724893617021
6.771601362592,4.086328012497,0.725106382979
6.723426269734,4.074334981551,0.725319148936
6.698897476211,4.214540465534,0.725531914894
6.693816253709,3.943256958848,0.725744680851
6.755531297193,4.192043640351,0.725957446809
6.722002497013,4.104364020790,0.726170212766
6.736112072955,4.136931280996,0.726382978723
6.773770063058,3.991822440562,0.726595744681
6.758027776822,3.941943870546,0.726808510638
6.697080047396,4.201480042166,0.727021276596
6.751639179177,4.098370307740,0.727234042553
6.773948863071,4.306599821810,0.727446808511
6.773878428215,4.083203896639,0.727659574468
6.719457932097,4.292334525048,0.727872340426
6.775469419581,4.174375426928,0.728085106383
6.774050394495,4.057525303765,0.728297872340
6.709623134291,4.065925424518,0.728510638298
6.768397767304,4.139308981112,0.728723404255
6.747252181921,4.038544899719,0.728936170213
6.775363134580,4.168119759708,0.729148936170
6.713617167569,4.138777164575,0.729361702128
6.686204328836,3.982094968966,0.729574468085
6.703745946597,4.124757126438,0.729787234043
6.773036936590,4.044876782992,0.730000000000
6.698916544617,4.213417062654,0.730212765957
6.760338516870,4.225075780557,0.730425531915
6.756762894139,3.975971112135,0.730638297872
6.680294451104,4.154999442830,0.730851063830
6.702809605522,4.133570750298,0.731063829787
6.770654310044,4.302008318037,0.731276595745
6.707039858571,4.132315519147,0.731489361702
6.768194896779,4.161381489144,0.731702127660
6.713316351405,4.215844294001,0.731914893617
6.688871559438,4.157486718148,0.732127659574
6.706938891086,4.129972786642,0.732340425532
6.711645780544,4.230933214333,0.732553191489
6.712035165976,4.265081171351,0.732765957447
6.714679978436,3.999957279485,0.732978723404
6.697433923572,4.129173917226,0.733191489362
6.726368641605,4.287256905317,0.733404255319
6.750753020550,4.150820788769,0.733617021277
6.748633046580,4.379311512126,0.733829787234
6.776291224489,4.235216535514,0.734042553191
6.697289230235,4.169337400923,0.734255319149
6.750314068855,4.081386051180,0.734468085106
6.699939125022,4.016869474242,0.734680851064
6.744191081470,4.099236257069,0.734893617021
6.720669543629,3.996565090662,0.735106382979
6.732814744049,4.185196545291,0.735319148936
6.697300462346,4.148890284864,0.735531914894
6.698131506751,4.152882418760,0.735744680851
6.734838518431,4.053520635377,0.735957446809
6.711601154136,4.040205341693,0.736170212766
6.712859275474,4.027902611170,0.736382978723
6.748966601983,4.081229624637,0.736595744681
6.772612850029,4.193419824654,0.736808510638
6.771633581926,4.100108984908,0.737021276596
6.728300606511,4.125454708606,0.737234042553
6.743768211830,4.173243194742,0.737446808511
6.765441388663,4.142367056595,0.737659574468
6.695931254809,4.123507977802,0.737872340426
6.782945340169,4.020978652636,0.738085106383
6.738355388125,4.218964481347,0.738297872340
6.760948541727,4.084415545394,0.738510638298
6.739618200121,4.134500133914,0.738723404255
6.725675073749,4.105986640698,0.738936170213
6.750182295296,3.985308205740,0.739148936170
6.740743912281,4.182317412156,0.739361702128
6.728127255151,4.222576269251,0.739574468085
6.708938417151,3.950746869616,0.739787234043
6.759044875343,4.060993641304,0.740000000000
6.772907321212,4.107215515325,0.740212765957
6.774280847247,4.176607517272,0.740425531915
6.784843726448,4.259539033950,0.740638297872
6.743070902784,4.068617788641,0.740851063830
6.776219624912,4.107966038618,0.741063829787
6.717725424264,3.953781591318,0.741276595745
6.699485745418,4.061368347883,0.741489361702
6.751975595926,4.120739615470,0.741702127660
6.765316636793,4.259761683329,0.741914893617
6.766828544729,4.126495704715,0.742127659574
6.751972604497,4.106893032544,0.742340425532
6.793205029448,4.158914125749,0.742553191489
6.751107957405,4.266303741985,0.742765957447
6.734138328567,4.117540295675,0.742978723404
6.793207006190,4.308087225086,0.743191489362
6.738644344400,4.159241662205,0.743404255319
6.719095369376,4.093076144047,0.743617021277
6.769129743462,4.316747271266,0.743829787234
6.775119865684,4.069707255550,0.744042553191
6.785123429533,4.076666767182,0.744255319149
6.771291107777,4.141542326584,0.744468085106
6.736357950633,4.136455679173,0.744680851064
6.728692035811,4.063775737829,0.744893617021
6.795302443118,4.119945937765,0.745106382979
6.758246361154,4.150326624104,0.745319148936
6.765587897216,3.934937155754,0.745531914894
6.748316277645,4.162657203091,0.745744680851
6.699341743171,3.972955497760,0.745957446809
6.737134857460,4.129955962698,0.746170212766
6.720530454245,4.244482645240,0.746382978723
6.699183593854,4.121191623623,0.746595744681
6.697289492829,4.228840328837,0.746808510638
6.697803756738,4.147799375015,0.747021276596
6.775429439534,4.102743596297,0.747234042553
6.741122041460,4.100455461405,0.747446808511
6.714153619486,4.130649437190,0.747659574468
6.691242675359,4.110701976271,0.747872340426
6.710853761907,4.059753514864,0.748085106383
6.758034700087,4.089887641940,0.748297872340
6.767263248677,4.293749983976,0.748510638298
6.704338539321,4.047042421566,0.748723404255
6.712190290938,4.163849459861,0.748936170213
6.694763828673,4.123852373972,0.749148936170
6.740591796484,4.107386656722,0.749361702128
6.720865704814,4.253256674993,0.749574468085
6.738598343520,4.252839291680,0.749787234043
6.734146873326,4.214835674549,0.750000000000
6.738554797905,4.266953734582,0.750212765957
6.736401289742,4.132071979678,0.750425531915
6.689471511188,4.088374122844,0.750638297872
6.778393434038,4.043756089231,0.750851063830
6.715332154186,4.172724471264,0.751063829787
6.737004017331,4.092450156850,0.751276595745
6.778002142651,4.095686824793,0.751489361702
6.725229664376,4.087355784001,0.751702127660
6.715824986938,4.168366349719,0.751914893617
6.744029275048,4.306253895217,0.752127659574
6.710199214632,4.376619597426,0.752340425532
6.728413938728,4.204732537402,0.752553191489
6.737212614316,4.232348264113,0.752765957447
6.770013511559,4.171179120842,0.752978723404
6.689611315551,4.237433738106,0.753191489362
6.712113803658,4.010796551680,0.753404255319
6.719346648085,4.235503515597,0.753617021277
6.716858687039,4.044073194256,0.753829787234
6.773826249391,4.225770901201,0.754042553191
6.709659874520,4.113297587701,0.754255319149
6.693629862093,4.178427222502,0.754468085106
6.740787706791,4.170548822621,0.754680851064
6.767198016870,4.308472240960,0.754893617021
6.756464404137,4.049937136825,0.755106382979
6.733903621744,4.107113277655,0.755319148936
6.716216997480,4.133572210565,0.755531914894
6.732742806735,4.140794430655,0.755744680851
6.779965270820,4.136080815125,0.755957446809
6.738717192799,4.217476877839,0.756170212766
6.727580115070,4.095090532721,0.756382978723
6.737428549483,4.191017402426,0.756595744681
6.743540933204,3.854766206648,0.756808510638
6.713428416611,4.057543716866,0.757021276596
6.745056915874,4.120297734789,0.757234042553
6.691004714964,4.051560128094,0.757446808511
6.705278898508,4.260798342742,0.757659574468
6.735473526879,4.029624099242,0.757872340426
6.771610120173,4.353375379447,0.758085106383
6.714353343300,4.289641240915,0.758297872340
6.759219312913,4.099043973087,0.758510638298
6.702604929610,4.240931672756,0.758723404255
6.726606810774,3.986989038461,0.758936170213
6.762646869894,4.234081081673,0.759148936170
6.762657569385,4.182259789735,0.759361702128
6.783798511564,4.216425369731,0.759574468085
6.694591309055,4.153594367153,0.759787234043
6.720908999612,4.372243760739,0.760000000000
6.720550425630,4.090950489827,0.760212765957
6.747855915290,4.095448253037,0.760425531915
6.788822285696,4.000773360919,0.760638297872
6.767663256925,4.225517446690,0.760851063830
6.730875236262,4.167366493489,0.761063829787
6.768434426789,4.146950974223,0.761276595745
6.748109133703,4.241388467737,0.761489361702
6.771218527507,4.282930935521,0.761702127660
6.756888880757,4.037242646565,0.761914893617
6.755400175524,4.066862391380,0.762127659574
6.740037088292,4.219362166253,0.762340425532
6.778310781733,4.066959596613,0.762553191489
6.733029598963,4.252542183120,0.762765957447
6.776495546495,4.307458660825,0.762978723404
6.759492789084,4.089957424303,0.763191489362
6.762374815784,4.023056081802,0.763404255319
6.748971561096,3.933088016784,0.763617021277
6.722552793686,4.240174428602,0.763829787234
6.696007764188,4.227407442566,0.764042553191
6.735727378654,4.226232500885,0.764255319149
6.731968414098,4.026466689384,0.764468085106
6.772511815791,4.067029653993,0.764680851064
6.714335140856,4.166802576543,0.764893617021
6.695782968838,4.239899411865,0.765106382979
6.773652867830,4.112265281038,0.765319148936
6.695412604404,4.156471541103,0.765531914894
6.787369723774,3.894130708345,0.765744680851
6.733046655462,4.212415269140,0.765957446809
6.756659378566,4.206614605100,0.766170212766
6.747374340895,4.024810212383,0.766382978723
6.794052608696,4.026003417363,0.766595744681
6.775035160860,4.133978696389,0.766808510638
6.726429238935,4.307005227771,0.767021276596
6.739683530030,4.295109231475,0.767234042553
6.740855596023,4.191127075320,0.767446808511
6.784279506152,4.096782206935,0.767659574468
6.743614134145,4.142109258923,0.767872340426
6.787694130669,4.199013930876,0.768085106383
6.764189510662,4.263805733333,0.768297872340
6.741469238787,4.257760480138,0.768510638298
6.785357796154,4.216015436941,0.768723404255
6.756458592649,4.215966308912,0.768936170213
6.734610593916,4.309789985398,0.769148936170
6.708055947043,4.174092509600,0.769361702128
6.694960754476,4.079237090090,0.769574468085
6.745225634502,4.328136834266,0.769787234043
6.716636839170,4.155781106297,0.770000000000
6.739383880359,4.143611384521,0.770212765957
6.772140166394,4.196728600367,0.770425531915
6.772427977402,4.257785674360,0.770638297872
6.766930020222,4.266254694221,0.770851063830
6.747046677410,4.255665648241,0.771063829787
6.749113862111,4.067010139713,0.771276595745
6.791826287726,4.123756691803,0.771489361702
6.790356816626,4.018218426914,0.771702127660
6.726188405275,4.345131696692,0.771914893617
6.706173949167,4.182527384515,0.772127659574
6.738148833728,4.200746411184,0.772340425532
6.789151268753,4.138444389954,0.772553191489
6.749989998509,4.192718233594,0.772765957447
6.713462975313,4.030671551564,0.772978723404
6.710101229903,4.218120237580,0.773191489362
6.792765309720,4.151937855723,0.773404255319
6.738095215009,4.244207618575,0.773617021277
6.747432144626,4.187906332307,0.773829787234
6.758483182351,4.287433009764,0.774042553191
6.716398679375,4.184201030469,0.774255319149
6.714421882912,4.189450831829,0.774468085106
6.703143615658,4.255268136551,0.774680851064
6.775754391225,4.302909409338,0.774893617021
6.786637926924,4.323578548064,0.775106382979
6.755661025803,4.252726411634,0.775319148936
6.777014424128,3.989176647851,0.775531914894
6.708588432276,4.149398311865,0.775744680851
6.783147929477,4.055285918401,0.775957446809
6.788171105358,4.131627275034,0.776170212766
6.750101023667,4.162510350201,0.776382978723
6.745514524252,4.217937585000,0.776595744681
6.697559751942,4.258867362283,0.776808510638
6.700465951783,4.143997593237,0.777021276596
6.780106673822,4.095572942083,0.777234042553
6.774732168789,3.995622568844,0.777446808511
6.695751346799,4.143151589589,0.777659574468
6.729881683534,4.231900957013,0.777872340426
6.762718568371,4.115678379701,0.778085106383
6.734918248373,4.230704156300,0.778297872340
6.786793704291,4.278092080372,0.778510638298
6.761617355403,4.146975107449,0.778723404255
6.710658100887,4.251364676749,0.778936170213
6.768918703200,4.009569849710,0.779148936170
6.774119207836,4.397581661281,0.779361702128
6.739367255580,4.036141455881,0.779574468085
6.787173665956,4.192714505514,0.779787234043
6.748670468080,4.135705442536,0.780000000000
6.713255406278,4.353787966957,0.780212765957
6.748470100637,4.227145326046,0.780425531915
6.692759087663,4.096252509226,0.780638297872
6.723425401230,4.161923703154,0.780851063830
6.720063125462,3.961131609076,0.781063829787
6.709040131496,4.268724907912,0.781276595745
6.780050185105,4.136924962900,0.781489361702
6.778486554939,4.365883512874,0.781702127660
6.707147949728,4.092261133866,0.781914893617
6.723294479650,4.172098246621,0.782127659574
6.697279727473,4.284385631658,0.782340425532
6.741617030373,3.979220847006,0.782553191489
6.694345115659,4.267091789802,0.782765957447
6.725290031488,3.913115746118,0.782978723404
6.741630959094,4.261786881089,0.783191489362
6.763742236310,4.222520312114,0.783404255319
6.694540589539,4.138627094525,0.783617021277
6.750123603374,4.233276781141,0.783829787234
6.750064313178,4.162809898262,0.784042553191
6.784869638579,4.047197417419,0.784255319149
6.723480230868,4.149866178178,0.784468085106
6.747369752511,3.994452493838,0.784680851064
6.750208580957,4.250618523239,0.784893617021
6.739615779109,4.051234805255,0.785106382979
6.728635595590,4.066680023572,0.785319148936
6.720999639471,4.177272589344,0.785531914894
6.702699328928,4.247463498088,0.785744680851
6.795606333324,4.235758352332,0.785957446809
6.778883593429,4.101636963992,0.786170212766
6.781446149303,4.183398188385,0.786382978723
6.736443878410,4.075707038305,0.786595744681
6.767957865436,4.182432703851,0.786808510638
6.722140948254,4.105861004229,0.787021276596
6.751632320092,3.920999153025,0.787234042553
6.725445530313,4.078020608680,0.787446808511
6.765223199581,4.012574555427,0.787659574468
6.767360795224,4.069293404442,0.787872340426
6.792799493694,4.185610149497,0.788085106383
6.764611578165,4.213044832386,0.788297872340
6.788465677174,4.211690260697,0.788510638298
6.764064256373,4.170915430604,0.788723404255
6.758606319857,4.234498010580,0.788936170213
6.714711839100,4.164083130683,0.789148936170
6.720869292800,4.207459485413,0.789361702128
6.758635354097,4.205456513555,0.789574468085
6.711085733571,4.202589571189,0.789787234043
6.703161655931,4.051498730920,0.790000000000
6.690576708618,4.243614470468,0.790212765957
6.759669586769,4.222978940125,0.790425531915
6.719045820434,4.093030132462,0.790638297872
6.692929637038,4.253095772091,0.790851063830
6.753327461171,3.870637002133,0.791063829787
6.714252327685,4.268425597047,0.791276595745
6.760045166298,4.216280437082,0.791489361702
6.713284413685,4.259362789218,0.791702127660
6.734139207255,4.219452869508,0.791914893617
6.787995093295,4.039142317283,0.792127659574
6.707608488800,4.142343839146,0.792340425532
6.731489392714,4.041433191938,0.792553191489
6.788570583998,4.245819611166,0.792765957447
6.759105760230,4.369967082694,0.792978723404
6.783177023668,4.097265450871,0.793191489362
6.746671082749,4.093240936139,0.793404255319
6.721815517477,4.184498046395,0.793617021277
6.720008870242,4.121838668401,0.793829787234
6.786478660896,4.122577328469,0.794042553191
6.728110860836,4.241938276422,0.794255319149
6.728948188060,4.240803783518,0.794468085106
6.742644403903,4.113825353475,0.794680851064
6.748324850417,4.151124266822,0.794893617021
6.766329618789,4.072103455562,0.795106382979
6.695035686686,4.133291399366,0.795319148936
6.725674008328,4.232639451919,0.795531914894
6.736474671883,4.175456680130,0.795744680851
6.787215937235,4.228829792887,0.795957446809
6.755465825104,3.906614088372,0.796170212766
6.708933142875,4.154102898703,0.796382978723
6.753914757999,4.139437798214,0.796595744681
6.783672842649,4.252580774625,0.796808510638
6.694543694803,4.154562906041,0.797021276596
6.731697324904,4.165086330719,0.797234042553
6.780935414492,4.220907011346,0.797446808511
6.698337850523,4.194130205731,0.797659574468
6.698242401190,4.185044097054,0.797872340426
6.780939751272,4.452206421128,0.798085106383
6.781365004760,4.230511546633,0.798297872340
6.709957953097,4.171584222962,0.798510638298
6.717321046233,4.100673614440,0.798723404255
6.761563610697,4.171351382848,0.798936170213
6.758719089366,4.115382229663,0.799148936170
6.790554303905,4.159707082826,0.799361702128
6.738938688091,4.156673625793,0.799574468085
6.746754771900,4.248935115996,0.799787234043
6.719673130690,4.088444725612,0.800000000000
6.727857747432,4.133669563528,0.800212765957
6.777778997237,4.226431563481,0.800425531915
6.764575084621,4.231968856689,0.800638297872
6.751840203502,4.184726423242,0.800851063830
6.761637660501,4.183728155490,0.801063829787
6.692221066813,4.175750903455,0.801276595745
6.697698107477,4.085648701421,0.801489361702
6.764649120792,4.101617197913,0.801702127660
6.783590746736,4.215943400096,0.801914893617
6.735664664579,4.163128010174,0.802127659574
6.752713249677,4.056319943639,0.802340425532
6.744482061726,4.224753593087,0.802553191489
6.693603970184,4.137097221522,0.802765957447
6.708640615321,4.238275802285,0.802978723404
6.764145703789,4.223331531907,0.803191489362
6.758413788304,4.296120577762,0.803404255319
6.739492448767,4.060848972436,0.803617021277
6.722986114046,4.294959544557,0.803829787234
6.731856600546,4.237048344763,0.804042553191
6.766112263512,4.107994626988,0.804255319149
6.771069228965,4.121660999740,0.804468085106
6.709598195055,4.240739872052,0.804680851064
6.788380091357,4.238529972885,0.804893617021
6.702517711243,4.172928620476,0.805106382979
6.734237177328,4.037442202649,0.805319148936
6.737820928437,4.218446475722,0.805531914894
6.747913597979,4.114318924409,0.805744680851
6.771896361550,4.160400826563,0.805957446809
6.693085743390,4.017239706793,0.806170212766
6.742050341592,4.112218051809,0.806382978723
6.781758946756,4.225138218094,0.806595744681
6.749907103916,4.324483797694,0.806808510638
6.757193804070,4.137221016650,0.807021276596
6.697624500650,4.323129002599,0.807234042553
6.753028199360,4.391272072871,0.807446808511
6.709487595196,4.214242239078,0.807659574468
6.780743472561,4.046591250635,0.807872340426
6.693740653354,4.144852695281,0.808085106383
6.713939791291,4.139826117176,0.808297872340
6.721481685934,4.100968955081,0.808510638298
6.726718488504,4.074237157577,0.808723404255
6.776925385242,4.205489514013,0.808936170213
6.781497700614,4.262379243305,0.809148936170
6.743457472246,4.274580640987,0.809361702128
6.698613731416,4.049570802046,0.809574468085
6.787692214805,4.119511049227,0.809787234043
6.752043510055,4.132836068105,0.810000000000
6.727074148991,4.029646090751,0.810212765957
6.731457689911,4.235425747403,0.810425531915
6.759282230366,4.151733299456,0.810638297872
6.751155485219,4.183464643805,0.810851063830
6.741602157332,4.054427981238,0.811063829787
6.740749644001,4.170807166510,0.811276595745
6.708731833565,4.124690380271,0.811489361702
6.706711337696,4.179370129315,0.811702127660
6.729980678469,4.216358141414,0.811914893617
6.772675923380,4.279237545686,0.812127659574
6.736530390222,4.301035094188,0.812340425532
6.764524340293,4.126502654268,0.812553191489
6.781143458104,3.937631798888,0.812765957447
6.767983180863,4.231409863668,0.812978723404
6.757967185111,4.263551083579,0.813191489362
6.769417818851,4.156205272517,0.813404255319
6.702464035634,3.992597119400,0.813617021277
6.713917103889,4.091739272015,0.813829787234
6.713095391760,4.160961688752,0.814042553191
6.746485629234,4.041427241038,0.814255319149
6.767895319286,4.278709792211,0.814468085106
6.746275374819,4.141771501861,0.814680851064
6.702425091846,4.144931037910,0.814893617021
6.723816863525,4.129647197198,0.815106382979
6.694229886022,4.094323097913,0.815319148936
6.747533017235,4.195121302490,0.815531914894
6.772297870525,4.155779888138,0.815744680851
6.757677296471,4.215654507030,0.815957446809
6.721840958636,4.182016370198,0.816170212766
6.705199981803,4.287772752869,0.816382978723
6.771052101271,4.249726851682,0.816595744681
6.788850872661,4.151190029342,0.816808510638
6.705051430702,4.337961003481,0.817021276596
6.779897300914,4.314650966869,0.817234042553
6.718425804073,4.198032418278,0.817446808511
6.703747080732,4.065454125442,0.817659574468
6.782552628047,4.375411430650,0.817872340426
6.786183861504,4.141383421204,0.818085106383
6.786163503369,4.183667556800,0.818297872340
6.727271618382,4.382459982525,0.818510638298
6.771018643860,4.151605967715,0.818723404255
6.770003542798,4.084830358404,0.818936170213
6.722210058869,4.235166056867,0.819148936170
6.791400111405,4.153981686273,0.819361702128
6.780059465047,4.221959659110,0.819574468085
6.705600828186,4.145267487474,0.819787234043
6.765791217663,4.163009748936,0.820000000000
6.778134059686,4.229652910226,0.820212765957
6.707197415753,4.129517283874,0.820425531915
6.719789437534,4.103499282799,0.820638297872
6.789354907199,4.310908574835,0.820851063830
6.742276824076,4.148439541352,0.821063829787
6.725784017759,4.289391195012,0.821276595745
6.732725368876,4.115289626998,0.821489361702
6.730042288507,4.169847736180,0.821702127660
6.794161164929,4.176217725363,0.821914893617
6.714697934321,4.147374014785,0.822127659574
6.702902005675,4.193661124149,0.822340425532
6.703418360121,4.090222112954,0.822553191489
6.694486294217,4.194048506318,0.822765957447
6.782753566136,4.131617713497,0.822978723404
6.711150938097,4.110412124718,0.823191489362
6.737717858730,4.014041497421,0.823404255319
6.741580320721,4.316298298620,0.823617021277
6.775837329434,4.163716595495,0.823829787234
6.734357612270,4.229149224206,0.824042553191
6.729758456261,4.238577148734,0.824255319149
6.743277048895,4.032242235816,0.824468085106
6.746626494913,3.888316567715,0.824680851064
6.710663757415,4.171102072056,0.824893617021
6.708742411786,4.112670230544,0.825106382979
6.745273309900,4.263688926818,0.825319148936
6.746955011426,4.254197573561,0.825531914894
6.740595118492,4.334068092259,0.825744680851
6.786352323573,4.274213897176,0.825957446809
6.720319486527,4.246109658225,0.826170212766
6.779917721543,4.203934752289,0.826382978723
6.722695660041,4.255906718814,0.826595744681
6.763851747097,4.246332628535,0.826808510638
6.706095017183,4.243242462448,0.827021276596
6.729527381436,4.183859831154,0.827234042553
6.749772756365,4.120882097876,0.827446808511
6.779842399340,4.290715490949,0.827659574468
6.731743162731,4.058856359255,0.827872340426
6.756361588013,4.064568984055,0.828085106383
6.708519581557,4.085042335217,0.828297872340
6.735058886564,4.227721477428,0.828510638298
6.723616393819,4.150726535349,0.828723404255
6.701258183846,4.142609341351,0.828936170213
6.741704093381,4.093010192766,0.829148936170
6.751015346020,4.230790911718,0.829361702128
6.752351050181,4.293145282066,0.829574468085
6.697214868806,4.186154232487,0.829787234043
6.789857281698,4.245286345890,0.830000000000
6.753034641095,4.009305499864,0.830212765957
6.747493562550,4.071562137492,0.830425531915
6.738240546971,4.078166158637,0.830638297872
6.745254057125,4.185968732085,0.830851063830
6.754836801541,4.226414397862,0.831063829787
6.739972854000,4.190592470826,0.831276595745
6.768964049320,4.260651717799,0.831489361702
6.711747294962,3.963874995293,0.831702127660
6.745189358639,4.080997896551,0.831914893617
6.714355624821,4.162385015733,0.832127659574
6.726359328877,4.153797939361,0.832340425532
6.733047476523,4.069308097266,0.832553191489
6.760478159429,4.044366271403,0.832765957447
6.739499501888,4.184751730891,0.832978723404
6.741474264877,4.250844054916,0.833191489362
6.718024520460,4.130980725824,0.833404255319
6.773762052084,4.124835792816,0.833617021277
6.732887638293,4.315092094119,0.833829787234
6.785929640623,4.321277486011,0.834042553191
6.767758207527,3.928973032157,0.834255319149
6.732124446403,4.234169306739,0.834468085106
6.697309213679,4.109274250981,0.834680851064
6.746390655241,4.192523465422,0.834893617021
6.718964257222,4.013341371342,0.835106382979
6.765953785979,4.267379349383,0.835319148936
6.774601457184,4.177402469890,0.835531914894
6.726102407198,4.095427123532,0.835744680851
6.699541648472,4.220839065142,0.835957446809
6.772465596730,4.105396876077,0.836170212766
6.781183306814,4.114188788366,0.836382978723
6.786314744271,4.323214239654,0.836595744681
6.700576111344,4.245846647974,0.836808510638
6.782861435222,4.193333459897,0.837021276596
6.794882362917,4.073982465794,0.837234042553
6.781879989327,4.210443556292,0.837446808511
6.748561291973,4.118222040920,0.837659574468
6.729676846509,4.191498174462,0.837872340426
6.789369712137,4.211157548788,0.838085106383
6.707666067156,4.165736883293,0.838297872340
6.741233946868,4.125973333881,0.838510638298
6.777769791695,4.251289650373,0.838723404255
6.703768983978,3.992745169105,0.838936170213
6.747877058530,4.140461540466,0.839148936170
6.775032302140,4.192717414212,0.839361702128
6.765040106846,4.135407068138,0.839574468085
6.719905580634,4.127438585526,0.839787234043
6.708549058813,4.090069307938,0.840000000000
6.711448746230,4.112702487763,0.840212765957
6.725462023273,4.054862851400,0.840425531915
6.742082305460,4.261845074639,0.840638297872
6.716152878230,4.078410146356,0.840851063830
6.740744108730,4.181054825797,0.841063829787
6.713808821284,4.041348750234,0.841276595745
6.708173078430,4.277658792249,0.841489361702
6.726620901984,4.200685872628,0.841702127660
6.752309455616,4.319657968051,0.841914893617
6.726757735759,4.110179982836,0.842127659574
6.731268159258,4.203462461690,0.842340425532
6.693491261037,4.198236622415,0.842553191489
6.716753177115,4.237158732003,0.842765957447
6.770660930731,4.220323821788,0.842978723404
6.698643173361,4.169469748573,0.843191489362
6.777842507889,4.157199740302,0.843404255319
6.705740922292,4.164589383797,0.843617021277
6.762759268210,4.181112687356,0.843829787234
6.731706611898,4.136789938665,0.844042553191
6.763906666243,4.187494506499,0.844255319149
6.770131686739,4.029916167800,0.844468085106
6.720195094876,4.084158807144,0.844680851064
6.778039511330,4.187961920895,0.844893617021
6.784868214194,4.371548572462,0.845106382979
6.737271562513,4.149469965102,0.845319148936
6.689489652550,4.172641827078,0.845531914894
6.730251297912,4.254543391787,0.845744680851
6.690003762690,4.121314634412,0.845957446809
6.754020823546,3.928963865416,0.846170212766
6.725086444572,4.187878030268,0.846382978723
6.760492677326,4.375084148463,0.846595744681
6.701025347735,4.171927658378,0.846808510638
6.727229149592,4.040186014432,0.847021276596
6.722757457528,4.380918701894,0.847234042553
6.774316929992,4.148198454337,0.847446808511
6.714944274258,4.223185063770,0.847659574468
6.726254351358,4.152030051267,0.847872340426
6.719003565901,4.309767317123,0.848085106383
6.725199979522,4.054063313774,0.848297872340
6.710044213148,4.253272237723,0.848510638298
6.736091116318,3.992397578393,0.848723404255
6.734206979146,4.071281560355,0.848936170213
6.771938002247,4.161994309584,0.849148936170
6.693837380354,4.230933550288,0.849361702128
6.712641527609,4.344173361148,0.849574468085
6.785120770099,4.213942798468,0.849787234043
6.789804509582,4.269746728582,0.850000000000
6.789349441379,4.174089591684,0.850212765957
6.742180254029,4.035993623686,0.850425531915
6.753028098086,4.149011601450,0.850638297872
6.767978893292,4.317661432893,0.850851063830
6.763280023059,4.190186283530,0.851063829787
6.703997652518,4.250022467913,0.851276595745
6.702180103594,4.275917304535,0.851489361702
6.719295521283,4.185382425069,0.851702127660
6.770791337141,4.311198722099,0.851914893617
6.722791947248,4.087988769593,0.852127659574
6.747432406005,4.190121946693,0.852340425532
6.724385866820,4.265785094614,0.852553191489
6.706547830625,4.080485342179,0.852765957447
6.753188044978,4.293350317722,0.852978723404
6.754085711417,4.076023561879,0.853191489362
6.704207762868,4.155487910358,0.853404255319
6.764229935426,4.144657545177,0.853617021277
6.734087136042,4.092179230784,0.853829787234
6.733155694466,4.180052179846,0.854042553191
6.758094440466,4.182772671428,0.854255319149
6.786680937992,4.178070132868,0.854468085106
6.748442400180,4.197010439281,0.854680851064
6.760874298321,4.186954617510,0.854893617021
6.763908055509,4.225612833986,0.855106382979
6.701038157450,4.202029384040,0.855319148936
6.705791283479,4.215950090457,0.855531914894
6.746454702490,4.125241482007,0.855744680851
6.726942580812,4.218851238744,0.855957446809
6.759251817626,4.219723515519,0.856170212766
6.756688756540,4.202941627737,0.856382978723
6.771465459570,4.194480970665,0.856595744681
6.717942626215,4.172811201257,0.856808510638
6.719795616490,4.186959654578,0.857021276596
6.731243355794,3.988430440921,0.857234042553
6.729495473486,4.283020588745,0.857446808511
6.773612314038,4.283018357758,0.857659574468
6.729663070951,4.154779221497,0.857872340426
6.713486895943,3.960830920761,0.858085106383
6.722583499505,4.250623340506,0.858297872340
6.695356145703,4.268983127388,0.858510638298
6.745654487706,4.299797608148,0.858723404255
6.727584229125,4.076875830214,0.858936170213
6.734130331151,4.207323942832,0.859148936170
6.745984677508,4.070515398693,0.859361702128
6.754285861260,4.009916334120,0.859574468085
6.757199840957,4.255248281402,0.859787234043
6.776085268344,4.228394400440,0.860000000000
6.771901187729,4.125584355097,0.860212765957
6.711342411925,4.205395340387,0.860425531915
6.769286041391,4.157527979592,0.860638297872
6.699558644748,4.164685064311,0.860851063830
6.733414185417,4.271360496979,0.861063829787
6.728706048206,4.314141444138,0.861276595745
6.726310778867,4.152361618242,0.861489361702
6.701361959350,4.129057747780,0.861702127660
6.781819285171,4.181944956674,0.861914893617
6.720599903998,4.330181211622,0.862127659574
6.784868324493,4.296052507193,0.862340425532
6.692253768346,4.148326890227,0.862553191489
6.747805315716,4.144530627045,0.862765957447
6.777420991245,4.337797533767,0.862978723404
6.772274997761,4.214444949198,0.863191489362
6.764709982488,4.209937709335,0.863404255319
6.753906034659,4.013152598351,0.863617021277
6.731060082980,4.363108717434,0.863829787234
6.753063490741,4.040372240147,0.864042553191
6.780855268348,4.272387007198,0.864255319149
6.753444204999,4.109795532577,0.864468085106
6.744316936505,4.210637025040,0.864680851064
6.721483910101,4.214836642994,0.864893617021
6.736179852794,4.208847668491,0.865106382979
6.720106187508,4.176195472778,0.865319148936
6.731973423647,4.121317972923,0.865531914894
6.719857014912,4.294297403950,0.865744680851
6.739807089468,4.207763357502,0.865957446809
6.726118203209,4.182654492145,0.866170212766
6.734362211886,4.116655998852,0.866382978723
6.777385126644,4.279672042380,0.866595744681
6.771782348430,4.109713878216,0.866808510638
6.704629483692,4.104032204010,0.867021276596
6.749290798214,4.391694154396,0.867234042553
6.769107380305,4.102669565313,0.867446808511
6.715673712604,4.133872159512,0.867659574468
6.701106887225,4.222775063397,0.867872340426
6.734872948879,4.219171052552,0.868085106383
6.716973057355,4.034178752295,0.868297872340
6.738282762301,4.276530424481,0.868510638298
6.719430906444,4.058135032073,0.868723404255
6.707335232770,4.191447204074,0.868936170213
6.708089912363,4.028487460731,0.869148936170
6.712433807491,4.053480059628,0.869361702128
6.780930441447,4.137552595896,0.869574468085
6.695689103112,4.212295815114,0.869787234043
6.740712595211,4.291929046021,0.870000000000
6.747911649050,4.288966333843,0.870212765957
6.736839287163,4.135018129907,0.870425531915
6.757516011880,4.165634961834,0.870638297872
6.710369371569,4.157683448066,0.870851063830
6.783530973859,4.146673091841,0.871063829787
6.785974863668,4.096067275781,0.871276595745
6.718110738501,4.205832991281,0.871489361702
6.735690125417,4.203180568128,0.871702127660
6.734302000841,4.235802223783,0.871914893617
6.709795598835,4.033977252971,0.872127659574
6.734179568038,4.227686964044,0.872340425532
6.720846542537,4.215506684578,0.872553191489
6.768642634545,4.188631735482,0.872765957447
6.774681306242,4.145463237663,0.872978723404
6.699138910621,4.081035526542,0.873191489362
6.748475823069,4.153902415917,0.873404255319
6.728139782823,4.252348261378,0.873617021277
6.701619866654,4.217887864692,0.873829787234
6.707442130697,4.214010762569,0.874042553191
6.709819165029,4.130878600818,0.874255319149
6.758324622012,4.164839697814,0.874468085106
6.775437469673,4.204712433045,0.874680851064
6.728699589044,4.267814801064,0.874893617021
6.785542156349,4.219303209035,0.875106382979
6.794380251326,4.019088138197,0.875319148936
6.751693551665,4.031414491817,0.875531914894
6.773336305992,4.241225395199,0.875744680851
6.726165053591,4.249005003296,0.875957446809
6.782549734794,4.207640976955,0.876170212766
6.762166532686,4.264644830377,0.876382978723
6.700939720258,4.294762333178,0.876595744681
6.714275507985,4.028845532600,0.876808510638
6.753286875133,4.314320685725,0.877021276596
6.762074513883,4.263065169679,0.877234042553
6.732594674949,4.136410622298,0.877446808511
6.787515386620,4.168402264255,0.877659574468
6.730663390889,4.053807737236,0.877872340426
6.784760052313,4.274499908963,0.878085106383
6.731980074258,4.283074267671,0.878297872340
6.724990076295,4.180629562688,0.878510638298
6.725686077452,4.253617717267,0.878723404255
6.730188136664,4.125923089535,0.878936170213
6.750658519159,4.352042472927,0.879148936170
6.760143997315,4.255052157885,0.879361702128
6.730614869882,4.188767433838,0.879574468085
6.695281601785,4.357077219385,0.879787234043
6.710555112797,4.184292655552,0.880000000000
6.789911673806,4.116695907273,0.880212765957
6.736843248537,4.092631109251,0.880425531915
6.693814092409,4.139531005654,0.880638297872
6.767997621762,4.062556117499,0.880851063830
6.731345369204,4.174443228162,0.881063829787
6.700787452017,4.292402085616,0.881276595745
6.778024843324,4.189438113055,0.881489361702
6.711754555393,4.070650352010,0.881702127660
6.718976923441,4.292308672184,0.881914893617
6.757261037174,4.142042142165,0.882127659574
6.708052109866,4.143885052292,0.882340425532
6.720685624385,3.979121262412,0.882553191489
6.732663859572,4.343365382722,0.882765957447
6.776086926332,4.008751651331,0.882978723404
6.698273973366,4.272415517222,0.883191489362
6.768674030387,4.142028683494,0.883404255319
6.690896722331,4.267391538073,0.883617021277
6.776427080744,4.151225894661,0.883829787234
6.733182742645,4.143635818808,0.884042553191
6.698754788580,4.170185586980,0.884255319149
6.724804653818,4.267998950291,0.884468085106
6.710464687414,4.177167347775,0.884680851064
6.736267293838,4.219412238822,0.884893617021
6.765174017370,4.215576793462,0.885106382979
6.742203798278,4.062901486632,0.885319148936
6.700053657223,4.153303516646,0.885531914894
6.748917555232,4.204063723187,0.885744680851
6.756323869466,4.188408892011,0.885957446809
6.723689178170,4.106350360828,0.886170212766
6.773012534126,4.203006430330,0.886382978723
6.693769731217,4.192093243654,0.886595744681
6.698131345742,4.331687872876,0.886808510638
6.745272023434,4.206192721440,0.887021276596
6.753758375899,4.076990093064,0.887234042553
6.730168161605,4.125367049742,0.887446808511
6.704256930803,4.146020106280,0.887659574468
6.703430361888,4.248411625459,0.887872340426
6.780557247299,4.239442464004,0.888085106383
6.742032589808,4.064700772712,0.888297872340
6.755853017912,4.105027920579,0.888510638298
6.699576856872,4.173698136119,0.888723404255
6.725343259026,4.218360378881,0.888936170213
6.710976958235,4.130213968268,0.889148936170
6.711115331598,4.198612464266,0.889361702128
6.790781564024,4.206611149869,0.889574468085
6.735956140740,4.251782439150,0.889787234043
6.790542121450,4.121584918769,0.890000000000
6.773456348105,4.170751126519,0.890212765957
6.729679674554,4.080201980755,0.890425531915
6.732786226576,4.126744457307,0.890638297872
6.786799244711,4.235457672315,0.890851063830
6.761152516175,4.188430934987,0.891063829787
6.759973525259,4.168529140370,0.891276595745
6.754016458673,4.264394687357,0.891489361702
6.711092150582,4.227561053407,0.891702127660
6.727385523147,4.090561112663,0.891914893617
6.728783771494,4.241213880566,0.892127659574
6.702427455894,4.149839317764,0.892340425532
6.741686387867,4.110925580030,0.892553191489
6.751680284908,4.081029982246,0.892765957447
6.712939468858,4.284239906036,0.892978723404
6.719000134114,4.175440252683,0.893191489362
6.770639230995,4.123286784187,0.893404255319
6.761007557547,4.315367404025,0.893617021277
6.758312966963,3.988729682802,0.893829787234
6.738870940015,4.223266155686,0.894042553191
6.737456061373,4.164948757650,0.894255319149
6.714361902898,4.183693555407,0.894468085106
6.726865503625,4.097731787300,0.894680851064
6.732069780317,3.901216574185,0.894893617021
6.757422912141,4.179639092971,0.895106382979
6.763263083132,4.302616530110,0.895319148936
6.708544564606,4.240061043590,0.895531914894
6.709822513631,4.399093722051,0.895744680851
6.720825523562,4.207791737643,0.895957446809
6.759617403216,4.265201719970,0.896170212766
6.727333075441,4.153616588494,0.896382978723
6.732165471468,4.127226507240,0.896595744681
6.784304237035,4.292147636305,0.896808510638
6.757861211281,4.258975019643,0.897021276596
6.707206427461,4.256774358246,0.897234042553
6.764941062074,4.156760417244,0.897446808511
6.759595005403,4.068373980447,0.897659574468
6.712886426262,4.244238603514,0.897872340426
6.751399498232,4.247360994870,0.898085106383
6.744392479816,4.221968013916,0.898297872340
6.747748418616,4.228466301798,0.898510638298
6.730864470122,4.181023478534,0.898723404255
6.767062235257,4.254680164222,0.898936170213
6.729040686858,4.242825236568,0.899148936170
6.766752561095,4.262698626719,0.899361702128
6.715203555607,4.168093131840,0.899574468085
6.781146886489,4.303844976738,0.899787234043
6.775173931180,4.297290072537,0.900000000000
6.744337301628,4.304706281978,0.900212765957
6.740576872130,4.159238755394,0.900425531915
6.696483192283,4.097779287256,0.900638297872
6.734381150030,4.108854322626,0.900851063830
6.697853636289,4.157080004430,0.901063829787
6.744112282287,4.166347422873,0.901276595745
6.790046103030,4.248429460486,0.901489361702
6.792466030417,4.149137582849,0.901702127660
6.751869634705,4.206127714078,0.901914893617
6.741289192812,4.085759564749,0.902127659574
6.719335194310,4.088397035375,0.902340425532
6.789226943658,4.194522479409,0.902553191489
6.768733197401,4.218389415997,0.902765957447
6.765537885746,4.106345125974,0.902978723404
6.759918597900,4.230418611040,0.903191489362
6.720493528561,4.174593637265,0.903404255319
6.764409939763,4.308853168752,0.903617021277
6.706740084740,4.185277094303,0.903829787234
6.716047176638,4.326526030306,0.904042553191
6.782912229233,4.219692972272,0.904255319149
6.787196192775,4.195185655484,0.904468085106
6.733603522342,4.216488281472,0.904680851064
6.778215895029,4.194832251347,0.904893617021
6.727968809850,4.280951188628,0.905106382979
6.745264116428,4.211205042436,0.905319148936
6.698310538212,4.302449161681,0.905531914894
6.767770774882,4.215196117312,0.905744680851
6.725796324879,4.018430202740,0.905957446809
6.761347643340,4.070063983222,0.906170212766
6.695977172851,4.192878007849,0.906382978723
6.726293008841,4.207602830928,0.906595744681
6.735361012849,4.277180241865,0.906808510638
6.710088575643,4.334739919518,0.907021276596
6.726655817318,4.177073889379,0.907234042553
6.720793569453,4.005686954805,0.907446808511
6.749600188069,4.213903994241,0.907659574468
6.774640537476,4.066979895161,0.907872340426
6.765415306717,4.081218916110,0.908085106383
6.731595052584,3.987129061090,0.908297872340
6.729795609287,4.189833111695,0.908510638298
6.720679075221,4.302098723197,0.908723404255
6.735729569347,4.266553299452,0.908936170213
6.791018032630,4.126457358781,0.909148936170
6.770568832989,4.140584772852,0.909361702128
6.693295784492,4.042695704766,0.909574468085
6.701614336471,4.203861201085,0.909787234043
6.724090871599,4.139169000894,0.910000000000
6.732318476968,4.268673157346,0.910212765957
6.707956609858,4.152994426385,0.910425531915
6.779968493752,4.237321193774,0.910638297872
6.707404681268,4.270605874627,0.910851063830
6.699566001399,4.122628787564,0.911063829787
6.785936949877,4.170548629933,0.911276595745
6.770863966276,4.226212797303,0.911489361702
6.774728102229,4.105773802353,0.911702127660
6.711682540061,4.244166932011,0.911914893617
6.721218177880,4.208526207611,0.912127659574
6.723942173855,4.279516497097,0.912340425532
6.740155281184,4.285562747984,0.912553191489
6.728839535644,4.171848756117,0.912765957447
6.787847990059,4.174682556573,0.912978723404
6.702490764984,4.151288607487,0.913191489362
6.701415247189,4.268721451042,0.913404255319
6.734875563979,4.258450844612,0.913617021277
6.754916586056,4.287419044843,0.913829787234
6.701959727706,4.249211091481,0.914042553191
6.770663484157,4.116620875341,0.914255319149
6.758461887392,4.125392762664,0.914468085106
6.782629261950,4.147104055679,0.914680851064
6.709484712807,4.117254233028,0.914893617021
6.710188424777,4.131569502834,0.915106382979
6.703537181860,4.207143306900,0.915319148936
6.788841728452,4.175989026387,0.915531914894
6.791720680140,4.226533810245,0.915744680851
6.745738633052,4.196764880911,0.915957446809
6.709598151361,4.099530002960,0.916170212766
6.743560871635,4.208683606287,0.916382978723
6.735960343713,4.229755922628,0.916595744681
6.770237168477,4.150661700510,0.916808510638
6.699861162718,3.978358042129,0.917021276596
6.772061941665,4.216512654441,0.917234042553
6.766032813377,4.260853019694,0.917446808511
6.763317478063,4.123570320958,0.917659574468
6.791137476649,4.140178073326,0.917872340426
6.745350774134,4.108405708036,0.918085106383
6.777806614151,4.087501581623,0.918297872340
6.698833933749,4.097531592324,0.918510638298
6.766779011549,4.212961900447,0.918723404255
6.760209560228,4.132067348307,0.918936170213
6.749727146131,4.161232411686,0.919148936170
6.760112580246,4.033485121534,0.919361702128
6.719246366375,4.110843391365,0.919574468085
6.746443178433,4.211524939576,0.919787234043
6.757698486065,4.365288518922,0.920000000000
6.729666633328,4.164315547746,0.920212765957
6.790648215759,4.280301261806,0.920425531915
6.758773983158,4.277156652823,0.920638297872
6.722593684419,4.269531937955,0.920851063830
6.716963237004,4.164934524105,0.921063829787
6.769991989421,4.206707172168,0.921276595745
6.697715875440,4.220020481996,0.921489361702
6.748827939596,4.212305942611,0.921702127660
6.738590439654,4.226642536441,0.921914893617
6.721903958513,4.082430093450,0.922127659574
6.699011635129,4.186544552929,0.922340425532
6.740205940268,4.243779313739,0.922553191489
6.792152061488,4.204318822929,0.922765957447
6.755804293731,4.184682073496,0.922978723404
6.775024484312,4.225759470717,0.923191489362
6.712351467720,4.291011122430,0.923404255319
6.775395282420,4.357406599975,0.923617021277
6.732963687996,4.223399051168,0.923829787234
6.786091419850,4.052582020951,0.924042553191
6.792465271868,4.292532427963,0.924255319149
6.738310854879,4.135927273043,0.924468085106
6.751644636090,3.983756432066,0.924680851064
6.783957524340,4.207984650492,0.924893617021
6.751677112234,4.252701235510,0.925106382979
6.747769553202,4.024155076405,0.925319148936
6.735014847757,4.105345656149,0.925531914894
6.695096981009,4.081096449129,0.925744680851
6.768282631764,4.161962438876,0.925957446809
6.702582698084,3.988993456667,0.926170212766
6.725738578780,4.186043652377,0.926382978723
6.763447924130,4.171002669361,0.926595744681
6.781817310913,4.177899908971,0.926808510638
6.788729781162,4.125848163248,0.927021276596
6.769424085898,4.077485890134,0.927234042553
6.716500562856,4.260984094412,0.927446808511
6.698896559712,4.296645904753,0.927659574468
6.717232875817,4.326427715090,0.927872340426
6.787306365426,4.377906902476,0.928085106383
6.714333408315,4.430558433027,0.928297872340
6.764865005457,4.308668433881,0.928510638298
6.756288490514,4.102932621434,0.928723404255
6.733619637942,4.242991270402,0.928936170213
6.736207230253,4.298297922696,0.929148936170
6.756625357996,4.183246350407,0.929361702128
6.789272266064,4.141657062057,0.929574468085
6.738308703354,4.101165955103,0.929787234043
6.756259653017,4.185001382179,0.930000000000
6.700299450487,4.126667005393,0.930212765957
6.691966415126,4.210842521866,0.930425531915
6.736833201784,4.207942261821,0.930638297872
6.768537729791,4.117833810110,0.930851063830
6.708092617564,4.186631449262,0.931063829787
6.728170465540,4.325639829033,0.931276595745
6.721665753330,4.132809771201,0.931489361702
6.740438229500,4.227240376440,0.931702127660
6.708108709715,4.260570678717,0.931914893617
6.695120239880,3.986687810986,0.932127659574
6.760151730336,4.207552846652,0.932340425532
6.788640206459,4.254052659455,0.932553191489
6.721903713229,4.140140908084,0.932765957447
6.754866368851,4.196197141212,0.932978723404
6.732984351492,4.278264154981,0.933191489362
6.743051740078,4.125899458714,0.933404255319
6.706620198116,4.224104992576,0.933617021277
6.792543922293,4.259031723813,0.933829787234
6.702676716879,4.205830464429,0.934042553191
6.748325853154,4.273066860038,0.934255319149
6.711580191662,4.063874573436,0.934468085106
6.742088151050,4.213542805007,0.934680851064
6.712194501917,4.023574530673,0.934893617021
6.750220962167,4.367445162434,0.935106382979
6.728094039412,4.235210964078,0.935319148936
6.736514634159,4.294598301035,0.935531914894
6.763706455234,4.200587873227,0.935744680851
6.781385448990,4.225848543966,0.935957446809
6.712841846145,4.147742764994,0.936170212766
6.707506973424,4.120087994357,0.936382978723
6.717266675415,4.228665275280,0.936595744681
6.769418770664,4.261513115793,0.936808510638
6.700028313070,4.032931171462,0.937021276596
6.793176359192,4.168404991092,0.937234042553
6.760612077913,4.055107917738,0.937446808511
6.762404401863,4.296899688894,0.937659574468
6.757139593266,4.181463011447,0.937872340426
6.736378012494,4.252821910822,0.938085106383
6.700609016477,4.329829234172,0.938297872340
6.712852702597,4.222950453828,0.938510638298
6.770574072628,4.166369652437,0.938723404255
6.771407206783,4.205388490231,0.938936170213
6.737857758661,4.268014680099,0.939148936170
6.731309908404,4.130224619251,0.939361702128
6.760348896780,4.106616100564,0.939574468085
6.704904982213,4.255108108188,0.939787234043
6.723317457242,4.228422548161,0.940000000000
6.752881766397,4.206971767414,0.940212765957
6.722339358167,4.282824668686,0.940425531915
6.747074765160,4.077010487677,0.940638297872
6.718053425091,4.181287669858,0.940851063830
6.705809513802,4.221119512088,0.941063829787
6.726142476614,4.050066332444,0.941276595745
6.747450391781,4.107186153068,0.941489361702
6.787226842802,4.267030731683,0.941702127660
6.751986150559,4.086729156921,0.941914893617
6.766648388076,4.280637057495,0.942127659574
6.777393359071,4.186595152016,0.942340425532
6.792419055747,4.132361823665,0.942553191489
6.768107681854,4.404607906501,0.942765957447
6.711787035862,4.229453363881,0.942978723404
6.701694054233,4.224239030386,0.943191489362
6.744131042164,4.112354895154,0.943404255319
6.743664211691,4.233561078176,0.943617021277
6.749196902231,4.200400544993,0.943829787234
6.735866348169,4.227549304480,0.944042553191
6.696124484034,4.128895063980,0.944255319149
6.714026314572,4.204045642790,0.944468085106
6.755123917496,4.290364332664,0.944680851064
6.738604674781,4.371849022493,0.944893617021
6.721162886931,4.253296455339,0.945106382979
6.733696278466,4.154799652757,0.945319148936
6.722641156478,4.120701196186,0.945531914894
6.728996216204,4.261606976021,0.945744680851
6.751938602866,4.218193909885,0.945957446809
6.769451823347,4.279890178695,0.946170212766
6.752934769882,4.159820093533,0.946382978723
6.695699337728,4.228622524275,0.946595744681
6.724820739455,4.158680787089,0.946808510638
6.779342380164,4.171783593081,0.947021276596
6.734814800827,4.311385640582,0.947234042553
6.698039096610,4.069793215434,0.947446808511
6.707717166114,4.045896518524,0.947659574468
6.703355774565,4.038360304181,0.947872340426
6.763934723928,4.045614907369,0.948085106383
6.746371906406,4.204670391062,0.948297872340
6.781121694772,4.145894213562,0.948510638298
6.751164072897,4.160934416409,0.948723404255
6.716875390969,4.029359848020,0.948936170213
6.791278621351,4.151662454044,0.949148936170
6.726003481698,4.332557261655,0.949361702128
6.701167466183,4.099419314756,0.949574468085
6.770637721296,4.163859147546,0.949787234043
6.727473618565,4.264710316360,0.950000000000
6.712838212010,4.193826467122,0.950212765957
6.754255267488,4.047140367373,0.950425531915
6.750585947702,4.141315533661,0.950638297872
6.727082110905,4.192319479752,0.950851063830
6.741002837088,4.212836777079,0.951063829787
6.707821519097,4.271153716357,0.951276595745
6.768008722336,4.187274991475,0.951489361702
6.777201736511,4.197813766440,0.951702127660
6.718191050581,4.046294578348,0.951914893617
6.714917280539,4.205948187043,0.952127659574
6.778338610750,4.204716652524,0.952340425532
6.735265740902,4.188757157049,0.952553191489
6.749420751047,4.150795207082,0.952765957447
6.750955552330,4.040938828563,0.952978723404
6.787199588136,4.150147314814,0.953191489362
6.791555479040,4.153034166898,0.953404255319
6.754310707829,4.292279250149,0.953617021277
6.755999222005,4.075813513935,0.953829787234
6.754690365825,4.153061992915,0.954042553191
6.792855468013,4.147964415578,0.954255319149
6.777088417204,4.195917089950,0.954468085106
6.789927292167,4.249566397234,0.954680851064
6.716290449500,3.988601478519,0.954893617021
6.731538365654,4.238427050158,0.955106382979
6.717998267719,4.211153369640,0.955319148936
6.698319084014,4.212469742388,0.955531914894
6.767123877478,4.209097121714,0.955744680851
6.763303997687,3.921991327129,0.955957446809
6.721263892111,4.197961537926,0.956170212766
6.783887079912,4.357701775651,0.956382978723
6.732311759272,4.175496629131,0.956595744681
6.729015367068,4.295608636522,0.956808510638
6.750230737527,4.271782897296,0.957021276596
6.702281177342,4.134252361939,0.957234042553
6.715178268895,4.151451975699,0.957446808511
6.695145359897,4.208718587213,0.957659574468
6.787594798475,4.122915960226,0.957872340426
6.761330465792,4.111368600052,0.958085106383
6.707832858656,4.058275941904,0.958297872340
6.745489242430,4.173995157950,0.958510638298
6.708798368218,4.071146050522,0.958723404255
6.746008546556,4.232467192964,0.958936170213
6.744822396472,3.938071114426,0.959148936170
6.742009351945,4.112666564706,0.959361702128
6.747410568374,4.282843260991,0.959574468085
6.706227916814,4.178289191532,0.959787234043
6.749476649529,4.184803134763,0.960000000000
6.779105254523,4.036953243481,0.960212765957
6.721227889357,4.073209995218,0.960425531915
6.731336939171,4.192862025115,0.960638297872
6.715726364925,4.208682189540,0.960851063830
6.734387843187,4.126220192953,0.961063829787
6.727464202910,4.279409205109,0.961276595745
6.765179152434,4.135800921686,0.961489361702
6.749383400407,4.196537770205,0.961702127660
6.731653938405,4.305161803939,0.961914893617
6.757795424029,4.323996359163,0.962127659574
6.727142142595,4.294404698455,0.962340425532
6.732352308172,4.182978761669,0.962553191489
6.731987271095,4.216275739267,0.962765957447
6.737655099769,4.112730706981,0.962978723404
6.764303879703,4.216574940144,0.963191489362
6.697166149695,4.119290629494,0.963404255319
6.704371799850,4.247623092875,0.963617021277
6.751382207511,4.130445084461,0.963829787234
6.742484309217,4.149504221247,0.964042553191
6.715614883683,4.249315471500,0.964255319149
6.713969691495,4.139121055834,0.964468085106
6.785291844488,4.127276685548,0.964680851064
6.762411369005,4.262602139238,0.964893617021
6.723245388802,4.082596368117,0.965106382979
6.697001800922,4.278810418664,0.965319148936
6.725038688475,4.160945919569,0.965531914894
6.773826695873,4.279413615003,0.965744680851
6.693803897158,4.081456174222,0.965957446809
6.707402960967,4.040507289469,0.966170212766
6.731579077436,4.269217407989,0.966382978723
6.729931378939,4.235553435327,0.966595744681
6.763085449487,4.137898586667,0.966808510638
6.752739247586,4.075213607931,0.967021276596
6.738967541834,4.272751226098,0.967234042553
6.697384620618,4.133974955947,0.967446808511
6.729745270471,4.310119630394,0.967659574468
6.704216484939,4.193408240757,0.967872340426
6.735210355070,4.308901695642,0.968085106383
6.762620060755,4.096754196167,0.968297872340
6.760654480165,4.202295845851,0.968510638298
6.725657680172,4.121802156431,0.968723404255
6.777714626695,4.243846746914,0.968936170213
6.733496777895,4.089915848660,0.969148936170
6.763059253950,4.158431995694,0.969361702128
6.786204065340,4.099925682537,0.969574468085
6.742615042754,4.026007451554,0.969787234043
6.728384999545,4.063180318726,0.970000000000
6.728637865002,4.313482924364,0.970212765957
6.696819850888,4.261573038090,0.970425531915
6.766582694113,4.280919641578,0.970638297872
6.700828325864,4.306079057259,0.970851063830
6.742974557892,4.227434445713,0.971063829787
6.725513815102,4.287780915188,0.971276595745
6.744109218935,4.278439662553,0.971489361702
6.769489126937,4.122906878873,0.971702127660
6.757681754299,4.099596764038,0.971914893617
6.758405496698,4.036139582775,0.972127659574
6.791483720117,4.138819021961,0.972340425532
6.746344516036,4.108035136871,0.972553191489
6.747325292075,4.140433198804,0.972765957447
6.775794595438,4.119949572345,0.972978723404
6.709613974387,4.136669791353,0.973191489362
6.717443359286,4.148093935615,0.973404255319
6.748456084520,4.161494020608,0.973617021277
6.727023012890,4.185734639036,0.973829787234
6.756033067505,4.239880261089,0.974042553191
6.760534828436,4.206327356324,0.974255319149
6.737482965495,4.197744948804,0.974468085106
6.779546092901,4.155548462319,0.974680851064
6.767381711033,4.124667405272,0.974893617021
6.726530020589,4.388513405891,0.975106382979
6.790893097937,4.269085343402,0.975319148936
6.792743896582,4.347391809680,0.975531914894
6.704424739540,4.276257207989,0.975744680851
6.784658467893,4.307047940474,0.975957446809
6.696846312185,4.285402763088,0.976170212766
6.742130460140,4.244963336075,0.976382978723
6.698493824352,4.125279032847,0.976595744681
6.764731534941,4.104101240664,0.976808510638
6.791649094753,4.163190314154,0.977021276596
6.752227699419,4.234727821628,0.977234042553
6.742955301765,4.012966937419,0.977446808511
6.738505539959,4.257457178849,0.977659574468
6.724691613622,4.351633997979,0.977872340426
6.756208237979,4.139656698361,0.978085106383
6.769153895336,4.107696902226,0.978297872340
6.764941006669,4.348486520420,0.978510638298
6.703193622377,4.095731974661,0.978723404255
6.739959223574,4.036022456587,0.978936170213
6.786653764645,4.273767940999,0.979148936170
6.734967841783,4.194081700747,0.979361702128
6.713123293760,4.007336635763,0.979574468085
6.731307325069,4.304549141644,0.979787234043
6.717180030135,4.334948397735,0.980000000000
6.745770468800,4.153353928682,0.980212765957
6.753428788693,4.039099761555,0.980425531915
6.730732650525,4.190592599777,0.980638297872
6.699594055610,4.096122123149,0.980851063830
6.740044035953,4.205083751585,0.981063829787
6.784668329915,4.151487251019,0.981276595745
6.760661205874,4.119147653417,0.981489361702
6.739883521284,4.174597115248,0.981702127660
6.708859602535,4.248261201335,0.981914893617
6.770843078627,4.296725329781,0.982127659574
6.709717719826,4.282422596054,0.982340425532
6.742312814491,4.211776828537,0.982553191489
6.736216104102,4.294874726952,0.982765957447
6.711296034269,4.101060348677,0.982978723404
6.739136811333,4.145379135864,0.983191489362
6.712344128326,4.318521493384,0.983404255319
6.714177326860,4.211073418823,0.983617021277
6.790984274131,4.034395939294,0.983829787234
6.707096381430,4.138446096621,0.984042553191
6.695733556160,4.137454301596,0.984255319149
6.774418608495,4.263445420200,0.984468085106
6.770272653208,4.255814106318,0.984680851064
6.707605545655,4.180589790998,0.984893617021
6.757653873885,4.227028217683,0.985106382979
6.727418068071,4.153998606649,0.985319148936
6.742479412822,4.259103913860,0.985531914894
6.753497025845,4.193596003728,0.985744680851
6.776246332325,4.051908514144,0.985957446809
6.731014959043,4.158289997617,0.986170212766
6.722321857785,4.239128596253,0.986382978723
6.713517304370,4.325451760173,0.986595744681
6.730836112103,4.346019158842,0.986808510638
6.748563992273,4.307403563555,0.987021276596
6.697486548357,4.148201985002,0.987234042553
6.750487941296,4.225123403062,0.987446808511
6.737257107539,4.327021924689,0.987659574468
6.705519072361,4.118271898335,0.987872340426
6.785110884692,4.116032052780,0.988085106383
6.705425860709,4.244177724329,0.988297872340
6.751111576533,4.163877169747,0.988510638298
6.748852709714,4.139962998665,0.988723404255
6.762975481616,4.200592733331,0.988936170213
6.791686922606,4.058080770865,0.989148936170
6.722834178144,4.204032008465,0.989361702128
6.776926376504,4.389996424429,0.989574468085
6.743658842267,4.239203724726,0.989787234043
6.705609479617,4.107476698361,0.990000000000
6.726456698864,4.062918240021,0.990212765957
6.712160009794,4.156817879397,0.990425531915
6.709564855364,4.213769890848,0.990638297872
6.744873087409,4.135940744169,0.990851063830
6.693409938900,4.228143401024,0.991063829787
6.728765305706,4.278643909233,0.991276595745
6.738879427884,4.133736508699,0.991489361702
6.773195348334,4.184369745713,0.991702127660
6.749984225941,4.214699763679,0.991914893617
6.729122713419,4.125311728257,0.992127659574
6.772501714503,4.262414784716,0.992340425532
6.743115908291,4.275225128530,0.992553191489
6.783761630319,4.264975125981,0.992765957447
6.705217062175,4.238835160385,0.992978723404
6.785535101628,4.116012414505,0.993191489362
6.739206400008,4.204915515304,0.993404255319
6.782246471410,4.250026676835,0.993617021277
6.707417074440,4.236922426668,0.993829787234
6.719352853793,4.276084761884,0.994042553191
6.716006753393,4.199565983856,0.994255319149
6.728395539756,4.150769887903,0.994468085106
6.712096767821,4.208781183480,0.994680851064
6.755941019748,4.211759854604,0.994893617021
6.770258845067,4.269895130240,0.995106382979
6.711941394097,4.314892614213,0.995319148936
6.740833664329,4.279633157103,0.995531914894
6.714520875468,4.233180377619,0.995744680851
6.758336166016,4.243907306687,0.995957446809
6.784101640783,4.096014794411,0.996170212766
6.781170119232,4.137483013560,0.996382978723
6.751551848258,4.011511542744,0.996595744681
6.705703641009,4.021129505078,0.996808510638
6.757627591168,4.233357982040,0.997021276596
6.727380799061,4.174268970945,0.997234042553
6.700951184780,4.107322262369,0.997446808511
6.742251763245,4.108628317198,0.997659574468
6.733153587462,4.285381938278,0.997872340426
6.750799655445,4.232464800858,0.998085106383
6.789816514680,3.972280648508,0.998297872340
6.788567665434,4.064078128645,0.998510638298
6.739922930487,4.141264657203,0.998723404255
6.752698865397,4.298208977359,0.998936170213
6.712546546766,4.192945868673,0.999148936170
6.708077469607,4.034660769969,0.999361702128
6.750872733645,4.285879775322,0.999574468085
6.735698709608,4.245708426378,0.999787234043

==> fig/cbm-ib-hc-cub-ixz-zc.txt <==
x,y,t
6.637611932473,5.605966621663,0.000000000000
6.806739667346,5.661818381329,0.000212811236
6.744699618509,5.652088535375,0.000425622473
6.621516420975,5.586143147710,0.000638433709
6.661952086736,5.655389130713,0.000851244946
6.544211269545,5.570003605886,0.001064056182
6.534836532105,5.543590206248,0.001276867419
6.541956830635,5.490502920001,0.001489678655
6.452920328504,5.509733584765,0.001702489891
6.477166435657,5.471071903995,0.001915301128
6.388509172746,5.486296714832,0.002128112364
6.413609036045,5.416821091591,0.002340923601
6.380852807916,5.438634419357,0.002553734837
6.432831776961,5.430047289998,0.002766546074
6.460992361228,5.487100363870,0.002979357310
6.403572234860,5.451623300725,0.003192168546
6.410714273758,5.487158420441,0.003404979783
6.410727074792,5.518315741236,0.003617791019
6.491779121336,5.488086766540,0.003830602256
6.480050916509,5.534640268897,0.004043413492
6.503307237983,5.525721386738,0.004256224729
6.515692204422,5.498171092045,0.004469035965
6.440668156400,5.498116424498,0.004681847202
6.455809098674,5.580650466911,0.004894658438
6.474731177679,5.604175176747,0.005107469674
6.563102903089,5.530040222556,0.005320280911
6.515722503135,5.537987656403,0.005533092147
6.516968433679,5.618880577841,0.005745903384
6.524013170250,5.542498375898,0.005958714620
6.532544678611,5.608973548822,0.006171525857
6.604318122927,5.610027151192,0.006384337093
6.582945245006,5.560512062703,0.006597148329
6.505310809795,5.518522616165,0.006809959566
6.500373455981,5.522633946747,0.007022770802
6.469330079855,5.507870398709,0.007235582039
6.498465190198,5.540953421946,0.007448393275
6.450850739085,5.515502433336,0.007661204512
6.470794545362,5.439300869571,0.007874015748
6.450969923233,5.456804838476,0.008086826984
6.485914486737,5.508565951648,0.008299638221
6.513895356806,5.502144108533,0.008512449457
6.502811648664,5.432002509168,0.008725260694
6.479460000342,5.429396231947,0.008938071930
6.517454469999,5.469917150875,0.009150883167
6.488611848255,5.449216968956,0.009363694403
6.513004815222,5.488312933685,0.009576505639
6.552999933231,5.460975067879,0.009789316876
6.569469056864,5.539441987261,0.010002128112
6.565972157953,5.485445403844,0.010214939349
6.537864020866,5.554120454245,0.010427750585
6.580215349287,5.521384395098,0.010640561822
6.549563169840,5.523786193819,0.010853373058
6.600729086510,5.536183497191,0.011066184295
6.610108425821,5.530823878914,0.011278995531
6.543792962638,5.535185440673,0.011491806767
6.593465319525,5.564690989721,0.011704618004
6.563111129361,5.571521389100,0.011917429240
6.641668811133,5.537632814455,0.012130240477
6.649909103999,5.535528849793,0.012343051713
6.638073103469,5.542766874670,0.012555862950
6.595420629431,5.488647767797,0.012768674186
6.618287746609,5.484929296704,0.012981485422
6.603518831525,5.509836570908,0.013194296659
6.605948720435,5.538131213410,0.013407107895
6.597597870930,5.467831688325,0.013619919132
6.610562046935,5.473130766732,0.013832730368
6.585983534561,5.543277699770,0.014045541605
6.614586846799,5.495881183006,0.014258352841
6.534219758666,5.461682355636,0.014471164077
6.611672043053,5.472067116574,0.014683975314
6.610152758375,5.466515427843,0.014896786550
6.607024855170,5.504423237927,0.015109597787
6.595930372494,5.476536670237,0.015322409023
6.606115737080,5.508025517145,0.015535220260
6.655827716123,5.520622973432,0.015748031496
6.668021419817,5.522192878422,0.015960842732
6.607123446270,5.550681955831,0.016173653969
6.661455417318,5.515864576568,0.016386465205
6.637637913525,5.579136720959,0.016599276442
6.601972583823,5.575109533669,0.016812087678
6.678491743815,5.531544148106,0.017024898915
6.702722186474,5.532557975443,0.017237710151
6.620308581517,5.552154631263,0.017450521388
6.632339664615,5.592975425475,0.017663332624
6.693705888823,5.582242713199,0.017876143860
6.684391985345,5.561184907360,0.018088955097
6.765912197865,5.602352775110,0.018301766333
6.752384235975,5.669165992817,0.018514577570
6.765505709983,5.618000195405,0.018727388806
6.709720860924,5.614440741694,0.018940200043
6.755791691264,5.690052282403,0.019153011279
6.743630393917,5.608830214510,0.019365822515
6.760105117010,5.687003690163,0.019578633752
6.781220976971,5.669205156017,0.019791444988
6.739627581298,5.661676354194,0.020004256225
6.743674679476,5.698333680414,0.020217067461
6.793601531861,5.738302488367,0.020429878698
6.780221682281,5.697502139605,0.020642689934
6.867990396712,5.749493997499,0.020855501170
6.844687727304,5.669315140741,0.021068312407
6.794837063929,5.689164035449,0.021281123643
6.862634441797,5.752096813486,0.021493934880
6.878161756603,5.687771179125,0.021706746116
6.836762694223,5.693840744341,0.021919557353
6.875955962156,5.747360060634,0.022132368589
6.817290768086,5.746354567828,0.022345179825
6.785805145606,5.673599640357,0.022557991062
6.843476756910,5.710484666450,0.022770802298
6.797616003191,5.731687865328,0.022983613535
6.790105215192,5.723178270351,0.023196424771
6.774299304329,5.656195732542,0.023409236008
6.771215535078,5.632699952394,0.023622047244
6.729123559305,5.640419885160,0.023834858481
6.796665775133,5.666053466123,0.024047669717
6.769690053635,5.632226034390,0.024260480953
6.727174991969,5.628255646446,0.024473292190
6.750251257735,5.650094696832,0.024686103426
6.753673326094,5.617516293663,0.024898914663
6.825431029642,5.687001209777,0.025111725899
6.767133133934,5.709989919120,0.025324537136
6.734009032255,5.694251265058,0.025537348372
6.796293727816,5.611614715789,0.025750159608
6.766457427259,5.696951976814,0.025962970845
6.758203714323,5.617871299673,0.026175782081
6.740233835020,5.666963839128,0.026388593318
6.769629440889,5.663121433275,0.026601404554
6.752920942107,5.720465285767,0.026814215791
6.786346302821,5.690311122294,0.027027027027
6.829377844169,5.627036681059,0.027239838263
6.757002176189,5.637110041890,0.027452649500
6.770403340793,5.663014660092,0.027665460736
6.798570371984,5.670243736387,0.027878271973
6.813716608903,5.699631577678,0.028091083209
6.828267163390,5.658828188244,0.028303894446
6.851669752610,5.710784458848,0.028516705682
6.769662959561,5.691080500797,0.028729516918
6.852611813045,5.714817624644,0.028942328155
6.846513223652,5.720726459744,0.029155139391
6.828043644759,5.706026055968,0.029367950628
6.827661034062,5.740038001635,0.029580761864
6.873674657771,5.677660926909,0.029793573101
6.888739252152,5.758998987891,0.030006384337
6.840946003852,5.708354856501,0.030219195574
6.818661460586,5.673251636324,0.030432006810
6.790647510054,5.756603449500,0.030644818046
6.826998533794,5.744358548426,0.030857629283
6.863666368689,5.709594808028,0.031070440519
6.793941000253,5.695374624742,0.031283251756
6.817464404227,5.717721721290,0.031496062992
6.811500628015,5.717024444187,0.031708874229
6.813806598599,5.738768213887,0.031921685465
6.832848360777,5.689846152659,0.032134496701
6.827585548009,5.730140916582,0.032347307938
6.860340703887,5.723947611839,0.032560119174
6.868871179304,5.693707418792,0.032772930411
6.827310172327,5.660005028135,0.032985741647
6.861774193905,5.701665141350,0.033198552884
6.784522513973,5.738845750544,0.033411364120
6.812346041031,5.682613322828,0.033624175356
6.794931260874,5.690215011765,0.033836986593
6.796088856550,5.721317007417,0.034049797829
6.789159315488,5.691604192669,0.034262609066
6.787952398368,5.701588117167,0.034475420302
6.835129948501,5.663501084178,0.034688231539
6.780020208615,5.688234079785,0.034901042775
6.811379432804,5.630376361289,0.035113854011
6.778366829881,5.694615345149,0.035326665248
6.739675026080,5.678226179551,0.035539476484
6.732452292880,5.640089630887,0.035752287721
6.793022220003,5.632347945758,0.035965098957
6.776591239609,5.660805483685,0.036177910194
6.771923994685,5.659044626236,0.036390721430
6.792085365292,5.694244209196,0.036603532667
6.828395991711,5.677152366124,0.036816343903
6.769961714715,5.611970142981,0.037029155139
6.766076326534,5.656897213065,0.037241966376
6.783317231701,5.654299972774,0.037454777612
6.815221203394,5.713786194815,0.037667588849
6.792186327380,5.645546976755,0.037880400085
6.769369861253,5.654374915983,0.038093211322
6.775875578384,5.631928253497,0.038306022558
6.840453125437,5.713794289535,0.038518833794
6.812378100599,5.700125810331,0.038731645031
6.747492971929,5.700883122677,0.038944456267
6.821384161244,5.649105784610,0.039157267504
6.742173897866,5.678567340393,0.039370078740
6.741614138731,5.701391002674,0.039582889977
6.818122931945,5.666974062267,0.039795701213
6.776003352787,5.645182019143,0.040008512449
6.777162946111,5.663116157814,0.040221323686
6.856988642771,5.727909401790,0.040434134922
6.838963356139,5.710388224986,0.040646946159
6.862656901490,5.688987617242,0.040859757395
6.811995640241,5.658330380196,0.041072568632
6.843209890949,5.636260687947,0.041285379868
6.787822799398,5.682349844545,0.041498191104
6.835336668724,5.662099678891,0.041711002341
6.792280133177,5.652965428912,0.041923813577
6.772950787339,5.694736068382,0.042136624814
6.784450113514,5.639574224806,0.042349436050
6.851039287930,5.666517368025,0.042562247287
6.834682576202,5.659423978458,0.042775058523
6.850361998622,5.682135888618,0.042987869760
6.832679058215,5.706566856811,0.043200680996
6.831721918564,5.644321530936,0.043413492232
6.780321409865,5.723512009435,0.043626303469
6.847024543886,5.707772310596,0.043839114705
6.789941081024,5.732710455822,0.044051925942
6.815362706862,5.654433630513,0.044264737178
6.818480096963,5.725116066673,0.044477548415
6.867101753162,5.689341387355,0.044690359651
6.869054782170,5.703121627886,0.044903170887
6.885076676339,5.660416352127,0.045115982124
6.879299146128,5.698199253076,0.045328793360
6.832697480660,5.734761556222,0.045541604597
6.806258832797,5.743799485040,0.045754415833
6.813954221499,5.725281014150,0.045967227070
6.779007416146,5.700819307702,0.046180038306
6.812588582602,5.660927815440,0.046392849542
6.790029625176,5.682019627852,0.046605660779
6.775793406845,5.708348427088,0.046818472015
6.774824305215,5.702650160099,0.047031283252
6.807226431338,5.722078019261,0.047244094488
6.813803410705,5.689201513642,0.047456905725
6.811129257861,5.692645703677,0.047669716961
6.847042231618,5.721629080583,0.047882528197
6.797925547007,5.716041642396,0.048095339434
6.822148455643,5.679641946063,0.048308150670
6.845987240141,5.728308906842,0.048520961907
6.780469024381,5.706273685604,0.048733773143
6.825112909906,5.702526292887,0.048946584380
6.756162097176,5.625107514669,0.049159395616
6.804382807454,5.626308878298,0.049372206853
6.791647118401,5.641281357458,0.049585018089
6.762112713563,5.610919714310,0.049797829325
6.768205856899,5.651791820931,0.050010640562
6.716433554706,5.671281736752,0.050223451798
6.779441055391,5.614194191211,0.050436263035
6.742389492490,5.659759068806,0.050649074271
6.767120222712,5.651397632199,0.050861885508
6.744637123024,5.662467201388,0.051074696744
6.818662888399,5.621928923585,0.051287507980
6.769804999259,5.698647824009,0.051500319217
6.812730678423,5.638189194333,0.051713130453
6.843921587321,5.689259964199,0.051925941690
6.822436405170,5.708329780433,0.052138752926
6.790481604890,5.709085675767,0.052351564163
6.798577114512,5.674804133689,0.052564375399
6.778274617348,5.694274849609,0.052777186635
6.811580031880,5.631127565508,0.052989997872
6.773904313337,5.705259452735,0.053202809108
6.783130374887,5.621394431224,0.053415620345
6.780575844032,5.701895689959,0.053628431581
6.805006099825,5.708931366991,0.053841242818
6.826446521756,5.639581870002,0.054054054054
6.833882399139,5.645415566991,0.054266865290
6.767379022153,5.695277729647,0.054479676527
6.845603090815,5.717628195059,0.054692487763
6.808804751024,5.672530700394,0.054905299000
6.824118571738,5.713946217245,0.055118110236
6.796672064690,5.717137292398,0.055330921473
6.787083302425,5.685481722675,0.055543732709
6.852228232752,5.687252440161,0.055756543946
6.844027255144,5.658777914567,0.055969355182
6.797256226746,5.667911228001,0.056182166418
6.787664425148,5.684522481290,0.056394977655
6.790897330982,5.679018650279,0.056607788891
6.813475653274,5.667434289859,0.056820600128
6.823019328769,5.666033829864,0.057033411364
6.823027651655,5.653355035663,0.057246222601
6.762059596278,5.718296735432,0.057459033837
6.762189511273,5.658269037158,0.057671845073
6.759999110481,5.709276843794,0.057884656310
6.795281491690,5.652040406830,0.058097467546
6.754108636213,5.661931535896,0.058310278783
6.809798416663,5.621169763504,0.058523090019
6.827125935161,5.659683051472,0.058735901256
6.838190650633,5.658070141463,0.058948712492
6.767953073868,5.662410770347,0.059161523728
6.757283653776,5.690690008455,0.059374334965
6.757406737234,5.698348461472,0.059587146201
6.802336484186,5.640456599079,0.059799957438
6.795332087479,5.609552265893,0.060012768674
6.765866773735,5.652880843004,0.060225579911
6.734687463427,5.673018652104,0.060438391147
6.739486694434,5.637084454769,0.060651202383
6.747093466348,5.631949390495,0.060864013620
6.836712848255,5.667896828686,0.061076824856
6.749209881025,5.711477084929,0.061289636093
6.753020078866,5.640681866534,0.061502447329
6.812253947032,5.625668080095,0.061715258566
6.842850650391,5.676862358231,0.061928069802
6.832852358944,5.701922702985,0.062140881039
6.819822175904,5.616132373575,0.062353692275
6.793384388271,5.627789158623,0.062566503511
6.792021933215,5.620143404139,0.062779314748
6.745257160317,5.614340687471,0.062992125984
6.760690266367,5.628847883328,0.063204937221
6.778343289344,5.662870273385,0.063417748457
6.772625458733,5.671652043244,0.063630559694
6.753318462086,5.634538777980,0.063843370930
6.749900252178,5.585835531228,0.064056182166
6.720430420625,5.578227760771,0.064268993403
6.789276957828,5.626213588674,0.064481804639
6.784545932966,5.576890346619,0.064694615876
6.731351530359,5.676086703234,0.064907427112
6.816390257244,5.638239910449,0.065120238349
6.831957623438,5.655615424634,0.065333049585
6.804045725753,5.660927046971,0.065545860821
6.808941117552,5.641236528336,0.065758672058
6.781428305548,5.670498826545,0.065971483294
6.831194405737,5.693886524402,0.066184294531
6.837034170726,5.674124004721,0.066397105767
6.852256358967,5.685215225343,0.066609917004
6.757932576323,5.652157726879,0.066822728240
6.822167685469,5.687050045358,0.067035539476
6.795832585311,5.676856590186,0.067248350713
6.850023897610,5.717205694480,0.067461161949
6.801711336226,5.691054735175,0.067673973186
6.853950063053,5.638459899324,0.067886784422
6.797387879746,5.725155268627,0.068099595659
6.785676875602,5.723474346876,0.068312406895
6.839360328497,5.652159077317,0.068525218132
6.778430992809,5.707662928265,0.068738029368
6.845958198946,5.654809982467,0.068950840604
6.801248061773,5.659070372999,0.069163651841
6.811335989288,5.679909507786,0.069376463077
6.837181367895,5.626372447093,0.069589274314
6.807127636285,5.613468349180,0.069802085550
6.750939707905,5.657030964763,0.070014896787
6.777038707486,5.663150048647,0.070227708023
6.738012402924,5.650617254685,0.070440519259
6.778873591233,5.664152897548,0.070653330496
6.810860844517,5.614617951139,0.070866141732
6.738874679402,5.627308619062,0.071078952969
6.801266362731,5.673281801592,0.071291764205
6.762750063440,5.681901697446,0.071504575442
6.812378353438,5.660383163197,0.071717386678
6.792090307822,5.689082623325,0.071930197914
6.772504855026,5.595323164541,0.072143009151
6.736034280793,5.601622826087,0.072355820387
6.773818925469,5.620263323616,0.072568631624
6.750457337329,5.581088053253,0.072781442860
6.799442740771,5.644064338566,0.072994254097
6.755836079163,5.628435654798,0.073207065333
6.783882451546,5.635416555518,0.073419876569
6.751249523313,5.649190474891,0.073632687806
6.786650376444,5.640782254037,0.073845499042
6.801587818859,5.673094229287,0.074058310279
6.721755406419,5.593433285230,0.074271121515
6.752572411809,5.660635955181,0.074483932752
6.802135599957,5.616888439498,0.074696743988
6.748102488063,5.664193536802,0.074909555225
6.776019906051,5.686115868836,0.075122366461
6.779061423083,5.603705765989,0.075335177697
6.788950182293,5.620651744976,0.075547988934
6.795089648725,5.637432692795,0.075760800170
6.769319460942,5.655970169138,0.075973611407
6.815309600190,5.659928671378,0.076186422643
6.804202582490,5.659082518732,0.076399233880
6.771448659633,5.643722855710,0.076612045116
6.768282201939,5.647897030118,0.076824856352
6.781783013354,5.713815403688,0.077037667589
6.826908312655,5.659547374549,0.077250478825
6.828558915435,5.650313347570,0.077463290062
6.763841684059,5.616078340067,0.077676101298
6.827360618090,5.633390996865,0.077888912535
6.771567448156,5.670282526113,0.078101723771
6.791510166592,5.656951413230,0.078314535007
6.846927622788,5.716401940842,0.078527346244
6.825051914393,5.691599100013,0.078740157480
6.815705795197,5.627085074275,0.078952968717
6.761630575376,5.655231133723,0.079165779953
6.802173577058,5.653518939944,0.079378591190
6.742492351097,5.593997429540,0.079591402426
6.747229764663,5.622900399326,0.079804213662
6.754575705428,5.579290717292,0.080017024899
6.756284868925,5.657666969651,0.080229836135
6.773147320056,5.672592278901,0.080442647372
6.751823142929,5.647724826939,0.080655458608
6.752170848900,5.655712349807,0.080868269845
6.738222482414,5.640990579157,0.081081081081
6.782365319418,5.670663736950,0.081293892318
6.818010322302,5.602755710783,0.081506703554
6.782741646648,5.605960906771,0.081719514790
6.743133738300,5.637759599829,0.081932326027
6.814088486078,5.653182560637,0.082145137263
6.786300008058,5.589896341257,0.082357948500
6.751149310784,5.661698512473,0.082570759736
6.755020879933,5.617257506516,0.082783570973
6.789893238790,5.642804644466,0.082996382209
6.716175669100,5.623907571923,0.083209193445
6.733479432936,5.630762424957,0.083422004682
6.730671070644,5.633173584894,0.083634815918
6.750651611810,5.655769751953,0.083847627155
6.727100843982,5.634242410498,0.084060438391
6.706354246028,5.634780816111,0.084273249628
6.737050887624,5.648876448272,0.084486060864
6.719725924128,5.573109154350,0.084698872100
6.770441346427,5.649509422274,0.084911683337
6.779296517706,5.622285734099,0.085124494573
6.769102960703,5.631456333399,0.085337305810
6.745299843666,5.588708439719,0.085550117046
6.729856787294,5.573686288488,0.085762928283
6.734403362704,5.652367226351,0.085975739519
6.761877213857,5.643549696003,0.086188550755
6.708936713001,5.653625195796,0.086401361992
6.740301047254,5.626667305936,0.086614173228
6.764307897602,5.636905063203,0.086826984465
6.722978414937,5.604041418724,0.087039795701
6.713134388010,5.592942784533,0.087252606938
6.729905806131,5.647448761359,0.087465418174
6.764861675167,5.577679893363,0.087678229411
6.699144169392,5.640629899087,0.087891040647
6.706345506454,5.635400032543,0.088103851883
6.787978504977,5.592798934951,0.088316663120
6.783221270145,5.628738990656,0.088529474356
6.768714660840,5.646921305938,0.088742285593
6.772563593678,5.603572265159,0.088955096829
6.773238129693,5.610586614482,0.089167908066
6.730104030801,5.626459765728,0.089380719302
6.708715282547,5.624837307934,0.089593530538
6.709705628226,5.570242985094,0.089806341775
6.758863407693,5.589526791150,0.090019153011
6.793313332551,5.572687158114,0.090231964248
6.783218533360,5.633644192784,0.090444775484
6.751407485369,5.668227875455,0.090657586721
6.807096662362,5.605087294857,0.090870397957
6.807830737149,5.624500267525,0.091083209193
6.773577725892,5.605975058611,0.091296020430
6.809246831257,5.684907986872,0.091508831666
6.767918848389,5.662646312840,0.091721642903
6.838526190509,5.638071674535,0.091934454139
6.810397126837,5.621313292403,0.092147265376
6.800575770785,5.635594317020,0.092360076612
6.804765604463,5.654859294901,0.092572887848
6.796866623038,5.707038746594,0.092785699085
6.783864743545,5.724271852023,0.092998510321
6.824114170221,5.716873068711,0.093211321558
6.858202960408,5.644527002741,0.093424132794
6.819865610354,5.726416546565,0.093636944031
6.805486579547,5.670855280230,0.093849755267
6.810523039519,5.681023617352,0.094062566504
6.787787485158,5.637291842303,0.094275377740
6.752789758461,5.698495802224,0.094488188976
6.758538545886,5.691868528879,0.094701000213
6.794765705933,5.677178514531,0.094913811449
6.762162300757,5.635249097613,0.095126622686
6.742092835798,5.663456664956,0.095339433922
6.795164499334,5.614520629590,0.095552245159
6.768106200011,5.605932593424,0.095765056395
6.788635257967,5.627887120162,0.095977867631
6.833135311061,5.657273312087,0.096190678868
6.753564417743,5.692663347237,0.096403490104
6.751920326207,5.604565467767,0.096616301341
6.801583701430,5.676641345850,0.096829112577
6.758468331812,5.627192127693,0.097041923814
6.801158071106,5.610196812779,0.097254735050
6.744210378714,5.622605169303,0.097467546286
6.711461019411,5.598763898275,0.097680357523
6.698707986514,5.612875701452,0.097893168759
6.721135499212,5.643653662009,0.098105979996
6.703860623693,5.628273408991,0.098318791232
6.692420598695,5.589976057897,0.098531602469
6.696181875819,5.560923648989,0.098744413705
6.714202304283,5.616506049419,0.098957224941
6.730078654897,5.635570307738,0.099170036178
6.756037459954,5.556226431000,0.099382847414
6.715855611122,5.555176625294,0.099595658651
6.698409733082,5.588226911841,0.099808469887
6.754674864535,5.605029875662,0.100021281124
6.751033934059,5.592488011236,0.100234092360
6.721209399745,5.633308517215,0.100446903597
6.710125280284,5.548083008053,0.100659714833
6.719041820185,5.621813227758,0.100872526069
6.765745239451,5.645693993267,0.101085337306
6.766279260261,5.563759847145,0.101298148542
6.786367883476,5.604461724146,0.101510959779
6.688526494165,5.655233103160,0.101723771015
6.706616867421,5.577267872271,0.101936582252
6.755572614648,5.622805233322,0.102149393488
6.750084049735,5.613000357047,0.102362204724
6.725783480437,5.611210663274,0.102575015961
6.745876936400,5.555470960525,0.102787827197
6.739091986952,5.598921217228,0.103000638434
6.665799481125,5.566282138745,0.103213449670
6.744723064209,5.547072047057,0.103426260907
6.748739576219,5.593203866728,0.103639072143
6.779508080618,5.625477448924,0.103851883379
6.685688007832,5.610358765353,0.104064694616
6.693094236914,5.582902543884,0.104277505852
6.739418885987,5.641908422674,0.104490317089
6.739964378419,5.567652665609,0.104703128325
6.778845275376,5.627560881934,0.104915939562
6.740578613006,5.629928378119,0.105128750798
6.736422187727,5.606898010387,0.105341562034
6.688857932489,5.633242133943,0.105554373271
6.723347716713,5.597260294162,0.105767184507
6.746333283663,5.604238401314,0.105979995744
6.702462292081,5.597995531571,0.106192806980
6.704682360171,5.566748896128,0.106405618217
6.776103306404,5.649441896493,0.106618429453
6.753273495584,5.641503130838,0.106831240690
6.793346985387,5.670409391475,0.107044051926
6.706747281287,5.580982995496,0.107256863162
6.753980949778,5.663945443917,0.107469674399
6.718470535076,5.628577895437,0.107682485635
6.730465966174,5.575859447895,0.107895296872
6.804240796381,5.635364185059,0.108108108108
6.746599793398,5.615371306288,0.108320919345
6.810265236059,5.666589071148,0.108533730581
6.731916789585,5.609932480371,0.108746541817
6.792592552675,5.672158544162,0.108959353054
6.731799385475,5.676291778525,0.109172164290
6.779591153957,5.592872898476,0.109384975527
6.781381764337,5.595217604059,0.109597786763
6.809664529912,5.593116650858,0.109810598000
6.731082880345,5.610662345206,0.110023409236
6.805504411654,5.650420832349,0.110236220472
6.766333545923,5.590499730662,0.110449031709
6.726159037897,5.621891608839,0.110661842945
6.771002186215,5.619972504985,0.110874654182
6.751782735410,5.653705551664,0.111087465418
6.781783010401,5.624539384258,0.111300276655
6.717195584413,5.587441213512,0.111513087891
6.699449152174,5.623408572295,0.111725899127
6.749782136374,5.578397089750,0.111938710364
6.705125083209,5.574919872325,0.112151521600
6.696555945533,5.644039874279,0.112364332837
6.704081906217,5.567404475453,0.112577144073
6.709334232443,5.609921177967,0.112789955310
6.796116230308,5.619576924299,0.113002766546
6.804658408779,5.646125357378,0.113215577783
6.793440203059,5.598605161469,0.113428389019
6.726980493254,5.633177323449,0.113641200255
6.733437926181,5.587050883389,0.113854011492
6.693244298711,5.573055604336,0.114066822728
6.753754100209,5.641827435347,0.114279633965
6.745190593025,5.631416299155,0.114492445201
6.750203119580,5.620889975802,0.114705256438
6.735969392257,5.614263267392,0.114918067674
6.715336102680,5.596262241626,0.115130878910
6.703941879550,5.569400409056,0.115343690147
6.721521709074,5.571277392963,0.115556501383
6.716418422171,5.622119191956,0.115769312620
6.695739670929,5.623795816275,0.115982123856
6.684006045335,5.613127326714,0.116194935093
6.760988640246,5.585925596722,0.116407746329
6.698588889617,5.563829691776,0.116620557565
6.730056369772,5.611994033179,0.116833368802
6.773495673956,5.631379669581,0.117046180038
6.748848959433,5.619174662483,0.117258991275
6.748788587781,5.564250517310,0.117471802511
6.689805644812,5.608657693534,0.117684613748
6.703998168437,5.574029985053,0.117897424984
6.742642549125,5.618818515032,0.118110236220
6.713472962035,5.566366950013,0.118323047457
6.723641554143,5.592671623053,0.118535858693
6.723409319541,5.531808227059,0.118748669930
6.721176338228,5.605625271997,0.118961481166
6.677431911573,5.598040914035,0.119174292403
6.730044698564,5.631719530689,0.119387103639
6.684814946370,5.609317662243,0.119599914876
6.687408972711,5.546831178535,0.119812726112
6.685150784792,5.566328288776,0.120025537348
6.732129488779,5.631121462781,0.120238348585
6.718956993023,5.641081007778,0.120451159821
6.720166625989,5.613561351556,0.120663971058
6.697449671258,5.608553782522,0.120876782294
6.697774704530,5.600655318085,0.121089593531
6.716532835168,5.568819003696,0.121302404767
6.711305865056,5.639584501125,0.121515216003
6.734568654752,5.638265980856,0.121728027240
6.680494524538,5.557578378501,0.121940838476
6.693176356302,5.638154698183,0.122153649713
6.700153771727,5.644265746349,0.122366460949
6.779777516344,5.609042847171,0.122579272186
6.736230491217,5.653779419984,0.122792083422
6.737769898957,5.622467534683,0.123004894658
6.728533642234,5.625339121539,0.123217705895
6.725979773572,5.580478554945,0.123430517131
6.750698479785,5.644928526251,0.123643328368
6.786494503540,5.658228967581,0.123856139604
6.708182484949,5.649877633975,0.124068950841
6.724087541478,5.634832745645,0.124281762077
6.768280710852,5.636798631540,0.124494573313
6.731020592575,5.614593743383,0.124707384550
6.747438222333,5.554670677980,0.124920195786
6.676362366642,5.549099673544,0.125133007023
6.684805724071,5.590613453015,0.125345818259
6.716434149884,5.592570182105,0.125558629496
6.702710260668,5.598897243861,0.125771440732
6.763385114822,5.571795057633,0.125984251969
6.712346411036,5.559216981659,0.126197063205
6.685677751845,5.558903836163,0.126409874441
6.712251361238,5.552864232383,0.126622685678
6.773307379869,5.567525299049,0.126835496914
6.701962097941,5.616796252073,0.127048308151
6.778049352193,5.638222924031,0.127261119387
6.717605981818,5.668142692219,0.127473930624
6.706989321359,5.649731461620,0.127686741860
6.710321501318,5.585535544861,0.127899553096
6.714480000606,5.585954746884,0.128112364333
6.699979214340,5.588236666685,0.128325175569
6.699560569847,5.547193716372,0.128537986806
6.694202375435,5.549999624769,0.128750798042
6.630067373307,5.514628474769,0.128963609279
6.686911506590,5.554126627737,0.129176420515
6.671441170898,5.556301030018,0.129389231751
6.651234595376,5.606636956935,0.129602042988
6.729326097025,5.550898877557,0.129814854224
6.680754995852,5.597058787487,0.130027665461
6.748322857605,5.557593312137,0.130240476697
6.708806087389,5.587854951529,0.130453287934
6.765049538093,5.585173799971,0.130666099170
6.742787173796,5.602241114477,0.130878910406
6.736468466992,5.583197322145,0.131091721643
6.751244492945,5.585449020720,0.131304532879
6.679093409441,5.543965692360,0.131517344116
6.658461950547,5.531864341076,0.131730155352
6.737310099581,5.627217795887,0.131942966589
6.711882130014,5.594070929260,0.132155777825
6.673059284919,5.548022101780,0.132368589062
6.698295441799,5.578669914044,0.132581400298
6.724313362359,5.609872900805,0.132794211534
6.654955762589,5.524561545906,0.133007022771
6.714031416927,5.548249277070,0.133219834007
6.681005728205,5.545016065001,0.133432645244
6.712381647612,5.553934730443,0.133645456480
6.678591066549,5.551638140205,0.133858267717
6.674664512766,5.591920041948,0.134071078953
6.719889962097,5.566298606869,0.134283890189
6.757377800974,5.567071773830,0.134496701426
6.714899833234,5.634781085140,0.134709512662
6.691928460326,5.578030040613,0.134922323899
6.712202246749,5.604717959336,0.135135135135
6.741739199389,5.597979601974,0.135347946372
6.738186827288,5.569241807939,0.135560757608
6.768352782934,5.637915298237,0.135773568844
6.742240866598,5.548852456494,0.135986380081
6.680651374562,5.594027942938,0.136199191317
6.745931650727,5.603508488707,0.136412002554
6.694558598315,5.598193422296,0.136624813790
6.771808536315,5.583272459905,0.136837625027
6.754993158524,5.633303247470,0.137050436263
6.757756644406,5.569417899758,0.137263247499
6.756887562360,5.593687265442,0.137476058736
6.707382123114,5.570036591744,0.137688869972
6.684855120231,5.547736392291,0.137901681209
6.644049391377,5.599612153002,0.138114492445
6.711608434980,5.504900913971,0.138327303682
6.641092544652,5.586197955240,0.138540114918
6.695304217357,5.550565630394,0.138752926155
6.710138667826,5.569482329468,0.138965737391
6.720142955811,5.576447021153,0.139178548627
6.723389351615,5.524930479885,0.139391359864
6.698704742527,5.542612818977,0.139604171100
6.677042531779,5.541363052522,0.139816982337
6.698205606976,5.593588253322,0.140029793573
6.746620396705,5.616456568445,0.140242604810
6.717152280102,5.586754986292,0.140455416046
6.681943002720,5.543437871860,0.140668227282
6.710902508862,5.598980913176,0.140881038519
6.662545611484,5.542282850102,0.141093849755
6.663943158231,5.618486024219,0.141306660992
6.711392028579,5.541504318040,0.141519472228
6.714825552886,5.520773808040,0.141732283465
6.698897493156,5.584424943893,0.141945094701
6.675195376851,5.536304445411,0.142157905937
6.729596756127,5.577364320810,0.142370717174
6.728026546639,5.525045699736,0.142583528410
6.660563108749,5.586045456707,0.142796339647
6.708109996129,5.605780592543,0.143009150883
6.728990864869,5.597876004705,0.143221962120
6.680576834740,5.573193254295,0.143434773356
6.744244727812,5.615466422675,0.143647584592
6.703145726409,5.617998464945,0.143860395829
6.706619158716,5.538016765572,0.144073207065
6.679127208897,5.555714741995,0.144286018302
6.640336062104,5.552602314161,0.144498829538
6.649487490620,5.597253107222,0.144711640775
6.654244662829,5.569235327114,0.144924452011
6.661598808152,5.574823392022,0.145137263247
6.728962000367,5.540235405915,0.145350074484
6.673409137173,5.583063636378,0.145562885720
6.653599336849,5.530344734034,0.145775696957
6.724329592187,5.592012857613,0.145988508193
6.670862064240,5.543784670694,0.146201319430
6.739030915935,5.590516472107,0.146414130666
6.690661043256,5.587318550190,0.146626941903
6.709475561009,5.602849981211,0.146839753139
6.694968251507,5.618162368202,0.147052564375
6.755488675664,5.599465492551,0.147265375612
6.678640291076,5.574202330336,0.147478186848
6.731570699652,5.562348383466,0.147690998085
6.727959298877,5.538686135057,0.147903809321
6.734237371282,5.575490490676,0.148116620558
6.724835095154,5.548119533316,0.148329431794
6.747524451072,5.584812636006,0.148542243030
6.736041703594,5.531355946766,0.148755054267
6.640605532060,5.538187746356,0.148967865503
6.719418858452,5.550206129080,0.149180676740
6.691099269415,5.557818543037,0.149393487976
6.712771755246,5.517201250373,0.149606299213
6.655352394678,5.596634916114,0.149819110449
6.677322317102,5.582072513234,0.150031921685
6.696849768433,5.542910321694,0.150244732922
6.723479484765,5.573573605199,0.150457544158
6.735152407720,5.577530697047,0.150670355395
6.753935302985,5.623478824914,0.150883166631
6.749800304972,5.536393619837,0.151095977868
6.743715062153,5.589901002417,0.151308789104
6.679429761569,5.516712447370,0.151521600340
6.635523845098,5.542237593617,0.151734411577
6.640755272181,5.537447195480,0.151947222813
6.654753932021,5.524515519787,0.152160034050
6.702167741625,5.602032422664,0.152372845286
6.713667113938,5.535782068224,0.152585656523
6.729908502572,5.528827893468,0.152798467759
6.674664943274,5.535651109723,0.153011278996
6.664370035707,5.564293130920,0.153224090232
6.641460417385,5.529863852218,0.153436901468
6.705054895270,5.505608432200,0.153649712705
6.699846506102,5.512267976869,0.153862523941
6.643991615720,5.597169203022,0.154075335178
6.706531150670,5.612395308833,0.154288146414
6.676210244186,5.542373727096,0.154500957651
6.674264504806,5.580005124136,0.154713768887
6.675840068372,5.586603227257,0.154926580123
6.693525820849,5.605182998169,0.155139391360
6.692391195512,5.556118480924,0.155352202596
6.665812220709,5.567748774599,0.155565013833
6.756355860528,5.549654189834,0.155777825069
6.747871957617,5.601132133442,0.155990636306
6.667714165342,5.574315487232,0.156203447542
6.739719772506,5.582052628205,0.156416258778
6.655519088212,5.567860086735,0.156629070015
6.698909434470,5.613401522125,0.156841881251
6.692569386853,5.606565930037,0.157054692488
6.654501296397,5.575658197008,0.157267503724
6.730990400148,5.613920483133,0.157480314961
6.734469038268,5.544772032958,0.157693126197
6.686395184749,5.617087765333,0.157905937433
6.709002990458,5.593449902369,0.158118748670
6.661090391523,5.519137920444,0.158331559906
6.720529138680,5.538868958337,0.158544371143
6.734673430631,5.540546191280,0.158757182379
6.702088573720,5.532771265788,0.158969993616
6.724014997261,5.582200418178,0.159182804852
6.713575418505,5.572844923645,0.159395616089
6.643847880290,5.582624469368,0.159608427325
6.719428856456,5.513244405363,0.159821238561
6.660816130227,5.552942561938,0.160034049798
6.676139513321,5.535807469397,0.160246861034
6.731166422648,5.606834594181,0.160459672271
6.694745431424,5.599132136805,0.160672483507
6.733718667453,5.573028222461,0.160885294744
6.705527854467,5.558180930621,0.161098105980
6.643179063384,5.561009846117,0.161310917216
6.699227605222,5.531148479270,0.161523728453
6.694798053951,5.601765646671,0.161736539689
6.658612545686,5.590515881226,0.161949350926
6.707763289047,5.590084407354,0.162162162162
6.712530945696,5.530147295163,0.162374973399
6.681234103237,5.597742168295,0.162587784635
6.708982631219,5.592931960348,0.162800595871
6.640927264956,5.588164520127,0.163013407108
6.712210531764,5.574121497257,0.163226218344
6.642575512144,5.570402220981,0.163439029581
6.625656649161,5.509838811436,0.163651840817
6.684163990568,5.519563512013,0.163864652054
6.658460190438,5.525133847266,0.164077463290
6.662710971265,5.522270340063,0.164290274526
6.697913315884,5.588553220114,0.164503085763
6.701274131406,5.579869255020,0.164715896999
6.675233032302,5.580553946517,0.164928708236
6.634748708802,5.510732911073,0.165141519472
6.675702000312,5.597875908670,0.165354330709
6.690297155127,5.529053336471,0.165567141945
6.651234747089,5.598213717915,0.165779953182
6.683522763582,5.570452042653,0.165992764418
6.736546508956,5.544039363976,0.166205575654
6.669984572765,5.564517770653,0.166418386891
6.679398235475,5.562760856261,0.166631198127
6.710963670603,5.605745792565,0.166844009364
6.699965171026,5.576798425543,0.167056820600
6.680936766283,5.592931333335,0.167269631837
6.686356881874,5.593970325515,0.167482443073
6.718319727222,5.534682393018,0.167695254309
6.744440009659,5.580974000123,0.167908065546
6.654704854035,5.576309554343,0.168120876782
6.687763295152,5.574896422743,0.168333688019
6.708237470447,5.578725770253,0.168546499255
6.733711189035,5.549935656830,0.168759310492
6.692645729846,5.586038389414,0.168972121728
6.654447493095,5.533943006973,0.169184932964
6.652043153901,5.578776225789,0.169397744201
6.643183475586,5.567588957129,0.169610555437
6.709341903147,5.537238224235,0.169823366674
6.671331381540,5.532791588507,0.170036177910
6.730145072232,5.532343419035,0.170248989147
6.665163469614,5.563623072581,0.170461800383
6.743444719005,5.593480068100,0.170674611619
6.697186360339,5.564336700751,0.170887422856
6.674585327512,5.550049785493,0.171100234092
6.718809282924,5.576899650213,0.171313045329
6.671686599761,5.543047148936,0.171525856565
6.710256940790,5.514317034531,0.171738667802
6.714546845771,5.562077246613,0.171951479038
6.706769516837,5.549983798621,0.172164290275
6.678600284317,5.550478487417,0.172377101511
6.753489138549,5.554019422301,0.172589912747
6.739559125415,5.621793432668,0.172802723984
6.703974541425,5.578678962198,0.173015535220
6.724929845607,5.552944838565,0.173228346457
6.715882160947,5.556775839939,0.173441157693
6.696271707139,5.540043060034,0.173653968930
6.720460242260,5.566807390589,0.173866780166
6.629979781061,5.581651672183,0.174079591402
6.731692581918,5.573868487351,0.174292402639
6.697399724063,5.606733677529,0.174505213875
6.662146353730,5.537315912373,0.174718025112
6.744151331916,5.527138610220,0.174930836348
6.712349038141,5.580110681419,0.175143647585
6.678252584849,5.599290292982,0.175356458821
6.659464632465,5.610690940213,0.175569270057
6.725813754237,5.603734678105,0.175782081294
6.723874110428,5.536278351980,0.175994892530
6.703061362423,5.577054452013,0.176207703767
6.708943001433,5.591746895923,0.176420515003
6.678099280305,5.533069561884,0.176633326240
6.633996126080,5.506518751306,0.176846137476
6.708629863467,5.507978862628,0.177058948712
6.664976753367,5.549947863677,0.177271759949
6.668922180042,5.535850810510,0.177484571185
6.679481640626,5.581581897758,0.177697382422
6.693123678585,5.558648919228,0.177910193658
6.639812823155,5.569840368069,0.178123004895
6.687277668383,5.552288472069,0.178335816131
6.676014756764,5.520519601920,0.178548627368
6.736277490852,5.543100610823,0.178761438604
6.702645184210,5.584192764013,0.178974249840
6.703606437058,5.606381603203,0.179187061077
6.702370082441,5.617919517174,0.179399872313
6.680828609783,5.533623429558,0.179612683550
6.732073402593,5.580825665022,0.179825494786
6.701075984848,5.532484039306,0.180038306023
6.673693033357,5.595230768591,0.180251117259
6.714057902093,5.568905812931,0.180463928495
6.673962138840,5.568935269648,0.180676739732
6.699763875708,5.506138981576,0.180889550968
6.684735805928,5.591130897306,0.181102362205
6.687367823337,5.572083353324,0.181315173441
6.677577568271,5.559413860017,0.181527984678
6.726020976581,5.577453302592,0.181740795914
6.722087941154,5.556818616357,0.181953607150
6.661610294823,5.602269681350,0.182166418387
6.692171764722,5.598337680449,0.182379229623
6.700464968864,5.596749957465,0.182592040860
6.717825514841,5.560280931806,0.182804852096
6.710348764805,5.515259581953,0.183017663333
6.733798474179,5.553597731861,0.183230474569
6.719906412482,5.561861745011,0.183443285805
6.681635802900,5.518669429275,0.183656097042
6.693287991370,5.570244575353,0.183868908278
6.670864655249,5.566498752998,0.184081719515
6.690558201870,5.575824485741,0.184294530751
6.731082050347,5.544751352146,0.184507341988
6.661850510170,5.535044080103,0.184720153224
6.720863570615,5.561859542956,0.184932964461
6.667730492078,5.545239606096,0.185145775697
6.714102853837,5.569970729507,0.185358586933
6.714361942182,5.570648017249,0.185571398170
6.688295926287,5.542672989564,0.185784209406
6.665229928859,5.598226782982,0.185997020643
6.693572084832,5.601170911739,0.186209831879
6.736882293061,5.593780398705,0.186422643116
6.672165430862,5.577987261210,0.186635454352
6.647827365300,5.511195586113,0.186848265588
6.638113811168,5.534014459747,0.187061076825
6.638239714108,5.570889071570,0.187273888061
6.721498338577,5.579249488481,0.187486699298
6.653745792324,5.591089257826,0.187699510534
6.651597509239,5.518303057997,0.187912321771
6.669456236689,5.528312432029,0.188125133007
6.646453062244,5.508776596278,0.188337944243
6.677431781843,5.589682586900,0.188550755480
6.645639370870,5.506151512799,0.188763566716
6.715167177993,5.549603276548,0.188976377953
6.628861607689,5.506560864000,0.189189189189
6.702596030692,5.545997273149,0.189402000426
6.685239318146,5.536353155120,0.189614811662
6.684405652888,5.551526497546,0.189827622898
6.653709377069,5.520788608550,0.190040434135
6.662556533343,5.532870974589,0.190253245371
6.657629821242,5.544523953514,0.190466056608
6.650116529904,5.528989081803,0.190678867844
6.653210877380,5.583610602614,0.190891679081
6.699347704588,5.531049443234,0.191104490317
6.709699905913,5.574032728470,0.191317301554
6.700830129031,5.564651024247,0.191530112790
6.655790514717,5.543316879880,0.191742924026
6.724967859739,5.568421769346,0.191955735263
6.654915109641,5.576073895613,0.192168546499
6.635460429265,5.554580462525,0.192381357736
6.650219553390,5.553005043638,0.192594168972
6.706586113734,5.569972259381,0.192806980209
6.666775054410,5.573958780333,0.193019791445
6.728454348810,5.594564995213,0.193232602681
6.675878422585,5.593817646897,0.193445413918
6.711768746607,5.561283663855,0.193658225154
6.645533253835,5.532040433843,0.193871036391
6.663607304154,5.567767321365,0.194083847627
6.740038404908,5.590534906185,0.194296658864
6.644509621773,5.600788661753,0.194509470100
6.686472175987,5.600946896363,0.194722281336
6.719802354387,5.498876471398,0.194935092573
6.689232014455,5.513849764889,0.195147903809
6.668569243131,5.577534301199,0.195360715046
6.680924206871,5.516636356460,0.195573526282
6.614241656742,5.514388560586,0.195786337519
6.652190883477,5.538392423885,0.195999148755
6.624606377070,5.531085345628,0.196211959991
6.639104747893,5.571490347413,0.196424771228
6.659246308721,5.516033183394,0.196637582464
6.666958643888,5.592495627779,0.196850393701
6.719430207689,5.553598293008,0.197063204937
6.714472150794,5.568144214797,0.197276016174
6.698167164814,5.558007754369,0.197488827410
6.674954235811,5.522495355011,0.197701638647
6.642919802303,5.584140066991,0.197914449883
6.662603071051,5.491357347409,0.198127261119
6.663549247835,5.539222437289,0.198340072356
6.623660726691,5.503659519871,0.198552883592
6.671063675432,5.541172381793,0.198765694829
6.631654093759,5.516571373274,0.198978506065
6.637859077194,5.524790039185,0.199191317302
6.635049478830,5.551848784336,0.199404128538
6.635182137268,5.573802337876,0.199616939774
6.682484998294,5.538032376193,0.199829751011
6.645603190982,5.541730443587,0.200042562247
6.663604613775,5.545164595749,0.200255373484
6.670185075191,5.574321324310,0.200468184720
6.722371264657,5.517674637059,0.200680995957
6.682962965740,5.615549580997,0.200893807193
6.726802325135,5.523847821005,0.201106618429
6.721609778851,5.600983425409,0.201319429666
6.703266440451,5.575122654314,0.201532240902
6.639528992683,5.516431110732,0.201745052139
6.678460167760,5.526734831755,0.201957863375
6.624354248939,5.501197512251,0.202170674612
6.688757873831,5.536326737261,0.202383485848
6.687297102398,5.514265683985,0.202596297084
6.641236905535,5.559388531311,0.202809108321
6.675218685623,5.548222570603,0.203021919557
6.670817661420,5.516723482583,0.203234730794
6.665511684459,5.506846508902,0.203447542030
6.722467100405,5.592446161095,0.203660353267
6.695239231474,5.568155387760,0.203873164503
6.669232968306,5.583402846836,0.204085975740
6.640368410811,5.556256943790,0.204298786976
6.693149657541,5.549601025795,0.204511598212
6.659339668029,5.571764341110,0.204724409449
6.676638207055,5.512545340738,0.204937220685
6.638774942249,5.568512450725,0.205150031922
6.628038604244,5.572487538049,0.205362843158
6.703397000004,5.532277306292,0.205575654395
6.668416278990,5.493046410434,0.205788465631
6.694646615686,5.502824106556,0.206001276867
6.621868917614,5.551007477814,0.206214088104
6.705001466298,5.545206860044,0.206426899340
6.724038979003,5.527997747727,0.206639710577
6.633802306468,5.594051094326,0.206852521813
6.645488138492,5.571290114663,0.207065333050
6.651598921370,5.562555751718,0.207278144286
6.699831980177,5.551703642417,0.207490955522
6.680632938202,5.596568110112,0.207703766759
6.700808552713,5.600894895683,0.207916577995
6.717536936570,5.570353524210,0.208129389232
6.688375970233,5.522255778566,0.208342200468
6.666823805111,5.592201225517,0.208555011705
6.661398214195,5.531206359186,0.208767822941
6.636572777723,5.581436075510,0.208980634177
6.673722398306,5.488035388646,0.209193445414
6.669473431030,5.496438581737,0.209406256650
6.685916369546,5.489905315431,0.209619067887
6.619129110395,5.527249371777,0.209831879123
6.632960220807,5.526593696976,0.210044690360
6.683539655061,5.584217348158,0.210257501596
6.715769897799,5.494394737198,0.210470312833
6.706272693605,5.507478940304,0.210683124069
6.643475012064,5.527380190433,0.210895935305
6.622213246054,5.553194359274,0.211108746542
6.704680221263,5.577239097513,0.211321557778
6.695168447840,5.548351351067,0.211534369015
6.685382354433,5.561337634199,0.211747180251
6.634153077435,5.552953486623,0.211959991488
6.614810841115,5.512064975729,0.212172802724
6.687976115857,5.518396918101,0.212385613960
6.677966420291,5.546748756061,0.212598425197
6.674646730329,5.491705083523,0.212811236433
6.666305578616,5.575950033644,0.213024047670
6.670165229297,5.524172515500,0.213236858906
6.718328079097,5.534254683061,0.213449670143
6.687810691382,5.603761375524,0.213662481379
6.709176481184,5.577388047483,0.213875292615
6.709503364727,5.539846353518,0.214088103852
6.629142714236,5.585636657057,0.214300915088
6.643307443955,5.506594903574,0.214513726325
6.674088856542,5.507285159892,0.214726537561
6.662572732275,5.539343644243,0.214939348798
6.670162464908,5.505541824190,0.215152160034
6.655024058882,5.527519915380,0.215364971270
6.686537870433,5.486085630136,0.215577782507
6.673141084207,5.529469432861,0.215790593743
6.624731820889,5.530859741372,0.216003404980
6.666419704855,5.583353932135,0.216216216216
6.715386246008,5.589327772254,0.216429027453
6.691722107633,5.531064304966,0.216641838689
6.698890383911,5.553244052020,0.216854649926
6.710610261342,5.571862792161,0.217067461162
6.677199995106,5.504931754803,0.217280272398
6.652827068654,5.510007429925,0.217493083635
6.713147847911,5.559354067386,0.217705894871
6.623756201828,5.538225327528,0.217918706108
6.627128169947,5.545017135055,0.218131517344
6.639703327502,5.539528703912,0.218344328581
6.653036836065,5.497388177846,0.218557139817
6.626895446389,5.513164230276,0.218769951053
6.704259063376,5.493945547603,0.218982762290
6.682700220829,5.581687719784,0.219195573526
6.713513625423,5.503910850232,0.219408384763
6.703932523844,5.492786444347,0.219621195999
6.692310292340,5.551748355002,0.219834007236
6.714252978554,5.591787035074,0.220046818472
6.655607764614,5.561887461972,0.220259629708
6.633845920008,5.570224174350,0.220472440945
6.656591789770,5.546269324696,0.220685252181
6.668523862817,5.576541030493,0.220898063418
6.720622346069,5.513844934530,0.221110874654
6.631751930240,5.578343125394,0.221323685891
6.675707644379,5.573286567182,0.221536497127
6.648892222845,5.588539897466,0.221749308363
6.726748134061,5.602866686585,0.221962119600
6.722811975732,5.600131690512,0.222174930836
6.709189833345,5.567038146912,0.222387742073
6.653207472325,5.590544491964,0.222600553309
6.711493415566,5.539394783489,0.222813364546
6.729785786929,5.572435646869,0.223026175782
6.703605000606,5.509684307899,0.223238987019
6.704531593753,5.517969613146,0.223451798255
6.632694742202,5.570673345989,0.223664609491
6.632126726103,5.580687127844,0.223877420728
6.672152051704,5.550448896153,0.224090231964
6.657296819308,5.544566940766,0.224303043201
6.700158424099,5.525777761836,0.224515854437
6.668512814233,5.565247565696,0.224728665674
6.687367052182,5.514708909741,0.224941476910
6.680622238258,5.571873698250,0.225154288146
6.684756719591,5.506611569651,0.225367099383
6.644317117349,5.511029185865,0.225579910619
6.695631259881,5.501768222337,0.225792721856
6.668830995342,5.533501980504,0.226005533092
6.688623024285,5.515970352120,0.226218344329
6.656980249048,5.606364688609,0.226431155565
6.698428908517,5.524850654176,0.226643966801
6.703581846878,5.556923992851,0.226856778038
6.648877576079,5.576087826402,0.227069589274
6.665049211447,5.558412672333,0.227282400511
6.735987011402,5.552688429337,0.227495211747
6.657755610245,5.592880869767,0.227708022984
6.747027412517,5.528752593175,0.227920834220
6.732430562469,5.575364451585,0.228133645456
6.721866504372,5.570563378405,0.228346456693
6.657696802383,5.535250280670,0.228559267929
6.624498419314,5.508428855067,0.228772079166
6.662730330067,5.559517910588,0.228984890402
6.671327813906,5.508013417495,0.229197701639
6.640715879722,5.520184511826,0.229410512875
6.680548932222,5.521024051453,0.229623324112
6.658607167599,5.598758572721,0.229836135348
6.685674521911,5.510856407915,0.230048946584
6.734165406046,5.572565769885,0.230261757821
6.721750934849,5.543394704884,0.230474569057
6.694413260738,5.607012750006,0.230687380294
6.707631793679,5.537019374008,0.230900191530
6.732217735307,5.598218884179,0.231113002767
6.661064671581,5.549971892899,0.231325814003
6.682574920167,5.565686578765,0.231538625239
6.688095804446,5.534480810347,0.231751436476
6.631980494478,5.587584449971,0.231964247712
6.715637944767,5.569599104978,0.232177058949
6.622517076574,5.546839073437,0.232389870185
6.639452513605,5.530431565510,0.232602681422
6.668029791656,5.503338818939,0.232815492658
6.647067076951,5.509522187052,0.233028303894
6.690942971264,5.565985566281,0.233241115131
6.701628065013,5.600335996487,0.233453926367
6.677719531569,5.528443834412,0.233666737604
6.660771088103,5.546730766144,0.233879548840
6.679248180327,5.584423796960,0.234092360077
6.724461036608,5.539931454915,0.234305171313
6.737500716036,5.563141995477,0.234517982549
6.709327579993,5.600361824883,0.234730793786
6.707993470212,5.559514975190,0.234943605022
6.681778720912,5.517796220434,0.235156416259
6.673125531925,5.552614633321,0.235369227495
6.729433144829,5.564423632510,0.235582038732
6.699485392454,5.547207090791,0.235794849968
6.657886238770,5.585371209166,0.236007661205
6.724620139171,5.544933149202,0.236220472441
6.640188552461,5.597536565205,0.236433283677
6.688390847172,5.535447375499,0.236646094914
6.707561110553,5.578814942548,0.236858906150
6.667489076823,5.568281402277,0.237071717387
6.680447086779,5.503361513324,0.237284528623
6.626328206198,5.494888237239,0.237497339860
6.649365189693,5.551791709340,0.237710151096
6.643543888977,5.506692766319,0.237922962332
6.625299319602,5.546904481697,0.238135773569
6.645663743905,5.507794518892,0.238348584805
6.664383721816,5.564836524100,0.238561396042
6.615212984128,5.510208821079,0.238774207278
6.610431435408,5.487105227614,0.238987018515
6.672998157562,5.533559434124,0.239199829751
6.680210090619,5.487817430285,0.239412640987
6.698531474416,5.498578957943,0.239625452224
6.720951732499,5.563885337426,0.239838263460
6.695145462230,5.571096196107,0.240051074697
6.701883644924,5.614306166131,0.240263885933
6.708591820954,5.601771825739,0.240476697170
6.693105848439,5.585176280848,0.240689508406
6.697305872338,5.568010003745,0.240902319642
6.719120660264,5.603379546421,0.241115130879
6.710579319392,5.587208793187,0.241327942115
6.695409928281,5.570753142252,0.241540753352
6.705014429127,5.574906538053,0.241753564588
6.656111442227,5.513158032892,0.241966375825
6.650247460975,5.561326280341,0.242179187061
6.701616921783,5.521687422025,0.242391998298
6.709283902259,5.562863972514,0.242604809534
6.727114902373,5.593055757089,0.242817620770
6.665085659593,5.581275568135,0.243030432007
6.652648161309,5.555433250795,0.243243243243
6.651997886537,5.601133919316,0.243456054480
6.658500609781,5.559658454824,0.243668865716
6.658009397281,5.580815912801,0.243881676953
6.689040566908,5.510828753321,0.244094488189
6.733430163384,5.554102956169,0.244307299425
6.715101701261,5.530075749511,0.244520110662
6.656755019785,5.524639267093,0.244732921898
6.678352941580,5.555135875953,0.244945733135
6.651136017827,5.498229531621,0.245158544371
6.699884663500,5.490738760256,0.245371355608
6.693269470377,5.503409426915,0.245584166844
6.651902059168,5.502503938247,0.245796978080
6.697275309011,5.510137164143,0.246009789317
6.711229101475,5.497382605261,0.246222600553
6.618047004810,5.566093291159,0.246435411790
6.688237355453,5.493476320486,0.246648223026
6.643769423113,5.595079104183,0.246861034263
6.676608159401,5.592838432349,0.247073845499
6.690870004118,5.517938610401,0.247286656735
6.688407130702,5.562174463253,0.247499467972
6.711570741758,5.590209497028,0.247712279208
6.694271496041,5.545354245975,0.247925090445
6.641826938042,5.589426187420,0.248137901681
6.626803967937,5.505545880517,0.248350712918
6.679565649975,5.516433285106,0.248563524154
6.622118618743,5.508452137989,0.248776335391
6.693250298543,5.508254891603,0.248989146627
6.714031788143,5.526387100441,0.249201957863
6.643950187196,5.520622591875,0.249414769100
6.615712299978,5.491340387649,0.249627580336
6.689057780642,5.557904039080,0.249840391573
6.617260722882,5.565930816605,0.250053202809
6.633582786264,5.542581388633,0.250266014046
6.695158033480,5.552303440729,0.250478825282
6.635128131112,5.513268093090,0.250691636518
6.613231182359,5.523798008693,0.250904447755
6.624309547047,5.534392545374,0.251117258991
6.700544077881,5.566293582922,0.251330070228
6.617006094575,5.486615174487,0.251542881464
6.665141720425,5.526337541536,0.251755692701
6.631532089000,5.525421416325,0.251968503937
6.641042922387,5.472773790276,0.252181315173
6.636852082327,5.510311533290,0.252394126410
6.675278919157,5.504776425172,0.252606937646
6.658427937711,5.541419714981,0.252819748883
6.637244472579,5.519370284867,0.253032560119
6.726065025852,5.565812417785,0.253245371356
6.699364413691,5.513664662273,0.253458182592
6.697676844483,5.534062447579,0.253670993828
6.657264546096,5.605384745880,0.253883805065
6.714776960414,5.596906407846,0.254096616301
6.733414139594,5.604932445079,0.254309427538
6.689475172967,5.593958314290,0.254522238774
6.718130253931,5.588290294056,0.254735050011
6.662370790198,5.539961451488,0.254947861247
6.665285462078,5.553487984909,0.255160672484
6.672134466676,5.515923623958,0.255373483720
6.667550703003,5.530351830440,0.255586294956
6.644703321387,5.553146757051,0.255799106193
6.671610095649,5.527094273118,0.256011917429
6.682757023057,5.515291896092,0.256224728666
6.649366116335,5.544852564054,0.256437539902
6.672590856669,5.595999082064,0.256650351139
6.668788862460,5.589969834569,0.256863162375
6.664980769243,5.573202030385,0.257075973611
6.735930095730,5.553329074564,0.257288784848
6.683893995101,5.570869996630,0.257501596084
6.705872785280,5.532725849037,0.257714407321
6.671686441478,5.571878760863,0.257927218557
6.685285598052,5.564840122429,0.258140029794
6.642791442254,5.530789249923,0.258352841030
6.612161281270,5.551575516536,0.258565652266
6.666039832527,5.479712525080,0.258778463503
6.653971242781,5.519496001254,0.258991274739
6.697704805403,5.559123848275,0.259204085976
6.645930471917,5.560397943798,0.259416897212
6.663597178726,5.575070294452,0.259629708449
6.647584041982,5.518182650380,0.259842519685
6.694713628808,5.527696202793,0.260055330921
6.671413027312,5.556060742338,0.260268142158
6.652435028602,5.528378222373,0.260480953394
6.678626114168,5.547162067041,0.260693764631
6.647970684610,5.521755795187,0.260906575867
6.658574190248,5.508605178223,0.261119387104
6.630680295064,5.585830705508,0.261332198340
6.692652476684,5.498893590738,0.261545009577
6.635466907240,5.573470125248,0.261757820813
6.672585747320,5.551466756014,0.261970632049
6.689472887694,5.597198002489,0.262183443286
6.693266799374,5.559603939831,0.262396254522
6.723942904906,5.541406395771,0.262609065759
6.696514160349,5.548797830671,0.262821876995
6.637942754290,5.572917001711,0.263034688232
6.673469255060,5.556518515137,0.263247499468
6.697128639846,5.511157830740,0.263460310704
6.656715700360,5.570111516733,0.263673121941
6.648404397808,5.502834632757,0.263885933177
6.653614105869,5.509547381111,0.264098744414
6.620751497454,5.527243157952,0.264311555650
6.660763719274,5.583075447140,0.264524366887
6.647342406776,5.580898920616,0.264737178123
6.657808181857,5.509710839611,0.264949989359
6.667484248879,5.495963403023,0.265162800596
6.643666208981,5.559613563558,0.265375611832
6.651587361199,5.555507071544,0.265588423069
6.628299031245,5.592039447846,0.265801234305
6.670399030324,5.554515318875,0.266014045542
6.624741725126,5.575419323656,0.266226856778
6.684531840617,5.556999275178,0.266439668014
6.677275676828,5.534456621515,0.266652479251
6.657037028732,5.515532800271,0.266865290487
6.636504494507,5.512727490103,0.267078101724
6.638568040077,5.598194475157,0.267290912960
6.642444223938,5.527041059281,0.267503724197
6.698070344879,5.604439292357,0.267716535433
6.649636017083,5.540545945569,0.267929346670
6.698177185570,5.519535092574,0.268142157906
6.739078128080,5.531175444466,0.268354969142
6.675512378731,5.595920490271,0.268567780379
6.681423454145,5.536860598037,0.268780591615
6.657419398387,5.550799649017,0.268993402852
6.715128805906,5.562255682009,0.269206214088
6.672782196672,5.484593454270,0.269419025325
6.664912935573,5.479823949143,0.269631836561
6.676662649041,5.523132277140,0.269844647797
6.626621971459,5.564675742940,0.270057459034
6.708009292765,5.516457638884,0.270270270270
6.640619435387,5.503327583995,0.270483081507
6.680622313384,5.600417782207,0.270695892743
6.703138858222,5.515118712452,0.270908703980
6.710654955923,5.531876902952,0.271121515216
6.722459706086,5.594125984197,0.271334326452
6.666232464710,5.551579802533,0.271547137689
6.708087346595,5.574599680993,0.271759948925
6.743350369708,5.608136867160,0.271972760162
6.726545333548,5.571627100807,0.272185571398
6.653577565516,5.576552523450,0.272398382635
6.720131988476,5.532449601395,0.272611193871
6.724379071636,5.540648510563,0.272824005107
6.714471493228,5.532211727602,0.273036816344
6.690566022697,5.506476546328,0.273249627580
6.625268970903,5.564485263741,0.273462438817
6.615379916366,5.525750827548,0.273675250053
6.677690736813,5.516070904497,0.273888061290
6.620283678642,5.513159860580,0.274100872526
6.626647666824,5.511415974329,0.274313683763
6.709100045040,5.558875470092,0.274526494999
6.668622187237,5.505235923583,0.274739306235
6.652950864742,5.602553513958,0.274952117472
6.644368323896,5.529272152908,0.275164928708
6.748447149762,5.609668794944,0.275377739945
6.673636281665,5.603561152313,0.275590551181
6.710404514401,5.552302854119,0.275803362418
6.722589925898,5.622068172478,0.276016173654
6.723523414972,5.595454636276,0.276228984890
6.734847965439,5.604134652542,0.276441796127
6.684269895579,5.587298592245,0.276654607363
6.745777739046,5.620044840029,0.276867418600
6.684643659752,5.595847595280,0.277080229836
6.741189582821,5.594400040056,0.277293041073
6.711048393855,5.575875777529,0.277505852309
6.659624535484,5.593859696680,0.277718663545
6.663631623894,5.568070148682,0.277931474782
6.727207373156,5.513083950406,0.278144286018
6.716520538591,5.543015169370,0.278357097255
6.651439045149,5.592689324090,0.278569908491
6.642179696365,5.552008233537,0.278782719728
6.642119632429,5.532027016780,0.278995530964
6.722341819130,5.547394841169,0.279208342200
6.647993015619,5.512022336865,0.279421153437
6.672345452757,5.531396344453,0.279633964673
6.662159705655,5.515403683523,0.279846775910
6.667066774565,5.553913540454,0.280059587146
6.701100097326,5.530325477503,0.280272398383
6.694123275166,5.569562483061,0.280485209619
6.651272743336,5.560602388153,0.280698020856
6.627953501975,5.495472733795,0.280910832092
6.679087837960,5.476597064334,0.281123643328
6.650837147791,5.512002752676,0.281336454565
6.636384454988,5.480963303852,0.281549265801
6.660573163351,5.541314315035,0.281762077038
6.670167715486,5.527480396833,0.281974888274
6.701114400664,5.561304899319,0.282187699511
6.686108267836,5.510772050875,0.282400510747
6.706037946257,5.497727640310,0.282613321983
6.680057657059,5.551872822511,0.282826133220
6.664802054030,5.556845595242,0.283038944456
6.639044928430,5.516129147168,0.283251755693
6.664207871236,5.501989214667,0.283464566929
6.700059981819,5.534564968017,0.283677378166
6.659808262214,5.558399517253,0.283890189402
6.721787251976,5.522764441310,0.284103000638
6.693206563108,5.583643897091,0.284315811875
6.695788629210,5.515523990459,0.284528623111
6.627083186526,5.559011634585,0.284741434348
6.673915530477,5.504103559820,0.284954245584
6.627499220648,5.588301671479,0.285167056821
6.699306024179,5.541068390317,0.285379868057
6.670817970978,5.590045040790,0.285592679293
6.653793621230,5.524572319359,0.285805490530
6.660863437808,5.561908728407,0.286018301766
6.686985223607,5.507606545797,0.286231113003
6.680949267704,5.591876561122,0.286443924239
6.652802326946,5.539947571907,0.286656735476
6.684320528426,5.515123985053,0.286869546712
6.634944171134,5.529691367666,0.287082357949
6.641468447522,5.587474485602,0.287295169185
6.707844143561,5.591885581559,0.287507980421
6.667991016365,5.564667741314,0.287720791658
6.652574570587,5.581640389272,0.287933602894
6.665329680436,5.582475450409,0.288146414131
6.728742081558,5.606923097292,0.288359225367
6.747577352476,5.609430482842,0.288572036604
6.664633547119,5.590288596467,0.288784847840
6.686483495335,5.559748205864,0.288997659076
6.721578162132,5.582803724150,0.289210470313
6.663658215911,5.618489865619,0.289423281549
6.683918814753,5.551445131383,0.289636092786
6.743733296378,5.520216799644,0.289848904022
6.688230366085,5.588197209561,0.290061715259
6.657462932821,5.591973041923,0.290274526495
6.711304727047,5.565857253602,0.290487337731
6.709362519707,5.511104669637,0.290700148968
6.705667385140,5.537365800056,0.290912960204
6.671639406280,5.602825035528,0.291125771441
6.651932117135,5.581132502875,0.291338582677
6.732109247390,5.521023139292,0.291551393914
6.671717109373,5.571355214446,0.291764205150
6.649200059448,5.556502569867,0.291977016386
6.718519673237,5.609991885851,0.292189827623
6.708565059149,5.548631482133,0.292402638859
6.633983600451,5.523677184859,0.292615450096
6.709074244366,5.520340148500,0.292828261332
6.707765427858,5.502845469442,0.293041072569
6.632367252141,5.511089615736,0.293253883805
6.693868669010,5.560243413506,0.293466695041
6.671902375694,5.487252018838,0.293679506278
6.625696260802,5.583857868849,0.293892317514
6.675053048409,5.500997765797,0.294105128751
6.696415340942,5.498108849649,0.294317939987
6.714436992958,5.503270206207,0.294530751224
6.630080701235,5.527539721608,0.294743562460
6.697176203491,5.518817001309,0.294956373697
6.707782236206,5.543642959392,0.295169184933
6.644123607375,5.549275004323,0.295381996169
6.725600215516,5.528872314933,0.295594807406
6.720247692315,5.512597132934,0.295807618642
6.662100306751,5.582188026925,0.296020429879
6.655658362682,5.605625315643,0.296233241115
6.667759772749,5.591875756688,0.296446052352
6.669504697103,5.523587327875,0.296658863588
6.683604108463,5.513073526137,0.296871674824
6.634616372736,5.531496955155,0.297084486061
6.681984332131,5.550303299036,0.297297297297
6.636151273454,5.516756843882,0.297510108534
6.648937990639,5.583519845130,0.297722919770
6.712749266730,5.501462381642,0.297935731007
6.627032870273,5.563291921582,0.298148542243
6.656037580398,5.525060219623,0.298361353479
6.715093396448,5.544840515455,0.298574164716
6.649390530491,5.556892692172,0.298786975952
6.698042793827,5.559796369094,0.298999787189
6.741778342295,5.557470543149,0.299212598425
6.741480096146,5.568035472652,0.299425409662
6.739389001923,5.571313335306,0.299638220898
6.657482695396,5.541410578795,0.299851032134
6.692152322568,5.533644204911,0.300063843371
6.702221318640,5.563345328539,0.300276654607
6.720035666843,5.521811772088,0.300489465844
6.725489780337,5.504202137887,0.300702277080
6.708285279104,5.557215934816,0.300915088317
6.645644133077,5.522126467836,0.301127899553
6.644719234519,5.582766350707,0.301340710790
6.710007149438,5.558469164402,0.301553522026
6.668944308309,5.510241483247,0.301766333262
6.710988585909,5.552215319441,0.301979144499
6.668780134077,5.600006436059,0.302191955735
6.665915504617,5.607834536931,0.302404766972
6.657273216583,5.558328217779,0.302617578208
6.698553765256,5.512481792699,0.302830389445
6.706236090611,5.515290885304,0.303043200681
6.702061672645,5.585322005019,0.303256011917
6.669016109133,5.514674624997,0.303468823154
6.691050477238,5.543371571184,0.303681634390
6.659471244861,5.506039465636,0.303894445627
6.673546296380,5.566745559204,0.304107256863
6.664563503369,5.593705025708,0.304320068100
6.688307468610,5.527333029439,0.304532879336
6.681394161744,5.585153289071,0.304745690572
6.674732131647,5.584837793128,0.304958501809
6.685496720249,5.584288705920,0.305171313045
6.663287139364,5.564300112476,0.305384124282
6.714515095821,5.577119880514,0.305596935518
6.717894448910,5.494049353186,0.305809746755
6.717814230109,5.522462065950,0.306022557991
6.621344663115,5.587731467107,0.306235369227
6.649757782075,5.564084923052,0.306448180464
6.631947676306,5.584242167586,0.306660991700
6.633893191481,5.562381875564,0.306873802937
6.627891515543,5.518928959164,0.307086614173
6.655416620917,5.527219096390,0.307299425410
6.680947525867,5.592460226646,0.307512236646
6.699149974860,5.574727267877,0.307725047883
6.663920624960,5.565844454446,0.307937859119
6.657477461902,5.533700571726,0.308150670355
6.705912943619,5.551115730988,0.308363481592
6.681270368301,5.565797575906,0.308576292828
6.700835866442,5.551372670948,0.308789104065
6.629364494295,5.512723091315,0.309001915301
6.693845417351,5.528698720027,0.309214726538
6.648221043760,5.563363931361,0.309427537774
6.659962007193,5.550050899797,0.309640349010
6.685516251498,5.542982226263,0.309853160247
6.628438017402,5.499103821308,0.310065971483
6.719652727699,5.537377915641,0.310278782720
6.713721249942,5.522611144979,0.310491593956
6.711713101382,5.568315107525,0.310704405193
6.674619123939,5.595092400408,0.310917216429
6.661609706017,5.545728353302,0.311130027665
6.678492864306,5.606689115237,0.311342838902
6.687540397389,5.523823869440,0.311555650138
6.712327253114,5.539988016610,0.311768461375
6.713128866938,5.593343970106,0.311981272611
6.672773487244,5.513404819457,0.312194083848
6.694931120884,5.585206478535,0.312406895084
6.635473554904,5.538808529175,0.312619706320
6.691570828632,5.574709753274,0.312832517557
6.721984244555,5.573946680131,0.313045328793
6.657359391535,5.517770060230,0.313258140030
6.669294044454,5.537887447329,0.313470951266
6.635239177428,5.529698404133,0.313683762503
6.713433494804,5.583236929244,0.313896573739
6.650969124054,5.570209602595,0.314109384976
6.711127563830,5.525224462883,0.314322196212
6.688285675519,5.535314050366,0.314535007448
6.688916530735,5.546574443346,0.314747818685
6.687279712345,5.608633694274,0.314960629921
6.739522046728,5.525949843463,0.315173441158
6.691757719823,5.588269195798,0.315386252394
6.718590567585,5.527204892446,0.315599063631
6.719871283429,5.531204429536,0.315811874867
6.700471751814,5.571129379965,0.316024686103
6.692244200309,5.561194791122,0.316237497340
6.674962777023,5.551849740076,0.316450308576
6.649279258962,5.596236237226,0.316663119813
6.728648015216,5.511345732809,0.316875931049
6.662175483836,5.566633224972,0.317088742286
6.678607035958,5.532909309556,0.317301553522
6.690040598155,5.541161034158,0.317514364758
6.684838178754,5.593027901329,0.317727175995
6.646597163779,5.569465841277,0.317939987231
6.741045073615,5.612849782335,0.318152798468
6.708040847796,5.591320669394,0.318365609704
6.734845403515,5.526476219310,0.318578420941
6.708132930817,5.601688074969,0.318791232177
6.713892497165,5.516605801251,0.319004043413
6.657431645539,5.585050730967,0.319216854650
6.694096743992,5.576975960283,0.319429665886
6.704976163891,5.544142067417,0.319642477123
6.643661929883,5.501481019602,0.319855288359
6.655672060104,5.493696826045,0.320068099596
6.681078850031,5.594755180832,0.320280910832
6.646851208538,5.581537214140,0.320493722069
6.715120886469,5.579975744533,0.320706533305
6.636984288273,5.520790938052,0.320919344541
6.655680905757,5.573622242271,0.321132155778
6.643036458458,5.569421855857,0.321344967014
6.735419343239,5.572267819667,0.321557778251
6.732749149834,5.594233066632,0.321770589487
6.738426864901,5.524982892401,0.321983400724
6.706652998829,5.604778579299,0.322196211960
6.641258535700,5.522448751947,0.322409023196
6.715130952547,5.548016397555,0.322621834433
6.645666357010,5.508474845052,0.322834645669
6.679456894693,5.585901744216,0.323047456906
6.721274827982,5.563897110209,0.323260268142
6.730892108177,5.560562331726,0.323473079379
6.675876440936,5.509373771502,0.323685890615
6.633677551506,5.512647744137,0.323898701851
6.652852691588,5.507422768318,0.324111513088
6.710366557843,5.512730444301,0.324324324324
6.699186534433,5.546586580730,0.324537135561
6.707376246540,5.561695884634,0.324749946797
6.671951099593,5.568326990476,0.324962758034
6.643342663201,5.577964671053,0.325175569270
6.711305516421,5.591469467422,0.325388380506
6.722623019038,5.562641448476,0.325601191743
6.737551638023,5.522211677249,0.325814002979
6.727369816315,5.511535419396,0.326026814216
6.683752620325,5.603793671537,0.326239625452
6.668918883863,5.540781115031,0.326452436689
6.689971374587,5.563260539440,0.326665247925
6.728885093386,5.565270704120,0.326878059162
6.674606765182,5.529379621280,0.327090870398
6.627518679701,5.512209178675,0.327303681634
6.666744775435,5.494831236474,0.327516492871
6.688215203811,5.548375954129,0.327729304107
6.707338363808,5.565999690702,0.327942115344
6.658586268224,5.521414935521,0.328154926580
6.677890743467,5.532225925212,0.328367737817
6.693350619898,5.611000100990,0.328580549053
6.738716332808,5.547427324412,0.328793360289
6.684383907555,5.613333518712,0.329006171526
6.734835486554,5.537126448110,0.329218982762
6.750088609191,5.550689103579,0.329431793999
6.739821347314,5.544845230747,0.329644605235
6.689858696241,5.560565978503,0.329857416472
6.670505908131,5.558898428846,0.330070227708
6.714843125750,5.563991534746,0.330283038944
6.655486966243,5.574440052382,0.330495850181
6.718692924222,5.513005153117,0.330708661417
6.699891264999,5.513551190794,0.330921472654
6.722368632447,5.577592547955,0.331134283890
6.659974373360,5.594047127957,0.331347095127
6.716475127002,5.534144868324,0.331559906363
6.687062941112,5.551752484111,0.331772717599
6.728707550825,5.595122488122,0.331985528836
6.728675888454,5.597572691911,0.332198340072
6.721159449855,5.498416600430,0.332411151309
6.674359992740,5.519093953741,0.332623962545
6.624991967971,5.494599888860,0.332836773782
6.628727293619,5.519169165244,0.333049585018
6.676467872627,5.584271585435,0.333262396255
6.721946537051,5.574587106146,0.333475207491
6.694204890976,5.516768480236,0.333688018727
6.685931310422,5.544731136914,0.333900829964
6.718927163335,5.570530608261,0.334113641200
6.724211061662,5.568854304818,0.334326452437
6.672006251328,5.515610910536,0.334539263673
6.678981720565,5.581570749352,0.334752074910
6.697288446924,5.516044812740,0.334964886146
6.640396003581,5.521316639385,0.335177697382
6.699199557822,5.576403287256,0.335390508619
6.644739193873,5.505066286719,0.335603319855
6.673322538308,5.534620772722,0.335816131092
6.703774446538,5.521908373800,0.336028942328
6.710320899285,5.543016233140,0.336241753565
6.654477024673,5.564887324949,0.336454564801
6.637037918659,5.523512441616,0.336667376037
6.650553480433,5.514706033387,0.336880187274
6.720531906600,5.558270935486,0.337092998510
6.702327918140,5.571517200596,0.337305809747
6.669655575757,5.542342950703,0.337518620983
6.699962258546,5.507391515990,0.337731432220
6.710370953104,5.559772016367,0.337944243456
6.668653874026,5.495186162416,0.338157054692
6.681766564331,5.569320681749,0.338369865929
6.675794636394,5.548283268998,0.338582677165
6.667651253767,5.543255930984,0.338795488402
6.660227176246,5.578831316921,0.339008299638
6.726586504257,5.540696835163,0.339221110875
6.666574146128,5.575927477338,0.339433922111
6.676623233040,5.605830928805,0.339646733348
6.688487486395,5.596974598440,0.339859544584
6.699721567304,5.594456981272,0.340072355820
6.742500776660,5.599634666852,0.340285167057
6.685414033245,5.542435637319,0.340497978293
6.671477214827,5.515720553769,0.340710789530
6.716263057125,5.518439456504,0.340923600766
6.727611640212,5.512569688211,0.341136412003
6.670152172302,5.540969430405,0.341349223239
6.642027038944,5.524399864113,0.341562034475
6.658338597608,5.507466683569,0.341774845712
6.708932557408,5.562844101858,0.341987656948
6.629003105622,5.588367303683,0.342200468185
6.676340152640,5.579202659717,0.342413279421
6.723306701344,5.549014640071,0.342626090658
6.716735129679,5.523709200233,0.342838901894
6.650383522700,5.571018634090,0.343051713130
6.716890420827,5.598119328327,0.343264524367
6.670252455077,5.597757891119,0.343477335603
6.707177305653,5.521994640901,0.343690146840
6.709004643181,5.513353969670,0.343902958076
6.733943505786,5.518395769359,0.344115769313
6.681107398207,5.584680134228,0.344328580549
6.673938646891,5.531850610845,0.344541391785
6.715960346079,5.554827002225,0.344754203022
6.703143380692,5.584706675194,0.344967014258
6.649682835895,5.560412684513,0.345179825495
6.650543013889,5.548050707849,0.345392636731
6.697860837670,5.532750044487,0.345605447968
6.702460018761,5.561571186811,0.345818259204
6.728338620267,5.607050836498,0.346031070441
6.701603032088,5.598286267756,0.346243881677
6.660775582564,5.572420707677,0.346456692913
6.672217065397,5.598349362562,0.346669504150
6.709483273786,5.550258789342,0.346882315386
6.671035982578,5.565053602887,0.347095126623
6.696592429030,5.615358916449,0.347307937859
6.674204250558,5.609991988685,0.347520749096
6.676526490462,5.578005587986,0.347733560332
6.663880493019,5.595328676914,0.347946371568
6.688617794544,5.580826592697,0.348159182805
6.713171942272,5.559924319843,0.348371994041
6.683051556954,5.565898745033,0.348584805278
6.720444136338,5.599647622799,0.348797616514
6.743647798803,5.528152340948,0.349010427751
6.648826649268,5.562147676591,0.349223238987
6.663929077932,5.556603438951,0.349436050223
6.729919773619,5.593434743065,0.349648861460
6.673538095068,5.541994395441,0.349861672696
6.642570591171,5.576053065155,0.350074483933
6.690509085794,5.568717648626,0.350287295169
6.668513290702,5.557785415518,0.350500106406
6.677622773059,5.534559466741,0.350712917642
6.729186267828,5.554570777161,0.350925728878
6.739719534400,5.529354812843,0.351138540115
6.697965952969,5.614137557618,0.351351351351
6.713110531676,5.617864843923,0.351564162588
6.722422971289,5.601382992690,0.351776973824
6.715803590342,5.539038661721,0.351989785061
6.748197115911,5.551926878526,0.352202596297
6.691295471737,5.577508477744,0.352415407534
6.683101431562,5.599744956967,0.352628218770
6.679111924214,5.545860745955,0.352841030006
6.667112520950,5.590585120271,0.353053841243
6.684136638291,5.532623015982,0.353266652479
6.737158178600,5.513280724668,0.353479463716
6.642950616388,5.544533861681,0.353692274952
6.660136302358,5.522198108421,0.353905086189
6.678519696347,5.520282550881,0.354117897425
6.668480546095,5.583314499424,0.354330708661
6.689175385837,5.569633158289,0.354543519898
6.653977419634,5.530714882803,0.354756331134
6.702288155951,5.555326696020,0.354969142371
6.664908130380,5.520231041366,0.355181953607
6.682586943099,5.562584103341,0.355394764844
6.702511634780,5.581695536674,0.355607576080
6.668897420941,5.584465742268,0.355820387316
6.713679664733,5.536944841261,0.356033198553
6.725920454619,5.544210887241,0.356246009789
6.674283470519,5.545532666105,0.356458821026
6.721725403788,5.547808611180,0.356671632262
6.720489907717,5.581229363290,0.356884443499
6.720869162540,5.531279628154,0.357097254735
6.710626228102,5.591794568879,0.357310065971
6.642987213964,5.515388935345,0.357522877208
6.726911688793,5.588694112281,0.357735688444
6.696174012378,5.570651002784,0.357948499681
6.646562317725,5.579971052662,0.358161310917
6.700240606286,5.575223736463,0.358374122154
6.693168371599,5.567019697392,0.358586933390
6.742430378506,5.596626636433,0.358799744627
6.711652926567,5.558299445058,0.359012555863
6.700905657955,5.552418536448,0.359225367099
6.685930434954,5.585327488468,0.359438178336
6.719821397999,5.521227523970,0.359650989572
6.716000970387,5.531331545206,0.359863800809
6.700786576022,5.590901732126,0.360076612045
6.695947808480,5.596472811615,0.360289423282
6.690726391279,5.556079077921,0.360502234518
6.705512192097,5.581292931108,0.360715045754
6.681495166963,5.525990980979,0.360927856991
6.720787476993,5.560856100955,0.361140668227
6.725954808568,5.551452276311,0.361353479464
6.731849726388,5.610373727894,0.361566290700
6.741659207167,5.532385955640,0.361779101937
6.662320428928,5.535414812704,0.361991913173
6.724653878476,5.608852220241,0.362204724409
6.728994002396,5.584319454040,0.362417535646
6.673768349941,5.528928153948,0.362630346882
6.666414218538,5.522018077629,0.362843158119
6.689094799361,5.554242966763,0.363055969355
6.718556062115,5.529609531609,0.363268780592
6.651397201177,5.569350966223,0.363481591828
6.735565792544,5.558776974978,0.363694403064
6.721166193045,5.573342619824,0.363907214301
6.729624632925,5.524499057403,0.364120025537
6.711584889829,5.595311556280,0.364332836774
6.731018813668,5.563885752442,0.364545648010
6.679423477612,5.534290141281,0.364758459247
6.706892341570,5.580874714447,0.364971270483
6.659684393101,5.534582234310,0.365184081720
6.733490655600,5.560871915681,0.365396892956
6.695630825357,5.579420777178,0.365609704192
6.671697636267,5.552158636665,0.365822515429
6.650633337392,5.596825228952,0.366035326665
6.691318967865,5.555781446151,0.366248137902
6.733851187728,5.567417789554,0.366460949138
6.722098325529,5.540610262214,0.366673760375
6.659965694464,5.570430472490,0.366886571611
6.688462414193,5.553906913418,0.367099382847
6.653275844311,5.567667254184,0.367312194084
6.728696203266,5.507894345128,0.367525005320
6.653063180881,5.566608144591,0.367737816557
6.635904937606,5.535339145547,0.367950627793
6.709040992687,5.531011360557,0.368163439030
6.672642453251,5.523423616489,0.368376250266
6.662492594231,5.526691515200,0.368589061502
6.674166036344,5.561257632649,0.368801872739
6.689108536396,5.563956985279,0.369014683975
6.722447351764,5.537324807494,0.369227495212
6.714224124116,5.560728616691,0.369440306448
6.695123007361,5.566009998572,0.369653117685
6.707983713843,5.592209754507,0.369865928921
6.679036689906,5.589022127776,0.370078740157
6.716247522769,5.539553032992,0.370291551394
6.736934369791,5.610550871134,0.370504362630
6.668136702084,5.533833636779,0.370717173867
6.693082689545,5.559523326410,0.370929985103
6.737017989194,5.618916635540,0.371142796340
6.698455785205,5.541884897395,0.371355607576
6.718662176254,5.533963454522,0.371568418813
6.647258580075,5.582144875856,0.371781230049
6.670206891356,5.589368140328,0.371994041285
6.682773776473,5.542723421044,0.372206852522
6.701287613991,5.553880631367,0.372419663758
6.722225208216,5.538581299913,0.372632474995
6.731227057835,5.564475942496,0.372845286231
6.742422428301,5.601192423154,0.373058097468
6.683792882299,5.552446875942,0.373270908704
6.685591327891,5.594092569532,0.373483719940
6.709632239028,5.537066689375,0.373696531177
6.653011511234,5.583290785857,0.373909342413
6.728538317949,5.549626192191,0.374122153650
6.654202242144,5.542920597194,0.374334964886
6.736284286981,5.530966460036,0.374547776123
6.702247095434,5.529911231387,0.374760587359
6.643335382084,5.540784299667,0.374973398595
6.647340524705,5.573543789506,0.375186209832
6.701155593764,5.584575155829,0.375399021068
6.724965024176,5.603392611943,0.375611832305
6.718058747293,5.533230880546,0.375824643541
6.645818123805,5.604584372614,0.376037454778
6.651001501381,5.602205374146,0.376250266014
6.743467341434,5.534371136190,0.376463077250
6.691488443443,5.596618535228,0.376675888487
6.689898049899,5.561401749217,0.376888699723
6.718254904823,5.531557836551,0.377101510960
6.710927172274,5.558666769473,0.377314322196
6.673681206265,5.622208354800,0.377527133433
6.738058883308,5.527370809436,0.377739944669
6.742194088591,5.527351606544,0.377952755906
6.724080106198,5.569842708280,0.378165567142
6.664206859248,5.593023946237,0.378378378378
6.692161505296,5.561404572355,0.378591189615
6.716100773710,5.621005903616,0.378804000851
6.713138055849,5.573155999241,0.379016812088
6.689404931350,5.556649323855,0.379229623324
6.700933417814,5.613775016137,0.379442434561
6.704267083810,5.539578869276,0.379655245797
6.715083893281,5.572843604833,0.379868057033
6.655988086007,5.593225344771,0.380080868270
6.738149166605,5.518684156789,0.380293679506
6.716756924882,5.519916212892,0.380506490743
6.693301361481,5.568658575053,0.380719301979
6.714656465125,5.583210780875,0.380932113216
6.676063277178,5.593849459791,0.381144924452
6.666148573036,5.577258730185,0.381357735688
6.737215014811,5.605695322481,0.381570546925
6.753766351484,5.557328392922,0.381783358161
6.707265376046,5.541484235540,0.381996169398
6.706916445480,5.519289477573,0.382208980634
6.690247395453,5.574087769622,0.382421791871
6.692382874655,5.576925257840,0.382634603107
6.658251773462,5.593796454847,0.382847414343
6.665790100228,5.549149246675,0.383060225580
6.720589732998,5.583105675959,0.383273036816
6.715504525868,5.583716890212,0.383485848053
6.676513216643,5.557358642583,0.383698659289
6.728870488829,5.537815838569,0.383911470526
6.666910995026,5.611625986866,0.384124281762
6.752690013134,5.592903348237,0.384337092999
6.678613183931,5.561896566556,0.384549904235
6.681671065092,5.616305215540,0.384762715471
6.713013041163,5.526254956590,0.384975526708
6.740385626108,5.586976399776,0.385188337944
6.650991792669,5.559521400777,0.385401149181
6.724547470742,5.572392938853,0.385613960417
6.674520540670,5.563590659291,0.385826771654
6.706466456149,5.563766623631,0.386039582890
6.672431846269,5.578823375556,0.386252394126
6.717027950244,5.582774147567,0.386465205363
6.681262508049,5.515116485656,0.386678016599
6.729058846552,5.529720176448,0.386890827836
6.714686325882,5.543356453252,0.387103639072
6.671893556757,5.619183217553,0.387316450309
6.666339997664,5.562961265816,0.387529261545
6.747198494400,5.544138938459,0.387742072781
6.700820899478,5.565708230962,0.387954884018
6.661236158338,5.576712886207,0.388167695254
6.701031927773,5.569997230724,0.388380506491
6.752688871081,5.535731761919,0.388593317727
6.714464182610,5.579893947505,0.388806128964
6.661169891603,5.556486228903,0.389018940200
6.690419450897,5.533017325010,0.389231751436
6.658323147763,5.557222360117,0.389444562673
6.683564510072,5.568265471491,0.389657373909
6.691434531881,5.508535798152,0.389870185146
6.694490985153,5.534170182077,0.390082996382
6.721117303962,5.538316662617,0.390295807619
6.715997381299,5.571665772884,0.390508618855
6.694971133227,5.540414706571,0.390721430092
6.675726186331,5.539505486102,0.390934241328
6.709999919767,5.556287286677,0.391147052564
6.734735703395,5.543164949694,0.391359863801
6.730269052132,5.527683164306,0.391572675037
6.688336745374,5.603751313943,0.391785486274
6.712563266466,5.553196612749,0.391998297510
6.693539935738,5.585751385933,0.392211108747
6.714219449112,5.618902381247,0.392423919983
6.663082482902,5.611726567522,0.392636731219
6.737209876522,5.613172355439,0.392849542456
6.671378849529,5.560148911685,0.393062353692
6.682696577176,5.586375560836,0.393275164929
6.737578277671,5.580019829149,0.393487976165
6.671436641753,5.545849574899,0.393700787402
6.674956597687,5.555204529423,0.393913598638
6.724800214531,5.515739168501,0.394126409874
6.743352840306,5.579366914547,0.394339221111
6.741382107815,5.585362527105,0.394552032347
6.720584348109,5.554511196754,0.394764843584
6.712435419945,5.586643599914,0.394977654820
6.674941381002,5.604602590892,0.395190466057
6.745529919043,5.571780205828,0.395403277293
6.664800153571,5.554941858113,0.395616088529
6.696565855425,5.614036516988,0.395828899766
6.727119606546,5.609507646954,0.396041711002
6.665214212510,5.617042967419,0.396254522239
6.688863358037,5.539139420304,0.396467333475
6.745969074296,5.543190929326,0.396680144712
6.741495565255,5.628226993549,0.396892955948
6.767697481358,5.616977276102,0.397105767185
6.692459289593,5.604931048998,0.397318578421
6.749279067263,5.535598251291,0.397531389657
6.708818319945,5.561245867948,0.397744200894
6.730767461752,5.624407070767,0.397957012130
6.735344017935,5.537605887397,0.398169823367
6.680822474287,5.607460431557,0.398382634603
6.745819065428,5.558105405220,0.398595445840
6.752342337419,5.580693476633,0.398808257076
6.744109104463,5.626953738215,0.399021068312
6.670831437624,5.551726120129,0.399233879549
6.692639705016,5.584345802627,0.399446690785
6.674832584084,5.562281479946,0.399659502022
6.643198340789,5.518489874872,0.399872313258
6.701711414480,5.590734454008,0.400085124495
6.662952790271,5.592800831712,0.400297935731
6.651496379836,5.511779639011,0.400510746967
6.736511678089,5.587934115769,0.400723558204
6.668639078405,5.546217789709,0.400936369440
6.678795517145,5.612071629544,0.401149180677
6.754326926446,5.614069077421,0.401361991913
6.696021166272,5.607373913518,0.401574803150
6.736449781042,5.555365619612,0.401787614386
6.691556757613,5.543650017777,0.402000425622
6.679233308430,5.556440158083,0.402213236859
6.695175286088,5.630373615103,0.402426048095
6.741956589661,5.541537322104,0.402638859332
6.765191260400,5.574042562735,0.402851670568
6.699455590698,5.552674355473,0.403064481805
6.691320424320,5.626134527977,0.403277293041
6.709511461972,5.625200077169,0.403490104278
6.664644116590,5.540144622764,0.403702915514
6.749900406017,5.602992356946,0.403915726750
6.719179295514,5.611929854206,0.404128537987
6.744398765175,5.548429219592,0.404341349223
6.713384663493,5.561408934659,0.404554160460
6.729113281129,5.545542255509,0.404766971696
6.693139156331,5.595774419262,0.404979782933
6.663862616734,5.622314302571,0.405192594169
6.713470392086,5.592521006971,0.405405405405
6.728652834388,5.551586158382,0.405618216642
6.728989748931,5.590642000664,0.405831027878
6.668655453536,5.587619316793,0.406043839115
6.681673395979,5.551451341313,0.406256650351
6.684540552072,5.599140917566,0.406469461588
6.681027746427,5.568260756901,0.406682272824
6.728783491938,5.543992110615,0.406895084060
6.661694031450,5.573250546043,0.407107895297
6.673258252742,5.571895963086,0.407320706533
6.682848809060,5.615014054377,0.407533517770
6.730034593536,5.603055922439,0.407746329006
6.692392441909,5.601409959270,0.407959140243
6.714374456708,5.597375771302,0.408171951479
6.713219044295,5.563402887020,0.408384762715
6.730410746757,5.562329349572,0.408597573952
6.685647930719,5.568173838530,0.408810385188
6.670862987230,5.543424104077,0.409023196425
6.659746321829,5.572795704285,0.409236007661
6.659602932627,5.520465486655,0.409448818898
6.668252425514,5.583082278814,0.409661630134
6.695512865308,5.550913689598,0.409874441371
6.743524064461,5.550368656637,0.410087252607
6.668888545293,5.527398239093,0.410300063843
6.711629396438,5.588585379908,0.410512875080
6.715311979286,5.548351137319,0.410725686316
6.669330503943,5.587276792341,0.410938497553
6.677368113608,5.595651201930,0.411151308789
6.692145605320,5.528148322127,0.411364120026
6.707874790942,5.597661071793,0.411576931262
6.740286866013,5.589187100428,0.411789742498
6.731364493445,5.539182072068,0.412002553735
6.744140870215,5.573888872971,0.412215364971
6.696692490540,5.543869858271,0.412428176208
6.729121407113,5.555629149088,0.412640987444
6.735952567564,5.624301120311,0.412853798681
6.713772278265,5.539229865004,0.413066609917
6.741854212305,5.542593781815,0.413279421153
6.686346085429,5.558031901997,0.413492232390
6.753454838756,5.622396941540,0.413705043626
6.693040360305,5.562683877177,0.413917854863
6.707097600024,5.555870567537,0.414130666099
6.684396523384,5.613055788859,0.414343477336
6.697204968176,5.553627534638,0.414556288572
6.709449812556,5.542765747594,0.414769099808
6.662758137957,5.583748350007,0.414981911045
6.681426154102,5.574335989168,0.415194722281
6.744216998174,5.583160813803,0.415407533518
6.659884225941,5.555829527033,0.415620344754
6.680630846590,5.593610683896,0.415833155991
6.672105697451,5.531501629340,0.416045967227
6.709321324961,5.546177821784,0.416258778464
6.727486819333,5.524860784987,0.416471589700
6.739236449754,5.537457067144,0.416684400936
6.732661375344,5.567251774724,0.416897212173
6.675138474426,5.569624562962,0.417110023409
6.709333016061,5.621698916451,0.417322834646
6.720109018942,5.560960340588,0.417535645882
6.675985151546,5.620082190090,0.417748457119
6.731945083970,5.542145076501,0.417961268355
6.700067033166,5.521809809272,0.418174079591
6.666504567827,5.587691040919,0.418386890828
6.703432685996,5.541135816599,0.418599702064
6.683414873255,5.608750211686,0.418812513301
6.688182897486,5.562764859000,0.419025324537
6.730468764629,5.571733368914,0.419238135774
6.687567843586,5.570460488751,0.419450947010
6.733056921127,5.595182253148,0.419663758246
6.685686405935,5.587613927568,0.419876569483
6.677454138095,5.552360956051,0.420089380719
6.724228726832,5.532430203730,0.420302191956
6.696151919112,5.589139000877,0.420515003192
6.710867855559,5.573968602464,0.420727814429
6.664582394450,5.505829014111,0.420940625665
6.694345361221,5.513432054231,0.421153436901
6.666097139131,5.537188235288,0.421366248138
6.703335719111,5.548894043002,0.421579059374
6.736246090170,5.609485275446,0.421791870611
6.742845214179,5.550537423478,0.422004681847
6.718460540337,5.560329531732,0.422217493084
6.659428843920,5.544720324499,0.422430304320
6.691113056271,5.592425225147,0.422643115557
6.676951483458,5.528496081575,0.422855926793
6.711336362058,5.548248967609,0.423068738029
6.734633907839,5.601462892039,0.423281549266
6.744380052018,5.555643857539,0.423494360502
6.710444784505,5.614286360541,0.423707171739
6.709348139959,5.609342938461,0.423919982975
6.756610017113,5.604030927468,0.424132794212
6.723908550283,5.587244524286,0.424345605448
6.699425424839,5.631780219893,0.424558416684
6.706240750584,5.581219348134,0.424771227921
6.748509977094,5.607995426238,0.424984039157
6.700640583736,5.546266369568,0.425196850394
6.728859763069,5.548953358429,0.425409661630
6.754266278889,5.578663404328,0.425622472867
6.664531101895,5.549258177319,0.425835284103
6.754281825006,5.530445183487,0.426048095339
6.693350430208,5.589940904023,0.426260906576
6.746585635336,5.611207855202,0.426473717812
6.720550892171,5.533103629310,0.426686529049
6.728531509859,5.562253860450,0.426899340285
6.741319621503,5.558456046589,0.427112151522
6.678152672189,5.573249700509,0.427324962758
6.699267703771,5.539699079305,0.427537773994
6.715755880714,5.542169150257,0.427750585231
6.739017464677,5.539458952717,0.427963396467
6.664506870356,5.557125608117,0.428176207704
6.708672302118,5.524242787713,0.428389018940
6.674877353389,5.587808677157,0.428601830177
6.737233610841,5.585754477516,0.428814641413
6.713055448952,5.619906312339,0.429027452649
6.706511941840,5.598674231160,0.429240263886
6.687789116161,5.562604642791,0.429453075122
6.691568168357,5.609166630061,0.429665886359
6.736962445960,5.592547210084,0.429878697595
6.662818163082,5.584871007220,0.430091508832
6.750286196490,5.578119968771,0.430304320068
6.750699764605,5.598283960132,0.430517131305
6.680117183307,5.571881883052,0.430729942541
6.667912081832,5.528261748278,0.430942753777
6.659072607368,5.544434628076,0.431155565014
6.661651603947,5.525435015542,0.431368376250
6.681376574763,5.568073413854,0.431581187487
6.724649057831,5.527422107117,0.431793998723
6.652377672399,5.579530562144,0.432006809960
6.727273586994,5.586418793076,0.432219621196
6.733751204195,5.548716072159,0.432432432432
6.698600350893,5.525793101639,0.432645243669
6.701825965358,5.527499741211,0.432858054905
6.702920859147,5.594362534580,0.433070866142
6.723685023548,5.540847693773,0.433283677378
6.720174443226,5.565891234619,0.433496488615
6.701114165043,5.624447995271,0.433709299851
6.730116490275,5.593118052418,0.433922111087
6.685597125419,5.604051023765,0.434134922324
6.751015908407,5.610788832695,0.434347733560
6.667922494818,5.533158229178,0.434560544797
6.713368517561,5.558173783165,0.434773356033
6.664230731294,5.597329334496,0.434986167270
6.682952918388,5.576705597667,0.435198978506
6.705495812156,5.611900394883,0.435411789742
6.710724496327,5.600625649917,0.435624600979
6.738942148830,5.568469123906,0.435837412215
6.753865185018,5.607228308990,0.436050223452
6.731176488105,5.601139148205,0.436263034688
6.748018240075,5.578786999605,0.436475845925
6.664266484644,5.538381168699,0.436688657161
6.712771089117,5.559993434998,0.436901468398
6.768305415215,5.568569415826,0.437114279634
6.675584938886,5.550834165420,0.437327090870
6.761184309637,5.589221057847,0.437539902107
6.698113703777,5.539410817513,0.437752713343
6.684397744084,5.550346147011,0.437965524580
6.671028334059,5.559054051932,0.438178335816
6.732084751281,5.583860690278,0.438391147053
6.759906508943,5.595953356698,0.438603958289
6.758454025508,5.599385960366,0.438816769525
6.718185595237,5.539677876366,0.439029580762
6.727225347083,5.564803109582,0.439242391998
6.674889420964,5.530035218885,0.439455203235
6.747002230686,5.556970795723,0.439668014471
6.724143958588,5.568888463054,0.439880825708
6.742193919232,5.568489981730,0.440093636944
6.691327227737,5.576602386502,0.440306448180
6.754272103752,5.596412146811,0.440519259417
6.711787684399,5.580693255457,0.440732070653
6.726218424233,5.563395780871,0.440944881890
6.703225962974,5.544562908394,0.441157693126
6.729756758024,5.561932974646,0.441370504363
6.665828364771,5.622748388142,0.441583315599
6.700362236219,5.548294960047,0.441796126835
6.714619101371,5.565602186462,0.442008938072
6.759452371551,5.566234841793,0.442221749308
6.735546267855,5.591623422048,0.442434560545
6.674611611915,5.608967694118,0.442647371781
6.693174703853,5.589501209068,0.442860183018
6.681035452214,5.554230899807,0.443072994254
6.665960715458,5.569449438483,0.443285805491
6.698974341058,5.563309040674,0.443498616727
6.741562451073,5.561468837063,0.443711427963
6.748312888412,5.603761613316,0.443924239200
6.749616431656,5.566269626814,0.444137050436
6.739256635511,5.596240921549,0.444349861673
6.745221955743,5.611968749425,0.444562672909
6.689246056158,5.565442262887,0.444775484146
6.782808468073,5.603600191445,0.444988295382
6.766270913953,5.613809486756,0.445201106618
6.704245680929,5.574271528218,0.445413917855
6.759320250283,5.601536991565,0.445626729091
6.727528871969,5.647520724520,0.445839540328
6.743549624070,5.558181414482,0.446052351564
6.755000263186,5.593406341291,0.446265162801
6.716055286207,5.549340869629,0.446477974037
6.714200007794,5.597186266273,0.446690785273
6.687141822181,5.562652427806,0.446903596510
6.746954897177,5.581878376597,0.447116407746
6.725745585968,5.604197455094,0.447329218983
6.728100167039,5.579092164049,0.447542030219
6.686932359093,5.574046067436,0.447754841456
6.698842512574,5.539755120900,0.447967652692
6.709115846311,5.535141260412,0.448180463928
6.694674814268,5.583002724524,0.448393275165
6.685794936123,5.547607042014,0.448606086401
6.687417879990,5.554055871005,0.448818897638
6.674570429032,5.571975692333,0.449031708874
6.751874096822,5.575545124914,0.449244520111
6.678387110072,5.579079596706,0.449457331347
6.722059010944,5.599590344581,0.449670142584
6.721045621846,5.609416507187,0.449882953820
6.690220499374,5.607759471904,0.450095765056
6.742000012657,5.563699683084,0.450308576293
6.740763554256,5.581592706336,0.450521387529
6.744073668647,5.548942845395,0.450734198766
6.719571512887,5.528571951417,0.450947010002
6.699830835634,5.580137600514,0.451159821239
6.692336001995,5.536346669775,0.451372632475
6.720318734198,5.555785695339,0.451585443711
6.743084370539,5.528300713174,0.451798254948
6.715704325753,5.572407564005,0.452011066184
6.660459845244,5.614604792719,0.452223877421
6.725117004830,5.595618952117,0.452436688657
6.709860625042,5.603480655411,0.452649499894
6.743211655198,5.579234563147,0.452862311130
6.676605628194,5.597381318485,0.453075122366
6.732521384755,5.539854955622,0.453287933603
6.736733197213,5.563341710903,0.453500744839
6.688630033912,5.539944590035,0.453713556076
6.666248926420,5.562264138065,0.453926367312
6.723279485499,5.611227699841,0.454139178549
6.718139239454,5.583289859029,0.454351989785
6.676953660976,5.561794477313,0.454564801021
6.663677442521,5.590179354134,0.454777612258
6.735197797992,5.528067179019,0.454990423494
6.676888036012,5.593144938183,0.455203234731
6.661764526482,5.597317311313,0.455416045967
6.747973693900,5.555981971942,0.455628857204
6.655236234577,5.581804395426,0.455841668440
6.729264684902,5.566302846140,0.456054479677
6.723403530000,5.527269861036,0.456267290913
6.703380919603,5.563369134737,0.456480102149
6.727118685345,5.609758843586,0.456692913386
6.736225971208,5.608459762414,0.456905724622
6.689483570189,5.614058065158,0.457118535859
6.696269477603,5.626290403797,0.457331347095
6.726381557572,5.541715383970,0.457544158332
6.692058431770,5.604927367911,0.457756969568
6.690733246789,5.546273944638,0.457969780804
6.753833216131,5.564995833143,0.458182592041
6.721796386321,5.608834479461,0.458395403277
6.669134742360,5.584455658337,0.458608214514
6.682212857060,5.600106829000,0.458821025750
6.682306045877,5.599597527121,0.459033836987
6.702281833527,5.605863976942,0.459246648223
6.712699770478,5.606396263583,0.459459459459
6.706258787871,5.560209980907,0.459672270696
6.670676316528,5.559425863610,0.459885081932
6.692759775290,5.599877642120,0.460097893169
6.729355822074,5.590824189379,0.460310704405
6.758290457017,5.594774672381,0.460523515642
6.749840246424,5.606927867036,0.460736326878
6.717545855445,5.616962126445,0.460949138114
6.726942388309,5.549809447298,0.461161949351
6.777421228585,5.613341730286,0.461374760587
6.721346119994,5.583428847066,0.461587571824
6.700710032985,5.618809550343,0.461800383060
6.708785862656,5.559726233366,0.462013194297
6.762712697797,5.587311421769,0.462226005533
6.769531015287,5.632265544394,0.462438816770
6.767903018725,5.613955113829,0.462651628006
6.750891201268,5.556036379095,0.462864439242
6.691465489085,5.613776758548,0.463077250479
6.696789678922,5.544469067709,0.463290061715
6.699493394794,5.617274186121,0.463502872952
6.758628777694,5.577837001501,0.463715684188
6.765586682057,5.567684715288,0.463928495425
6.724884516240,5.578765138524,0.464141306661
6.717445653209,5.588555623058,0.464354117897
6.738763194358,5.589302185684,0.464566929134
6.762219757683,5.568733306422,0.464779740370
6.738775475620,5.614288304532,0.464992551607
6.766999808673,5.565551896448,0.465205362843
6.759530971855,5.566674179093,0.465418174080
6.719605561887,5.614700096777,0.465630985316
6.698795404840,5.635158338717,0.465843796552
6.705070522984,5.570428271394,0.466056607789
6.685711420163,5.570849000956,0.466269419025
6.723462917279,5.554353758945,0.466482230262
6.750952928037,5.572773178806,0.466695041498
6.719210344702,5.559429271550,0.466907852735
6.702576481539,5.608724386394,0.467120663971
6.696178605670,5.599074386218,0.467333475207
6.706968582490,5.558775629249,0.467546286444
6.658710987532,5.544774502427,0.467759097680
6.734243801565,5.542112348508,0.467971908917
6.675566944365,5.554341925195,0.468184720153
6.723919078616,5.573827550947,0.468397531390
6.682157251060,5.594891113776,0.468610342626
6.760573796547,5.617469668739,0.468823153863
6.700032691152,5.543105364601,0.469035965099
6.747286446568,5.582336905433,0.469248776335
6.726516084953,5.622226342215,0.469461587572
6.707189743249,5.600538514966,0.469674398808
6.753636537599,5.563714935954,0.469887210045
6.703195313355,5.572115381100,0.470100021281
6.698832680307,5.636393271940,0.470312832518
6.723724209881,5.577566857135,0.470525643754
6.703487697002,5.595941696995,0.470738454990
6.684733709882,5.584440253070,0.470951266227
6.755309905370,5.633872251447,0.471164077463
6.714538582413,5.544748432790,0.471376888700
6.691548568590,5.609302957845,0.471589699936
6.718235180041,5.556794206474,0.471802511173
6.746123242542,5.569331862486,0.472015322409
6.721842681227,5.630918796976,0.472228133645
6.719470367076,5.543048638094,0.472440944882
6.710946534212,5.571309345240,0.472653756118
6.701651176533,5.533080410125,0.472866567355
6.701739703708,5.595907741849,0.473079378591
6.690272625563,5.623594673513,0.473292189828
6.746699743565,5.631399169090,0.473505001064
6.676713245237,5.631030991690,0.473717812300
6.719025876301,5.535266132532,0.473930623537
6.692518464772,5.542479492031,0.474143434773
6.711038525873,5.603058767005,0.474356246010
6.739922431732,5.610359619018,0.474569057246
6.725126957579,5.562577730477,0.474781868483
6.684500827939,5.581765174040,0.474994679719
6.731832143828,5.592256071718,0.475207490956
6.723664237017,5.612797554587,0.475420302192
6.757135598127,5.597684643552,0.475633113428
6.700667317521,5.564717486454,0.475845924665
6.756424999572,5.583308144665,0.476058735901
6.689444656677,5.585074027975,0.476271547138
6.689082923291,5.524530856891,0.476484358374
6.716026772643,5.619843430462,0.476697169611
6.748206020890,5.556415521256,0.476909980847
6.672129950177,5.534388283640,0.477122792083
6.702836510005,5.614516102333,0.477335603320
6.744955175253,5.547566601884,0.477548414556
6.682637652338,5.623676234099,0.477761225793
6.707311742898,5.628369345928,0.477974037029
6.762593467437,5.631546987799,0.478186848266
6.742426252357,5.614090066948,0.478399659502
6.694447720970,5.593159758265,0.478612470738
6.744658059471,5.565990239719,0.478825281975
6.758908190746,5.567675829832,0.479038093211
6.703742155247,5.583275551503,0.479250904448
6.713355764267,5.566094615084,0.479463715684
6.649790263863,5.597852308369,0.479676526921
6.688842255608,5.601868004926,0.479889338157
6.710903113143,5.528627008056,0.480102149393
6.680777469974,5.545672169446,0.480314960630
6.666750638932,5.567270432207,0.480527771866
6.661915150741,5.576110927570,0.480740583103
6.670565393660,5.565752627035,0.480953394339
6.675377856346,5.530408813544,0.481166205576
6.745269386989,5.611374109613,0.481379016812
6.731906072824,5.551639091315,0.481591828049
6.723787707424,5.558728559829,0.481804639285
6.725678501104,5.593720596741,0.482017450521
6.735840829921,5.540840171540,0.482230261758
6.719550849052,5.539685309682,0.482443072994
6.769829578372,5.609723960237,0.482655884231
6.725386467981,5.627734989076,0.482868695467
6.762326479994,5.552675090209,0.483081506704
6.700294840974,5.572502951568,0.483294317940
6.717122049634,5.576990959882,0.483507129176
6.681390752785,5.620172423084,0.483719940413
6.689979982192,5.603168779103,0.483932751649
6.710152321287,5.607267687398,0.484145562886
6.762299075181,5.553813662242,0.484358374122
6.681525348440,5.569781456883,0.484571185359
6.692678868185,5.565324633849,0.484783996595
6.709026736502,5.619297598793,0.484996807831
6.685456746991,5.552208178888,0.485209619068
6.744179857079,5.587492524116,0.485422430304
6.720252336965,5.581527971312,0.485635241541
6.707865457737,5.638796573730,0.485848052777
6.777018673558,5.620884240953,0.486060864014
6.758549463110,5.548912337128,0.486273675250
6.766300072750,5.594329870922,0.486486486486
6.692408787951,5.559192611523,0.486699297723
6.774387415401,5.594976281652,0.486912108959
6.726407457195,5.619116248910,0.487124920196
6.735479619762,5.559160601541,0.487337731432
6.712618054923,5.624042582230,0.487550542669
6.692752854990,5.614637888719,0.487763353905
6.698875798566,5.626068801340,0.487976165142
6.754043029121,5.548919634423,0.488188976378
6.732214584211,5.548514397705,0.488401787614
6.662491451039,5.563455324708,0.488614598851
6.666802230947,5.546608498213,0.488827410087
6.683456061212,5.545279111895,0.489040221324
6.673902819664,5.596829004897,0.489253032560
6.677863155039,5.523796894901,0.489465843797
6.732345443962,5.529435482441,0.489678655033
6.741867654834,5.530476657890,0.489891466269
6.686538855429,5.586999049941,0.490104277506
6.685516278162,5.569814136987,0.490317088742
6.677021389531,5.595856102566,0.490529899979
6.740642322909,5.561864795482,0.490742711215
6.660705532432,5.561834752601,0.490955522452
6.745898805342,5.548754755507,0.491168333688
6.673667934529,5.605379342276,0.491381144924
6.693537301653,5.559667897587,0.491593956161
6.751918541669,5.598836761948,0.491806767397
6.754675466872,5.611203843590,0.492019578634
6.764403094664,5.617884253275,0.492232389870
6.670822969010,5.557802675246,0.492445201107
6.672631442858,5.550229669411,0.492658012343
6.693659248325,5.618147585622,0.492870823579
6.720920333378,5.618497389599,0.493083634816
6.671551458673,5.598116294240,0.493296446052
6.677422965862,5.588220237447,0.493509257289
6.743352133408,5.619560113929,0.493722068525
6.688158493992,5.531432974206,0.493934879762
6.762551141547,5.619282183961,0.494147690998
6.686417725048,5.631424516400,0.494360502235
6.671522908274,5.555996358119,0.494573313471
6.715953105961,5.594497068491,0.494786124707
6.681236446350,5.604495245647,0.494998935944
6.718271307438,5.605975867708,0.495211747180
6.682387397039,5.623438765219,0.495424558417
6.765964043897,5.596968781627,0.495637369653
6.698108641698,5.558708449042,0.495850180890
6.726843751084,5.630076605800,0.496062992126
6.721739839957,5.553718697541,0.496275803362
6.686953698414,5.580939098832,0.496488614599
6.742045955069,5.535620085625,0.496701425835
6.700073900211,5.582269416456,0.496914237072
6.724892501237,5.565700362432,0.497127048308
6.675764210759,5.617799967896,0.497339859545
6.767154608058,5.572390429659,0.497552670781
6.705588195573,5.581765492807,0.497765482017
6.712469735658,5.619000095258,0.497978293254
6.703277031940,5.573731751589,0.498191104490
6.734752117843,5.617075884263,0.498403915727
6.761237557359,5.628298669393,0.498616726963
6.750394657370,5.583082031619,0.498829538200
6.752572880713,5.621907681588,0.499042349436
6.695996471997,5.605312541122,0.499255160672
6.714402643256,5.579560714942,0.499467971909
6.683097455286,5.611853064075,0.499680783145
6.754071641268,5.626492583962,0.499893594382
6.762541958916,5.617951165629,0.500106405618
6.743717427693,5.615175224191,0.500319216855
6.761389704634,5.624173479304,0.500532028091
6.704763351288,5.639049907621,0.500744839328
6.694184039001,5.563560648618,0.500957650564
6.683523724131,5.600447640593,0.501170461800
6.726395332560,5.608837946736,0.501383273037
6.724728968737,5.556613497636,0.501596084273
6.761723815985,5.561806182284,0.501808895510
6.764165075176,5.569221120577,0.502021706746
6.751934200192,5.612133467257,0.502234517983
6.736115054449,5.616686405828,0.502447329219
6.668309119804,5.622464096272,0.502660140455
6.720636002140,5.535184467130,0.502872951692
6.705602721671,5.597537230869,0.503085762928
6.725767479096,5.545556900812,0.503298574165
6.693877067960,5.614346118716,0.503511385401
6.758042009595,5.616370568986,0.503724196638
6.731194395944,5.589677616357,0.503937007874
6.694391281153,5.561947637592,0.504149819110
6.743844624051,5.596723263014,0.504362630347
6.723175836523,5.601717238307,0.504575441583
6.753119247156,5.541172566280,0.504788252820
6.707546768731,5.621718225377,0.505001064056
6.677467826673,5.593035971917,0.505213875293
6.701453396052,5.557192092034,0.505426686529
6.734594189189,5.544331072685,0.505639497765
6.683398434087,5.610797586341,0.505852309002
6.705964000614,5.569102731185,0.506065120238
6.728845961507,5.565166781852,0.506277931475
6.714486545675,5.547860100640,0.506490742711
6.727118626664,5.568477365855,0.506703553948
6.715428397236,5.591974929595,0.506916365184
6.713294328138,5.572002167511,0.507129176421
6.684414214974,5.571255648909,0.507341987657
6.758624676628,5.545430680334,0.507554798893
6.725868756559,5.570692203595,0.507767610130
6.765267488177,5.590743867322,0.507980421366
6.754854273883,5.609225958393,0.508193232603
6.683236219262,5.593175646698,0.508406043839
6.744575510024,5.556970064881,0.508618855076
6.696574119757,5.578199413295,0.508831666312
6.703540734014,5.617824795201,0.509044477548
6.749553159901,5.557812365813,0.509257288785
6.749992083562,5.575226211990,0.509470100021
6.748495028362,5.559024422763,0.509682911258
6.744800133441,5.553656673211,0.509895722494
6.743555046725,5.608521604849,0.510108533731
6.762865855154,5.543818102135,0.510321344967
6.711126795603,5.585608186640,0.510534156203
6.690896052657,5.578428444904,0.510746967440
6.746907516905,5.555403358706,0.510959778676
6.741991831147,5.599153413225,0.511172589913
6.694847250118,5.568758724026,0.511385401149
6.751843401559,5.581084564934,0.511598212386
6.722926698153,5.571396164748,0.511811023622
6.767720336444,5.584542696187,0.512023834858
6.722471854520,5.600551372963,0.512236646095
6.725177813321,5.596385839257,0.512449457331
6.767658240344,5.551248593075,0.512662268568
6.723208756991,5.555293958326,0.512875079804
6.718563332185,5.567874100597,0.513087891041
6.769489990290,5.616066390985,0.513300702277
6.760256726995,5.558492052062,0.513513513514
6.752662566384,5.603496512320,0.513726324750
6.727903515154,5.620427562748,0.513939135986
6.777093671365,5.638013704835,0.514151947223
6.697932365249,5.588756772465,0.514364758459
6.683946140905,5.552926110082,0.514577569696
6.753921153234,5.636815626029,0.514790380932
6.745129086712,5.619131113280,0.515003192169
6.730436635838,5.639066848046,0.515216003405
6.739112923957,5.622140790019,0.515428814641
6.699134499351,5.609942050239,0.515641625878
6.678585391858,5.584059956629,0.515854437114
6.696094509989,5.560310128915,0.516067248351
6.742557692396,5.580781656900,0.516280059587
6.757866582151,5.607966754347,0.516492870824
6.673060158182,5.632702454298,0.516705682060
6.734772442048,5.550640550009,0.516918493296
6.752592101012,5.607192593924,0.517131304533
6.703591656303,5.610868772441,0.517344115769
6.719493264039,5.577410392098,0.517556927006
6.688143703817,5.626539917250,0.517769738242
6.752490604801,5.630139531828,0.517982549479
6.747137045006,5.643441401904,0.518195360715
6.782867274516,5.628867014783,0.518408171951
6.706545775764,5.552367355819,0.518620983188
6.711559170585,5.615975020397,0.518833794424
6.719278417405,5.579032650982,0.519046605661
6.772021606438,5.604812574038,0.519259416897
6.747000115182,5.621563768279,0.519472228134
6.780484248172,5.565304619976,0.519685039370
6.686776229649,5.637605632121,0.519897850607
6.777662219375,5.556240184387,0.520110661843
6.773921355728,5.563041958339,0.520323473079
6.722152840603,5.565638648580,0.520536284316
6.724458568017,5.605067711607,0.520749095552
6.703391449373,5.624715440405,0.520961906789
6.737742564958,5.618201518682,0.521174718025
6.721932422880,5.545688291363,0.521387529262
6.749205795879,5.641012867753,0.521600340498
6.698791692162,5.607030293768,0.521813151734
6.710931442943,5.592244751819,0.522025962971
6.783812234424,5.599817963171,0.522238774207
6.769513796720,5.641474157572,0.522451585444
6.729525703502,5.573543483343,0.522664396680
6.724253777351,5.560946520147,0.522877207917
6.717496237861,5.551754064658,0.523090019153
6.704053755048,5.545730908118,0.523302830389
6.732704709517,5.624304616257,0.523515641626
6.733920018494,5.616908643143,0.523728452862
6.738488097526,5.587625369189,0.523941264099
6.669060480028,5.560116261901,0.524154075335
6.674262082707,5.623987395988,0.524366886572
6.717185748372,5.582063560925,0.524579697808
6.688068318232,5.629347399337,0.524792509044
6.689608992991,5.582247071725,0.525005320281
6.765633171187,5.580093463943,0.525218131517
6.717014872454,5.635650362487,0.525430942754
6.679295781549,5.594101009016,0.525643753990
6.778267299161,5.627585274462,0.525856565227
6.746444447270,5.571652240362,0.526069376463
6.720537768966,5.603817351226,0.526282187700
6.773869864181,5.554093598287,0.526494998936
6.757395047900,5.640384726772,0.526707810172
6.750594539413,5.606230398165,0.526920621409
6.760489219397,5.582750897536,0.527133432645
6.777672729112,5.597481089080,0.527346243882
6.687317059923,5.547486913477,0.527559055118
6.690056428714,5.571383962045,0.527771866355
6.693638038058,5.581013318403,0.527984677591
6.725792345442,5.608224777487,0.528197488827
6.776968007000,5.641881377496,0.528410300064
6.703048309263,5.609924700631,0.528623111300
6.689474812749,5.630178034244,0.528835922537
6.689003529681,5.600895307498,0.529048733773
6.757131209793,5.638018625046,0.529261545010
6.732000590879,5.595666223637,0.529474356246
6.717462494556,5.563864021711,0.529687167482
6.681390477687,5.605724826406,0.529899978719
6.694864192717,5.616945121530,0.530112789955
6.689239059883,5.582603070513,0.530325601192
6.768416173353,5.584188696662,0.530538412428
6.688063495136,5.637303242181,0.530751223665
6.750992251665,5.590993294800,0.530964034901
6.779289538795,5.571734083648,0.531176846137
6.769962834878,5.603681784916,0.531389657374
6.683258336918,5.633009176990,0.531602468610
6.718234963728,5.566220665305,0.531815279847
6.773425060329,5.616503726946,0.532028091083
6.717572682385,5.573392073801,0.532240902320
6.757475694097,5.625194725115,0.532453713556
6.747582750146,5.582182273461,0.532666524793
6.742668362285,5.599141964457,0.532879336029
6.681573637047,5.588358903926,0.533092147265
6.766091718196,5.615268031360,0.533304958502
6.689069499198,5.543843038408,0.533517769738
6.690505451010,5.551411718804,0.533730580975
6.770832687507,5.605117732761,0.533943392211
6.765481811051,5.569932645413,0.534156203448
6.765494597143,5.626319908198,0.534369014684
6.685996216606,5.631722645699,0.534581825920
6.764884672999,5.584640239492,0.534794637157
6.722663595758,5.626300264887,0.535007448393
6.730625107414,5.589703649589,0.535220259630
6.753439883122,5.630837882246,0.535433070866
6.742998493241,5.534122787709,0.535645882103
6.668459436729,5.559041140801,0.535858693339
6.726950451557,5.599539294502,0.536071504575
6.710552037488,5.610655208535,0.536284315812
6.768694911955,5.580606388959,0.536497127048
6.697997307842,5.605913775584,0.536709938285
6.770147478751,5.536480912769,0.536922749521
6.683710385993,5.577425129660,0.537135560758
6.703685820727,5.574749673270,0.537348371994
6.708261582232,5.620793652978,0.537561183230
6.690368581633,5.546314667251,0.537773994467
6.690760113262,5.563923429933,0.537986805703
6.755689592204,5.633885075348,0.538199616940
6.712485260982,5.636261877862,0.538412428176
6.684954260752,5.611957593662,0.538625239413
6.700528005520,5.591310635818,0.538838050649
6.744627307380,5.622193995521,0.539050861886
6.754984545258,5.619370372865,0.539263673122
6.700726074617,5.630520005824,0.539476484358
6.715604273577,5.637255818602,0.539689295595
6.694428961186,5.571931795992,0.539902106831
6.701015411820,5.571855694618,0.540114918068
6.700866107445,5.596282466858,0.540327729304
6.705434814971,5.622222322917,0.540540540541
6.739239906806,5.554081949059,0.540753351777
6.710931288205,5.588255153302,0.540966163013
6.689154819014,5.546275752488,0.541178974250
6.691193045676,5.572114339383,0.541391785486
6.769658648574,5.626928277483,0.541604596723
6.695333868526,5.620288251863,0.541817407959
6.771852901284,5.626954693116,0.542030219196
6.768962272467,5.626194009957,0.542243030432
6.695017008367,5.638281400138,0.542455841668
6.719825611955,5.562739299072,0.542668652905
6.771018488318,5.639439424730,0.542881464141
6.709844891590,5.609478217927,0.543094275378
6.709832975199,5.588010666438,0.543307086614
6.717383461277,5.543436613746,0.543519897851
6.703113897321,5.586197465419,0.543732709087
6.677084536524,5.624509144460,0.543945520323
6.727836342569,5.587599244925,0.544158331560
6.767587043015,5.591646583331,0.544371142796
6.715810364456,5.624700305950,0.544583954033
6.717635430310,5.559917389547,0.544796765269
6.731575312275,5.548949183679,0.545009576506
6.713574067592,5.589321337840,0.545222387742
6.736506205729,5.538539065562,0.545435198979
6.703632960787,5.549430436349,0.545648010215
6.758805296692,5.597196674117,0.545860821451
6.727872362354,5.583650011867,0.546073632688
6.732437763914,5.566470964773,0.546286443924
6.712610629663,5.553466767551,0.546499255161
6.716748625553,5.575752317505,0.546712066397
6.739634473841,5.541872967278,0.546924877634
6.715322102847,5.548932401058,0.547137688870
6.708724160121,5.609574502289,0.547350500106
6.715745197451,5.550918328051,0.547563311343
6.683458209856,5.637550811418,0.547776122579
6.754070951354,5.621799664077,0.547988933816
6.696710443175,5.591735054642,0.548201745052
6.709427189828,5.594044885289,0.548414556289
6.704521943156,5.567041598591,0.548627367525
6.686642052001,5.622306365481,0.548840178761
6.716270190323,5.630942873874,0.549052989998
6.679696465737,5.619553215137,0.549265801234
6.673313774087,5.619555850291,0.549478612471
6.751788173736,5.590863218680,0.549691423707
6.687849252511,5.572609612412,0.549904234944
6.758284721898,5.610946341659,0.550117046180
6.711021985108,5.567655983689,0.550329857416
6.752194885159,5.533642428330,0.550542668653
6.748675355200,5.623955840471,0.550755479889
6.744763102524,5.566094975482,0.550968291126
6.743671313834,5.533429708794,0.551181102362
6.766154807812,5.607837925946,0.551393913599
6.676847403065,5.556407729072,0.551606724835
6.698853520650,5.566682008235,0.551819536072
6.689585727840,5.625661710921,0.552032347308
6.729692294364,5.592078410004,0.552245158544
6.704325924313,5.577798924360,0.552457969781
6.770167761177,5.611748698426,0.552670781017
6.757963459523,5.615977102932,0.552883592254
6.750117309839,5.569753730303,0.553096403490
6.754559668181,5.580650491567,0.553309214727
6.673943521700,5.529990054829,0.553522025963
6.743374068667,5.563492891397,0.553734837199
6.721542861736,5.528660649650,0.553947648436
6.664297357781,5.610886398527,0.554160459672
6.754348220307,5.611956189578,0.554373270909
6.674648027029,5.531885460957,0.554586082145
6.679313837951,5.587779156524,0.554798893382
6.722374875755,5.541355729633,0.555011704618
6.682282439287,5.536410016610,0.555224515854
6.762017025094,5.544589315411,0.555437327091
6.712131039807,5.629135406436,0.555650138327
6.744442241162,5.560765000202,0.555862949564
6.699357332138,5.560006041480,0.556075760800
6.725560364683,5.585433920384,0.556288572037
6.731706023756,5.631955506934,0.556501383273
6.672757258984,5.558035181682,0.556714194509
6.675265237725,5.583804490644,0.556927005746
6.765878452785,5.599227835596,0.557139816982
6.721684641008,5.579369153155,0.557352628219
6.728657448693,5.588427056554,0.557565439455
6.739052109427,5.573051639875,0.557778250692
6.683785078259,5.623134160851,0.557991061928
6.712547724770,5.633755093112,0.558203873165
6.754486550403,5.545595622419,0.558416684401
6.686930245942,5.543219043347,0.558629495637
6.761004057252,5.606363470593,0.558842306874
6.711750738919,5.606215037380,0.559055118110
6.726656266810,5.589721667993,0.559267929347
6.777381970574,5.635065616970,0.559480740583
6.774012951540,5.647983737000,0.559693551820
6.747409878640,5.617378555434,0.559906363056
6.754467426785,5.648582500121,0.560119174292
6.748749818454,5.646996505145,0.560331985529
6.704225939338,5.553494561437,0.560544796765
6.786072565833,5.565092540866,0.560757608002
6.751667220769,5.584221558909,0.560970419238
6.753060162236,5.646922666913,0.561183230475
6.777579569123,5.645517178822,0.561396041711
6.682204391853,5.596926783074,0.561608852947
6.770914118003,5.615635576252,0.561821664184
6.731214280968,5.547158027410,0.562034475420
6.690296275634,5.614356535159,0.562247286657
6.717611195278,5.553144354790,0.562460097893
6.756816146147,5.624482882468,0.562672909130
6.722969775016,5.594414855724,0.562885720366
6.732555509027,5.540384886529,0.563098531602
6.698093779096,5.629503764024,0.563311342839
6.734720069292,5.573705406957,0.563524154075
6.735147904273,5.557646228393,0.563736965312
6.700595953490,5.586344476537,0.563949776548
6.766087464974,5.584687058141,0.564162587785
6.692053567688,5.547733659997,0.564375399021
6.739940787616,5.582949591823,0.564588210258
6.771472592100,5.606073406853,0.564801021494
6.775623862068,5.627441396285,0.565013832730
6.714502493316,5.628048090052,0.565226643967
6.705882877053,5.620310179462,0.565439455203
6.680642683817,5.567153848638,0.565652266440
6.689533085789,5.641400985302,0.565865077676
6.710314374858,5.606161457887,0.566077888913
6.761360977799,5.592914673182,0.566290700149
6.741803988258,5.565266861153,0.566503511385
6.779932257014,5.575969995357,0.566716322622
6.734313595189,5.574714548679,0.566929133858
6.780608334779,5.606186216553,0.567141945095
6.719165370176,5.579454506026,0.567354756331
6.731957891161,5.612701133843,0.567567567568
6.774288345189,5.596098200762,0.567780378804
6.721929990200,5.574965462267,0.567993190040
6.772110723456,5.585622374113,0.568206001277
6.687853047074,5.623818147123,0.568418812513
6.691733196130,5.627727107443,0.568631623750
6.720764506758,5.554507935964,0.568844434986
6.769041322785,5.593569769335,0.569057246223
6.688066519602,5.607143933748,0.569270057459
6.698097465841,5.630412405297,0.569482868695
6.737290721345,5.595200086045,0.569695679932
6.751105031870,5.577691471794,0.569908491168
6.719320952147,5.570898894444,0.570121302405
6.705214836855,5.634660471396,0.570334113641
6.755358026367,5.614563345664,0.570546924878
6.744729396926,5.574556217494,0.570759736114
6.713951035562,5.562920842976,0.570972547350
6.683936048121,5.548332910839,0.571185358587
6.732502665217,5.630957802093,0.571398169823
6.699228234149,5.560538917500,0.571610981060
6.723553434436,5.605861669016,0.571823792296
6.737836486543,5.594052664101,0.572036603533
6.759088578087,5.544905762995,0.572249414769
6.712614582583,5.618256624704,0.572462226006
6.749626714905,5.588993098227,0.572675037242
6.690309379235,5.547274982234,0.572887848478
6.758328536246,5.601552129777,0.573100659715
6.742460061125,5.633511927646,0.573313470951
6.693902340760,5.589278092684,0.573526282188
6.728161000736,5.641335092470,0.573739093424
6.770623941920,5.558010602796,0.573951904661
6.788105689305,5.613840790326,0.574164715897
6.696766142638,5.651136463872,0.574377527133
6.698758796876,5.621640730610,0.574590338370
6.713861432616,5.574925983059,0.574803149606
6.788446133940,5.601145861509,0.575015960843
6.721130269515,5.635340453341,0.575228772079
6.770840914407,5.617139312395,0.575441583316
6.714640822859,5.640944193504,0.575654394552
6.684862283280,5.551553063095,0.575867205788
6.773034922563,5.625313958326,0.576080017025
6.709076862263,5.539371272309,0.576292828261
6.736675931760,5.605571967543,0.576505639498
6.740856037158,5.540343423439,0.576718450734
6.679531822981,5.569237008297,0.576931261971
6.666154769223,5.585470305590,0.577144073207
6.688623379686,5.553357382048,0.577356884443
6.686194478997,5.601833749272,0.577569695680
6.706575913114,5.599245089218,0.577782506916
6.739185246622,5.582794101298,0.577995318153
6.671007893492,5.538141634387,0.578208129389
6.727153161469,5.554979844537,0.578420940626
6.685608424299,5.578154055786,0.578633751862
6.762013579310,5.612331873592,0.578846563099
6.690495738219,5.592949874443,0.579059374335
6.756660149735,5.587840923931,0.579272185571
6.754058247019,5.617876953296,0.579484996808
6.743736768284,5.578524062761,0.579697808044
6.717634561778,5.568505598890,0.579910619281
6.763340333422,5.640633879556,0.580123430517
6.749733727461,5.624143826977,0.580336241754
6.748019392237,5.640442671959,0.580549052990
6.697144847502,5.611260227374,0.580761864226
6.758367670184,5.593025768839,0.580974675463
6.737136085704,5.567964423405,0.581187486699
6.731786498318,5.613412422681,0.581400297936
6.734635517687,5.571581248410,0.581613109172
6.760065242018,5.561536791958,0.581825920409
6.677019642411,5.607933088559,0.582038731645
6.749760729246,5.630385774418,0.582251542881
6.757396336454,5.622336343826,0.582464354118
6.779666105043,5.583820497041,0.582677165354
6.746685302726,5.637521686766,0.582889976591
6.697091294774,5.622067883221,0.583102787827
6.695537019300,5.569216463858,0.583315599064
6.771760968933,5.574280770912,0.583528410300
6.772111686003,5.587959018358,0.583741221536
6.718152017106,5.579869680785,0.583954032773
6.773098408525,5.611090753000,0.584166844009
6.708309566009,5.561383981263,0.584379655246
6.698355737348,5.622913704842,0.584592466482
6.708559401256,5.624761692626,0.584805277719
6.779557852991,5.556974012217,0.585018088955
6.679954982589,5.620650400157,0.585230900192
6.685195546799,5.592194050012,0.585443711428
6.766873824988,5.544936496687,0.585656522664
6.761931777412,5.631979075262,0.585869333901
6.691746022265,5.614089736079,0.586082145137
6.705755146525,5.544432511943,0.586294956374
6.772820976084,5.613901717353,0.586507767610
6.696410280999,5.617894420368,0.586720578847
6.716558551551,5.580451325488,0.586933390083
6.745154110218,5.578711739877,0.587146201319
6.699138359696,5.630936450424,0.587359012556
6.770809628960,5.600407711470,0.587571823792
6.767721466125,5.606606467935,0.587784635029
6.701364509178,5.560748432110,0.587997446265
6.754434599624,5.642451805943,0.588210257502
6.747708009664,5.548480659754,0.588423068738
6.778638786874,5.635583463883,0.588635879974
6.681219190115,5.635664637738,0.588848691211
6.718236460903,5.590265870311,0.589061502447
6.714531180038,5.558670968701,0.589274313684
6.716163821855,5.621375863140,0.589487124920
6.753903984527,5.579047719163,0.589699936157
6.712994382027,5.552622807104,0.589912747393
6.688043751276,5.571260003025,0.590125558629
6.729257734210,5.613789472026,0.590338369866
6.671895660200,5.548645121061,0.590551181102
6.759587714080,5.534917841748,0.590763992339
6.747758308115,5.613002706595,0.590976803575
6.726952295623,5.538911954558,0.591189614812
6.742906441808,5.600766574348,0.591402426048
6.678117895353,5.586788587462,0.591615237285
6.727418235166,5.557439085025,0.591828048521
6.726491146808,5.582568296713,0.592040859757
6.698709524276,5.548943892209,0.592253670994
6.722921928720,5.644786671313,0.592466482230
6.694789286875,5.587876577852,0.592679293467
6.722901398799,5.606695200424,0.592892104703
6.734802398725,5.646422979951,0.593104915940
6.738426381166,5.632843800877,0.593317727176
6.717672459251,5.611821029746,0.593530538412
6.718474338484,5.573527066834,0.593743349649
6.738337732673,5.554414557723,0.593956160885
6.751164377243,5.610227382824,0.594168972122
6.705526744525,5.570897396075,0.594381783358
6.684643392694,5.558302625431,0.594594594595
6.768963454436,5.544801060604,0.594807405831
6.712165073987,5.565000653159,0.595020217067
6.729298626385,5.564718569827,0.595233028304
6.697214156375,5.619649487975,0.595445839540
6.734960064345,5.584063536310,0.595658650777
6.712683828739,5.578298368270,0.595871462013
6.770455337325,5.597984886133,0.596084273250
6.718055827216,5.641921593884,0.596297084486
6.696908295043,5.585196533285,0.596509895722
6.730678783336,5.567410625771,0.596722706959
6.705996422765,5.572603696188,0.596935518195
6.698002249570,5.635047580186,0.597148329432
6.699677768369,5.584752830635,0.597361140668
6.711139508106,5.627669229597,0.597573951905
6.690435294992,5.565895146403,0.597786763141
6.712397574420,5.620715968895,0.597999574378
6.709198307103,5.591538613190,0.598212385614
6.768014417392,5.636673079224,0.598425196850
6.731335703753,5.613047774823,0.598638008087
6.749931507213,5.571891986005,0.598850819323
6.701802469993,5.580519989306,0.599063630560
6.772091667631,5.563841704459,0.599276441796
6.720437373373,5.637740112622,0.599489253033
6.761683194226,5.583205496205,0.599702064269
6.713334126424,5.563729434397,0.599914875505
6.747035810406,5.634445058386,0.600127686742
6.688367881246,5.553896048188,0.600340497978
6.708713644415,5.574855799944,0.600553309215
6.754711967441,5.577309517813,0.600766120451
6.713803634662,5.565993555377,0.600978931688
6.721064643847,5.642937511610,0.601191742924
6.698905750504,5.583642567676,0.601404554160
6.705168209608,5.587758039473,0.601617365397
6.722708704266,5.548501120401,0.601830176633
6.733664526275,5.637683922647,0.602042987870
6.765265490240,5.593966682969,0.602255799106
6.752397947164,5.565810844394,0.602468610343
6.745181045546,5.566318799943,0.602681421579
6.681439476112,5.599904188270,0.602894232815
6.777348308349,5.623664128162,0.603107044052
6.738202216365,5.637597065801,0.603319855288
6.751238290741,5.634013134417,0.603532666525
6.777436272160,5.579495550925,0.603745477761
6.746715927424,5.589868835642,0.603958288998
6.735767696891,5.561410701579,0.604171100234
6.770738678851,5.575168796715,0.604383911471
6.722176174038,5.622501645755,0.604596722707
6.681705720341,5.593005257726,0.604809533943
6.710872113217,5.583499886898,0.605022345180
6.762626108337,5.609963065606,0.605235156416
6.686950615868,5.555626551515,0.605447967653
6.666764782183,5.593334158330,0.605660778889
6.736533298765,5.609683683864,0.605873590126
6.753407560899,5.590568579606,0.606086401362
6.666773708339,5.558736988575,0.606299212598
6.715673267115,5.581717596311,0.606512023835
6.762616342456,5.581517317607,0.606724835071
6.672909720696,5.584123567969,0.606937646308
6.737489465193,5.599082317151,0.607150457544
6.748150573982,5.555923902476,0.607363268781
6.720720617226,5.615325298991,0.607576080017
6.746527189265,5.631963851011,0.607788891253
6.709160977024,5.633176270099,0.608001702490
6.714444692165,5.553099020717,0.608214513726
6.720677317378,5.585343147558,0.608427324963
6.773782527018,5.565297509224,0.608640136199
6.714324162410,5.606413131843,0.608852947436
6.789586860799,5.612932667762,0.609065758672
6.698653284821,5.649663585602,0.609278569908
6.688721001822,5.613415666354,0.609491381145
6.721418007236,5.563215214701,0.609704192381
6.718734748776,5.631123529426,0.609917003618
6.710441882196,5.594508510366,0.610129814854
6.692606190525,5.551696685647,0.610342626091
6.767936089758,5.631586781034,0.610555437327
6.720380944202,5.629389364724,0.610768248564
6.743973207050,5.599122744780,0.610981059800
6.769664638329,5.620818959264,0.611193871036
6.768943254728,5.614437930045,0.611406682273
6.745063523194,5.588890990040,0.611619493509
6.694612947684,5.548385043170,0.611832304746
6.698212832347,5.599120705266,0.612045115982
6.777970428904,5.638557738869,0.612257927219
6.709715164281,5.596996981675,0.612470738455
6.698357938161,5.631665070168,0.612683549691
6.727231534113,5.593973680986,0.612896360928
6.732412170674,5.566910642619,0.613109172164
6.716440845894,5.548484399836,0.613321983401
6.774535706599,5.615980529936,0.613534794637
6.735783120000,5.649556203006,0.613747605874
6.695525034004,5.591624785960,0.613960417110
6.718435026871,5.562196552281,0.614173228346
6.785985921342,5.595000210504,0.614386039583
6.702731827083,5.617218917384,0.614598850819
6.737811499230,5.648636308673,0.614811662056
6.767137038262,5.612384315233,0.615024473292
6.756104169792,5.641272014823,0.615237284529
6.747857467993,5.571657765195,0.615450095765
6.724361496676,5.620797024771,0.615662907001
6.734678111878,5.624460577337,0.615875718238
6.788575112345,5.598991973811,0.616088529474
6.760959469271,5.632734222373,0.616301340711
6.709756411632,5.646637341478,0.616514151947
6.736091782506,5.595670070498,0.616726963184
6.776308791898,5.573732264741,0.616939774420
6.722100178160,5.636144232168,0.617152585657
6.779153967607,5.576218756447,0.617365396893
6.703204132901,5.646504470488,0.617578208129
6.707295387689,5.654060543907,0.617791019366
6.758362055811,5.574373854222,0.618003830602
6.762335781204,5.649090427435,0.618216641839
6.704814061409,5.603806606775,0.618429453075
6.692841627515,5.595863028762,0.618642264312
6.737275229941,5.556704188431,0.618855075548
6.723719492312,5.603276691540,0.619067886784
6.691679705591,5.615461530904,0.619280698021
6.711932124211,5.599195203120,0.619493509257
6.727663185922,5.574544878357,0.619706320494
6.689151565316,5.589526674675,0.619919131730
6.702860897693,5.554304303249,0.620131942967
6.676327169871,5.583487026681,0.620344754203
6.754693199252,5.607950709219,0.620557565439
6.680072390556,5.562901355264,0.620770376676
6.722230751381,5.573900558013,0.620983187912
6.695310682044,5.611176042498,0.621195999149
6.766523137283,5.587435997953,0.621408810385
6.721073495801,5.594608085149,0.621621621622
6.730455142519,5.613869548689,0.621834432858
6.744906673681,5.543441717556,0.622047244094
6.689674751609,5.599941306796,0.622260055331
6.759238169784,5.609608104453,0.622472866567
6.747011346261,5.581706053812,0.622685677804
6.744255864102,5.553862017965,0.622898489040
6.730128200888,5.584701947388,0.623111300277
6.767557795614,5.645802004926,0.623324111513
6.781470827186,5.579578724674,0.623536922750
6.780576840885,5.583322769155,0.623749733986
6.745673664171,5.581662104923,0.623962545222
6.718658642537,5.604729648699,0.624175356459
6.791444790442,5.587039799609,0.624388167695
6.721222894997,5.633400189078,0.624600978932
6.772748878290,5.589138799413,0.624813790168
6.751162825953,5.600121285809,0.625026601405
6.743731486846,5.613063603662,0.625239412641
6.708230175979,5.615428099582,0.625452223877
6.762282626601,5.561715825122,0.625665035114
6.733690615539,5.581533943929,0.625877846350
6.704002745940,5.626189097617,0.626090657587
6.686191861608,5.556778488073,0.626303468823
6.719301951215,5.640168555016,0.626516280060
6.708327672483,5.600054246545,0.626729091296
6.682645614214,5.595394158496,0.626941902532
6.712824310033,5.590866566949,0.627154713769
6.744936943570,5.597158212507,0.627367525005
6.726492519782,5.628573647786,0.627580336242
6.689736822444,5.586826785865,0.627793147478
6.729252762792,5.626272743792,0.628005958715
6.702332569269,5.597739174199,0.628218769951
6.709097197857,5.636451773181,0.628431581187
6.754254933734,5.576271459390,0.628644392424
6.716369546898,5.637020936068,0.628857203660
6.775513943666,5.591254409479,0.629070014897
6.775781177756,5.620276586881,0.629282826133
6.730733518587,5.581853651038,0.629495637370
6.698345050735,5.650313941276,0.629708448606
6.696592793147,5.612351213456,0.629921259843
6.716362484641,5.559087761293,0.630134071079
6.781472209884,5.623664981238,0.630346882315
6.767280190011,5.638611173637,0.630559693552
6.749026679058,5.614002518027,0.630772504788
6.775135333060,5.625857923734,0.630985316025
6.716586219942,5.631063724808,0.631198127261
6.748850339521,5.624831512674,0.631410938498
6.740672510300,5.642965073074,0.631623749734
6.776347349602,5.611310178117,0.631836560970
6.744435437168,5.551406300778,0.632049372207
6.750778226402,5.641302853239,0.632262183443
6.758004679894,5.569053427483,0.632474994680
6.702451990304,5.638993928212,0.632687805916
6.692974684451,5.610930153686,0.632900617153
6.741706420349,5.592617059370,0.633113428389
6.735586142592,5.630770136168,0.633326239625
6.761452785325,5.594040838301,0.633539050862
6.715838133438,5.621822600241,0.633751862098
6.696629805188,5.632914391811,0.633964673335
6.702385408015,5.590160332089,0.634177484571
6.703471558581,5.554765829308,0.634390295808
6.764973125441,5.565093381260,0.634603107044
6.711108641941,5.628901021677,0.634815918280
6.700702373716,5.552258042963,0.635028729517
6.697373550187,5.617942504634,0.635241540753
6.785850471039,5.554050651135,0.635454351990
6.742052158447,5.642986094262,0.635667163226
6.776039853750,5.564240958016,0.635879974463
6.689369692227,5.589939334067,0.636092785699
6.736116355822,5.556691904894,0.636305596936
6.728076936830,5.547751288965,0.636518408172
6.778077732597,5.587600282427,0.636731219408
6.779088059627,5.644758003200,0.636944030645
6.757309201424,5.584161043641,0.637156841881
6.768713827550,5.626021402485,0.637369653118
6.695974109051,5.634816485350,0.637582464354
6.781155064280,5.620014669023,0.637795275591
6.772501829297,5.636146034128,0.638008086827
6.690067861734,5.568606976476,0.638220898063
6.752091958423,5.643281827100,0.638433709300
6.774669034347,5.594645765058,0.638646520536
6.764718251070,5.606649137127,0.638859331773
6.719128721364,5.618533240619,0.639072143009
6.718609453554,5.576233356235,0.639284954246
6.719682518146,5.638780481990,0.639497765482
6.743958939056,5.613856840398,0.639710576718
6.749112511213,5.600165296420,0.639923387955
6.690641336750,5.547905273482,0.640136199191
6.751052743630,5.616694077147,0.640349010428
6.720618153688,5.567772846295,0.640561821664
6.744523859949,5.566514567616,0.640774632901
6.729178476473,5.632961389937,0.640987444137
6.746807018904,5.632961210598,0.641200255373
6.705875630254,5.564663480745,0.641413066610
6.763357719197,5.575679979098,0.641625877846
6.714370379912,5.645369703267,0.641838689083
6.772078801456,5.615976337618,0.642051500319
6.748460189510,5.627933255526,0.642264311556
6.728276669111,5.588212376022,0.642477122792
6.769887304346,5.583765893421,0.642689934029
6.706624640908,5.633625496217,0.642902745265
6.727295367146,5.554596747139,0.643115556501
6.733777039110,5.584554938765,0.643328367738
6.742872386839,5.647054740746,0.643541178974
6.705530810114,5.594250006858,0.643753990211
6.740997658341,5.645522553765,0.643966801447
6.732145804216,5.563689523213,0.644179612684
6.720441423793,5.563691773602,0.644392423920
6.761807520280,5.574869660768,0.644605235156
6.761256801489,5.613708547134,0.644818046393
6.722209861963,5.573650434740,0.645030857629
6.774816287057,5.624405627984,0.645243668866
6.747788516226,5.648275129916,0.645456480102
6.705140701125,5.554190495296,0.645669291339
6.742330594853,5.564830191831,0.645882102575
6.739146355811,5.625982092165,0.646094913811
6.758223217778,5.602745907882,0.646307725048
6.740244288933,5.639534123555,0.646520536284
6.716502732742,5.604106757005,0.646733347521
6.712779370031,5.556348726686,0.646946158757
6.769485334965,5.619618941030,0.647158969994
6.684117532918,5.637602574895,0.647371781230
6.692864665674,5.600640074611,0.647584592466
6.731885957636,5.610087502894,0.647797403703
6.697554632026,5.643820787557,0.648010214939
6.754978683712,5.627687958307,0.648223026176
6.707721596134,5.640005425143,0.648435837412
6.699856308264,5.579613677296,0.648648648649
6.776575363806,5.553092284914,0.648861459885
6.694664889419,5.590796965012,0.649074271122
6.765255732501,5.613917655713,0.649287082358
6.755276061299,5.589648980670,0.649499893594
6.727682197283,5.562145967656,0.649712704831
6.716775832134,5.583675780413,0.649925516067
6.702652022704,5.589434510047,0.650138327304
6.705176476292,5.572746949403,0.650351138540
6.729882269058,5.609205553492,0.650563949777
6.697516900845,5.572100221562,0.650776761013
6.776804411147,5.629884155028,0.650989572249
6.724775857058,5.625244514255,0.651202383486
6.701677163933,5.563453391498,0.651415194722
6.757408823553,5.623018692516,0.651628005959
6.722534550573,5.561677952139,0.651840817195
6.777309914515,5.604141266321,0.652053628432
6.698842214783,5.576807100433,0.652266439668
6.714375550215,5.576450008189,0.652479250904
6.707315507088,5.540323580439,0.652692062141
6.722779997099,5.609862779270,0.652904873377
6.774306625088,5.566482157355,0.653117684614
6.714231725776,5.612906377035,0.653330495850
6.763946774522,5.554153949578,0.653543307087
6.746139125627,5.625135339724,0.653756118323
6.742168559489,5.553453842478,0.653968929559
6.698641516924,5.634572392509,0.654181740796
6.740652555870,5.651317653301,0.654394552032
6.720130509349,5.626336631671,0.654607363269
6.716069937904,5.635854492371,0.654820174505
6.768777309838,5.632588849921,0.655032985742
6.782017890421,5.587763567115,0.655245796978
6.753826039046,5.622378870399,0.655458608215
6.785860870771,5.619147299452,0.655671419451
6.737840195063,5.598037510746,0.655884230687
6.760747219949,5.598468004628,0.656097041924
6.746840307984,5.646974039264,0.656309853160
6.734112253184,5.591531775178,0.656522664397
6.715199558505,5.637465114284,0.656735475633
6.772515763099,5.586045206192,0.656948286870
6.781866945934,5.565024287681,0.657161098106
6.703788375389,5.598784741015,0.657373909342
6.729083702741,5.637184741535,0.657586720579
6.734740424667,5.590184143270,0.657799531815
6.721366618469,5.582958842991,0.658012343052
6.739770203537,5.580783274347,0.658225154288
6.742696330741,5.587006443613,0.658437965525
6.716008589543,5.642448062022,0.658650776761
6.760011158136,5.584270345442,0.658863587997
6.706951409170,5.608564709410,0.659076399234
6.752416753265,5.621374779697,0.659289210470
6.712565834629,5.554381621316,0.659502021707
6.700355935723,5.593885868217,0.659714832943
6.719577138706,5.595377787355,0.659927644180
6.757892820687,5.619137315804,0.660140455416
6.717676534639,5.624992969531,0.660353266652
6.795214576115,5.650356534927,0.660566077889
6.779840513287,5.626029684965,0.660778889125
6.745286789605,5.574791839948,0.660991700362
6.707731613887,5.615318151240,0.661204511598
6.699933441077,5.600250785469,0.661417322835
6.712850931184,5.558117200066,0.661630134071
6.715314211174,5.637313031628,0.661842945308
6.764532611820,5.594406472207,0.662055756544
6.739172962171,5.561284901913,0.662268567780
6.768759018725,5.569276761486,0.662481379017
6.791772418333,5.588160089618,0.662694190253
6.776339991854,5.578595653411,0.662907001490
6.764972029971,5.622191512969,0.663119812726
6.790012227884,5.649345867273,0.663332623963
6.758494504378,5.596219021388,0.663545435199
6.703931430419,5.613183565913,0.663758246435
6.774539141418,5.651361013410,0.663971057672
6.718695054713,5.554191084228,0.664183868908
6.726318871055,5.572783356102,0.664396680145
6.769319634231,5.639344397792,0.664609491381
6.747552762994,5.583216119688,0.664822302618
6.690257751442,5.589981764253,0.665035113854
6.682879986256,5.555705706925,0.665247925090
6.703105278639,5.610641690490,0.665460736327
6.731051910849,5.554839731193,0.665673547563
6.763592828308,5.616780985630,0.665886358800
6.694005046958,5.604042540622,0.666099170036
6.682670435198,5.634606062617,0.666311981273
6.728178806525,5.595142504515,0.666524792509
6.733982943185,5.562747324315,0.666737603745
6.709628140229,5.549411116313,0.666950414982
6.713975602220,5.569546576839,0.667163226218
6.784943004095,5.567086169945,0.667376037455
6.744573261198,5.613527750837,0.667588848691
6.718414095028,5.594170147721,0.667801659928
6.752036713274,5.558850801964,0.668014471164
6.713521054199,5.617473027922,0.668227282401
6.783860392045,5.653167757922,0.668440093637
6.702821212858,5.570929414460,0.668652904873
6.760574459316,5.551266419949,0.668865716110
6.745994162846,5.583745038228,0.669078527346
6.705559239168,5.557507876964,0.669291338583
6.715690574970,5.604530365451,0.669504149819
6.742278649735,5.599735680491,0.669716961056
6.717239880455,5.543137529473,0.669929772292
6.760288391968,5.586593146799,0.670142583528
6.765118640148,5.589660676821,0.670355394765
6.700844448376,5.590362242805,0.670568206001
6.688710104542,5.619580070678,0.670781017238
6.706021857170,5.604628868730,0.670993828474
6.714411286558,5.576540004184,0.671206639711
6.781859167573,5.584044058966,0.671419450947
6.770962290203,5.575758198191,0.671632262183
6.756799553190,5.594722852490,0.671845073420
6.738835632617,5.601055823830,0.672057884656
6.743400112149,5.615342910961,0.672270695893
6.747743988293,5.640737262873,0.672483507129
6.738594258700,5.616640787689,0.672696318366
6.741663926732,5.570256873518,0.672909129602
6.728241296756,5.568978054511,0.673121940838
6.781830123407,5.612277086442,0.673334752075
6.753721372193,5.638499163112,0.673547563311
6.783879112435,5.635648592392,0.673760374548
6.730956157177,5.551146274039,0.673973185784
6.721277973500,5.576378497884,0.674185997021
6.775040053564,5.624226202665,0.674398808257
6.733775301310,5.554383003927,0.674611619494
6.746607605935,5.583949785126,0.674824430730
6.752974488626,5.557009617330,0.675037241966
6.754552149622,5.641531295447,0.675250053203
6.730846395135,5.586193958312,0.675462864439
6.720620378015,5.582780531300,0.675675675676
6.746679147938,5.612298818233,0.675888486912
6.717721749733,5.553031547844,0.676101298149
6.746105769710,5.573274390485,0.676314109385
6.721181631298,5.577376419703,0.676526920621
6.736391105798,5.586800017366,0.676739731858
6.770970836529,5.611387794494,0.676952543094
6.690413123858,5.605358929912,0.677165354331
6.700673124145,5.580160249962,0.677378165567
6.785563325843,5.599258763719,0.677590976804
6.733525988945,5.551645169056,0.677803788040
6.707062615612,5.560420647176,0.678016599276
6.772296656245,5.633289573598,0.678229410513
6.723136939775,5.635151335817,0.678442221749
6.728439384158,5.597640303721,0.678655032986
6.786281245525,5.595062391485,0.678867844222
6.752405088776,5.606272543459,0.679080655459
6.702969788821,5.578159102703,0.679293466695
6.748013696885,5.604636531231,0.679506277931
6.704854393779,5.636301147746,0.679719089168
6.773019150731,5.640428148718,0.679931900404
6.738962342128,5.607120879174,0.680144711641
6.787604408445,5.634648056248,0.680357522877
6.784245686438,5.573840218453,0.680570334114
6.741688267628,5.606359219376,0.680783145350
6.693514830413,5.582727208965,0.680995956587
6.711393715376,5.630795089640,0.681208767823
6.689782226497,5.556382339210,0.681421579059
6.783474255424,5.617994534408,0.681634390296
6.760940985365,5.551826706368,0.681847201532
6.784388258891,5.642459713573,0.682060012769
6.704266520056,5.552234756102,0.682272824005
6.773451784350,5.569877199880,0.682485635242
6.717495622440,5.639756265003,0.682698446478
6.714196147856,5.638390470731,0.682911257714
6.705471649325,5.569942852825,0.683124068951
6.743668123255,5.567903759433,0.683336880187
6.764412593479,5.623201943418,0.683549691424
6.758973519276,5.613825594379,0.683762502660
6.705401351764,5.587146531758,0.683975313897
6.747583362503,5.650220119246,0.684188125133
6.735610638694,5.564702949744,0.684400936369
6.698917114581,5.582010700872,0.684613747606
6.721183474306,5.640259917901,0.684826558842
6.749542265514,5.572975333191,0.685039370079
6.791556396261,5.648867560971,0.685252181315
6.767551070261,5.605421110012,0.685464992552
6.776647984408,5.576845718363,0.685677803788
6.724414844279,5.620932972671,0.685890615024
6.717001977470,5.621912827166,0.686103426261
6.707452339156,5.623608468333,0.686316237497
6.706025466300,5.582049133319,0.686529048734
6.713876213748,5.604886370225,0.686741859970
6.725987374121,5.582602577833,0.686954671207
6.739124101160,5.598938903800,0.687167482443
6.750653261278,5.627306253889,0.687380293680
6.693032520398,5.617947393753,0.687593104916
6.726444602638,5.550463888773,0.687805916152
6.772465100635,5.609675472920,0.688018727389
6.702994427078,5.557029371505,0.688231538625
6.717357323851,5.623859525183,0.688444349862
6.773156693670,5.550732236547,0.688657161098
6.693451304470,5.549589919970,0.688869972335
6.778096237761,5.595620473407,0.689082783571
6.710567233757,5.606018988312,0.689295594807
6.773592971693,5.559937391452,0.689508406044
6.693583316955,5.603269877026,0.689721217280
6.772454525036,5.631315067148,0.689934028517
6.709345635652,5.612157778539,0.690146839753
6.703767031296,5.608399265877,0.690359650990
6.780994038858,5.569239291726,0.690572462226
6.781072352452,5.637727551857,0.690785273462
6.730664473445,5.599067838250,0.690998084699
6.763385059968,5.564867162491,0.691210895935
6.735370646607,5.625874770235,0.691423707172
6.769822776215,5.643555665025,0.691636518408
6.718729089387,5.602109534998,0.691849329645
6.727638648034,5.635712953781,0.692062140881
6.716542017791,5.606283799350,0.692274952117
6.729283982664,5.609899015044,0.692487763354
6.704370969294,5.567918998714,0.692700574590
6.722741036528,5.626151594562,0.692913385827
6.718607625991,5.637169598041,0.693126197063
6.729449574300,5.557543504345,0.693339008300
6.744667352400,5.570750203973,0.693551819536
6.761303060787,5.606505135011,0.693764630773
6.752707400327,5.609394619005,0.693977442009
6.785467201178,5.562082547942,0.694190253245
6.736898241578,5.598961768454,0.694403064482
6.741956590587,5.627869361617,0.694615875718
6.746867683479,5.568713896632,0.694828686955
6.705702741145,5.621557716139,0.695041498191
6.724998718800,5.644572877271,0.695254309428
6.761503384498,5.647522501867,0.695467120664
6.780861578915,5.598805263077,0.695679931900
6.744388992882,5.594345829213,0.695892743137
6.697526794810,5.651585480986,0.696105554373
6.773909568505,5.632714237816,0.696318365610
6.720960229031,5.570976582890,0.696531176846
6.742410298423,5.572418811802,0.696743988083
6.692948838765,5.565914076158,0.696956799319
6.771084241107,5.613629278582,0.697169610555
6.773854202912,5.622088884894,0.697382421792
6.710284026119,5.611861149442,0.697595233028
6.700844735633,5.614762486263,0.697808044265
6.688944284848,5.570665491141,0.698020855501
6.724476664522,5.612610056583,0.698233666738
6.725201817756,5.586781240786,0.698446477974
6.702737900295,5.577036984916,0.698659289210
6.727071326461,5.653416973812,0.698872100447
6.765077640536,5.607348454178,0.699084911683
6.740965545791,5.606368469950,0.699297722920
6.766635793281,5.624090489381,0.699510534156
6.756492165053,5.596387161298,0.699723345393
6.727706280449,5.565568837614,0.699936156629
6.759157968502,5.657814537640,0.700148967866
6.720542784824,5.595842441601,0.700361779102
6.727617535089,5.643339179278,0.700574590338
6.774817776835,5.607214772301,0.700787401575
6.754648497720,5.625377539797,0.701000212811
6.787837134242,5.556241431687,0.701213024048
6.777089138966,5.620625043391,0.701425835284
6.705182264842,5.561439643741,0.701638646521
6.755288962271,5.644687935494,0.701851457757
6.736607784831,5.619400484779,0.702064268993
6.759577167913,5.604002536581,0.702277080230
6.693315396677,5.565294965064,0.702489891466
6.726554121772,5.603896340252,0.702702702703
6.750976585929,5.581988092573,0.702915513939
6.777453720864,5.555529439612,0.703128325176
6.749907778554,5.589459435472,0.703341136412
6.701430632220,5.623661029630,0.703553947648
6.689694015769,5.577374556050,0.703766758885
6.722051720729,5.582784687590,0.703979570121
6.758609347558,5.641681381513,0.704192381358
6.703574045884,5.623630976355,0.704405192594
6.785677081159,5.586314742480,0.704618003831
6.784748815150,5.571086226428,0.704830815067
6.727142970369,5.618068059672,0.705043626303
6.724267898941,5.553710753304,0.705256437540
6.725993809237,5.641303876158,0.705469248776
6.779465092068,5.638513855394,0.705682060013
6.718611142773,5.559166411340,0.705894871249
6.756219583384,5.593675323669,0.706107682486
6.741631320605,5.582567825179,0.706320493722
6.771792403401,5.566426957623,0.706533304959
6.717346164415,5.645612649240,0.706746116195
6.746732252052,5.627663408071,0.706958927431
6.761729617225,5.609987323186,0.707171738668
6.735327545085,5.571993666048,0.707384549904
6.776602228467,5.589207759497,0.707597361141
6.790068457609,5.632553120327,0.707810172377
6.767646049633,5.572533171169,0.708022983614
6.762960005467,5.568788752878,0.708235794850
6.747740253622,5.632006381787,0.708448606086
6.751657130557,5.599216439004,0.708661417323
6.728444999981,5.570963404921,0.708874228559
6.716052018630,5.615275318125,0.709087039796
6.729209495749,5.608098380799,0.709299851032
6.727927514837,5.571853518813,0.709512662269
6.689735619648,5.578759815257,0.709725473505
6.728544193095,5.592741349267,0.709938284741
6.782006894191,5.620111211735,0.710151095978
6.778998668974,5.597338881319,0.710363907214
6.775841406450,5.607278395262,0.710576718451
6.751336582411,5.607756204957,0.710789529687
6.773712361845,5.639260226925,0.711002340924
6.692186296909,5.617495061596,0.711215152160
6.717370933048,5.636358088406,0.711427963396
6.722811969103,5.594384499345,0.711640774633
6.784032756035,5.643733705979,0.711853585869
6.766158798200,5.650339496210,0.712066397106
6.758513708517,5.632251864909,0.712279208342
6.692581384181,5.560584673578,0.712492019579
6.734477388225,5.611144652844,0.712704830815
6.771861010883,5.634094899020,0.712917642051
6.730170585265,5.585203743453,0.713130453288
6.750325240086,5.606320404037,0.713343264524
6.721639230342,5.572786701850,0.713556075761
6.715302929759,5.586780342398,0.713768886997
6.705110364137,5.643163955558,0.713981698234
6.749003512983,5.640594551291,0.714194509470
6.721562151942,5.605961315644,0.714407320707
6.753467107726,5.568284100098,0.714620131943
6.762925162342,5.595499550722,0.714832943179
6.710113918324,5.620197565175,0.715045754416
6.717642987592,5.602425437248,0.715258565652
6.698845748896,5.585703640837,0.715471376889
6.785030206924,5.620593825398,0.715684188125
6.717405463026,5.599956122279,0.715896999362
6.747790749411,5.618820176199,0.716109810598
6.743485740883,5.587079340086,0.716322621834
6.692215059731,5.572629443538,0.716535433071
6.745773568689,5.594135503744,0.716748244307
6.752057263712,5.621633860087,0.716961055544
6.742973796985,5.558044678717,0.717173866780
6.697051279130,5.579552366919,0.717386678017
6.697095513769,5.565566919208,0.717599489253
6.765005779501,5.563864087833,0.717812300489
6.716352920280,5.624191380175,0.718025111726
6.703554561955,5.585895694317,0.718237922962
6.730506185684,5.618906769419,0.718450734199
6.691703861387,5.569228134516,0.718663545435
6.709709235563,5.611346735125,0.718876356672
6.763132587799,5.601628021886,0.719089167908
6.739882313132,5.629614034590,0.719301979144
6.738354014266,5.573871134284,0.719514790381
6.694282974754,5.618150571644,0.719727601617
6.771786956246,5.641632433161,0.719940412854
6.687935070447,5.552324973556,0.720153224090
6.782322208166,5.573401568058,0.720366035327
6.706622384696,5.579998160605,0.720578846563
6.727216240411,5.627199650972,0.720791657800
6.779064642275,5.601059500745,0.721004469036
6.754747936208,5.649580553284,0.721217280272
6.706943453766,5.592659893274,0.721430091509
6.738431377924,5.593919460442,0.721642902745
6.721503930828,5.578909712768,0.721855713982
6.760221861944,5.600281650919,0.722068525218
6.772515101389,5.615147904382,0.722281336455
6.774461969408,5.613634985819,0.722494147691
6.771290921335,5.577422498216,0.722706958927
6.783792248028,5.608915056760,0.722919770164
6.759094461385,5.616401068241,0.723132581400
6.706646011038,5.577413899742,0.723345392637
6.773887236166,5.605334585420,0.723558203873
6.693985703948,5.577579478265,0.723771015110
6.757164114769,5.584758632492,0.723983826346
6.693396138786,5.613210157066,0.724196637582
6.729735850600,5.580973749782,0.724409448819
6.713143403898,5.632096707070,0.724622260055
6.688630602210,5.589419428839,0.724835071292
6.707010841753,5.584632096725,0.725047882528
6.733994067510,5.573698177519,0.725260693765
6.724458808402,5.554074713528,0.725473505001
6.699203840620,5.596437052721,0.725686316237
6.696917927481,5.628409062452,0.725899127474
6.733868383803,5.644332127195,0.726111938710
6.720363425496,5.604455590412,0.726324749947
6.783780468934,5.591238967639,0.726537561183
6.708848143723,5.565771122674,0.726750372420
6.721513096190,5.649930161594,0.726963183656
6.769083937898,5.642434809346,0.727175994893
6.748915269907,5.558726779933,0.727388806129
6.775411242981,5.618155648664,0.727601617365
6.696594331365,5.581192888339,0.727814428602
6.707919705552,5.635011303199,0.728027239838
6.698855153962,5.624149076192,0.728240051075
6.721344759499,5.622879974991,0.728452862311
6.695462231263,5.595813807073,0.728665673548
6.728532905341,5.648846100960,0.728878484784
6.688606442132,5.548539060085,0.729091296020
6.703680016448,5.607706188124,0.729304107257
6.781517829182,5.565500098324,0.729516918493
6.701392361640,5.584469957863,0.729729729730
6.746362489368,5.574611652757,0.729942540966
6.748289148050,5.612449611447,0.730155352203
6.743659968698,5.585320778457,0.730368163439
6.696182032428,5.563294053430,0.730580974675
6.773789137575,5.576775182345,0.730793785912
6.777176117767,5.551779953031,0.731006597148
6.778029050991,5.553649285645,0.731219408385
6.761868921135,5.576684985151,0.731432219621
6.746539704235,5.601548323535,0.731645030858
6.686215527102,5.626516770112,0.731857842094
6.697871494528,5.581304958046,0.732070653330
6.706430827913,5.555012300154,0.732283464567
6.770120891933,5.552044865609,0.732496275803
6.764169316583,5.637835348340,0.732709087040
6.697449125170,5.589016709599,0.732921898276
6.720266979387,5.554501947472,0.733134709513
6.721423409592,5.645106859282,0.733347520749
6.772178209806,5.636089072181,0.733560331986
6.757358137063,5.629003067079,0.733773143222
6.740157518484,5.576502613302,0.733985954458
6.738692356770,5.595933921423,0.734198765695
6.731409056832,5.558495763432,0.734411576931
6.707773499619,5.557763888454,0.734624388168
6.776992360382,5.614998484358,0.734837199404
6.726929432500,5.558424238501,0.735050010641
6.728046440004,5.555353254888,0.735262821877
6.724791740469,5.580141877353,0.735475633113
6.775005418834,5.615205464037,0.735688444350
6.788191917501,5.612944442090,0.735901255586
6.746289195836,5.608023088538,0.736114066823
6.749465768221,5.564525615852,0.736326878059
6.760364957036,5.585299505190,0.736539689296
6.793954544532,5.641050014998,0.736752500532
6.706871927184,5.616290231461,0.736965311768
6.706129592135,5.579362979455,0.737178123005
6.775044642507,5.563881102774,0.737390934241
6.700285778273,5.613016545118,0.737603745478
6.779524490922,5.572050787475,0.737816556714
6.785611906024,5.595055842552,0.738029367951
6.746906458407,5.594967627191,0.738242179187
6.701147353795,5.592443624005,0.738454990423
6.739462221017,5.646383822155,0.738667801660
6.768853506983,5.564792424419,0.738880612896
6.756792307163,5.585381443240,0.739093424133
6.788524172226,5.643362654071,0.739306235369
6.728649416810,5.602563133230,0.739519046606
6.735334950239,5.559382872354,0.739731857842
6.779756836660,5.562546749663,0.739944669079
6.765432170128,5.645175222513,0.740157480315
6.774815266140,5.581564782913,0.740370291551
6.790996365140,5.648888046460,0.740583102788
6.782677344882,5.574294881223,0.740795914024
6.698297985642,5.580854576891,0.741008725261
6.768602862272,5.588098347108,0.741221536497
6.730790492406,5.629763406689,0.741434347734
6.730870403915,5.623764865543,0.741647158970
6.710171019169,5.597039201447,0.741859970206
6.695488890531,5.564276918527,0.742072781443
6.769567878614,5.622885881990,0.742285592679
6.719867866077,5.606646185570,0.742498403916
6.714392359869,5.624210807071,0.742711215152
6.705831774349,5.606221114381,0.742924026389
6.709966677134,5.619371009610,0.743136837625
6.695794628752,5.636070070489,0.743349648861
6.751896669500,5.569368290563,0.743562460098
6.774587546352,5.618527986967,0.743775271334
6.716675908827,5.612419966439,0.743988082571
6.702411081920,5.599227829340,0.744200893807
6.787945223386,5.603929873108,0.744413705044
6.788308621676,5.597691735594,0.744626516280
6.699916599077,5.588896164995,0.744839327516
6.773451660434,5.619776322523,0.745052138753
6.787348294751,5.571341154209,0.745264949989
6.713265315297,5.591634732212,0.745477761226
6.769158375752,5.585355098188,0.745690572462
6.760267682715,5.563559213028,0.745903383699
6.724466240926,5.646585726848,0.746116194935
6.737068545143,5.558082310492,0.746329006172
6.782244511885,5.649098198927,0.746541817408
6.724395239547,5.602290978291,0.746754628644
6.728830219659,5.612248938528,0.746967439881
6.703244374159,5.649291827858,0.747180251117
6.698531858896,5.586118275319,0.747393062354
6.773192807673,5.563038839931,0.747605873590
6.776759610832,5.634354901296,0.747818684827
6.711176610938,5.592201545759,0.748031496063
6.729406167725,5.571755772894,0.748244307299
6.754702870206,5.630619564216,0.748457118536
6.774954682012,5.576532675908,0.748669929772
6.737133200555,5.574448906083,0.748882741009
6.722324623186,5.549772540010,0.749095552245
6.775166165475,5.599776622485,0.749308363482
6.752762777249,5.578932855122,0.749521174718
6.754265241642,5.550343529454,0.749733985954
6.734010084130,5.569092332860,0.749946797191
6.756042656747,5.572889749099,0.750159608427
6.773040012100,5.555540543417,0.750372419664
6.760713250659,5.613313666835,0.750585230900
6.700228497474,5.601630795539,0.750798042137
6.733787441301,5.642715752866,0.751010853373
6.710496596675,5.634141470029,0.751223664609
6.785516798357,5.608442341656,0.751436475846
6.694072990609,5.621027351021,0.751649287082
6.787459792611,5.587924451286,0.751862098319
6.715655985528,5.637622486790,0.752074909555
6.760298595481,5.606195065053,0.752287720792
6.732266158013,5.624859832851,0.752500532028
6.720934972794,5.591761152883,0.752713343265
6.741128073794,5.598375027345,0.752926154501
6.775771001419,5.629316640161,0.753138965737
6.692889201729,5.628372749968,0.753351776974
6.719833882600,5.622629515950,0.753564588210
6.734219750254,5.564823286539,0.753777399447
6.748284490931,5.622701565148,0.753990210683
6.740940265299,5.599214956531,0.754203021920
6.722644095435,5.648367298465,0.754415833156
6.701410201084,5.639184888377,0.754628644392
6.735578307206,5.627308072513,0.754841455629
6.739799109540,5.636478884852,0.755054266865
6.737585977619,5.567301239823,0.755267078102
6.724375835252,5.552418220068,0.755479889338
6.776177615876,5.610213354909,0.755692700575
6.721145569571,5.596697329033,0.755905511811
6.710046907147,5.635216970814,0.756118323047
6.686380820883,5.631534842616,0.756331134284
6.744827867127,5.594319776938,0.756543945520
6.710349975275,5.551945273083,0.756756756757
6.688594893457,5.606819927858,0.756969567993
6.747132383326,5.553098532253,0.757182379230
6.724190005743,5.635429971734,0.757395190466
6.739672935860,5.645837311032,0.757608001702
6.751987132012,5.618213381077,0.757820812939
6.731117342757,5.608759965080,0.758033624175
6.729058407581,5.567902046873,0.758246435412
6.732849472130,5.626746857982,0.758459246648
6.744179541826,5.582765519278,0.758672057885
6.746359661831,5.611396350980,0.758884869121
6.766745339983,5.651537520932,0.759097680358
6.735256446213,5.612975501424,0.759310491594
6.716305383226,5.652201926528,0.759523302830
6.765019001416,5.570812720634,0.759736114067
6.786511680305,5.618073830012,0.759948925303
6.703914531846,5.649715210778,0.760161736540
6.738989388959,5.593785151649,0.760374547776
6.716078096106,5.643441350698,0.760587359013
6.781616892690,5.639907095492,0.760800170249
6.744232658453,5.575751343357,0.761012981485
6.716631772623,5.566301843889,0.761225792722
6.767605600546,5.619100297730,0.761438603958
6.709540843472,5.560547138264,0.761651415195
6.752605763117,5.650676760951,0.761864226431
6.753453897010,5.624110118197,0.762077037668
6.768138343487,5.636404380264,0.762289848904
6.791045777135,5.631122425149,0.762502660140
6.736065034958,5.645400530223,0.762715471377
6.722254553587,5.648372681807,0.762928282613
6.692716745035,5.643707976171,0.763141093850
6.721422005382,5.595461504034,0.763353905086
6.760611966210,5.577174231716,0.763566716323
6.784469896678,5.569276155007,0.763779527559
6.787313991656,5.607953727924,0.763992338795
6.757638070516,5.641005771164,0.764205150032
6.768167559092,5.650320594875,0.764417961268
6.699307801693,5.595004808191,0.764630772505
6.713140700866,5.623313219176,0.764843583741
6.710057171640,5.631155259102,0.765056394978
6.765011379349,5.560531333509,0.765269206214
6.773411966611,5.618779094293,0.765482017451
6.777523753384,5.566938886915,0.765694828687
6.763501809379,5.614943474648,0.765907639923
6.723568651175,5.589747224569,0.766120451160
6.725343174745,5.632542549065,0.766333262396
6.777040605610,5.591702229110,0.766546073633
6.733189260245,5.634710933202,0.766758884869
6.770548276318,5.651089178966,0.766971696106
6.781640241375,5.574611357356,0.767184507342
6.711931031190,5.596220347311,0.767397318578
6.748022316389,5.563616443165,0.767610129815
6.779022418724,5.559918988836,0.767822941051
6.760357862166,5.555272659900,0.768035752288
6.761281231927,5.582321220493,0.768248563524
6.705511293304,5.575810649281,0.768461374761
6.786112696561,5.611557557330,0.768674185997
6.746542211108,5.576726663595,0.768886997233
6.709705126862,5.616063961980,0.769099808470
6.769524201186,5.569108910949,0.769312619706
6.739395855214,5.634676661843,0.769525430943
6.757869131046,5.621071764833,0.769738242179
6.763177511903,5.631164094617,0.769951053416
6.779350409764,5.587287428587,0.770163864652
6.787595809751,5.590677382111,0.770376675888
6.751301839311,5.647444187096,0.770589487125
6.768471582253,5.571409439455,0.770802298361
6.724072109082,5.584165058494,0.771015109598
6.740281638892,5.594589962222,0.771227920834
6.765680547637,5.642486346016,0.771440732071
6.784777010403,5.615669045616,0.771653543307
6.786140230337,5.610183748791,0.771866354544
6.759590893179,5.590970421217,0.772079165780
6.707301613138,5.609145001070,0.772291977016
6.709075351312,5.594355041667,0.772504788253
6.773378725363,5.593486151280,0.772717599489
6.753031563821,5.651554150326,0.772930410726
6.764399287253,5.573430561538,0.773143221962
6.784979482824,5.618121956327,0.773356033199
6.716332629549,5.577224068288,0.773568844435
6.699478731962,5.625267995991,0.773781655671
6.728588888960,5.611006695296,0.773994466908
6.762538809384,5.624995056721,0.774207278144
6.760995014601,5.603030338904,0.774420089381
6.710369832464,5.656114365329,0.774632900617
6.707338639630,5.627732553247,0.774845711854
6.726527149590,5.627157447290,0.775058523090
6.773046888642,5.647290781025,0.775271334326
6.767837480865,5.635098036670,0.775484145563
6.739195135518,5.577218072953,0.775696956799
6.715133177297,5.590168859917,0.775909768036
6.716735299473,5.632890076392,0.776122579272
6.769788971686,5.572937459107,0.776335390509
6.737002597877,5.567552305707,0.776548201745
6.747406793863,5.587807127142,0.776761012981
6.736596132236,5.567968106267,0.776973824218
6.775779187957,5.597000867386,0.777186635454
6.737817649480,5.578190530777,0.777399446691
6.743366883684,5.593705778656,0.777612257927
6.769179920160,5.554677483383,0.777825069164
6.730939890489,5.573880451844,0.778037880400
6.704665439123,5.612593908468,0.778250691637
6.705680510739,5.601431552400,0.778463502873
6.735324792753,5.619371853416,0.778676314109
6.749883750935,5.593670770192,0.778889125346
6.727689321509,5.557573739083,0.779101936582
6.718564345290,5.598360230110,0.779314747819
6.752176033470,5.642494258178,0.779527559055
6.707119595340,5.550943386608,0.779740370292
6.697118254777,5.606686105886,0.779953181528
6.692270916482,5.581929543008,0.780165992764
6.784276868887,5.573083751173,0.780378804001
6.777911314493,5.575768158691,0.780591615237
6.691078519550,5.610893857393,0.780804426474
6.755676496242,5.621816048723,0.781017237710
6.724749914072,5.601358793078,0.781230048947
6.714295496233,5.618276789736,0.781442860183
6.692674280945,5.638131500389,0.781655671419
6.773813704454,5.555487493172,0.781868482656
6.762952853571,5.614251376995,0.782081293892
6.752637783762,5.646805981304,0.782294105129
6.733606348643,5.631665316329,0.782506916365
6.774261238501,5.566166768130,0.782719727602
6.717354378767,5.648176091831,0.782932538838
6.718208211605,5.574285169541,0.783145350074
6.710821497204,5.562925850883,0.783358161311
6.768992945915,5.634910024187,0.783570972547
6.735635226942,5.609484356151,0.783783783784
6.761851085452,5.625555560141,0.783996595020
6.708356970737,5.593315780960,0.784209406257
6.696343996540,5.654308344399,0.784422217493
6.703206997843,5.609157267829,0.784635028730
6.751557638432,5.579755856887,0.784847839966
6.779105737245,5.637077459584,0.785060651202
6.792365867132,5.602328361855,0.785273462439
6.777352661871,5.627209533906,0.785486273675
6.759560056606,5.613343532381,0.785699084912
6.762417315387,5.656503295980,0.785911896148
6.791577890417,5.567544653542,0.786124707385
6.777858513679,5.587927620893,0.786337518621
6.787633927925,5.589601195981,0.786550329857
6.792173048518,5.656470035408,0.786763141094
6.767092489236,5.593273556070,0.786975952330
6.703464181992,5.564027272245,0.787188763567
6.712738824876,5.572817065501,0.787401574803
6.703431422192,5.619967097417,0.787614386040
6.743781087603,5.653422679261,0.787827197276
6.742768456982,5.654683624507,0.788040008512
6.707263277026,5.642296081875,0.788252819749
6.737186010922,5.599107299423,0.788465630985
6.729177481892,5.583532268371,0.788678442222
6.698052442739,5.555013314221,0.788891253458
6.746129942800,5.643315194813,0.789104064695
6.721548396462,5.642216423289,0.789316875931
6.723347704150,5.556086714856,0.789529687167
6.695323010668,5.587013063561,0.789742498404
6.721893669615,5.568783784758,0.789955309640
6.773716953511,5.561272826640,0.790168120877
6.778452751221,5.551797235724,0.790380932113
6.714188647721,5.610921539133,0.790593743350
6.785055830417,5.639785017563,0.790806554586
6.695241364392,5.599278523810,0.791019365823
6.753245016774,5.566697231951,0.791232177059
6.696956203709,5.577612542818,0.791444988295
6.732000220445,5.605896584259,0.791657799532
6.770233647737,5.627832892154,0.791870610768
6.726321420406,5.601185719955,0.792083422005
6.719849127084,5.630556364173,0.792296233241
6.695422721490,5.574507456450,0.792509044478
6.726643728277,5.590155133704,0.792721855714
6.754500408373,5.618764080605,0.792934666950
6.701549838062,5.584788038217,0.793147478187
6.733310077152,5.623851838090,0.793360289423
6.766621341738,5.587706535212,0.793573100660
6.786326924278,5.646122623597,0.793785911896
6.711857813990,5.651122701074,0.793998723133
6.788568962928,5.554321413962,0.794211534369
6.785289681161,5.629993139457,0.794424345605
6.754132019511,5.628533906653,0.794637156842
6.691645725355,5.648409986883,0.794849968078
6.751188783344,5.559634012713,0.795062779315
6.688792810338,5.592150385867,0.795275590551
6.773441597570,5.639843335995,0.795488401788
6.788748024637,5.597009008663,0.795701213024
6.752471327096,5.602537422162,0.795914024260
6.698399686899,5.619888517996,0.796126835497
6.718127287433,5.630128844226,0.796339646733
6.740171664531,5.551741490618,0.796552457970
6.715822183783,5.598585497338,0.796765269206
6.780553478864,5.612893110768,0.796978080443
6.765071634142,5.644774330594,0.797190891679
6.700448594702,5.622200476306,0.797403702916
6.703607292864,5.553072316166,0.797616514152
6.786090009542,5.638447750166,0.797829325388
6.725436816569,5.636843455935,0.798042136625
6.766240130204,5.648418272938,0.798254947861
6.714682062787,5.637578361112,0.798467759098
6.718109995482,5.628009480654,0.798680570334
6.771676463700,5.571051784207,0.798893381571
6.720008809146,5.610597654650,0.799106192807
6.739566032816,5.651773737631,0.799319004043
6.694099014288,5.639084246152,0.799531815280
6.762567139398,5.618691172321,0.799744626516
6.739956933525,5.639424455302,0.799957437753
6.780581190669,5.571841876895,0.800170248989
6.741469949868,5.635773778563,0.800383060226
6.723314345120,5.647226493771,0.800595871462
6.751166477505,5.626942516068,0.800808682698
6.760590007448,5.601388060975,0.801021493935
6.762960730523,5.596501158665,0.801234305171
6.690364005122,5.566685275684,0.801447116408
6.772933170890,5.607099300191,0.801659927644
6.715865139423,5.647785718865,0.801872738881
6.771913911506,5.605577069280,0.802085550117
6.732820813972,5.603323073567,0.802298361353
6.702641210039,5.637136940249,0.802511172590
6.704471808592,5.609076185884,0.802723983826
6.737098836760,5.641346786763,0.802936795063
6.733639696095,5.615073475187,0.803149606299
6.752765941834,5.619733467019,0.803362417536
6.724938414912,5.600772805377,0.803575228772
6.709730333693,5.623449402548,0.803788040009
6.768765554071,5.563071295531,0.804000851245
6.755500651097,5.624747281601,0.804213662481
6.786608364973,5.580750916263,0.804426473718
6.783259413033,5.599902211174,0.804639284954
6.729376448102,5.642420369313,0.804852096191
6.743559865771,5.596891606997,0.805064907427
6.759654864125,5.616081450452,0.805277718664
6.762106232627,5.642842045101,0.805490529900
6.721061727231,5.621546609890,0.805703341136
6.727068918062,5.595437476730,0.805916152373
6.748401288881,5.599614105641,0.806128963609
6.697153420163,5.638021077154,0.806341774846
6.745810048622,5.636630696037,0.806554586082
6.750380530552,5.613771233406,0.806767397319
6.691233881838,5.635965911630,0.806980208555
6.779864171847,5.623903819595,0.807193019791
6.771060409886,5.585627335578,0.807405831028
6.734088463831,5.591813593874,0.807618642264
6.755224609374,5.594191678619,0.807831453501
6.755945963069,5.585365515555,0.808044264737
6.770255448088,5.586368294566,0.808257075974
6.713251178185,5.646222085259,0.808469887210
6.693868579665,5.636218164197,0.808682698446
6.787741672136,5.564543027115,0.808895509683
6.744448981158,5.633176210584,0.809108320919
6.695742669287,5.570603374410,0.809321132156
6.735208926915,5.642116460602,0.809533943392
6.692367344911,5.587282792657,0.809746754629
6.702926193040,5.604359688298,0.809959565865
6.786046049613,5.572659637692,0.810172377102
6.718106675040,5.647793817513,0.810385188338
6.707735212623,5.580484566024,0.810597999574
6.762630289986,5.631911025256,0.810810810811
6.698950924132,5.616483026972,0.811023622047
6.713078796009,5.598956301562,0.811236433284
6.695361564884,5.603469404451,0.811449244520
6.727607457397,5.557408564081,0.811662055757
6.749342819445,5.574023709821,0.811874866993
6.746100247163,5.598077090239,0.812087678229
6.712572445957,5.607497168220,0.812300489466
6.711499640964,5.572278720483,0.812513300702
6.749081673423,5.648113801287,0.812726111939
6.692632392604,5.645483729809,0.812938923175
6.706504090721,5.617384161941,0.813151734412
6.762018857766,5.596351847414,0.813364545648
6.776275348921,5.637704820991,0.813577356884
6.779316218260,5.568080491850,0.813790168121
6.733861491209,5.637350763472,0.814002979357
6.760336977724,5.557932820838,0.814215790594
6.715506232881,5.633641728156,0.814428601830
6.778598844198,5.556093999745,0.814641413067
6.768451765637,5.576415728431,0.814854224303
6.753238889917,5.579451777416,0.815067035539
6.762386354367,5.584597511673,0.815279846776
6.784209176066,5.574923683202,0.815492658012
6.783652082997,5.639161772608,0.815705469249
6.731793660203,5.561262722874,0.815918280485
6.738808902961,5.583927064603,0.816131091722
6.749776024594,5.619452743640,0.816343902958
6.785859571883,5.599318899785,0.816556714195
6.786736104415,5.600748444060,0.816769525431
6.771116339886,5.611208544740,0.816982336667
6.701416393354,5.591698430173,0.817195147904
6.776515539061,5.575588844043,0.817407959140
6.772822108597,5.637911789260,0.817620770377
6.728884883226,5.610523307116,0.817833581613
6.719082473586,5.648592258115,0.818046392850
6.703513209829,5.630228567975,0.818259204086
6.718632877413,5.597836124293,0.818472015322
6.745924666806,5.610526604467,0.818684826559
6.762485853529,5.637264590627,0.818897637795
6.748705551155,5.585995168697,0.819110449032
6.760159799687,5.613365275871,0.819323260268
6.704047737360,5.633016810286,0.819536071505
6.763251806671,5.603909005114,0.819748882741
6.784915546127,5.632509601528,0.819961693977
6.711783742573,5.611320212771,0.820174505214
6.768884632967,5.628050043143,0.820387316450
6.759487154327,5.605553001493,0.820600127687
6.703607184041,5.601482322280,0.820812938923
6.738940192665,5.563847047015,0.821025750160
6.727501514937,5.631226479393,0.821238561396
6.727959873987,5.655686678662,0.821451372632
6.699333635820,5.655419731189,0.821664183869
6.715012846360,5.638286025609,0.821876995105
6.736194053547,5.582757670900,0.822089806342
6.736452135300,5.609413829377,0.822302617578
6.700543452785,5.615006174583,0.822515428815
6.775794850943,5.649502990320,0.822728240051
6.695142901506,5.622511370949,0.822941051288
6.743942407692,5.623438578418,0.823153862524
6.792871786222,5.555969841098,0.823366673760
6.747898715341,5.583625043070,0.823579484997
6.740218112279,5.575063143171,0.823792296233
6.703814233333,5.556213046335,0.824005107470
6.712764083850,5.597325929345,0.824217918706
6.739231379433,5.603854498929,0.824430729943
6.709643445213,5.569181109589,0.824643541179
6.704239615796,5.604970656243,0.824856352415
6.705079408156,5.555226592685,0.825069163652
6.779172504196,5.638631656123,0.825281974888
6.721209546118,5.579657435225,0.825494786125
6.774860225502,5.645694525882,0.825707597361
6.730252021577,5.622684792282,0.825920408598
6.780355676840,5.567880611313,0.826133219834
6.768444397398,5.576882716988,0.826346031070
6.717184629311,5.627421722908,0.826558842307
6.708786396596,5.599625202621,0.826771653543
6.757137233925,5.622032699148,0.826984464780
6.768574413969,5.629349524842,0.827197276016
6.715843310412,5.623183398566,0.827410087253
6.733034007333,5.640224339293,0.827622898489
6.769000905967,5.592152108941,0.827835709725
6.735182091694,5.585912085999,0.828048520962
6.689510142572,5.612585085034,0.828261332198
6.773055085162,5.563896755921,0.828474143435
6.732767434560,5.554695431499,0.828686954671
6.785805344866,5.635355369213,0.828899765908
6.714433520020,5.602278929102,0.829112577144
6.783538584381,5.563852246191,0.829325388381
6.758406919559,5.553163993359,0.829538199617
6.731754553831,5.585217626091,0.829751010853
6.712691641166,5.637728967445,0.829963822090
6.698352242309,5.627337698813,0.830176633326
6.725913218964,5.645125253356,0.830389444563
6.766764759644,5.625208008283,0.830602255799
6.766856056621,5.590105480641,0.830815067036
6.724355107014,5.560272279101,0.831027878272
6.720460254787,5.604317664490,0.831240689508
6.782499140308,5.592800777963,0.831453500745
6.730572008231,5.569645949303,0.831666311981
6.705784090442,5.581730909602,0.831879123218
6.701285171077,5.647581989147,0.832091934454
6.781644835626,5.569827710920,0.832304745691
6.750815749857,5.624282569467,0.832517556927
6.783014960153,5.620188534582,0.832730368163
6.794292345586,5.652700497767,0.832943179400
6.777710506989,5.648771656452,0.833155990636
6.717621243604,5.615522157112,0.833368801873
6.750069253707,5.621480025294,0.833581613109
6.792064362205,5.651677919210,0.833794424346
6.716783864114,5.592329903584,0.834007235582
6.766809362873,5.562329005754,0.834220046818
6.770479764400,5.570590025161,0.834432858055
6.733731165645,5.601507886685,0.834645669291
6.751492512442,5.629812222944,0.834858480528
6.756925977661,5.604638009417,0.835071291764
6.785997332206,5.568721725065,0.835284103001
6.748960562634,5.576899870396,0.835496914237
6.744562284349,5.581114269801,0.835709725474
6.708810503981,5.594122760859,0.835922536710
6.773372727665,5.582318234524,0.836135347946
6.755311998668,5.634506086502,0.836348159183
6.702411278537,5.644080806738,0.836560970419
6.783868638569,5.622378744264,0.836773781656
6.768567942331,5.645176571939,0.836986592892
6.732271275197,5.604060629138,0.837199404129
6.727908326273,5.649306686482,0.837412215365
6.761006039069,5.574362877379,0.837625026601
6.780399698580,5.653835603729,0.837837837838
6.739105402676,5.616909064815,0.838050649074
6.766768084867,5.618412142892,0.838263460311
6.780137025353,5.562763581026,0.838476271547
6.759546519682,5.587491290543,0.838689082784
6.782466376249,5.658248963681,0.838901894020
6.788612435658,5.567276922220,0.839114705256
6.703434198818,5.562728409202,0.839327516493
6.738589585791,5.585649648768,0.839540327729
6.784849947954,5.587994711171,0.839753138966
6.779390164548,5.603435488916,0.839965950202
6.718985153641,5.648165271881,0.840178761439
6.716477456922,5.614067714089,0.840391572675
6.735669198371,5.585870264333,0.840604383911
6.788070189667,5.618478456753,0.840817195148
6.709563327540,5.627560639807,0.841030006384
6.773215358324,5.653026398207,0.841242817621
6.768928789346,5.616374882043,0.841455628857
6.728598000684,5.565288004895,0.841668440094
6.700022138299,5.583840570843,0.841881251330
6.704938700630,5.586185660979,0.842094062567
6.753766786267,5.607390241593,0.842306873803
6.769602200956,5.629652680083,0.842519685039
6.749385242936,5.634005135676,0.842732496276
6.697048889521,5.577513980793,0.842945307512
6.696680806930,5.565859471272,0.843158118749
6.741450107194,5.625077863431,0.843370929985
6.734682351368,5.622867787936,0.843583741222
6.782400611112,5.558995033223,0.843796552458
6.784418488998,5.607943680640,0.844009363694
6.774007294281,5.578221682999,0.844222174931
6.754662730329,5.633587579967,0.844434986167
6.771045075244,5.602237632150,0.844647797404
6.751385132149,5.556980281309,0.844860608640
6.748370989803,5.599021228304,0.845073419877
6.755308480847,5.612231439469,0.845286231113
6.762344309771,5.616564581779,0.845499042349
6.729242339789,5.566575030705,0.845711853586
6.784385223474,5.566180074311,0.845924664822
6.743675257003,5.575026363537,0.846137476059
6.731462473915,5.612280775548,0.846350287295
6.772679949943,5.634371774450,0.846563098532
6.731218799620,5.569268025767,0.846775909768
6.762637161216,5.610888458345,0.846988721004
6.771301639133,5.568113179802,0.847201532241
6.707422974542,5.602110711206,0.847414343477
6.745680183421,5.603338888116,0.847627154714
6.780939786732,5.640960983450,0.847839965950
6.734951646499,5.565484035957,0.848052777187
6.764948637172,5.622825979082,0.848265588423
6.715539808628,5.604477153100,0.848478399660
6.761080732563,5.558111371862,0.848691210896
6.717650142704,5.580950627653,0.848904022132
6.766745629113,5.558294484985,0.849116833369
6.695327600273,5.633405124918,0.849329644605
6.748656886733,5.651793338664,0.849542455842
6.737073679276,5.586872444139,0.849755267078
6.725449601687,5.564096985983,0.849968078315
6.693167525220,5.614173971778,0.850180889551
6.726376463521,5.575522084099,0.850393700787
6.730684988980,5.620015159267,0.850606512024
6.750359501065,5.571397232978,0.850819323260
6.760391830359,5.642296950606,0.851032134497
6.773115711813,5.609812600607,0.851244945733
6.748841897180,5.578021191371,0.851457756970
6.741667652659,5.567742282121,0.851670568206
6.771945563542,5.557483588521,0.851883379442
6.781321378446,5.575147625805,0.852096190679
6.719269030722,5.648321617596,0.852309001915
6.706471526635,5.558733072726,0.852521813152
6.772433459340,5.570788222554,0.852734624388
6.719168808824,5.630891444258,0.852947435625
6.747151650252,5.649286551458,0.853160246861
6.778988569396,5.577744401422,0.853373058097
6.776350294109,5.569883760035,0.853585869334
6.762258052078,5.585228111852,0.853798680570
6.716197579288,5.616836933603,0.854011491807
6.786695369761,5.650811203912,0.854224303043
6.773672794056,5.577316726454,0.854437114280
6.707407873417,5.588262357828,0.854649925516
6.729699588343,5.576840423421,0.854862736753
6.791925492117,5.594191479718,0.855075547989
6.739915948101,5.628020815444,0.855288359225
6.726538556982,5.609184762265,0.855501170462
6.786403844070,5.564713651260,0.855713981698
6.789548198556,5.619738299468,0.855926792935
6.696685879792,5.601867798450,0.856139604171
6.749507955923,5.587632328343,0.856352415408
6.698265298054,5.617688422249,0.856565226644
6.783646099631,5.608529594519,0.856778037880
6.756140016195,5.638289240185,0.856990849117
6.769967079446,5.576393706018,0.857203660353
6.768056185340,5.584448672872,0.857416471590
6.790633433315,5.581000894118,0.857629282826
6.767130419447,5.589016798724,0.857842094063
6.713311544056,5.598461158379,0.858054905299
6.700143895555,5.653109311164,0.858267716535
6.763814014318,5.636742878771,0.858480527772
6.788098678310,5.599526130890,0.858693339008
6.768143128798,5.577939487522,0.858906150245
6.738685970365,5.624816119223,0.859118961481
6.749641168239,5.579435398728,0.859331772718
6.770748491433,5.601307881148,0.859544583954
6.747091103070,5.618808046182,0.859757395190
6.754828041903,5.587598642170,0.859970206427
6.785356306936,5.650222565116,0.860183017663
6.727454469822,5.605515568491,0.860395828900
6.743631823916,5.625132036262,0.860608640136
6.726982367284,5.589679075146,0.860821451373
6.733391581752,5.555833149382,0.861034262609
6.747424345135,5.586897475874,0.861247073845
6.750141158797,5.639142677274,0.861459885082
6.697530059664,5.570040735489,0.861672696318
6.726685667722,5.580320048641,0.861885507555
6.704091279975,5.560229368527,0.862098318791
6.743747595117,5.595512443442,0.862311130028
6.777940725735,5.574794536868,0.862523941264
6.753489233845,5.636115993845,0.862736752501
6.753913825776,5.580773542307,0.862949563737
6.782757658929,5.637576138477,0.863162374973
6.788383684945,5.559236710931,0.863375186210
6.768073970510,5.625807065342,0.863587997446
6.701991672843,5.640329401492,0.863800808683
6.729222473327,5.594664187432,0.864013619919
6.705738838101,5.570862299300,0.864226431156
6.711411612262,5.582724321020,0.864439242392
6.786800374565,5.577895760816,0.864652053628
6.760563402757,5.634140218587,0.864864864865
6.724333518192,5.580175303591,0.865077676101
6.778901283441,5.617406308110,0.865290487338
6.702908661172,5.643215735909,0.865503298574
6.701173659631,5.626372144464,0.865716109811
6.712064034106,5.555939277191,0.865928921047
6.739826156844,5.628792095981,0.866141732283
6.777299160175,5.565368943290,0.866354543520
6.743374974717,5.631408293058,0.866567354756
6.753024300713,5.616387226733,0.866780165993
6.691497375704,5.615540623781,0.866992977229
6.761561287999,5.639758603165,0.867205788466
6.692944605094,5.616187134433,0.867418599702
6.709616046383,5.651582874191,0.867631410938
6.716378224968,5.650898007350,0.867844222175
6.696551436613,5.556009221337,0.868057033411
6.781973065861,5.590953821605,0.868269844648
6.773819822342,5.625842487031,0.868482655884
6.762190730424,5.581452704318,0.868695467121
6.706778318991,5.633701656176,0.868908278357
6.722025215029,5.639307065351,0.869121089594
6.702794781329,5.576163340771,0.869333900830
6.782421214723,5.628495530090,0.869546712066
6.754272172988,5.610305512090,0.869759523303
6.784407506470,5.601910542857,0.869972334539
6.763474876046,5.583067281365,0.870185145776
6.780154996401,5.582374493429,0.870397957012
6.712105906251,5.639482018800,0.870610768249
6.717259779065,5.575653908717,0.870823579485
6.757434182021,5.650709851601,0.871036390721
6.785975246907,5.619784715344,0.871249201958
6.716005818368,5.622579144642,0.871462013194
6.776078969690,5.572874884461,0.871674824431
6.771753218391,5.624276158664,0.871887635667
6.707191214107,5.556512032680,0.872100446904
6.761641713578,5.616873637449,0.872313258140
6.771947033146,5.568084731780,0.872526069376
6.735471950186,5.555709299578,0.872738880613
6.758619737033,5.611850961328,0.872951691849
6.730208684610,5.627759471291,0.873164503086
6.708559277002,5.614559620105,0.873377314322
6.729764100384,5.566132082009,0.873590125559
6.711963580364,5.572070559323,0.873802936795
6.742357129859,5.605583731060,0.874015748031
6.764820831571,5.591913759766,0.874228559268
6.769673132739,5.590841172246,0.874441370504
6.708252484723,5.602560385526,0.874654181741
6.756307217348,5.617064497862,0.874866992977
6.779998112989,5.570469937924,0.875079804214
6.710133642252,5.645573540226,0.875292615450
6.762369336585,5.577247961119,0.875505426687
6.781143135230,5.583467622855,0.875718237923
6.717429680198,5.614050529678,0.875931049159
6.731851638179,5.565380531381,0.876143860396
6.710058281128,5.636239490523,0.876356671632
6.706149467705,5.564643006622,0.876569482869
6.743997555868,5.566633100012,0.876782294105
6.694868760126,5.631240365977,0.876995105342
6.772689868574,5.619437351448,0.877207916578
6.711918814994,5.566424666625,0.877420727814
6.734995347311,5.573653425764,0.877633539051
6.729828165386,5.580992937493,0.877846350287
6.766600452408,5.559727406895,0.878059161524
6.765203815719,5.643783427261,0.878271972760
6.721478127238,5.608695673974,0.878484783997
6.769072998837,5.634277316861,0.878697595233
6.697044714705,5.594777123155,0.878910406469
6.713808002834,5.648806255647,0.879123217706
6.748695151711,5.602556388922,0.879336028942
6.735357598536,5.571687638033,0.879548840179
6.727239062748,5.578869220411,0.879761651415
6.703372119640,5.626054619510,0.879974462652
6.754208079344,5.594843481743,0.880187273888
6.748301889867,5.615238670414,0.880400085124
6.738448460816,5.554946782337,0.880612896361
6.756472283540,5.637094393298,0.880825707597
6.696429896627,5.624781067816,0.881038518834
6.765372784026,5.627693649902,0.881251330070
6.738111139539,5.588910303446,0.881464141307
6.714957454901,5.585685654685,0.881676952543
6.734445604327,5.552509476431,0.881889763780
6.742950216055,5.644169502907,0.882102575016
6.781354281131,5.562856705346,0.882315386252
6.723608667325,5.629794259434,0.882528197489
6.698591807228,5.627455189654,0.882741008725
6.753737203439,5.596637744260,0.882953819962
6.715823046910,5.650155650937,0.883166631198
6.715581208137,5.650942512472,0.883379442435
6.751606572440,5.567243507687,0.883592253671
6.775038635568,5.605841685380,0.883805064907
6.732936732117,5.628002029306,0.884017876144
6.698476053258,5.551564415470,0.884230687380
6.720969431238,5.632567889610,0.884443498617
6.779231258446,5.560387571394,0.884656309853
6.776658005701,5.565925466585,0.884869121090
6.789610448024,5.608652709486,0.885081932326
6.723233847418,5.555934617489,0.885294743562
6.771614075532,5.576472259101,0.885507554799
6.694016469846,5.606534604121,0.885720366035
6.756709438046,5.556461558713,0.885933177272
6.741793126760,5.610039228871,0.886145988508
6.713921099200,5.599184060782,0.886358799745
6.725756474257,5.599650327818,0.886571610981
6.735448861802,5.637138678498,0.886784422217
6.721132518837,5.629525706389,0.886997233454
6.752586144099,5.640449247450,0.887210044690
6.749886357855,5.605168940844,0.887422855927
6.718456034127,5.589803671605,0.887635667163
6.715919028472,5.559618311599,0.887848478400
6.721540381266,5.608518554835,0.888061289636
6.727555649606,5.626054554796,0.888274100873
6.699560960380,5.575352889516,0.888486912109
6.752829106929,5.565912517698,0.888699723345
6.728089271066,5.600588920301,0.888912534582
6.762077944969,5.603776116194,0.889125345818
6.728290295798,5.582052782390,0.889338157055
6.788926610580,5.571144228595,0.889550968291
6.745481679506,5.646074953487,0.889763779528
6.757221823452,5.556513282328,0.889976590764
6.705144886109,5.569185489618,0.890189402000
6.720068136520,5.564239916439,0.890402213237
6.779565697000,5.636913076110,0.890615024473
6.712413358114,5.599729763461,0.890827835710
6.715018527254,5.591228627474,0.891040646946
6.712975837924,5.559089059004,0.891253458183
6.694951313204,5.586727762943,0.891466269419
6.757196728058,5.633297422669,0.891679080655
6.758594562620,5.605165436488,0.891891891892
6.734831924432,5.637265873359,0.892104703128
6.789019241729,5.593185184307,0.892317514365
6.740428313463,5.600617814290,0.892530325601
6.789013706696,5.591190831799,0.892743136838
6.706816894446,5.565841511830,0.892955948074
6.733472825049,5.602065661232,0.893168759310
6.788909285028,5.601818880844,0.893381570547
6.787281757262,5.625623018334,0.893594381783
6.728927940302,5.620705508979,0.893807193020
6.697716852398,5.654264951727,0.894020004256
6.729374544596,5.598396831672,0.894232815493
6.712062001935,5.567619084816,0.894445626729
6.761743989240,5.611139399430,0.894658437966
6.757868639141,5.559496386233,0.894871249202
6.755985671804,5.642335521578,0.895084060438
6.702027558972,5.599905411168,0.895296871675
6.697324472869,5.563573121918,0.895509682911
6.695841441674,5.560753575896,0.895722494148
6.721930606090,5.648602492555,0.895935305384
6.702989603981,5.585515217025,0.896148116621
6.695993772405,5.580517293796,0.896360927857
6.736104418946,5.623856617979,0.896573739093
6.745885011015,5.579914166408,0.896786550330
6.786151416769,5.639274980244,0.896999361566
6.740020819691,5.606646610078,0.897212172803
6.767736481933,5.624001162366,0.897424984039
6.731391992822,5.615627190391,0.897637795276
6.694744725833,5.581563636072,0.897850606512
6.742895379991,5.654440024665,0.898063417748
6.733255627395,5.601963835270,0.898276228985
6.727098730536,5.578760451970,0.898489040221
6.748108929623,5.597427588643,0.898701851458
6.754109143418,5.566536765407,0.898914662694
6.703446782456,5.619465657941,0.899127473931
6.720085646645,5.563507601474,0.899340285167
6.768273785800,5.582299000028,0.899553096403
6.780389415112,5.624356224862,0.899765907640
6.759640918268,5.565557061006,0.899978718876
6.786919922697,5.626393786255,0.900191530113
6.725563513411,5.649074830952,0.900404341349
6.698847249919,5.635404904763,0.900617152586
6.781138787268,5.628698730000,0.900829963822
6.779545864550,5.573408329506,0.901042775059
6.706025261819,5.610987326631,0.901255586295
6.710083598633,5.646074528797,0.901468397531
6.792052916040,5.607756083034,0.901681208768
6.787252271460,5.653235795050,0.901894020004
6.758472523701,5.558865477492,0.902106831241
6.704065817701,5.569522857573,0.902319642477
6.725084517769,5.584532517626,0.902532453714
6.775721631361,5.645994560654,0.902745264950
6.700265933212,5.637162559131,0.902958076186
6.753050240352,5.562341089616,0.903170887423
6.749331738985,5.620809732598,0.903383698659
6.713454345688,5.622251688334,0.903596509896
6.772767287276,5.564185528821,0.903809321132
6.781601547712,5.594058202883,0.904022132369
6.735872897774,5.632997783357,0.904234943605
6.698831857589,5.645152362808,0.904447754841
6.694764221360,5.586283494706,0.904660566078
6.709552521626,5.588891233796,0.904873377314
6.719815323714,5.594574151347,0.905086188551
6.759501785366,5.571613155882,0.905298999787
6.736574247849,5.559276684467,0.905511811024
6.777260415151,5.605618864148,0.905724622260
6.770103689808,5.636773248964,0.905937433496
6.716493079715,5.587598202998,0.906150244733
6.699658166603,5.615525587472,0.906363055969
6.730646052871,5.627425912166,0.906575867206
6.786013122796,5.635998865617,0.906788678442
6.698976177876,5.563041728080,0.907001489679
6.783714231088,5.633718681016,0.907214300915
6.746773941355,5.570226687268,0.907427112152
6.728859522211,5.574799301543,0.907639923388
6.765285429078,5.576184424282,0.907852734624
6.732815737346,5.574634874111,0.908065545861
6.698378526446,5.635290618694,0.908278357097
6.782006312869,5.586843946172,0.908491168334
6.771828530766,5.578543750767,0.908703979570
6.695137482003,5.579054198744,0.908916790807
6.715436751029,5.562859833905,0.909129602043
6.708469969503,5.582146085644,0.909342413279
6.789419135267,5.635259968136,0.909555224516
6.776068076499,5.631660551168,0.909768035752
6.716427008569,5.585060965119,0.909980846989
6.770335719786,5.627861256043,0.910193658225
6.712459458964,5.650992097151,0.910406469462
6.776430823973,5.613102926936,0.910619280698
6.777104729008,5.603542861451,0.910832091934
6.749330732571,5.620247602186,0.911044903171
6.716070785483,5.616290111436,0.911257714407
6.760099105154,5.579499570315,0.911470525644
6.737062592530,5.635065708987,0.911683336880
6.702154519662,5.563059234218,0.911896148117
6.728087269550,5.618696580343,0.912108959353
6.751212033499,5.565197555485,0.912321770589
6.750433725952,5.593298657529,0.912534581826
6.763793538028,5.568882710878,0.912747393062
6.760694747833,5.594982724303,0.912960204299
6.732856874507,5.556225709561,0.913173015535
6.705541473476,5.563709857709,0.913385826772
6.774235449739,5.623623254544,0.913598638008
6.777685492003,5.602761805488,0.913811449245
6.728332979951,5.557202065615,0.914024260481
6.754445142740,5.614810951774,0.914237071717
6.741911025676,5.571273317826,0.914449882954
6.777440377998,5.622479891733,0.914662694190
6.777244473114,5.579114926521,0.914875505427
6.751373991724,5.580996340187,0.915088316663
6.768686765135,5.644930339695,0.915301127900
6.729891602462,5.623125812107,0.915513939136
6.789701779085,5.570710207197,0.915726750372
6.758832341553,5.578762003926,0.915939561609
6.787179062008,5.579963025988,0.916152372845
6.784938601852,5.585701907778,0.916365184082
6.783368679793,5.584024812433,0.916577995318
6.760063912376,5.576752989724,0.916790806555
6.761486528596,5.568039675609,0.917003617791
6.728256201555,5.572494395455,0.917216429027
6.787619291257,5.609120176335,0.917429240264
6.771117444650,5.564371974568,0.917642051500
6.762421253551,5.643872422653,0.917854862737
6.723703694709,5.644882317314,0.918067673973
6.772779072377,5.561062607221,0.918280485210
6.736473093635,5.630624666236,0.918493296446
6.707027438093,5.634307390297,0.918706107682
6.711894796172,5.589130107691,0.918918918919
6.729970862929,5.611197547800,0.919131730155
6.739187275422,5.628874074224,0.919344541392
6.776836113073,5.587015678459,0.919557352628
6.761930773817,5.638489318328,0.919770163865
6.735949438221,5.645419563273,0.919982975101
6.760934012406,5.644379240629,0.920195786338
6.722698448662,5.603609493881,0.920408597574
6.772770992750,5.631353090315,0.920621408810
6.751919736081,5.614753649100,0.920834220047
6.734454267446,5.620265723019,0.921047031283
6.698668211693,5.613737668533,0.921259842520
6.746198933852,5.586269345046,0.921472653756
6.704956483546,5.614421792882,0.921685464993
6.767556225717,5.599966652277,0.921898276229
6.782025700196,5.578416220860,0.922111087465
6.778903197540,5.592397915434,0.922323898702
6.762385130845,5.629892462529,0.922536709938
6.759972280118,5.555533323034,0.922749521175
6.742337466192,5.581485364521,0.922962332411
6.736914572990,5.632414227724,0.923175143648
6.716444678447,5.653583440659,0.923387954884
6.700837112341,5.642738241621,0.923600766120
6.737642734486,5.603588627695,0.923813577357
6.740929072711,5.643859190096,0.924026388593
6.733269189571,5.556100207411,0.924239199830
6.716378642184,5.578095373555,0.924452011066
6.754339270122,5.605939328106,0.924664822303
6.776593521845,5.587187303688,0.924877633539
6.714482167849,5.650862079045,0.925090444775
6.781354402839,5.642519709027,0.925303256012
6.738794840801,5.623687963342,0.925516067248
6.768191679812,5.588795268324,0.925728878485
6.707769538182,5.651917575397,0.925941689721
6.696440315654,5.615414492819,0.926154500958
6.719447816979,5.618730684893,0.926367312194
6.723037933015,5.638861269002,0.926580123431
6.716434103327,5.571444134148,0.926792934667
6.715582376574,5.590114120292,0.927005745903
6.706429557723,5.595019572064,0.927218557140
6.728885139832,5.625351176980,0.927431368376
6.791600766616,5.629843657433,0.927644179613
6.785601948679,5.645912276760,0.927856990849
6.733393848507,5.648840786739,0.928069802086
6.713206991323,5.645930986682,0.928282613322
6.754350646033,5.649673569625,0.928495424558
6.752432696497,5.571098173492,0.928708235795
6.775450513773,5.571533222411,0.928921047031
6.754194307241,5.610279608407,0.929133858268
6.757571171718,5.579815970513,0.929346669504
6.707207500853,5.596710752034,0.929559480741
6.698238439838,5.617240089674,0.929772291977
6.707738850625,5.642168543735,0.929985103213
6.722975938786,5.610104094542,0.930197914450
6.724922401305,5.637061251581,0.930410725686
6.777747653691,5.619875335361,0.930623536923
6.698908217830,5.573375733758,0.930836348159
6.696539664993,5.618068972426,0.931049159396
6.722497405000,5.588071246627,0.931261970632
6.746991724609,5.604677241784,0.931474781868
6.713914379702,5.561995654578,0.931687593105
6.739903836559,5.564775709045,0.931900404341
6.698004539636,5.591498187336,0.932113215578
6.787790973166,5.613527070512,0.932326026814
6.712232396161,5.565491248684,0.932538838051
6.767520064045,5.569884779530,0.932751649287
6.788718471960,5.634709938052,0.932964460524
6.699062549469,5.644878321576,0.933177271760
6.757017884644,5.577357367436,0.933390082996
6.726991884979,5.635022551275,0.933602894233
6.790008241678,5.629586175578,0.933815705469
6.709609497191,5.620170242642,0.934028516706
6.753005406172,5.597497641336,0.934241327942
6.743205396755,5.646366960338,0.934454139179
6.747178921894,5.595027077879,0.934666950415
6.776290006207,5.603775561513,0.934879761651
6.791796950528,5.633834478497,0.935092572888
6.710344805095,5.596809322046,0.935305384124
6.734958862065,5.569604732513,0.935518195361
6.760934339256,5.596576717765,0.935731006597
6.705612300718,5.636716784983,0.935943817834
6.747971033635,5.568366289035,0.936156629070
6.757582088460,5.650569216633,0.936369440306
6.730507149557,5.638131715462,0.936582251543
6.763413925015,5.642679211261,0.936795062779
6.729717530734,5.619618493157,0.937007874016
6.780510252687,5.644443464315,0.937220685252
6.741702626995,5.650580504935,0.937433496489
6.717647825969,5.565496331252,0.937646307725
6.718780069161,5.561895759826,0.937859118961
6.694739673511,5.588247912267,0.938071930198
6.728161612381,5.573129913846,0.938284741434
6.754956819617,5.636065979767,0.938497552671
6.732385042678,5.613654576252,0.938710363907
6.774141655007,5.629376460886,0.938923175144
6.775097702467,5.569474895166,0.939135986380
6.760289530850,5.621262234447,0.939348797617
6.751566322129,5.578443296018,0.939561608853
6.790067782283,5.557290416772,0.939774420089
6.696054254891,5.576705497931,0.939987231326
6.731359937767,5.586085351804,0.940200042562
6.750204511243,5.598345762148,0.940412853799
6.771801984476,5.583957872798,0.940625665035
6.757318937937,5.590994693408,0.940838476272
6.709896744771,5.565307140961,0.941051287508
6.792478449002,5.581003267738,0.941264098744
6.756190289868,5.649648695674,0.941476909981
6.777481716626,5.561634101139,0.941689721217
6.699154490337,5.637065238809,0.941902532454
6.759399271112,5.558716745784,0.942115343690
6.703330224695,5.582071121958,0.942328154927
6.696132013126,5.648144390730,0.942540966163
6.777224459938,5.607570845328,0.942753777399
6.715503650467,5.570755692491,0.942966588636
6.738544333681,5.606058553280,0.943179399872
6.695480887021,5.639507711130,0.943392211109
6.768018535334,5.604133498471,0.943605022345
6.769860789308,5.608534080376,0.943817833582
6.736098068214,5.651268513752,0.944030644818
6.716034694353,5.596065505471,0.944243456054
6.697053813940,5.616485007314,0.944456267291
6.729373907444,5.569485961729,0.944669078527
6.709030757319,5.587843074289,0.944881889764
6.737806866811,5.590670735207,0.945094701000
6.708477960205,5.577272207547,0.945307512237
6.766161722798,5.567172283755,0.945520323473
6.783287062215,5.583762150373,0.945733134710
6.708200273405,5.648493503748,0.945945945946
6.738558218077,5.564302934042,0.946158757182
6.759218695762,5.646361358344,0.946371568419
6.767954302610,5.563124322816,0.946584379655
6.748180628257,5.623425242256,0.946797190892
6.756981501656,5.649297467789,0.947010002128
6.757627253772,5.573529179265,0.947222813365
6.764325656598,5.634713994931,0.947435624601
6.716132108570,5.612069092287,0.947648435837
6.701179914094,5.637142761669,0.947861247074
6.779542414833,5.631924948923,0.948074058310
6.765223590727,5.586739791724,0.948286869547
6.790331300982,5.653224159951,0.948499680783
6.754599214026,5.589910837136,0.948712492020
6.737614505940,5.644405195160,0.948925303256
6.732957768507,5.629452382808,0.949138114492
6.779850577960,5.586181496017,0.949350925729
6.768258909824,5.598897661647,0.949563736965
6.743842346595,5.647484467683,0.949776548202
6.762495580255,5.603768032432,0.949989359438
6.756449047959,5.555435712253,0.950202170675
6.786059151537,5.581208796705,0.950414981911
6.731844052633,5.572039426634,0.950627793147
6.696540569809,5.589517309690,0.950840604384
6.742612688217,5.607336167264,0.951053415620
6.723174384450,5.617161263804,0.951266226857
6.714818498786,5.652421061609,0.951479038093
6.752574472348,5.623743112971,0.951691849330
6.729512721806,5.555338565316,0.951904660566
6.763549713848,5.620362456142,0.952117471803
6.703049646624,5.596626734270,0.952330283039
6.769905612648,5.635175076732,0.952543094275
6.694566764641,5.600643274290,0.952755905512
6.709381434336,5.583299626383,0.952968716748
6.783785650084,5.619473977796,0.953181527985
6.732162025016,5.606376572358,0.953394339221
6.704588559484,5.648189979364,0.953607150458
6.731844995364,5.648003304744,0.953819961694
6.714269042592,5.554978941028,0.954032772930
6.736490661571,5.601794168045,0.954245584167
6.752529871303,5.636597121403,0.954458395403
6.720898869662,5.595042831494,0.954671206640
6.785178286193,5.648461016011,0.954884017876
6.725840409510,5.554918889977,0.955096829113
6.714463743257,5.620464438916,0.955309640349
6.723331077807,5.619367353571,0.955522451585
6.710032601736,5.576080734925,0.955735262822
6.779318903774,5.617661734670,0.955948074058
6.787346550457,5.651375412900,0.956160885295
6.694214099555,5.593814398662,0.956373696531
6.777501418472,5.653439596097,0.956586507768
6.759978872790,5.596579234160,0.956799319004
6.718830329874,5.646678271197,0.957012130240
6.711758396415,5.561059231636,0.957224941477
6.733847863880,5.616710287064,0.957437752713
6.790771353550,5.606664536039,0.957650563950
6.750913440892,5.594285975658,0.957863375186
6.771783275755,5.621765802766,0.958076186423
6.753703199216,5.628644955140,0.958288997659
6.715927072590,5.582042535149,0.958501808896
6.764366177255,5.643905601802,0.958714620132
6.716461735206,5.569406648210,0.958927431368
6.792545583070,5.595576329437,0.959140242605
6.694814560102,5.618708717341,0.959353053841
6.705199021377,5.600529973149,0.959565865078
6.746684957250,5.642943712931,0.959778676314
6.694112478225,5.579235368654,0.959991487551
6.716704187985,5.610996851269,0.960204298787
6.766124537456,5.597582156542,0.960417110023
6.731610952160,5.579720930597,0.960629921260
6.777167658182,5.612512886187,0.960842732496
6.764049228055,5.638424699660,0.961055543733
6.731091793875,5.639799617691,0.961268354969
6.728750796277,5.626636234999,0.961481166206
6.704025671359,5.597178166864,0.961693977442
6.753941971993,5.644380468619,0.961906788678
6.742157230218,5.566813600522,0.962119599915
6.734583938621,5.623397233295,0.962332411151
6.697871472312,5.648948927802,0.962545222388
6.780710637967,5.641821490910,0.962758033624
6.789367486194,5.602411002501,0.962970844861
6.738802480321,5.596246580839,0.963183656097
6.738634042842,5.632303733227,0.963396467333
6.716719212724,5.579904254918,0.963609278570
6.756188298586,5.632219268552,0.963822089806
6.710814127889,5.632242987343,0.964034901043
6.756327042085,5.639184039516,0.964247712279
6.735280723066,5.585028950151,0.964460523516
6.755667943429,5.630159381261,0.964673334752
6.763594723214,5.606344770766,0.964886145989
6.774537044301,5.592312706518,0.965098957225
6.729970420418,5.643910827706,0.965311768461
6.736836657895,5.653413896925,0.965524579698
6.763045774229,5.648053221541,0.965737390934
6.763305927973,5.637500889159,0.965950202171
6.745212915845,5.645180276661,0.966163013407
6.704041102691,5.593472077120,0.966375824644
6.695617276523,5.576300743135,0.966588635880
6.720831195369,5.648346973950,0.966801447116
6.750795284085,5.626105364875,0.967014258353
6.730930688707,5.581515782048,0.967227069589
6.759758890915,5.644963595606,0.967439880826
6.731226753379,5.622375094483,0.967652692062
6.715171036363,5.611069098008,0.967865503299
6.767090622938,5.582772620221,0.968078314535
6.788019251156,5.569038326766,0.968291125771
6.785340281343,5.613692547633,0.968503937008
6.701641195566,5.599327152333,0.968716748244
6.720452450495,5.597380603306,0.968929559481
6.698078315391,5.635898717831,0.969142370717
6.764403431282,5.578342428788,0.969355181954
6.729382690484,5.615126952435,0.969567993190
6.732139577797,5.636221234035,0.969780804426
6.736617769298,5.609686183681,0.969993615663
6.728074190967,5.619433404493,0.970206426899
6.791640619742,5.601540765401,0.970419238136
6.703546293795,5.631042814658,0.970632049372
6.764330475682,5.605715485995,0.970844860609
6.727554523159,5.623826010417,0.971057671845
6.693474804039,5.632354358134,0.971270483082
6.717732367377,5.555561125541,0.971483294318
6.775115538012,5.583765741073,0.971696105554
6.704175683939,5.560639300303,0.971908916791
6.716676581907,5.590985486977,0.972121728027
6.779820299026,5.564795773173,0.972334539264
6.754146710557,5.601319074267,0.972547350500
6.733709471864,5.558937335928,0.972760161737
6.733079373541,5.590839970641,0.972972972973
6.788864259905,5.603732615000,0.973185784209
6.759731152202,5.555393932259,0.973398595446
6.695057263042,5.641560167742,0.973611406682
6.703056538830,5.634276644294,0.973824217919
6.755835109541,5.554104517319,0.974037029155
6.753504489408,5.566453904313,0.974249840392
6.757334466353,5.560174518840,0.974462651628
6.757013468066,5.643063053501,0.974675462864
6.766107843970,5.560514807342,0.974888274101
6.736768689047,5.633508063545,0.975101085337
6.719878929555,5.606909204712,0.975313896574
6.752909485163,5.572742444375,0.975526707810
6.754277779902,5.561451212982,0.975739519047
6.711437718846,5.574711335791,0.975952330283
6.783033008843,5.622808404051,0.976165141519
6.695574580583,5.614532497730,0.976377952756
6.738015879696,5.618207405101,0.976590763992
6.724862945302,5.646545932933,0.976803575229
6.747028472886,5.604822480659,0.977016386465
6.784106075731,5.637218561262,0.977229197702
6.766930504400,5.590801016427,0.977442008938
6.784842124502,5.649669793754,0.977654820175
6.724651226201,5.626611623892,0.977867631411
6.696101071060,5.650478012630,0.978080442647
6.739291592160,5.634948216855,0.978293253884
6.727043925435,5.590497758304,0.978506065120
6.751233735123,5.635617314854,0.978718876357
6.730304345632,5.588973021646,0.978931687593
6.698039617025,5.600701806201,0.979144498830
6.769899189049,5.596770604734,0.979357310066
6.761263155587,5.610495931597,0.979570121302
6.779519459811,5.648032336552,0.979782932539
6.761168651132,5.619507612807,0.979995743775
6.777112357074,5.585810174799,0.980208555012
6.716743520292,5.643908865893,0.980421366248
6.706485969557,5.652225555995,0.980634177485
6.779278942345,5.604555138419,0.980846988721
6.758566199888,5.562907987956,0.981059799957
6.749208284825,5.605072840648,0.981272611194
6.749656891275,5.571302267127,0.981485422430
6.789629654867,5.575004739741,0.981698233667
6.695347211097,5.646777940039,0.981911044903
6.717627203383,5.616662566868,0.982123856140
6.733835488063,5.563532925323,0.982336667376
6.704659234725,5.581906971092,0.982549478612
6.760049831371,5.556483013754,0.982762289849
6.772828586215,5.625696915508,0.982975101085
6.725892705538,5.622272542098,0.983187912322
6.769121183448,5.639729667605,0.983400723558
6.745712884937,5.652165392686,0.983613534795
6.717758615028,5.576577394372,0.983826346031
6.734249918650,5.626310430521,0.984039157268
6.720406767977,5.618627859703,0.984251968504
6.695422637824,5.644645047818,0.984464779740
6.785612807098,5.558332537338,0.984677590977
6.730776516739,5.619327013209,0.984890402213
6.788183370887,5.584523229271,0.985103213450
6.774325689352,5.557836545242,0.985316024686
6.701118024150,5.645570101840,0.985528835923
6.718624740588,5.574476313177,0.985741647159
6.750880393174,5.627812192677,0.985954458395
6.768066329049,5.588784757301,0.986167269632
6.763503675896,5.650522269417,0.986380080868
6.773506230590,5.556622428620,0.986592892105
6.762257108005,5.619442727092,0.986805703341
6.740251992788,5.558030330256,0.987018514578
6.734620264730,5.637412829560,0.987231325814
6.699644333668,5.575199131421,0.987444137050
6.725437639727,5.560378021468,0.987656948287
6.758405221094,5.645623120164,0.987869759523
6.779888191730,5.590736128495,0.988082570760
6.704231702930,5.572916490866,0.988295381996
6.740940772416,5.581741287505,0.988508193233
6.744248233659,5.593162970704,0.988721004469
6.705605473415,5.585441595631,0.988933815705
6.773296540106,5.577944268182,0.989146626942
6.693562308534,5.624371342020,0.989359438178
6.735121476069,5.582842246313,0.989572249415
6.766854329327,5.629005985263,0.989785060651
6.788424189756,5.558963648865,0.989997871888
6.747744158879,5.582247994124,0.990210683124
6.740972266625,5.626408579578,0.990423494361
6.697334522455,5.607888650922,0.990636305597
6.730570567627,5.609173952803,0.990849116833
6.765106498275,5.632485754909,0.991061928070
6.722033770420,5.614748193116,0.991274739306
6.782472928811,5.591689560480,0.991487550543
6.707031390824,5.595906069070,0.991700361779
6.781286019950,5.554230303654,0.991913173016
6.693542076520,5.602369470726,0.992125984252
6.780246826428,5.593157685673,0.992338795488
6.774624879148,5.619535860551,0.992551606725
6.719930312185,5.630949380691,0.992764417961
6.703689851225,5.645154768991,0.992977229198
6.739952622591,5.578335705073,0.993190040434
6.786515256900,5.645191701845,0.993402851671
6.771622879023,5.559982182804,0.993615662907
6.749130393778,5.652245295519,0.993828474143
6.708120289876,5.561465951666,0.994041285380
6.760600933543,5.576988389678,0.994254096616
6.699199615907,5.651600085572,0.994466907853
6.720213318552,5.644818322347,0.994679719089
6.762904801195,5.578929383723,0.994892530326
6.771688114730,5.571820628531,0.995105341562
6.731000636284,5.573243063715,0.995318152798
6.744827987858,5.556840315381,0.995530964035
6.709065394332,5.593238217099,0.995743775271
6.718693297641,5.606531391937,0.995956586508
6.744043427404,5.565443034602,0.996169397744
6.701494085853,5.644153481524,0.996382208981
6.731811307963,5.569583237456,0.996595020217
6.744955265351,5.601858394966,0.996807831454
6.778913300245,5.621114036628,0.997020642690
6.754423929271,5.632467383248,0.997233453926
6.719921218810,5.595214609388,0.997446265163
6.754981478045,5.635111446347,0.997659076399
6.748801288523,5.637131285267,0.997871887636
6.761694632467,5.599171910736,0.998084698872
6.705768327131,5.597291552872,0.998297510109
6.779570275789,5.594832717479,0.998510321345
6.720622283253,5.577305254750,0.998723132581
6.739572434489,5.626852925531,0.998935943818
6.742296908339,5.554799531790,0.999148755054
6.750059446334,5.647043882019,0.999361566291
6.769038979345,5.574411245267,0.999574377527
6.712254674729,5.600686436040,0.999787188764
6.762475922372,5.557486337327,1.000000000000
